Topological Regularization via Persistence-Sensitive Optimization

Optimization, a key tool in machine learning and statistics, relies on regularization to reduce overfitting. Traditional regularization methods control a norm of the solution to ensure its smoothness. Recently, topological methods have emerged as a way to provide a more precise and expressive control over the solution, relying on persistent homology to quantify and reduce its roughness. All such existing techniques back-propagate gradients through the persistence diagram, which is a summary of the topological features of a function. Their downside is that they provide information only at the critical points of the function. We propose a method that instead builds on persistence-sensitive simplification and translates the required changes to the persistence diagram into changes on large subsets of the domain, including both critical and regular points. This approach enables a faster and more precise topological regularization, the benefits of which we illustrate with experimental evidence.

==> data/wine-regression-vineyard-seed2-100epochs.txt <==
x;y;epsilon;top_on
0;0.0028635188937187195;1.0329644680023193;0
0;0.002925179898738861;1.0329644680023193;0
0;0.0001688823103904724;1.0329644680023193;0
0;0.0005073398351669312;1.0329644680023193;0
0;0.0012531690299510956;1.0329644680023193;0
0;0.001071792095899582;1.0329644680023193;0
0;0.0005397181957960129;1.0329644680023193;0
0;0.007124260067939758;1.0329644680023193;0
0;0.00022229552268981934;1.0329644680023193;0
0;0.002277527004480362;1.0329644680023193;0
0;0.0027920380234718323;1.0329644680023193;0
0;0.0029060952365398407;1.0329644680023193;0
0;0.001287318766117096;1.0329644680023193;0
0;0.008123699575662613;1.0329644680023193;0
0;0.001280069351196289;1.0329644680023193;0
0;0.005005091428756714;1.0329644680023193;0
0;0.010733969509601593;1.0329644680023193;0
0;0.00024735555052757263;1.0329644680023193;0
0;0.0016163438558578491;1.0329644680023193;0
0;0.004553988575935364;1.0329644680023193;0
0;0.0002148076891899109;1.0329644680023193;0
0;0.0075081512331962585;1.0329644680023193;0
0;0.0006496831774711609;1.0329644680023193;0
0;0.00654631108045578;1.0329644680023193;0
0;0.006589345633983612;1.0329644680023193;0
0;0.0011328496038913727;1.0329644680023193;0
0;0.004390306770801544;1.0329644680023193;0
0;0.005043193697929382;1.0329644680023193;0
0;2.7842819690704346e-05;1.0329644680023193;0
0;0.0037448257207870483;1.0329644680023193;0
0;0.00104430690407753;1.0329644680023193;0
0;0.004991043359041214;1.0329644680023193;0
0;0.0003283955156803131;1.0329644680023193;0
0;0.0004963874816894531;1.0329644680023193;0
0;0.0030510015785694122;1.0329644680023193;0
0;0.0042883045971393585;1.0329644680023193;0
0;0.004903778433799744;1.0329644680023193;0
0;0.01037212461233139;1.0329644680023193;0
0;0.0010451897978782654;1.0329644680023193;0
0;0.0034167300909757614;1.0329644680023193;0
0;0.001797996461391449;1.0329644680023193;0
0;0.004740830510854721;1.0329644680023193;0
0;6.984919309616089e-05;1.0329644680023193;0
0;0.011486567556858063;1.0329644680023193;0
0;0.0005261898040771484;1.0329644680023193;0
0;0.009003281593322754;1.0329644680023193;0
0;0.004680212587118149;1.0329644680023193;0
0;0.007337212562561035;1.0329644680023193;0
0;0.0036216899752616882;1.0329644680023193;0
0;0.003497175872325897;1.0329644680023193;0
0;0.01602739840745926;1.0329644680023193;0
0;0.0008280724287033081;1.0329644680023193;0
0;0.007085639983415604;1.0329644680023193;0
0;0.002651989459991455;1.0329644680023193;0
0;0.0027350932359695435;1.0329644680023193;0
0;0.0038935504853725433;1.0329644680023193;0
0;0.0018089339137077332;1.0329644680023193;0
0;0.0016701817512512207;1.0329644680023193;0
0;0.002154901623725891;1.0329644680023193;0
0;0.0009594447910785675;1.0329644680023193;0
0;0.00841822475194931;1.0329644680023193;0
0;0.00012053176760673523;1.0329644680023193;0
0;4.500150680541992e-05;1.0329644680023193;0
0;0.0036725997924804688;1.0329644680023193;0
0;0.0016194097697734833;1.0329644680023193;0
0;0.008494459092617035;1.0329644680023193;0
0;0.00030604004859924316;1.0329644680023193;0
0;0.0022357329726219177;1.0329644680023193;0
0;0.0051256269216537476;1.0329644680023193;0
0;0.005159169435501099;1.0329644680023193;0
0;0.0013300031423568726;1.0329644680023193;0
0;0.007212303578853607;1.0329644680023193;0
0;0.005001801997423172;1.0329644680023193;0
0;0.007463313639163971;1.0329644680023193;0
0;0.002231970429420471;1.0329644680023193;0
0;0.011075280606746674;1.0329644680023193;0
0;0.00011412054300308228;1.0329644680023193;0
0;0.0037061646580696106;1.0329644680023193;0
0;0.0003689676523208618;1.0329644680023193;0
0;0.0007254257798194885;1.0329644680023193;0
0;0.00023250281810760498;1.0329644680023193;0
0;0.01361721009016037;1.0329644680023193;0
0;0.0028290599584579468;1.0329644680023193;0
0;0.005788549780845642;1.0329644680023193;0
0;0.002203918993473053;1.0329644680023193;0
0;0.004423171281814575;1.0329644680023193;0
0;0.005047358572483063;1.0329644680023193;0
0;0.0015300661325454712;1.0329644680023193;0
0;0.005470879375934601;1.0329644680023193;0
0;0.015127401798963547;1.0329644680023193;0
0;0.011829055845737457;1.0329644680023193;0
0;0.028122056275606155;1.0329644680023193;0
0;0.01031637191772461;1.0329644680023193;0
0;0.00041209906339645386;1.0329644680023193;0
1;0.002383783459663391;0.9915415644645691;0
1;0.001422978937625885;0.9915415644645691;0
1;0.019270703196525574;0.9915415644645691;0
1;0.0032667964696884155;0.9915415644645691;0
1;0.004450321197509766;0.9915415644645691;0
1;0.016034863889217377;0.9915415644645691;0
1;0.00157850980758667;0.9915415644645691;0
1;0.011773556470870972;0.9915415644645691;0
1;0.01034783199429512;0.9915415644645691;0
1;0.003319099545478821;0.9915415644645691;0
1;0.006497934460639954;0.9915415644645691;0
1;0.005194127559661865;0.9915415644645691;0
1;0.00115261971950531;0.9915415644645691;0
1;0.04279664158821106;0.9915415644645691;0
1;0.006578389555215836;0.9915415644645691;0
1;0.00782051682472229;0.9915415644645691;0
1;0.001585163176059723;0.9915415644645691;0
1;0.006961219012737274;0.9915415644645691;0
1;0.00022188574075698853;0.9915415644645691;0
1;0.0017375051975250244;0.9915415644645691;0
1;0.002487190067768097;0.9915415644645691;0
1;0.017553187906742096;0.9915415644645691;0
1;0.004827328026294708;0.9915415644645691;0
1;0.005882382392883301;0.9915415644645691;0
1;0.0005609691143035889;0.9915415644645691;0
1;0.08813628554344177;0.9915415644645691;0
1;0.009790226817131042;0.9915415644645691;0
1;0.002099737524986267;0.9915415644645691;0
1;0.0040315985679626465;0.9915415644645691;0
1;0.009341374039649963;0.9915415644645691;0
1;0.0025167688727378845;0.9915415644645691;0
1;0.0012841969728469849;0.9915415644645691;0
1;0.018442444503307343;0.9915415644645691;0
1;0.013127602636814117;0.9915415644645691;0
1;0.0074884891510009766;0.9915415644645691;0
1;0.0016053318977355957;0.9915415644645691;0
1;0.0017558038234710693;0.9915415644645691;0
1;0.0032074004411697388;0.9915415644645691;0
1;0.04121674597263336;0.9915415644645691;0
1;0.00010995566844940186;0.9915415644645691;0
1;0.007995977997779846;0.9915415644645691;0
1;0.024472571909427643;0.9915415644645691;0
1;0.009518459439277649;0.9915415644645691;0
1;0.007599256932735443;0.9915415644645691;0
1;0.010936129838228226;0.9915415644645691;0
1;0.01901397854089737;0.9915415644645691;0
1;0.01794278621673584;0.9915415644645691;0
1;0.00361064076423645;0.9915415644645691;0
1;0.005923453718423843;0.9915415644645691;0
1;0.002348862588405609;0.9915415644645691;0
1;0.02530379593372345;0.9915415644645691;0
1;0.008189409971237183;0.9915415644645691;0
1;0.008170835673809052;0.9915415644645691;0
1;0.0036496371030807495;0.9915415644645691;0
1;0.006178215146064758;0.9915415644645691;0
1;0.0058569833636283875;0.9915415644645691;0
1;0.006418272852897644;0.9915415644645691;0
1;0.023671038448810577;0.9915415644645691;0
1;0.004988394677639008;0.9915415644645691;0
1;0.000793159008026123;0.9915415644645691;0
1;0.026295706629753113;0.9915415644645691;0
1;0.005089452490210533;0.9915415644645691;0
1;0.06664371490478516;0.9915415644645691;0
1;0.006592579185962677;0.9915415644645691;0
1;0.004582531750202179;0.9915415644645691;0
1;0.0017087459564208984;0.9915415644645691;0
1;0.043863289058208466;0.9915415644645691;0
1;0.0036011487245559692;0.9915415644645691;0
1;0.028977099806070328;0.9915415644645691;0
1;0.008223727345466614;0.9915415644645691;0
1;0.010812133550643921;0.9915415644645691;0
1;0.015156231820583344;0.9915415644645691;0
1;0.015047580003738403;0.9915415644645691;0
1;0.004470199346542358;0.9915415644645691;0
1;0.012622937560081482;0.9915415644645691;0
1;0.055729493498802185;0.9915415644645691;0
1;0.020162515342235565;0.9915415644645691;0
1;0.02149665728211403;0.9915415644645691;0
1;0.0038687437772750854;0.9915415644645691;0
2;0.009768426418304443;0.8867844939231873;0
2;0.0013509690761566162;0.8867844939231873;0
2;0.011867940425872803;0.8867844939231873;0
2;0.030152447521686554;0.8867844939231873;0
2;0.04975204914808273;0.8867844939231873;0
2;0.0306464284658432;0.8867844939231873;0
2;0.03551602363586426;0.8867844939231873;0
2;0.016455739736557007;0.8867844939231873;0
2;0.0437522828578949;0.8867844939231873;0
2;0.012450635433197021;0.8867844939231873;0
2;0.012608349323272705;0.8867844939231873;0
2;0.37156717479228973;0.8867844939231873;0
2;0.013059824705123901;0.8867844939231873;0
2;0.01047920435667038;0.8867844939231873;0
2;0.02942708134651184;0.8867844939231873;0
2;0.021913588047027588;0.8867844939231873;0
2;0.0023188889026641846;0.8867844939231873;0
2;0.041669249534606934;0.8867844939231873;0
2;0.0022037923336029053;0.8867844939231873;0
2;0.004820317029953003;0.8867844939231873;0
2;0.00011618435382843018;0.8867844939231873;0
2;0.02511133998632431;0.8867844939231873;0
2;0.00047284364700317383;0.8867844939231873;0
2;0.003988713026046753;0.8867844939231873;0
2;0.035305507481098175;0.8867844939231873;0
2;0.02239099144935608;0.8867844939231873;0
2;0.01112779974937439;0.8867844939231873;0
2;5.081295967102051e-05;0.8867844939231873;0
2;0.015466839075088501;0.8867844939231873;0
2;0.1801564171910286;0.8867844939231873;0
2;0.03290393948554993;0.8867844939231873;0
2;0.032406121492385864;0.8867844939231873;0
2;0.028994888067245483;0.8867844939231873;0
2;0.006728112697601318;0.8867844939231873;0
2;0.004913829267024994;0.8867844939231873;0
2;0.0006416141986846924;0.8867844939231873;0
2;0.001874387264251709;0.8867844939231873;0
2;0.0008442699909210205;0.8867844939231873;0
2;0.00011405348777770996;0.8867844939231873;0
2;0.02999645471572876;0.8867844939231873;0
2;0.0091400146484375;0.8867844939231873;0
2;0.0072342753410339355;0.8867844939231873;0
2;0.018578410148620605;0.8867844939231873;0
2;0.1125079020857811;0.8867844939231873;0
2;0.028930604457855225;0.8867844939231873;0
2;0.06864766404032707;0.8867844939231873;0
2;0.017900913953781128;0.8867844939231873;0
2;0.033979713916778564;0.8867844939231873;0
2;0.04574495553970337;0.8867844939231873;0
2;0.023852691054344177;0.8867844939231873;0
2;0.04373431205749512;0.8867844939231873;0
2;0.003416776657104492;0.8867844939231873;0
2;0.0041494667530059814;0.8867844939231873;0
2;0.06465345621109009;0.8867844939231873;0
2;0.010732561349868774;0.8867844939231873;0
2;0.00883030891418457;0.8867844939231873;0
2;0.015183061361312866;0.8867844939231873;0
2;0.0869496762752533;0.8867844939231873;0
2;0.023892909288406372;0.8867844939231873;0
2;0.011728473007678986;0.8867844939231873;0
2;0.007297784090042114;0.8867844939231873;0
2;5.173683166503906e-05;0.8867844939231873;0
2;0.012360438704490662;0.8867844939231873;0
2;0.020422831177711487;0.8867844939231873;0
2;0.026018112897872925;0.8867844939231873;0
2;0.026987403631210327;0.8867844939231873;0
2;0.07294058799743652;0.8867844939231873;0
2;0.06365355849266052;0.8867844939231873;0
2;0.008961677551269531;0.8867844939231873;0
2;0.021169520914554596;0.8867844939231873;0
2;0.013569802045822144;0.8867844939231873;0
2;0.10772374272346497;0.8867844939231873;0
2;0.023282252252101898;0.8867844939231873;0
2;0.22090432792901993;0.8867844939231873;0
2;0.0015559196472167969;0.8867844939231873;0
2;0.013936489820480347;0.8867844939231873;0
2;0.12465768307447433;0.8867844939231873;0
2;0.01243051141500473;0.8867844939231873;0
2;0.013993144035339355;0.8867844939231873;0
2;0.06274492293596268;0.8867844939231873;0
2;0.007342122495174408;0.8867844939231873;0
2;0.042069755494594574;0.8867844939231873;0
2;0.017187900841236115;0.8867844939231873;0
2;0.0864814817905426;0.8867844939231873;0
3;0.03738605976104736;0.7611216306686401;0
3;0.006831228733062744;0.7611216306686401;0
3;0.008598804473876953;0.7611216306686401;0
3;0.01612246036529541;0.7611216306686401;0
3;0.01669079065322876;0.7611216306686401;0
3;0.020593464374542236;0.7611216306686401;0
3;0.08566522598266602;0.7611216306686401;0
3;0.4418304115533829;0.7611216306686401;0
3;0.11071418225765228;0.7611216306686401;0
3;0.06333643198013306;0.7611216306686401;0
3;0.09447470307350159;0.7611216306686401;0
3;0.03639799356460571;0.7611216306686401;0
3;0.0052301883697509766;0.7611216306686401;0
3;0.024154335260391235;0.7611216306686401;0
3;0.22026890516281128;0.7611216306686401;0
3;0.08045867085456848;0.7611216306686401;0
3;0.21433961391448975;0.7611216306686401;0
3;0.09478491544723511;0.7611216306686401;0
3;0.02817016839981079;0.7611216306686401;0
3;1.2698333263397217;0.7611216306686401;0
3;0.08750313520431519;0.7611216306686401;0
3;0.03643530607223511;0.7611216306686401;0
3;0.11978888511657715;0.7611216306686401;0
3;0.07366156578063965;0.7611216306686401;0
3;0.006729245185852051;0.7611216306686401;0
3;0.20440858602523804;0.7611216306686401;0
3;0.0075740814208984375;0.7611216306686401;0
3;0.14769670367240906;0.7611216306686401;0
3;7.95125961303711e-05;0.7611216306686401;0
3;0.05609447881579399;0.7611216306686401;0
3;0.13432785868644714;0.7611216306686401;0
3;0.08727699518203735;0.7611216306686401;0
3;0.03172236680984497;0.7611216306686401;0
3;0.010570704936981201;0.7611216306686401;0
3;0.004735589027404785;0.7611216306686401;0
3;0.12333989143371582;0.7611216306686401;0
3;0.3252466358244419;0.7611216306686401;0
3;0.13115113973617554;0.7611216306686401;0
3;0.13676005601882935;0.7611216306686401;0
3;0.043815672397613525;0.7611216306686401;0
3;0.29272620752453804;0.7611216306686401;0
3;0.003725767135620117;0.7611216306686401;0
3;0.0013423562049865723;0.7611216306686401;0
3;0.11215782165527344;0.7611216306686401;0
3;0.01893395185470581;0.7611216306686401;0
3;0.01343226432800293;0.7611216306686401;0
3;0.06730857491493225;0.7611216306686401;0
3;0.0026443004608154297;0.7611216306686401;0
3;0.07180804014205933;0.7611216306686401;0
3;0.025286734104156494;0.7611216306686401;0
3;0.051045238971710205;0.7611216306686401;0
3;0.017712891101837158;0.7611216306686401;0
3;0.10489553213119507;0.7611216306686401;0
3;0.10976976156234741;0.7611216306686401;0
3;0.10952205955982208;0.7611216306686401;0
3;0.022639483213424683;0.7611216306686401;0
3;0.2092360258102417;0.7611216306686401;0
3;0.07802239060401917;0.7611216306686401;0
3;0.1749313473701477;0.7611216306686401;0
3;0.032637596130371094;0.7611216306686401;0
3;0.1758541464805603;0.7611216306686401;0
3;0.035684168338775635;0.7611216306686401;0
3;0.02162712812423706;0.7611216306686401;0
3;0.05535060167312622;0.7611216306686401;0
3;0.07416123151779175;0.7611216306686401;0
3;0.027742981910705566;0.7611216306686401;0
3;0.027926623821258545;0.7611216306686401;0
3;0.04096342623233795;0.7611216306686401;0
3;0.017085909843444824;0.7611216306686401;0
3;0.09212973713874817;0.7611216306686401;0
3;0.10477524995803833;0.7611216306686401;0
3;0.16275502741336823;0.7611216306686401;0
3;0.025267362594604492;0.7611216306686401;0
3;0.28167223930358887;0.7611216306686401;0
3;0.05934000015258789;0.7611216306686401;0
3;0.02045518159866333;0.7611216306686401;0
3;0.04376298189163208;0.7611216306686401;0
3;0.296192929148674;0.7611216306686401;0
3;0.054965317249298096;0.7611216306686401;0
3;0.2847532480955124;0.7611216306686401;0
3;0.012172698974609375;0.7611216306686401;0
3;0.052691638469696045;0.7611216306686401;0
3;0.007546186447143555;0.7611216306686401;0
3;0.0567544549703598;0.7611216306686401;0
3;0.15215322375297546;0.7611216306686401;0
3;0.012417793273925781;0.7611216306686401;0
3;0.11814171075820923;0.7611216306686401;0
3;0.0036062002182006836;0.7611216306686401;0
3;0.04818767309188843;0.7611216306686401;0
3;0.05505412817001343;0.7611216306686401;0
3;0.09355127811431885;0.7611216306686401;0
3;0.004604458808898926;0.7611216306686401;0
3;0.0008255541324615479;0.7611216306686401;0
3;0.16398262977600098;0.7611216306686401;0
3;0.004614353179931641;0.7611216306686401;0
3;0.05181843042373657;0.7611216306686401;0
3;0.33801692724227905;0.7611216306686401;0
3;0.0019223690032958984;0.7611216306686401;0
4;0.06991088390350342;0.8022767901420593;0
4;0.017001450061798096;0.8022767901420593;0
4;0.02651292085647583;0.8022767901420593;0
4;0.0023038387298583984;0.8022767901420593;0
4;0.012755751609802246;0.8022767901420593;0
4;0.2044811248779297;0.8022767901420593;0
4;0.5335239768028259;0.8022767901420593;0
4;0.14669224619865417;0.8022767901420593;0
4;0.1276513934135437;0.8022767901420593;0
4;0.1355522871017456;0.8022767901420593;0
4;0.04269146919250488;0.8022767901420593;0
4;0.027981102466583252;0.8022767901420593;0
4;0.08796703815460205;0.8022767901420593;0
4;0.3324697017669678;0.8022767901420593;0
4;0.19407686591148376;0.8022767901420593;0
4;0.373548686504364;0.8022767901420593;0
4;0.156777024269104;0.8022767901420593;0
4;0.042342543601989746;0.8022767901420593;0
4;1.1595536172389984;0.8022767901420593;0
4;0.05937957763671875;0.8022767901420593;0
4;0.0717768669128418;0.8022767901420593;0
4;0.20000112056732178;0.8022767901420593;0
4;0.13010895252227783;0.8022767901420593;0
4;0.015162944793701172;0.8022767901420593;0
4;0.32764172554016113;0.8022767901420593;0
4;0.01406794786453247;0.8022767901420593;0
4;0.278475284576416;0.8022767901420593;0
4;0.0010044574737548828;0.8022767901420593;0
4;0.06668460369110107;0.8022767901420593;0
4;0.23762458562850952;0.8022767901420593;0
4;0.12441527843475342;0.8022767901420593;0
4;0.07863759994506836;0.8022767901420593;0
4;0.013851404190063477;0.8022767901420593;0
4;0.028826534748077393;0.8022767901420593;0
4;0.24753427505493164;0.8022767901420593;0
4;0.7411882653832436;0.8022767901420593;0
4;0.26393890380859375;0.8022767901420593;0
4;0.24254441261291504;0.8022767901420593;0
4;0.03344923257827759;0.8022767901420593;0
4;0.38526469469070435;0.8022767901420593;0
4;0.004021108150482178;0.8022767901420593;0
4;0.15335750579833984;0.8022767901420593;0
4;0.03620713949203491;0.8022767901420593;0
4;0.014319002628326416;0.8022767901420593;0
4;0.0061560869216918945;0.8022767901420593;0
4;0.008442342281341553;0.8022767901420593;0
4;0.0069419145584106445;0.8022767901420593;0
4;0.09152823686599731;0.8022767901420593;0
4;0.006455898284912109;0.8022767901420593;0
4;0.09660172462463379;0.8022767901420593;0
4;0.04013913869857788;0.8022767901420593;0
4;0.17360210418701172;0.8022767901420593;0
4;0.04367673397064209;0.8022767901420593;0
4;0.15341514348983765;0.8022767901420593;0
4;0.21301889419555664;0.8022767901420593;0
4;0.2842174768447876;0.8022767901420593;0
4;0.1269112229347229;0.8022767901420593;0
4;0.3263742923736572;0.8022767901420593;0
4;0.05390524864196777;0.8022767901420593;0
4;0.24904993176460266;0.8022767901420593;0
4;0.0616489052772522;0.8022767901420593;0
4;0.041396260261535645;0.8022767901420593;0
4;0.08951938152313232;0.8022767901420593;0
4;0.10021346807479858;0.8022767901420593;0
4;0.05614572763442993;0.8022767901420593;0
4;0.03768259286880493;0.8022767901420593;0
4;0.07067035138607025;0.8022767901420593;0
4;0.16032129526138306;0.8022767901420593;0
4;0.17050158977508545;0.8022767901420593;0
4;0.17967936396598816;0.8022767901420593;0
4;0.19604197517037392;0.8022767901420593;0
4;0.020887434482574463;0.8022767901420593;0
4;0.4932500123977661;0.8022767901420593;0
4;0.11442482471466064;0.8022767901420593;0
4;0.03798258304595947;0.8022767901420593;0
4;0.012743175029754639;0.8022767901420593;0
4;0.3578403741121292;0.8022767901420593;0
4;0.09055429697036743;0.8022767901420593;0
4;0.3839535415172577;0.8022767901420593;0
4;0.0059784650802612305;0.8022767901420593;0
4;0.05463379621505737;0.8022767901420593;0
4;0.17487895488739014;0.8022767901420593;0
4;0.004844069480895996;0.8022767901420593;0
4;0.07823333144187927;0.8022767901420593;0
4;0.019141793251037598;0.8022767901420593;0
4;0.12684786319732666;0.8022767901420593;0
4;0.004092574119567871;0.8022767901420593;0
4;0.0816260576248169;0.8022767901420593;0
4;0.11002814769744873;0.8022767901420593;0
4;0.011869072914123535;0.8022767901420593;0
4;0.008608728647232056;0.8022767901420593;0
4;0.04574073106050491;0.8022767901420593;0
4;0.0068149566650390625;0.8022767901420593;0
4;0.2569515109062195;0.8022767901420593;0
4;0.1013110876083374;0.8022767901420593;0
4;0.5829590559005737;0.8022767901420593;0
4;0.0031321048736572266;0.8022767901420593;0
5;0.007195591926574707;0.7364230751991272;0
5;0.05193303897976875;0.7364230751991272;0
5;0.008751630783081055;0.7364230751991272;0
5;0.11267751455307007;0.7364230751991272;0
5;0.13431531190872192;0.7364230751991272;0
5;0.11835440993309021;0.7364230751991272;0
5;0.10832780599594116;0.7364230751991272;0
5;0.015350759029388428;0.7364230751991272;0
5;0.10828614234924316;0.7364230751991272;0
5;0.1497422456741333;0.7364230751991272;0
5;0.038371741771698;0.7364230751991272;0
5;0.005757242441177368;0.7364230751991272;0
5;0.042517900466918945;0.7364230751991272;0
5;0.17281973361968994;0.7364230751991272;0
5;0.1898065209388733;0.7364230751991272;0
5;0.2802168130874634;0.7364230751991272;0
5;0.12505465745925903;0.7364230751991272;0
5;0.04304224252700806;0.7364230751991272;0
5;0.29852497577667236;0.7364230751991272;0
5;0.05165070295333862;0.7364230751991272;0
5;0.15243685245513916;0.7364230751991272;0
5;0.10399580001831055;0.7364230751991272;0
5;0.015328168869018555;0.7364230751991272;0
5;0.017464041709899902;0.7364230751991272;0
5;0.21154087781906128;0.7364230751991272;0
5;0.010837197303771973;0.7364230751991272;0
5;0.0432698130607605;0.7364230751991272;0
5;0.16708731651306152;0.7364230751991272;0
5;0.07607358694076538;0.7364230751991272;0
5;0.09447696805000305;0.7364230751991272;0
5;0.03297719359397888;0.7364230751991272;0
5;0.16589180007576942;0.7364230751991272;0
5;0.6517463475465775;0.7364230751991272;0
5;0.1813710331916809;0.7364230751991272;0
5;0.1964024305343628;0.7364230751991272;0
5;0.20632943511009216;0.7364230751991272;0
5;0.05395519733428955;0.7364230751991272;0
5;0.2639358267188072;0.7364230751991272;0
5;0.019708693027496338;0.7364230751991272;0
5;0.005323231220245361;0.7364230751991272;0
5;0.02408885955810547;0.7364230751991272;0
5;0.0044182538986206055;0.7364230751991272;0
5;0.08106198906898499;0.7364230751991272;0
5;0.00579911470413208;0.7364230751991272;0
5;0.20729345083236694;0.7364230751991272;0
5;0.06881952285766602;0.7364230751991272;0
5;0.05269402265548706;0.7364230751991272;0
5;0.16130417585372925;0.7364230751991272;0
5;0.025221049785614014;0.7364230751991272;0
5;0.03581620752811432;0.7364230751991272;0
5;0.23352466523647308;0.7364230751991272;0
5;0.10047954320907593;0.7364230751991272;0
5;0.17791855335235596;0.7364230751991272;0
5;0.10857301950454712;0.7364230751991272;0
5;0.103054940700531;0.7364230751991272;0
5;0.3481295108795166;0.7364230751991272;0
5;0.03492403030395508;0.7364230751991272;0
5;0.1930175945162773;0.7364230751991272;0
5;0.05886688828468323;0.7364230751991272;0
5;0.03510701656341553;0.7364230751991272;0
5;0.062106430530548096;0.7364230751991272;0
5;0.09421706199645996;0.7364230751991272;0
5;0.0005789995193481445;0.7364230751991272;0
5;0.05396455526351929;0.7364230751991272;0
5;0.022670447826385498;0.7364230751991272;0
5;0.051299259066581726;0.7364230751991272;0
5;0.09997409582138062;0.7364230751991272;0
5;0.12179219722747803;0.7364230751991272;0
5;0.03681063652038574;0.7364230751991272;0
5;0.13646164536476135;0.7364230751991272;0
5;0.1320941373705864;0.7364230751991272;0
5;0.07999444007873535;0.7364230751991272;0
5;0.038896143436431885;0.7364230751991272;0
5;0.26671700924634933;0.7364230751991272;0
5;0.0013874173164367676;0.7364230751991272;0
5;0.04290851950645447;0.7364230751991272;0
5;0.276490718126297;0.7364230751991272;0
5;0.05168396234512329;0.7364230751991272;0
5;0.06608021259307861;0.7364230751991272;0
5;0.03659825399518013;0.7364230751991272;0
5;0.02385634183883667;0.7364230751991272;0
5;0.039295583963394165;0.7364230751991272;0
5;0.06009471416473389;0.7364230751991272;0
5;0.07498818635940552;0.7364230751991272;0
5;0.03411398455500603;0.7364230751991272;0
5;0.003053426742553711;0.7364230751991272;0
5;0.007398247718811035;0.7364230751991272;0
5;0.016091737896203995;0.7364230751991272;0
5;0.029775798320770264;0.7364230751991272;0
5;0.25066137313842773;0.7364230751991272;0
5;0.00183027982711792;0.7364230751991272;0
5;0.08638377860188484;0.7364230751991272;0
5;0.1639651656150818;0.7364230751991272;0
5;0.09069406986236572;0.7364230751991272;0
5;0.43448370695114136;0.7364230751991272;0
6;0.01307976245880127;0.7247874140739441;0
6;0.06827756389975548;0.7247874140739441;0
6;0.014839470386505127;0.7247874140739441;0
6;0.09024500846862793;0.7247874140739441;0
6;0.1487293839454651;0.7247874140739441;0
6;0.06994114071130753;0.7247874140739441;0
6;0.10660246014595032;0.7247874140739441;0
6;0.022066950798034668;0.7247874140739441;0
6;0.10734537243843079;0.7247874140739441;0
6;0.19152402877807617;0.7247874140739441;0
6;0.030520975589752197;0.7247874140739441;0
6;0.01892554759979248;0.7247874140739441;0
6;0.0063518136739730835;0.7247874140739441;0
6;0.04278463125228882;0.7247874140739441;0
6;0.18836282193660736;0.7247874140739441;0
6;0.30276280641555786;0.7247874140739441;0
6;0.1252889633178711;0.7247874140739441;0
6;0.055818140506744385;0.7247874140739441;0
6;0.14910876750946045;0.7247874140739441;0
6;0.03839683532714844;0.7247874140739441;0
6;0.16760069131851196;0.7247874140739441;0
6;0.12687468528747559;0.7247874140739441;0
6;0.016759037971496582;0.7247874140739441;0
6;0.018024682998657227;0.7247874140739441;0
6;0.20520800352096558;0.7247874140739441;0
6;0.006242871284484863;0.7247874140739441;0
6;0.015756964683532715;0.7247874140739441;0
6;0.042350754141807556;0.7247874140739441;0
6;0.16311055421829224;0.7247874140739441;0
6;0.07266950607299805;0.7247874140739441;0
6;0.09340426325798035;0.7247874140739441;0
6;0.05038292706012726;0.7247874140739441;0
6;0.0013972818851470947;0.7247874140739441;0
6;0.13644255325198174;0.7247874140739441;0
6;0.6701920628547668;0.7247874140739441;0
6;0.17986971139907837;0.7247874140739441;0
6;0.21109116077423096;0.7247874140739441;0
6;0.009012371301651001;0.7247874140739441;0
6;0.07654601335525513;0.7247874140739441;0
6;0.06070566177368164;0.7247874140739441;0
6;0.009183287620544434;0.7247874140739441;0
6;0.001247107982635498;0.7247874140739441;0
6;0.10707774758338928;0.7247874140739441;0
6;0.010334134101867676;0.7247874140739441;0
6;0.20177316665649414;0.7247874140739441;0
6;0.054757118225097656;0.7247874140739441;0
6;0.06994915008544922;0.7247874140739441;0
6;0.17001131176948547;0.7247874140739441;0
6;0.03298467397689819;0.7247874140739441;0
6;0.05057068169116974;0.7247874140739441;0
6;0.17455099523067474;0.7247874140739441;0
6;0.08499979972839355;0.7247874140739441;0
6;0.35375040769577026;0.7247874140739441;0
6;0.18204078078269958;0.7247874140739441;0
6;0.08497536182403564;0.7247874140739441;0
6;0.11746609210968018;0.7247874140739441;0
6;0.37865501642227173;0.7247874140739441;0
6;0.02327883243560791;0.7247874140739441;0
6;0.20321662724018097;0.7247874140739441;0
6;0.07057654857635498;0.7247874140739441;0
6;0.04189479351043701;0.7247874140739441;0
6;0.00029687583446502686;0.7247874140739441;0
6;0.2634228877723217;0.7247874140739441;0
6;0.06942343711853027;0.7247874140739441;0
6;0.0017750263214111328;0.7247874140739441;0
6;0.060987651348114014;0.7247874140739441;0
6;0.002356290817260742;0.7247874140739441;0
6;0.12111127376556396;0.7247874140739441;0
6;0.1169348955154419;0.7247874140739441;0
6;0.03133422136306763;0.7247874140739441;0
6;0.11140576004981995;0.7247874140739441;0
6;0.1267973594367504;0.7247874140739441;0
6;0.11982697248458862;0.7247874140739441;0
6;0.06241482496261597;0.7247874140739441;0
6;0.26933206245303154;0.7247874140739441;0
6;0.02541440725326538;0.7247874140739441;0
6;0.026499420404434204;0.7247874140739441;0
6;0.02889576554298401;0.7247874140739441;0
6;0.27041149139404297;0.7247874140739441;0
6;0.08589261770248413;0.7247874140739441;0
6;0.08816909790039062;0.7247874140739441;0
6;0.024102933704853058;0.7247874140739441;0
6;0.01446467638015747;0.7247874140739441;0
6;0.01640796661376953;0.7247874140739441;0
6;0.04366409778594971;0.7247874140739441;0
6;0.06177937984466553;0.7247874140739441;0
6;0.05886530876159668;0.7247874140739441;0
6;0.03031320497393608;0.7247874140739441;0
6;0.008931964635848999;0.7247874140739441;0
6;0.0030170083045959473;0.7247874140739441;0
6;0.022585786879062653;0.7247874140739441;0
6;0.052592650055885315;0.7247874140739441;0
6;0.0032085925340652466;0.7247874140739441;0
6;0.014615893363952637;0.7247874140739441;0
6;0.2385174036026001;0.7247874140739441;0
6;0.05674365535378456;0.7247874140739441;0
6;0.2507323622703552;0.7247874140739441;0
6;0.12945133447647095;0.7247874140739441;0
6;0.10057777166366577;0.7247874140739441;0
7;0.03799790143966675;0.7320842146873474;0
7;0.08416557312011719;0.7320842146873474;0
7;0.07127785682678223;0.7320842146873474;0
7;0.19215023517608643;0.7320842146873474;0
7;0.1268240511417389;0.7320842146873474;0
7;0.03165245056152344;0.7320842146873474;0
7;0.12940877676010132;0.7320842146873474;0
7;0.2676723599433899;0.7320842146873474;0
7;0.030957907438278198;0.7320842146873474;0
7;0.2297571897506714;0.7320842146873474;0
7;0.4183162450790405;0.7320842146873474;0
7;0.11544179916381836;0.7320842146873474;0
7;0.05962270498275757;0.7320842146873474;0
7;0.10587552189826965;0.7320842146873474;0
7;0.027863502502441406;0.7320842146873474;0
7;0.2160690426826477;0.7320842146873474;0
7;0.17104089260101318;0.7320842146873474;0
7;0.021921396255493164;0.7320842146873474;0
7;0.2521556615829468;0.7320842146873474;0
7;0.23833024501800537;0.7320842146873474;0
7;0.024773240089416504;0.7320842146873474;0
7;0.013787567615509033;0.7320842146873474;0
7;0.037271589040756226;0.7320842146873474;0
7;0.022299468517303467;0.7320842146873474;0
7;0.20362436771392822;0.7320842146873474;0
7;0.08181726932525635;0.7320842146873474;0
7;0.10372301936149597;0.7320842146873474;0
7;0.060487598180770874;0.7320842146873474;0
7;0.013408571481704712;0.7320842146873474;0
7;0.11538182944059372;0.7320842146873474;0
7;0.21501171588897705;0.7320842146873474;0
7;0.26589643955230713;0.7320842146873474;0
7;0.05841970443725586;0.7320842146873474;0
7;0.004434525966644287;0.7320842146873474;0
7;0.07626944780349731;0.7320842146873474;0
7;0.08374667167663574;0.7320842146873474;0
7;0.008420463651418686;0.7320842146873474;0
7;0.014164090156555176;0.7320842146873474;0
7;0.0010505318641662598;0.7320842146873474;0
7;0.16394293308258057;0.7320842146873474;0
7;0.04095184803009033;0.7320842146873474;0
7;0.0166206955909729;0.7320842146873474;0
7;0.018547654151916504;0.7320842146873474;0
7;0.051859259605407715;0.7320842146873474;0
7;0.09802824258804321;0.7320842146873474;0
7;0.19392460584640503;0.7320842146873474;0
7;0.029054105281829834;0.7320842146873474;0
7;0.033334434032440186;0.7320842146873474;0
7;0.05708315968513489;0.7320842146873474;0
7;0.14526018500328064;0.7320842146873474;0
7;0.010203361511230469;0.7320842146873474;0
7;0.09812211990356445;0.7320842146873474;0
7;0.23882105946540833;0.7320842146873474;0
7;0.9037958979606628;0.7320842146873474;0
7;0.10814881324768066;0.7320842146873474;0
7;0.14872407913208008;0.7320842146873474;0
7;0.45458900928497314;0.7320842146873474;0
7;0.2222210168838501;0.7320842146873474;0
7;0.34080255031585693;0.7320842146873474;0
7;0.01431417465209961;0.7320842146873474;0
7;0.2453167513012886;0.7320842146873474;0
7;0.09369483590126038;0.7320842146873474;0
7;0.049638330936431885;0.7320842146873474;0
7;0.0058221518993377686;0.7320842146873474;0
7;0.002540595829486847;0.7320842146873474;0
7;0.28277388215065;0.7320842146873474;0
7;0.06210470199584961;0.7320842146873474;0
7;0.005925238132476807;0.7320842146873474;0
7;0.08043777942657471;0.7320842146873474;0
7;0.13159334659576416;0.7320842146873474;0
7;0.043547093868255615;0.7320842146873474;0
7;0.12339246273040771;0.7320842146873474;0
7;0.1417180523276329;0.7320842146873474;0
7;0.0980536937713623;0.7320842146873474;0
7;0.09647679328918457;0.7320842146873474;0
7;0.31565649062395096;0.7320842146873474;0
7;0.04148024320602417;0.7320842146873474;0
7;0.030188359320163727;0.7320842146873474;0
7;0.0389215350151062;0.7320842146873474;0
7;0.3167878985404968;0.7320842146873474;0
7;0.11718231439590454;0.7320842146873474;0
7;0.13021111488342285;0.7320842146873474;0
7;0.014859877526760101;0.7320842146873474;0
7;0.008869647979736328;0.7320842146873474;0
7;0.013235151767730713;0.7320842146873474;0
7;0.08101940155029297;0.7320842146873474;0
7;0.05775439739227295;0.7320842146873474;0
7;0.023004472255706787;0.7320842146873474;0
7;0.0007534027099609375;0.7320842146873474;0
7;0.029128141701221466;0.7320842146873474;0
7;0.04733932018280029;0.7320842146873474;0
7;0.017430275678634644;0.7320842146873474;0
7;0.026661336421966553;0.7320842146873474;0
7;0.0008706450462341309;0.7320842146873474;0
7;0.2816147804260254;0.7320842146873474;0
7;0.02941088378429413;0.7320842146873474;0
7;0.24874699115753174;0.7320842146873474;0
7;0.1285526156425476;0.7320842146873474;0
7;0.13502758741378784;0.7320842146873474;0
8;0.08298403024673462;0.7255199551582336;0
8;0.2753152847290039;0.7255199551582336;0
8;0.1268097162246704;0.7255199551582336;0
8;0.09166496247053146;0.7255199551582336;0
8;0.02876126766204834;0.7255199551582336;0
8;0.13082557916641235;0.7255199551582336;0
8;0.11572146415710449;0.7255199551582336;0
8;0.03706306219100952;0.7255199551582336;0
8;0.15866753458976746;0.7255199551582336;0
8;0.31735799461603165;0.7255199551582336;0
8;0.2579498030245304;0.7255199551582336;0
8;0.4111568033695221;0.7255199551582336;0
8;0.154896080493927;0.7255199551582336;0
8;0.04893839359283447;0.7255199551582336;0
8;0.1072813868522644;0.7255199551582336;0
8;0.022439777851104736;0.7255199551582336;0
8;0.2102820873260498;0.7255199551582336;0
8;0.052714377641677856;0.7255199551582336;0
8;0.18389272689819336;0.7255199551582336;0
8;0.026849746704101562;0.7255199551582336;0
8;0.022401809692382812;0.7255199551582336;0
8;0.025090575218200684;0.7255199551582336;0
8;0.23289912939071655;0.7255199551582336;0
8;0.024024605751037598;0.7255199551582336;0
8;0.02918320894241333;0.7255199551582336;0
8;0.059751927852630615;0.7255199551582336;0
8;0.19050097465515137;0.7255199551582336;0
8;0.043074607849121094;0.7255199551582336;0
8;0.11826147139072418;0.7255199551582336;0
8;0.06524816527962685;0.7255199551582336;0
8;0.013360515236854553;0.7255199551582336;0
8;0.041065335273742676;0.7255199551582336;0
8;0.8282217979431152;0.7255199551582336;0
8;0.18060052394866943;0.7255199551582336;0
8;0.05361860990524292;0.7255199551582336;0
8;0.07648718357086182;0.7255199551582336;0
8;0.07512450218200684;0.7255199551582336;0
8;0.01120668649673462;0.7255199551582336;0
8;0.05164915323257446;0.7255199551582336;0
8;0.03157675266265869;0.7255199551582336;0
8;0.2613154649734497;0.7255199551582336;0
8;0.001259148120880127;0.7255199551582336;0
8;0.04025757312774658;0.7255199551582336;0
8;0.12665504217147827;0.7255199551582336;0
8;0.1525256186723709;0.7255199551582336;0
8;0.04391840100288391;0.7255199551582336;0
8;0.11139345169067383;0.7255199551582336;0
8;0.15554547309875488;0.7255199551582336;0
8;0.004796147346496582;0.7255199551582336;0
8;0.10994362831115723;0.7255199551582336;0
8;0.2890963554382324;0.7255199551582336;0
8;0.051396846771240234;0.7255199551582336;0
8;0.13687926530838013;0.7255199551582336;0
8;0.47077155113220215;0.7255199551582336;0
8;0.2969663143157959;0.7255199551582336;0
8;0.28382301330566406;0.7255199551582336;0
8;0.21687312424182892;0.7255199551582336;0
8;0.09181103110313416;0.7255199551582336;0
8;0.04213505983352661;0.7255199551582336;0
8;0.011358469724655151;0.7255199551582336;0
8;0.008395805954933167;0.7255199551582336;0
8;0.19695164263248444;0.7255199551582336;0
8;0.04608649015426636;0.7255199551582336;0
8;0.016189217567443848;0.7255199551582336;0
8;0.09635567665100098;0.7255199551582336;0
8;0.1322624683380127;0.7255199551582336;0
8;0.09455156326293945;0.7255199551582336;0
8;0.07072985172271729;0.7255199551582336;0
8;0.00045311450958251953;0.7255199551582336;0
8;0.12338882684707642;0.7255199551582336;0
8;0.12091338634490967;0.7255199551582336;0
8;0.04661273956298828;0.7255199551582336;0
8;0.15172851085662842;0.7255199551582336;0
8;0.08082103729248047;0.7255199551582336;0
8;0.33821479603648186;0.7255199551582336;0
8;0.015181183815002441;0.7255199551582336;0
8;0.04268127679824829;0.7255199551582336;0
8;0.07676846161484718;0.7255199551582336;0
8;0.0423925518989563;0.7255199551582336;0
8;0.2793835997581482;0.7255199551582336;0
8;0.09885388612747192;0.7255199551582336;0
8;0.007067069411277771;0.7255199551582336;0
8;0.014375030994415283;0.7255199551582336;0
8;0.0221024751663208;0.7255199551582336;0
8;0.07780832052230835;0.7255199551582336;0
8;0.040105581283569336;0.7255199551582336;0
8;0.03931748867034912;0.7255199551582336;0
8;0.00600200891494751;0.7255199551582336;0
8;0.040620215237140656;0.7255199551582336;0
8;0.04016101360321045;0.7255199551582336;0
8;0.03354385495185852;0.7255199551582336;0
8;0.03308135271072388;0.7255199551582336;0
8;2.4199485778808594e-05;0.7255199551582336;0
8;0.26950085163116455;0.7255199551582336;0
8;0.04589509963989258;0.7255199551582336;0
8;0.05209009349346161;0.7255199551582336;0
8;0.010419517755508423;0.7255199551582336;0
8;0.00019241869449615479;0.7255199551582336;0
8;0.1406548023223877;0.7255199551582336;0
8;0.0778731107711792;0.7255199551582336;0
8;0.17232578992843628;0.7255199551582336;0
9;0.05704253911972046;0.7238531112670898;0
9;0.0414121150970459;0.7238531112670898;0
9;0.28906941413879395;0.7238531112670898;0
9;0.11862730979919434;0.7238531112670898;0
9;0.0034984350204467773;0.7238531112670898;0
9;0.07239775359630585;0.7238531112670898;0
9;0.03282687067985535;0.7238531112670898;0
9;0.025610029697418213;0.7238531112670898;0
9;0.13638415932655334;0.7238531112670898;0
9;0.0993240475654602;0.7238531112670898;0
9;0.09986492991447449;0.7238531112670898;0
9;0.17375320196151733;0.7238531112670898;0
9;0.33285046368837357;0.7238531112670898;0
9;0.10586190223693848;0.7238531112670898;0
9;0.1640312597155571;0.7238531112670898;0
9;0.41321417689323425;0.7238531112670898;0
9;0.1502886414527893;0.7238531112670898;0
9;0.11829054355621338;0.7238531112670898;0
9;0.020900607109069824;0.7238531112670898;0
9;0.21275979280471802;0.7238531112670898;0
9;0.04727262258529663;0.7238531112670898;0
9;0.20149612426757812;0.7238531112670898;0
9;0.030733346939086914;0.7238531112670898;0
9;0.022270560264587402;0.7238531112670898;0
9;0.050090789794921875;0.7238531112670898;0
9;0.008833646774291992;0.7238531112670898;0
9;0.004236817359924316;0.7238531112670898;0
9;0.22614383697509766;0.7238531112670898;0
9;0.012174725532531738;0.7238531112670898;0
9;0.11075851321220398;0.7238531112670898;0
9;0.15919500589370728;0.7238531112670898;0
9;0.008464574813842773;0.7238531112670898;0
9;0.11588793620467186;0.7238531112670898;0
9;0.07012690603733063;0.7238531112670898;0
9;0.005564957857131958;0.7238531112670898;0
9;0.6927120685577393;0.7238531112670898;0
9;0.16429805755615234;0.7238531112670898;0
9;0.001849740743637085;0.7238531112670898;0
9;0.0509282648563385;0.7238531112670898;0
9;0.014544695615768433;0.7238531112670898;0
9;0.08066236972808838;0.7238531112670898;0
9;0.0636410117149353;0.7238531112670898;0
9;0.004872739315032959;0.7238531112670898;0
9;0.09803229570388794;0.7238531112670898;0
9;0.04127943515777588;0.7238531112670898;0
9;0.28629493713378906;0.7238531112670898;0
9;0.013388186693191528;0.7238531112670898;0
9;0.0103302001953125;0.7238531112670898;0
9;0.13626348972320557;0.7238531112670898;0
9;0.05850642919540405;0.7238531112670898;0
9;0.14542242139577866;0.7238531112670898;0
9;0.16591453552246094;0.7238531112670898;0
9;0.0009219646453857422;0.7238531112670898;0
9;0.3355601131916046;0.7238531112670898;0
9;0.003536701202392578;0.7238531112670898;0
9;0.12759053707122803;0.7238531112670898;0
9;0.46769022941589355;0.7238531112670898;0
9;0.3594282865524292;0.7238531112670898;0
9;0.2331855297088623;0.7238531112670898;0
9;0.19979194924235344;0.7238531112670898;0
9;0.004749178886413574;0.7238531112670898;0
9;0.08445516228675842;0.7238531112670898;0
9;0.032479822635650635;0.7238531112670898;0
9;0.01598551869392395;0.7238531112670898;0
9;0.016399681568145752;0.7238531112670898;0
9;0.15339812636375427;0.7238531112670898;0
9;0.04959070682525635;0.7238531112670898;0
9;0.02510124444961548;0.7238531112670898;0
9;0.10826343297958374;0.7238531112670898;0
9;0.11348181962966919;0.7238531112670898;0
9;0.024764686822891235;0.7238531112670898;0
9;0.08251085877418518;0.7238531112670898;0
9;0.1129109263420105;0.7238531112670898;0
9;0.11345327645540237;0.7238531112670898;0
9;0.043835580348968506;0.7238531112670898;0
9;0.2143651247024536;0.7238531112670898;0
9;0.0590742826461792;0.7238531112670898;0
9;0.35304806381464005;0.7238531112670898;0
9;0.029668807983398438;0.7238531112670898;0
9;0.04110237956047058;0.7238531112670898;0
9;0.11080601811408997;0.7238531112670898;0
9;0.039490461349487305;0.7238531112670898;0
9;0.27732521295547485;0.7238531112670898;0
9;0.0017110556364059448;0.7238531112670898;0
9;0.09105688333511353;0.7238531112670898;0
9;0.034464031457901;0.7238531112670898;0
9;0.08861226961016655;0.7238531112670898;0
9;0.06698751449584961;0.7238531112670898;0
9;0.017393290996551514;0.7238531112670898;0
9;0.057701170444488525;0.7238531112670898;0
9;0.05852961540222168;0.7238531112670898;0
9;0.029824018478393555;0.7238531112670898;0
9;0.038479626178741455;0.7238531112670898;0
9;0.0010260939598083496;0.7238531112670898;0
9;0.04407293349504471;0.7238531112670898;0
9;0.03948359750211239;0.7238531112670898;0
9;0.04461774230003357;0.7238531112670898;0
9;0.24735498428344727;0.7238531112670898;0
9;0.044927000999450684;0.7238531112670898;0
9;0.05024298280477524;0.7238531112670898;0
9;0.03066059947013855;0.7238531112670898;0
9;0.10520875453948975;0.7238531112670898;0
9;0.06078898906707764;0.7238531112670898;0
9;0.18287783861160278;0.7238531112670898;0
9;0.054465264081954956;0.7238531112670898;0
10;0.035044968128204346;0.7196826934814453;0
10;0.04631328582763672;0.7196826934814453;0
10;0.32642662525177;0.7196826934814453;0
10;0.0020710229873657227;0.7196826934814453;0
10;0.11313939094543457;0.7196826934814453;0
10;0.01856827735900879;0.7196826934814453;0
10;0.06460422277450562;0.7196826934814453;0
10;0.014252126216888428;0.7196826934814453;0
10;0.013730883598327637;0.7196826934814453;0
10;0.009370118379592896;0.7196826934814453;0
10;0.13021320104599;0.7196826934814453;0
10;0.1034500002861023;0.7196826934814453;0
10;0.1736537218093872;0.7196826934814453;0
10;0.19666069746017456;0.7196826934814453;0
10;0.3581574708223343;0.7196826934814453;0
10;0.013871744275093079;0.7196826934814453;0
10;0.08512216806411743;0.7196826934814453;0
10;0.12954981997609138;0.7196826934814453;0
10;0.4244392365217209;0.7196826934814453;0
10;0.14050942659378052;0.7196826934814453;0
10;0.19862547516822815;0.7196826934814453;0
10;0.01775538921356201;0.7196826934814453;0
10;0.2432703971862793;0.7196826934814453;0
10;0.24396514892578125;0.7196826934814453;0
10;0.03799450397491455;0.7196826934814453;0
10;0.33891749382019043;0.7196826934814453;0
10;0.009264320135116577;0.7196826934814453;0
10;0.08435690402984619;0.7196826934814453;0
10;0.010789990425109863;0.7196826934814453;0
10;0.006270080804824829;0.7196826934814453;0
10;0.0011374354362487793;0.7196826934814453;0
10;0.2258489727973938;0.7196826934814453;0
10;0.11228280141949654;0.7196826934814453;0
10;0.18820074200630188;0.7196826934814453;0
10;0.08635908365249634;0.7196826934814453;0
10;0.009753823280334473;0.7196826934814453;0
10;0.05067373812198639;0.7196826934814453;0
10;0.11261000484228134;0.7196826934814453;0
10;0.07887040078639984;0.7196826934814453;0
10;0.06318306922912598;0.7196826934814453;0
10;0.6725053489208221;0.7196826934814453;0
10;0.18996751308441162;0.7196826934814453;0
10;0.052953481674194336;0.7196826934814453;0
10;0.009098827838897705;0.7196826934814453;0
10;0.014382541179656982;0.7196826934814453;0
10;0.09044915437698364;0.7196826934814453;0
10;0.020134925842285156;0.7196826934814453;0
10;0.0743715763092041;0.7196826934814453;0
10;0.025528639554977417;0.7196826934814453;0
10;0.09368301928043365;0.7196826934814453;0
10;0.15563559532165527;0.7196826934814453;0
10;0.03138075768947601;0.7196826934814453;0
10;0.04488474130630493;0.7196826934814453;0
10;0.013462662696838379;0.7196826934814453;0
10;0.020415842533111572;0.7196826934814453;0
10;0.1369929313659668;0.7196826934814453;0
10;0.06898736953735352;0.7196826934814453;0
10;0.12094074487686157;0.7196826934814453;0
10;0.21470914781093597;0.7196826934814453;0
10;0.23529481887817383;0.7196826934814453;0
10;0.374807208776474;0.7196826934814453;0
10;0.016315460205078125;0.7196826934814453;0
10;0.1565990447998047;0.7196826934814453;0
10;0.4977457523345947;0.7196826934814453;0
10;0.4494369141757488;0.7196826934814453;0
10;0.004474282264709473;0.7196826934814453;0
10;0.0027240514755249023;0.7196826934814453;0
10;0.23833631351590157;0.7196826934814453;0
10;0.010447561740875244;0.7196826934814453;0
10;0.09216894209384918;0.7196826934814453;0
10;0.032924652099609375;0.7196826934814453;0
10;0.010205507278442383;0.7196826934814453;0
10;0.029770627617836;0.7196826934814453;0
10;0.15379206836223602;0.7196826934814453;0
10;0.05086028575897217;0.7196826934814453;0
10;0.022868216037750244;0.7196826934814453;0
10;0.11569494009017944;0.7196826934814453;0
10;0.1268775463104248;0.7196826934814453;0
10;0.027250349521636963;0.7196826934814453;0
10;0.11048781871795654;0.7196826934814453;0
10;0.12192179262638092;0.7196826934814453;0
10;0.06680870056152344;0.7196826934814453;0
10;0.2297312617301941;0.7196826934814453;0
10;0.049488365650177;0.7196826934814453;0
10;0.37454749643802643;0.7196826934814453;0
10;0.0338742733001709;0.7196826934814453;0
10;0.030584096908569336;0.7196826934814453;0
10;0.11430065706372261;0.7196826934814453;0
10;0.072060227394104;0.7196826934814453;0
10;0.28534644842147827;0.7196826934814453;0
10;0.022395014762878418;0.7196826934814453;0
10;0.1303551197052002;0.7196826934814453;0
10;0.04840356111526489;0.7196826934814453;0
10;0.09150734916329384;0.7196826934814453;0
10;0.1294771432876587;0.7196826934814453;0
10;0.07880228757858276;0.7196826934814453;0
10;0.05509233474731445;0.7196826934814453;0
10;0.032666563987731934;0.7196826934814453;0
10;0.03501206636428833;0.7196826934814453;0
10;0.05525354668498039;0.7196826934814453;0
10;0.04693486541509628;0.7196826934814453;0
10;0.055260032415390015;0.7196826934814453;0
10;0.0029808878898620605;0.7196826934814453;0
10;0.2504972219467163;0.7196826934814453;0
10;0.06470221281051636;0.7196826934814453;0
10;0.0531903151422739;0.7196826934814453;0
10;0.029350589960813522;0.7196826934814453;0
10;0.01330980658531189;0.7196826934814453;0
10;0.1339244246482849;0.7196826934814453;0
10;0.06373226642608643;0.7196826934814453;0
10;0.04655079543590546;0.7196826934814453;0
10;0.16811269521713257;0.7196826934814453;0
11;0.002646416425704956;0.7300587296485901;0
11;0.009026646614074707;0.7300587296485901;0
11;0.04829668998718262;0.7300587296485901;0
11;0.32660186290740967;0.7300587296485901;0
11;0.07854163646697998;0.7300587296485901;0
11;0.01945662498474121;0.7300587296485901;0
11;0.00629696249961853;0.7300587296485901;0
11;0.037054285407066345;0.7300587296485901;0
11;0.007946014404296875;0.7300587296485901;0
11;0.01965963840484619;0.7300587296485901;0
11;7.638335227966309e-05;0.7300587296485901;0
11;0.05789291858673096;0.7300587296485901;0
11;0.11827820539474487;0.7300587296485901;0
11;0.008438855409622192;0.7300587296485901;0
11;0.18819499015808105;0.7300587296485901;0
11;0.2053196132183075;0.7300587296485901;0
11;0.2977111041545868;0.7300587296485901;0
11;0.04600176215171814;0.7300587296485901;0
11;0.04330681636929512;0.7300587296485901;0
11;0.0699770450592041;0.7300587296485901;0
11;0.059718839824199677;0.7300587296485901;0
11;0.12009704113006592;0.7300587296485901;0
11;0.23759901523590088;0.7300587296485901;0
11;0.22209453582763672;0.7300587296485901;0
11;0.25546324253082275;0.7300587296485901;0
11;0.051009297370910645;0.7300587296485901;0
11;0.3475184440612793;0.7300587296485901;0
11;0.05056902766227722;0.7300587296485901;0
11;0.13599693775177002;0.7300587296485901;0
11;0.06166970729827881;0.7300587296485901;0
11;0.07270383834838867;0.7300587296485901;0
11;0.021335244178771973;0.7300587296485901;0
11;0.11036396026611328;0.7300587296485901;0
11;0.18252193927764893;0.7300587296485901;0
11;0.016816020011901855;0.7300587296485901;0
11;0.24898624420166016;0.7300587296485901;0
11;0.06036508083343506;0.7300587296485901;0
11;0.007481694221496582;0.7300587296485901;0
11;0.08337906002998352;0.7300587296485901;0
11;0.15606702119112015;0.7300587296485901;0
11;0.061488792300224304;0.7300587296485901;0
11;0.142830491065979;0.7300587296485901;0
11;0.06572359800338745;0.7300587296485901;0
11;0.05095648765563965;0.7300587296485901;0
11;0.017747581005096436;0.7300587296485901;0
11;0.07934951782226562;0.7300587296485901;0
11;0.04713165760040283;0.7300587296485901;0
11;0.03766286373138428;0.7300587296485901;0
11;0.012182652950286865;0.7300587296485901;0
11;0.16495678201317787;0.7300587296485901;0
11;0.0033925771713256836;0.7300587296485901;0
11;0.2034451961517334;0.7300587296485901;0
11;0.04903256893157959;0.7300587296485901;0
11;0.04866531491279602;0.7300587296485901;0
11;0.0007863044738769531;0.7300587296485901;0
11;0.0900111198425293;0.7300587296485901;0
11;0.005948781967163086;0.7300587296485901;0
11;0.03716006875038147;0.7300587296485901;0
11;0.13001537322998047;0.7300587296485901;0
11;0.0938989520072937;0.7300587296485901;0
11;0.10032516717910767;0.7300587296485901;0
11;0.08850972354412079;0.7300587296485901;0
11;0.008033454418182373;0.7300587296485901;0
11;0.18546044826507568;0.7300587296485901;0
11;0.21335899829864502;0.7300587296485901;0
11;0.40862375497817993;0.7300587296485901;0
11;0.0165092796087265;0.7300587296485901;0
11;0.15944242477416992;0.7300587296485901;0
11;0.5309901237487793;0.7300587296485901;0
11;0.4532056525349617;0.7300587296485901;0
11;0.019301652908325195;0.7300587296485901;0
11;0.00031617283821105957;0.7300587296485901;0
11;0.23364931344985962;0.7300587296485901;0
11;0.002950310707092285;0.7300587296485901;0
11;0.0693044364452362;0.7300587296485901;0
11;0.02617025375366211;0.7300587296485901;0
11;0.002303987741470337;0.7300587296485901;0
11;0.02527349442243576;0.7300587296485901;0
11;0.01415252685546875;0.7300587296485901;0
11;0.029183030128479004;0.7300587296485901;0
11;0.1299368143081665;0.7300587296485901;0
11;0.345773845911026;0.7300587296485901;0
11;0.024469971656799316;0.7300587296485901;0
11;0.10086435079574585;0.7300587296485901;0
11;0.11141844093799591;0.7300587296485901;0
11;0.03741049766540527;0.7300587296485901;0
11;0.04400599002838135;0.7300587296485901;0
11;0.20461690425872803;0.7300587296485901;0
11;0.033943772315979004;0.7300587296485901;0
11;0.33052748441696167;0.7300587296485901;0
11;0.061933040618896484;0.7300587296485901;0
11;0.11113468930125237;0.7300587296485901;0
11;0.0914575457572937;0.7300587296485901;0
11;0.3015851676464081;0.7300587296485901;0
11;0.049124933779239655;0.7300587296485901;0
11;0.09311839938163757;0.7300587296485901;0
11;0.07790904119610786;0.7300587296485901;0
11;0.009903475642204285;0.7300587296485901;0
11;0.0055221617221832275;0.7300587296485901;0
11;0.18487470597028732;0.7300587296485901;0
11;0.02880680561065674;0.7300587296485901;0
11;0.0021456480026245117;0.7300587296485901;0
11;0.06412715837359428;0.7300587296485901;0
11;0.06267714127898216;0.7300587296485901;0
11;0.06335040926933289;0.7300587296485901;0
11;0.21416711807250977;0.7300587296485901;0
11;0.04645779728889465;0.7300587296485901;0
11;0.018176861107349396;0.7300587296485901;0
11;0.07779291272163391;0.7300587296485901;0
11;0.08429503440856934;0.7300587296485901;0
11;0.04706740379333496;0.7300587296485901;0
11;0.4568376690149307;0.7300587296485901;0
11;0.051234886050224304;0.7300587296485901;0
11;0.1065903902053833;0.7300587296485901;0
11;0.05639392137527466;0.7300587296485901;0
12;0.0041465163230896;0.7158003449440002;0
12;0.0012524127960205078;0.7158003449440002;0
12;0.04940831661224365;0.7158003449440002;0
12;0.3308190107345581;0.7158003449440002;0
12;0.08465707302093506;0.7158003449440002;0
12;0.002874612808227539;0.7158003449440002;0
12;0.03855505585670471;0.7158003449440002;0
12;0.0008200109004974365;0.7158003449440002;0
12;0.014917314052581787;0.7158003449440002;0
12;0.00330430269241333;0.7158003449440002;0
12;0.016184747219085693;0.7158003449440002;0
12;0.12648272514343262;0.7158003449440002;0
12;0.09969395399093628;0.7158003449440002;0
12;0.0006750226020812988;0.7158003449440002;0
12;0.20641541481018066;0.7158003449440002;0
12;0.24053439497947693;0.7158003449440002;0
12;0.28447215259075165;0.7158003449440002;0
12;0.03179086744785309;0.7158003449440002;0
12;0.05366116389632225;0.7158003449440002;0
12;0.06456375122070312;0.7158003449440002;0
12;0.032604020088911057;0.7158003449440002;0
12;0.1455836296081543;0.7158003449440002;0
12;0.2926979660987854;0.7158003449440002;0
12;0.25004011392593384;0.7158003449440002;0
12;0.2803109884262085;0.7158003449440002;0
12;0.05265843868255615;0.7158003449440002;0
12;0.024706244468688965;0.7158003449440002;0
12;0.07329238951206207;0.7158003449440002;0
12;0.18564510345458984;0.7158003449440002;0
12;0.005344510078430176;0.7158003449440002;0
12;0.06646323204040527;0.7158003449440002;0
12;0.10807657241821289;0.7158003449440002;0
12;0.041505396366119385;0.7158003449440002;0
12;0.21331167221069336;0.7158003449440002;0
12;0.29699763655662537;0.7158003449440002;0
12;0.07910525798797607;0.7158003449440002;0
12;0.006664693355560303;0.7158003449440002;0
12;0.0030410289764404297;0.7158003449440002;0
12;0.0970606803894043;0.7158003449440002;0
12;0.16612619534134865;0.7158003449440002;0
12;0.07066680490970612;0.7158003449440002;0
12;0.008461222052574158;0.7158003449440002;0
12;0.07009643316268921;0.7158003449440002;0
12;0.16652071475982666;0.7158003449440002;0
12;0.056564509868621826;0.7158003449440002;0
12;0.040203094482421875;0.7158003449440002;0
12;0.006904184818267822;0.7158003449440002;0
12;0.01394873857498169;0.7158003449440002;0
12;0.0727471113204956;0.7158003449440002;0
12;0.04971611499786377;0.7158003449440002;0
12;0.007082223892211914;0.7158003449440002;0
12;0.21650495380163193;0.7158003449440002;0
12;0.0002123117446899414;0.7158003449440002;0
12;0.24920976161956787;0.7158003449440002;0
12;0.03074631094932556;0.7158003449440002;0
12;0.04485015571117401;0.7158003449440002;0
12;0.06079864501953125;0.7158003449440002;0
12;0.3811328411102295;0.7158003449440002;0
12;0.03295445442199707;0.7158003449440002;0
12;0.1484912633895874;0.7158003449440002;0
12;0.07506388425827026;0.7158003449440002;0
12;0.09248962998390198;0.7158003449440002;0
12;0.0494539737701416;0.7158003449440002;0
12;0.30214540660381317;0.7158003449440002;0
12;0.2225559949874878;0.7158003449440002;0
12;0.40313276648521423;0.7158003449440002;0
12;0.03400944173336029;0.7158003449440002;0
12;0.0294417142868042;0.7158003449440002;0
12;0.18844318389892578;0.7158003449440002;0
12;0.5881143808364868;0.7158003449440002;0
12;0.541771799325943;0.7158003449440002;0
12;0.21562817692756653;0.7158003449440002;0
12;0.03098088502883911;0.7158003449440002;0
12;0.06708596646785736;0.7158003449440002;0
12;0.03643596172332764;0.7158003449440002;0
12;0.020166635513305664;0.7158003449440002;0
12;0.02282988652586937;0.7158003449440002;0
12;0.01871854066848755;0.7158003449440002;0
12;0.1327580213546753;0.7158003449440002;0
12;0.4093595892190933;0.7158003449440002;0
12;0.02552717924118042;0.7158003449440002;0
12;0.11114919185638428;0.7158003449440002;0
12;0.11671775206923485;0.7158003449440002;0
12;0.025152206420898438;0.7158003449440002;0
12;0.07284152507781982;0.7158003449440002;0
12;0.26640784740448;0.7158003449440002;0
12;0.04709768295288086;0.7158003449440002;0
12;0.3529350012540817;0.7158003449440002;0
12;0.05245256423950195;0.7158003449440002;0
12;0.12117579951882362;0.7158003449440002;0
12;0.12590593099594116;0.7158003449440002;0
12;0.23579150438308716;0.7158003449440002;0
12;0.10343879461288452;0.7158003449440002;0
12;0.1691034436225891;0.7158003449440002;0
12;0.08629223704338074;0.7158003449440002;0
12;0.044493675231933594;0.7158003449440002;0
12;0.07868760824203491;0.7158003449440002;0
12;0.01634351909160614;0.7158003449440002;0
12;0.008131027221679688;0.7158003449440002;0
12;0.18901687487959862;0.7158003449440002;0
12;0.06548804044723511;0.7158003449440002;0
12;0.030351638793945312;0.7158003449440002;0
12;0.06449496001005173;0.7158003449440002;0
12;0.05847307667136192;0.7158003449440002;0
12;0.06096094846725464;0.7158003449440002;0
12;0.005373954772949219;0.7158003449440002;0
12;0.2399885654449463;0.7158003449440002;0
12;0.03555329144001007;0.7158003449440002;0
12;0.027761101722717285;0.7158003449440002;0
12;0.014444556087255478;0.7158003449440002;0
12;0.07329641282558441;0.7158003449440002;0
12;0.14405161142349243;0.7158003449440002;0
12;0.060373663902282715;0.7158003449440002;0
12;0.529336228966713;0.7158003449440002;0
12;0.05529327690601349;0.7158003449440002;0
12;0.10927867889404297;0.7158003449440002;0
13;0.0031456351280212402;0.71816086769104;0
13;0.04810047149658203;0.71816086769104;0
13;0.29376697540283203;0.71816086769104;0
13;0.07827675342559814;0.71816086769104;0
13;0.002024233341217041;0.71816086769104;0
13;0.03178125619888306;0.71816086769104;0
13;0.021239638328552246;0.71816086769104;0
13;0.01816415786743164;0.71816086769104;0
13;0.013660788536071777;0.71816086769104;0
13;0.14852190017700195;0.71816086769104;0
13;0.07090839743614197;0.71816086769104;0
13;0.10021644830703735;0.71816086769104;0
13;0.20843124389648438;0.71816086769104;0
13;0.0016778111457824707;0.71816086769104;0
13;0.24829232692718506;0.71816086769104;0
13;0.26413507387042046;0.71816086769104;0
13;0.02808517962694168;0.71816086769104;0
13;0.06832818686962128;0.71816086769104;0
13;0.056890785694122314;0.71816086769104;0
13;0.1583734154701233;0.71816086769104;0
13;0.2950015664100647;0.71816086769104;0
13;0.24976766109466553;0.71816086769104;0
13;0.2849466800689697;0.71816086769104;0
13;0.05505239963531494;0.71816086769104;0
13;0.024318218231201172;0.71816086769104;0
13;0.07228675484657288;0.71816086769104;0
13;0.23389124870300293;0.71816086769104;0
13;0.012465715408325195;0.71816086769104;0
13;0.07646036148071289;0.71816086769104;0
13;0.1280308961868286;0.71816086769104;0
13;0.039973318576812744;0.71816086769104;0
13;0.2044086456298828;0.71816086769104;0
13;0.012003660202026367;0.71816086769104;0
13;0.3294256329536438;0.71816086769104;0
13;0.06293988227844238;0.71816086769104;0
13;0.003113865852355957;0.71816086769104;0
13;0.021328270435333252;0.71816086769104;0
13;0.13854189217090607;0.71816086769104;0
13;0.1849808543920517;0.71816086769104;0
13;0.05874131619930267;0.71816086769104;0
13;0.03862522542476654;0.71816086769104;0
13;0.14532816410064697;0.71816086769104;0
13;0.05205291509628296;0.71816086769104;0
13;0.054766714572906494;0.71816086769104;0
13;0.0045032501220703125;0.71816086769104;0
13;0.08767986297607422;0.71816086769104;0
13;0.04226565361022949;0.71816086769104;0
13;0.001334458589553833;0.71816086769104;0
13;0.002850174903869629;0.71816086769104;0
13;0.2817840576171875;0.71816086769104;0
13;0.03693360090255737;0.71816086769104;0
13;0.01968255639076233;0.71816086769104;0
13;0.06503456830978394;0.71816086769104;0
13;0.41212010383605957;0.71816086769104;0
13;0.019768059253692627;0.71816086769104;0
13;0.15908479690551758;0.71816086769104;0
13;0.06704306602478027;0.71816086769104;0
13;0.05345338582992554;0.71816086769104;0
13;0.03569990396499634;0.71816086769104;0
13;0.35028837621212006;0.71816086769104;0
13;0.40064024925231934;0.71816086769104;0
13;0.07888492941856384;0.71816086769104;0
13;0.04811596870422363;0.71816086769104;0
13;0.21151220798492432;0.71816086769104;0
13;0.6198532581329346;0.71816086769104;0
13;0.580448791384697;0.71816086769104;0
13;0.005598485469818115;0.71816086769104;0
13;0.12248246371746063;0.71816086769104;0
13;0.05335205793380737;0.71816086769104;0
13;0.19758272171020508;0.71816086769104;0
13;0.013767831027507782;0.71816086769104;0
13;0.03864240646362305;0.71816086769104;0
13;0.027616500854492188;0.71816086769104;0
13;0.010034851729869843;0.71816086769104;0
13;0.015490710735321045;0.71816086769104;0
13;0.1374051570892334;0.71816086769104;0
13;0.2359093353152275;0.71816086769104;0
13;0.44348736107349396;0.71816086769104;0
13;0.025538742542266846;0.71816086769104;0
13;0.11475056409835815;0.71816086769104;0
13;0.13594482839107513;0.71816086769104;0
13;0.01790100336074829;0.71816086769104;0
13;0.06714528799057007;0.71816086769104;0
13;0.26925063133239746;0.71816086769104;0
13;0.046384572982788086;0.71816086769104;0
13;0.3156084269285202;0.71816086769104;0
13;0.04993009567260742;0.71816086769104;0
13;0.1463824361562729;0.71816086769104;0
13;0.13795709609985352;0.71816086769104;0
13;0.20836877822875977;0.71816086769104;0
13;0.09175573289394379;0.71816086769104;0
13;0.18683785200119019;0.71816086769104;0
13;0.00018462538719177246;0.71816086769104;0
13;0.08115416765213013;0.71816086769104;0
13;0.0664205551147461;0.71816086769104;0
13;0.07293519377708435;0.71816086769104;0
13;0.018512070178985596;0.71816086769104;0
13;0.013838231563568115;0.71816086769104;0
13;0.17954176664352417;0.71816086769104;0
13;0.07722193002700806;0.71816086769104;0
13;0.03024446964263916;0.71816086769104;0
13;0.05163376405835152;0.71816086769104;0
13;0.022100865840911865;0.71816086769104;0
13;0.05064374953508377;0.71816086769104;0
13;0.0611797571182251;0.71816086769104;0
13;0.0077416300773620605;0.71816086769104;0
13;0.22747516632080078;0.71816086769104;0
13;0.0452304482460022;0.71816086769104;0
13;0.09221398830413818;0.71816086769104;0
13;0.0024466663599014282;0.71816086769104;0
13;0.07514702156186104;0.71816086769104;0
13;0.13339990377426147;0.71816086769104;0
13;0.0487743616104126;0.71816086769104;0
13;0.5008062645792961;0.71816086769104;0
13;0.060569263994693756;0.71816086769104;0
13;0.1041949987411499;0.71816086769104;0
13;0.07034081220626831;0.71816086769104;0
14;0.04411780834197998;0.7366377115249634;0
14;0.23996281623840332;0.7366377115249634;0
14;0.036219120025634766;0.7366377115249634;0
14;0.01400706171989441;0.7366377115249634;0
14;0.04466235637664795;0.7366377115249634;0
14;0.02086496353149414;0.7366377115249634;0
14;0.006013095378875732;0.7366377115249634;0
14;0.15305864810943604;0.7366377115249634;0
14;0.19529391825199127;0.7366377115249634;0
14;0.13765722513198853;0.7366377115249634;0
14;0.19681650400161743;0.7366377115249634;0
14;0.02139103412628174;0.7366377115249634;0
14;0.24585199356079102;0.7366377115249634;0
14;0.26297859102487564;0.7366377115249634;0
14;0.003966242074966431;0.7366377115249634;0
14;0.015558630228042603;0.7366377115249634;0
14;0.06235848367214203;0.7366377115249634;0
14;0.03902098536491394;0.7366377115249634;0
14;0.11492973566055298;0.7366377115249634;0
14;0.2694867253303528;0.7366377115249634;0
14;0.0006053149700164795;0.7366377115249634;0
14;0.22873449325561523;0.7366377115249634;0
14;0.2938326597213745;0.7366377115249634;0
14;0.06073260307312012;0.7366377115249634;0
14;0.022762060165405273;0.7366377115249634;0
14;0.06493756175041199;0.7366377115249634;0
14;0.27527642250061035;0.7366377115249634;0
14;0.017334580421447754;0.7366377115249634;0
14;0.10290670394897461;0.7366377115249634;0
14;0.14306068420410156;0.7366377115249634;0
14;0.0469491183757782;0.7366377115249634;0
14;0.14008915424346924;0.7366377115249634;0
14;0.029722154140472412;0.7366377115249634;0
14;0.3977561295032501;0.7366377115249634;0
14;0.035571128129959106;0.7366377115249634;0
14;0.00897228717803955;0.7366377115249634;0
14;0.029404938220977783;0.7366377115249634;0
14;0.2001286968588829;0.7366377115249634;0
14;0.23075146973133087;0.7366377115249634;0
14;0.03987506031990051;0.7366377115249634;0
14;0.0852358341217041;0.7366377115249634;0
14;0.11872494220733643;0.7366377115249634;0
14;0.06342607736587524;0.7366377115249634;0
14;0.10553079843521118;0.7366377115249634;0
14;0.015180319547653198;0.7366377115249634;0
14;0.1114729642868042;0.7366377115249634;0
14;0.03245830535888672;0.7366377115249634;0
14;0.017871588468551636;0.7366377115249634;0
14;0.32436633110046387;0.7366377115249634;0
14;0.02330717444419861;0.7366377115249634;0
14;0.0509418249130249;0.7366377115249634;0
14;0.21121811866760254;0.7366377115249634;0
14;0.006203383207321167;0.7366377115249634;0
14;0.1344621181488037;0.7366377115249634;0
14;0.4264373779296875;0.7366377115249634;0
14;0.0025957226753234863;0.7366377115249634;0
14;0.11620736122131348;0.7366377115249634;0
14;0.054140716791152954;0.7366377115249634;0
14;0.04148906469345093;0.7366377115249634;0
14;0.29910042881965637;0.7366377115249634;0
14;0.051583290100097656;0.7366377115249634;0
14;0.4371703267097473;0.7366377115249634;0
14;0.1142202764749527;0.7366377115249634;0
14;0.040987372398376465;0.7366377115249634;0
14;0.24562323093414307;0.7366377115249634;0
14;0.6394095420837402;0.7366377115249634;0
14;0.5987143516540527;0.7366377115249634;0
14;0.03981751203536987;0.7366377115249634;0
14;0.038154423236846924;0.7366377115249634;0
14;0.18097198009490967;0.7366377115249634;0
14;0.03583836555480957;0.7366377115249634;0
14;0.029391169548034668;0.7366377115249634;0
14;0.00798499584197998;0.7366377115249634;0
14;0.15062594413757324;0.7366377115249634;0
14;0.25986000895500183;0.7366377115249634;0
14;0.40744683891534805;0.7366377115249634;0
14;0.11109709739685059;0.7366377115249634;0
14;0.1797918602824211;0.7366377115249634;0
14;0.030886530876159668;0.7366377115249634;0
14;0.05632972717285156;0.7366377115249634;0
14;0.23952728509902954;0.7366377115249634;0
14;0.03977549076080322;0.7366377115249634;0
14;0.26694799214601517;0.7366377115249634;0
14;0.047927021980285645;0.7366377115249634;0
14;0.14038728550076485;0.7366377115249634;0
14;0.1469496190547943;0.7366377115249634;0
14;0.25645577907562256;0.7366377115249634;0
14;0.013605106621980667;0.7366377115249634;0
14;0.00307309627532959;0.7366377115249634;0
14;0.006958276033401489;0.7366377115249634;0
14;0.06224799156188965;0.7366377115249634;0
14;0.0818336009979248;0.7366377115249634;0
14;0.06610392779111862;0.7366377115249634;0
14;0.01616734266281128;0.7366377115249634;0
14;0.01180770993232727;0.7366377115249634;0
14;0.18214237317442894;0.7366377115249634;0
14;0.08316117525100708;0.7366377115249634;0
14;0.13590392470359802;0.7366377115249634;0
14;0.041725173592567444;0.7366377115249634;0
14;0.0007129907608032227;0.7366377115249634;0
14;0.04223446920514107;0.7366377115249634;0
14;0.061446428298950195;0.7366377115249634;0
14;0.0022029876708984375;0.7366377115249634;0
14;0.18823236227035522;0.7366377115249634;0
14;0.0428462028503418;0.7366377115249634;0
14;0.06690990924835205;0.7366377115249634;0
14;0.1007295474410057;0.7366377115249634;0
14;0.09806257486343384;0.7366377115249634;0
14;0.004991650581359863;0.7366377115249634;0
14;0.40314042568206787;0.7366377115249634;0
14;0.0020890533924102783;0.7366377115249634;0
14;0.0651242733001709;0.7366377115249634;0
14;0.06962859630584717;0.7366377115249634;0
14;0.0819958746433258;0.7366377115249634;0
15;0.0023107528686523438;0.7179878950119019;0
15;0.0430757999420166;0.7179878950119019;0
15;0.1975799798965454;0.7179878950119019;0
15;0.03130483627319336;0.7179878950119019;0
15;0.03884710371494293;0.7179878950119019;0
15;0.046932220458984375;0.7179878950119019;0
15;0.037064313888549805;0.7179878950119019;0
15;0.001265883445739746;0.7179878950119019;0
15;0.2180824875831604;0.7179878950119019;0
15;0.47058725357055664;0.7179878950119019;0
15;0.11894631385803223;0.7179878950119019;0
15;0.2012386918067932;0.7179878950119019;0
15;0.0021172165870666504;0.7179878950119019;0
15;0.2673302888870239;0.7179878950119019;0
15;0.26950669288635254;0.7179878950119019;0
15;0.00697249174118042;0.7179878950119019;0
15;0.0033417940139770508;0.7179878950119019;0
15;0.0629006028175354;0.7179878950119019;0
15;0.04833930730819702;0.7179878950119019;0
15;0.03524148464202881;0.7179878950119019;0
15;0.0013412237167358398;0.7179878950119019;0
15;0.1501752734184265;0.7179878950119019;0
15;0.09514176845550537;0.7179878950119019;0
15;0.3260653018951416;0.7179878950119019;0
15;0.058148860931396484;0.7179878950119019;0
15;0.008137106895446777;0.7179878950119019;0
15;0.054479122161865234;0.7179878950119019;0
15;0.32415854930877686;0.7179878950119019;0
15;0.11013245582580566;0.7179878950119019;0
15;0.16130107641220093;0.7179878950119019;0
15;0.09821431338787079;0.7179878950119019;0
15;0.1813368797302246;0.7179878950119019;0
15;0.033526062965393066;0.7179878950119019;0
15;0.024449408054351807;0.7179878950119019;0
15;0.4230719208717346;0.7179878950119019;0
15;0.08274437487125397;0.7179878950119019;0
15;0.007261395454406738;0.7179878950119019;0
15;0.06224602460861206;0.7179878950119019;0
15;0.22068512439727783;0.7179878950119019;0
15;0.2539691925048828;0.7179878950119019;0
15;0.08258937299251556;0.7179878950119019;0
15;0.1011723130941391;0.7179878950119019;0
15;0.1332240104675293;0.7179878950119019;0
15;0.05353116989135742;0.7179878950119019;0
15;0.05450093746185303;0.7179878950119019;0
15;0.014255940914154053;0.7179878950119019;0
15;0.09865355491638184;0.7179878950119019;0
15;0.07082736492156982;0.7179878950119019;0
15;0.003664255142211914;0.7179878950119019;0
15;0.3241915702819824;0.7179878950119019;0
15;0.0001811981201171875;0.7179878950119019;0
15;0.006923407316207886;0.7179878950119019;0
15;0.03543591499328613;0.7179878950119019;0
15;0.27098989486694336;0.7179878950119019;0
15;0.000937536358833313;0.7179878950119019;0
15;0.10749983787536621;0.7179878950119019;0
15;0.4738997220993042;0.7179878950119019;0
15;0.1270870566368103;0.7179878950119019;0
15;0.05056357383728027;0.7179878950119019;0
15;0.0032222867012023926;0.7179878950119019;0
15;0.4209916815161705;0.7179878950119019;0
15;0.16710108518600464;0.7179878950119019;0
15;0.4021958112716675;0.7179878950119019;0
15;0.15036992356181145;0.7179878950119019;0
15;0.11182761192321777;0.7179878950119019;0
15;0.27081865072250366;0.7179878950119019;0
15;0.6852667331695557;0.7179878950119019;0
15;0.69263756275177;0.7179878950119019;0
15;0.03987419605255127;0.7179878950119019;0
15;0.08640336990356445;0.7179878950119019;0
15;0.20083403587341309;0.7179878950119019;0
15;0.042678236961364746;0.7179878950119019;0
15;0.045223116874694824;0.7179878950119019;0
15;0.003197312355041504;0.7179878950119019;0
15;0.16099035739898682;0.7179878950119019;0
15;0.2994152456521988;0.7179878950119019;0
15;0.498902827501297;0.7179878950119019;0
15;0.031022414565086365;0.7179878950119019;0
15;0.13816779851913452;0.7179878950119019;0
15;0.15963663160800934;0.7179878950119019;0
15;0.08752977848052979;0.7179878950119019;0
15;0.3106544017791748;0.7179878950119019;0
15;0.07118427753448486;0.7179878950119019;0
15;0.2702243775129318;0.7179878950119019;0
15;0.05207180976867676;0.7179878950119019;0
15;0.1863449662923813;0.7179878950119019;0
15;0.027486592531204224;0.7179878950119019;0
15;0.16735833883285522;0.7179878950119019;0
15;0.35030287504196167;0.7179878950119019;0
15;0.18697386980056763;0.7179878950119019;0
15;0.01157185435295105;0.7179878950119019;0
15;0.07508844137191772;0.7179878950119019;0
15;0.0786927342414856;0.7179878950119019;0
15;0.24915432929992676;0.7179878950119019;0
15;0.06445315480232239;0.7179878950119019;0
15;0.012669205665588379;0.7179878950119019;0
15;0.013018190860748291;0.7179878950119019;0
15;0.008313119411468506;0.7179878950119019;0
15;0.17816103994846344;0.7179878950119019;0
15;0.11234581470489502;0.7179878950119019;0
15;0.02198779582977295;0.7179878950119019;0
15;0.13092005252838135;0.7179878950119019;0
15;0.02023845911026001;0.7179878950119019;0
15;0.05662071704864502;0.7179878950119019;0
15;0.04048730060458183;0.7179878950119019;0
15;0.053402841091156006;0.7179878950119019;0
15;0.19744247198104858;0.7179878950119019;0
15;0.04817467927932739;0.7179878950119019;0
15;0.16964775323867798;0.7179878950119019;0
15;0.11969875916838646;0.7179878950119019;0
15;0.17342787981033325;0.7179878950119019;0
15;0.01801478862762451;0.7179878950119019;0
15;0.506123274564743;0.7179878950119019;0
15;0.0058450400829315186;0.7179878950119019;0
15;0.0768243819475174;0.7179878950119019;0
15;0.08957332372665405;0.7179878950119019;0
16;0.03992056846618652;0.7202533483505249;0
16;0.20735744386911392;0.7202533483505249;0
16;0.14016306400299072;0.7202533483505249;0
16;0.013362765312194824;0.7202533483505249;0
16;0.04249182343482971;0.7202533483505249;0
16;0.04571196436882019;0.7202533483505249;0
16;0.05555766820907593;0.7202533483505249;0
16;0.003982722759246826;0.7202533483505249;0
16;0.2302567958831787;0.7202533483505249;0
16;0.5225745961070061;0.7202533483505249;0
16;0.12972748279571533;0.7202533483505249;0
16;0.14460772275924683;0.7202533483505249;0
16;0.25690335035324097;0.7202533483505249;0
16;0.27205999195575714;0.7202533483505249;0
16;0.012521624565124512;0.7202533483505249;0
16;0.0392889678478241;0.7202533483505249;0
16;0.05044776201248169;0.7202533483505249;0
16;0.04539752006530762;0.7202533483505249;0
16;0.035149455070495605;0.7202533483505249;0
16;0.004116654396057129;0.7202533483505249;0
16;0.13463535904884338;0.7202533483505249;0
16;0.021077275276184082;0.7202533483505249;0
16;0.00028330087661743164;0.7202533483505249;0
16;0.08540749549865723;0.7202533483505249;0
16;0.34100866317749023;0.7202533483505249;0
16;0.05028259754180908;0.7202533483505249;0
16;0.03305789828300476;0.7202533483505249;0
16;0.3447369337081909;0.7202533483505249;0
16;0.1197134256362915;0.7202533483505249;0
16;0.1926032304763794;0.7202533483505249;0
16;0.11662175133824348;0.7202533483505249;0
16;0.18784689903259277;0.7202533483505249;0
16;0.025364398956298828;0.7202533483505249;0
16;0.4560818672180176;0.7202533483505249;0
16;0.08004812896251678;0.7202533483505249;0
16;0.011351466178894043;0.7202533483505249;0
16;0.02195894718170166;0.7202533483505249;0
16;0.2603756785392761;0.7202533483505249;0
16;0.25852495431900024;0.7202533483505249;0
16;0.08934202790260315;0.7202533483505249;0
16;0.10545811057090759;0.7202533483505249;0
16;0.05229562520980835;0.7202533483505249;0
16;0.04548370838165283;0.7202533483505249;0
16;0.026828229427337646;0.7202533483505249;0
16;0.08723688125610352;0.7202533483505249;0
16;0.11152315139770508;0.7202533483505249;0
16;0.3368373513221741;0.7202533483505249;0
16;0.0006450414657592773;0.7202533483505249;0
16;0.024528324604034424;0.7202533483505249;0
16;0.03165578842163086;0.7202533483505249;0
16;0.017678648233413696;0.7202533483505249;0
16;0.0972907543182373;0.7202533483505249;0
16;0.5027769804000854;0.7202533483505249;0
16;0.07478296756744385;0.7202533483505249;0
16;0.4604515880346298;0.7202533483505249;0
16;0.21824562549591064;0.7202533483505249;0
16;0.380431592464447;0.7202533483505249;0
16;0.17262499406933784;0.7202533483505249;0
16;0.13029718399047852;0.7202533483505249;0
16;0.2775934934616089;0.7202533483505249;0
16;0.6636093854904175;0.7202533483505249;0
16;0.7241350710391998;0.7202533483505249;0
16;0.006255030632019043;0.7202533483505249;0
16;0.05356740951538086;0.7202533483505249;0
16;0.09110450744628906;0.7202533483505249;0
16;0.2069019079208374;0.7202533483505249;0
16;0.04436624050140381;0.7202533483505249;0
16;0.05196699500083923;0.7202533483505249;0
16;0.15517115592956543;0.7202533483505249;0
16;0.33765992522239685;0.7202533483505249;0
16;0.5177262425422668;0.7202533483505249;0
16;0.05404078960418701;0.7202533483505249;0
16;0.13884225487709045;0.7202533483505249;0
16;0.08414573967456818;0.7202533483505249;0
16;0.09871643781661987;0.7202533483505249;0
16;0.3116360306739807;0.7202533483505249;0
16;0.06627070903778076;0.7202533483505249;0
16;0.045679688453674316;0.7202533483505249;0
16;0.2189733311533928;0.7202533483505249;0
16;0.0515936017036438;0.7202533483505249;0
16;0.18429240584373474;0.7202533483505249;0
16;0.3824463486671448;0.7202533483505249;0
16;0.20360642671585083;0.7202533483505249;0
16;0.07869482040405273;0.7202533483505249;0
16;0.061384618282318115;0.7202533483505249;0
16;0.2882431745529175;0.7202533483505249;0
16;0.058342546224594116;0.7202533483505249;0
16;0.022403955459594727;0.7202533483505249;0
16;0.00977712869644165;0.7202533483505249;0
16;0.010975360870361328;0.7202533483505249;0
16;0.16072924435138702;0.7202533483505249;0
16;0.1586318016052246;0.7202533483505249;0
16;0.03374457359313965;0.7202533483505249;0
16;0.32453423738479614;0.7202533483505249;0
16;0.003979384899139404;0.7202533483505249;0
16;0.17475372552871704;0.7202533483505249;0
16;0.019789159297943115;0.7202533483505249;0
16;0.07386964559555054;0.7202533483505249;0
16;0.030792810022830963;0.7202533483505249;0
16;0.030329793691635132;0.7202533483505249;0
16;0.16909587383270264;0.7202533483505249;0
16;0.05211111903190613;0.7202533483505249;0
16;0.18306070566177368;0.7202533483505249;0
16;0.10121240839362144;0.7202533483505249;0
16;0.11535108089447021;0.7202533483505249;0
16;0.16383099555969238;0.7202533483505249;0
16;0.4735301807522774;0.7202533483505249;0
16;0.014510534703731537;0.7202533483505249;0
16;0.06888675689697266;0.7202533483505249;0
16;0.1024770736694336;0.7202533483505249;0
16;0.016630172729492188;0.7202533483505249;0
17;0.026588231325149536;0.7260447144508362;0
17;0.0029954910278320312;0.7260447144508362;0
17;0.03745925426483154;0.7260447144508362;0
17;0.22310202941298485;0.7260447144508362;0
17;0.08729469776153564;0.7260447144508362;0
17;0.026513367891311646;0.7260447144508362;0
17;0.04407221078872681;0.7260447144508362;0
17;0.04938361048698425;0.7260447144508362;0
17;0.016765862703323364;0.7260447144508362;0
17;0.07475119829177856;0.7260447144508362;0
17;0.01799798011779785;0.7260447144508362;0
17;0.034101128578186035;0.7260447144508362;0
17;0.22577375173568726;0.7260447144508362;0
17;0.6462292373180389;0.7260447144508362;0
17;0.00032126158475875854;0.7260447144508362;0
17;0.12545102834701538;0.7260447144508362;0
17;0.10651135444641113;0.7260447144508362;0
17;0.23522478342056274;0.7260447144508362;0
17;0.016148865222930908;0.7260447144508362;0
17;0.023507356643676758;0.7260447144508362;0
17;0.0394517183303833;0.7260447144508362;0
17;0.022784650325775146;0.7260447144508362;0
17;0.021676838397979736;0.7260447144508362;0
17;0.1647929847240448;0.7260447144508362;0
17;0.04732853174209595;0.7260447144508362;0
17;0.0014235973358154297;0.7260447144508362;0
17;0.07501780986785889;0.7260447144508362;0
17;0.3750169277191162;0.7260447144508362;0
17;0.046312570571899414;0.7260447144508362;0
17;0.008553728461265564;0.7260447144508362;0
17;0.37943029403686523;0.7260447144508362;0
17;0.12809324264526367;0.7260447144508362;0
17;0.2234591245651245;0.7260447144508362;0
17;0.13767548650503159;0.7260447144508362;0
17;0.21881532669067383;0.7260447144508362;0
17;0.00017213821411132812;0.7260447144508362;0
17;0.02903270721435547;0.7260447144508362;0
17;0.49516016244888306;0.7260447144508362;0
17;0.08991262689232826;0.7260447144508362;0
17;0.011104166507720947;0.7260447144508362;0
17;0.2678462415933609;0.7260447144508362;0
17;0.26850393414497375;0.7260447144508362;0
17;0.11387878656387329;0.7260447144508362;0
17;0.10468706488609314;0.7260447144508362;0
17;0.051627397537231445;0.7260447144508362;0
17;0.03214728832244873;0.7260447144508362;0
17;0.042999446392059326;0.7260447144508362;0
17;0.07186639308929443;0.7260447144508362;0
17;0.16871178150177002;0.7260447144508362;0
17;0.3603205680847168;0.7260447144508362;0
17;0.032274842262268066;0.7260447144508362;0
17;0.020639240741729736;0.7260447144508362;0
17;0.02435004711151123;0.7260447144508362;0
17;0.042986154556274414;0.7260447144508362;0
17;0.06916740536689758;0.7260447144508362;0
17;0.08851021528244019;0.7260447144508362;0
17;0.5411539077758789;0.7260447144508362;0
17;0.005343571305274963;0.7260447144508362;0
17;0.05371648073196411;0.7260447144508362;0
17;0.5878629386425018;0.7260447144508362;0
17;0.20616942644119263;0.7260447144508362;0
17;0.3510434925556183;0.7260447144508362;0
17;0.20930765569210052;0.7260447144508362;0
17;0.19179797172546387;0.7260447144508362;0
17;0.301388144493103;0.7260447144508362;0
17;0.68040931224823;0.7260447144508362;0
17;0.7884375303983688;0.7260447144508362;0
17;0.004810929298400879;0.7260447144508362;0
17;0.0484442263841629;0.7260447144508362;0
17;0.09837847948074341;0.7260447144508362;0
17;0.22376835346221924;0.7260447144508362;0
17;0.047450900077819824;0.7260447144508362;0
17;0.06257295608520508;0.7260447144508362;0
17;0.16141092777252197;0.7260447144508362;0
17;0.3672751188278198;0.7260447144508362;0
17;0.5567471981048584;0.7260447144508362;0
17;0.07195866107940674;0.7260447144508362;0
17;0.21030086278915405;0.7260447144508362;0
17;0.02163808047771454;0.7260447144508362;0
17;0.10098564624786377;0.7260447144508362;0
17;0.2903235852718353;0.7260447144508362;0
17;0.34579914808273315;0.7260447144508362;0
17;0.07152736186981201;0.7260447144508362;0
17;0.035610198974609375;0.7260447144508362;0
17;0.26060114055871964;0.7260447144508362;0
17;0.061750978231430054;0.7260447144508362;0
17;0.21643200516700745;0.7260447144508362;0
17;0.4568977802991867;0.7260447144508362;0
17;0.18206417560577393;0.7260447144508362;0
17;0.08157545328140259;0.7260447144508362;0
17;0.044722557067871094;0.7260447144508362;0
17;0.3207727074623108;0.7260447144508362;0
17;0.047265857458114624;0.7260447144508362;0
17;0.03761088848114014;0.7260447144508362;0
17;0.006390359252691269;0.7260447144508362;0
17;0.15301356837153435;0.7260447144508362;0
17;0.20892250537872314;0.7260447144508362;0
17;0.05178344249725342;0.7260447144508362;0
17;0.3922452926635742;0.7260447144508362;0
17;0.014068782329559326;0.7260447144508362;0
17;0.19065290689468384;0.7260447144508362;0
17;0.025173962116241455;0.7260447144508362;0
17;0.10641145706176758;0.7260447144508362;0
17;0.0013318359851837158;0.7260447144508362;0
17;0.16842329502105713;0.7260447144508362;0
17;0.06146736443042755;0.7260447144508362;0
17;0.03041413426399231;0.7260447144508362;0
17;0.3097868263721466;0.7260447144508362;0
17;0.11517785489559174;0.7260447144508362;0
17;0.14000344276428223;0.7260447144508362;0
17;0.14124739170074463;0.7260447144508362;0
17;0.5274530053138733;0.7260447144508362;0
17;0.025983691215515137;0.7260447144508362;0
17;0.031113192439079285;0.7260447144508362;0
17;0.11488884687423706;0.7260447144508362;0
17;0.02261263132095337;0.7260447144508362;0
18;0.2929680347442627;0.727583646774292;0
18;0.09539421275258064;0.727583646774292;0
18;0.023247212171554565;0.727583646774292;0
18;0.009341835975646973;0.727583646774292;0
18;0.2892788499593735;0.727583646774292;0
18;0.03351128101348877;0.727583646774292;0
18;0.19033682346343994;0.727583646774292;0
18;0.39644747972488403;0.727583646774292;0
18;0.05516640469431877;0.727583646774292;0
18;0.014803647994995117;0.727583646774292;0
18;0.04631805419921875;0.727583646774292;0
18;0.07908153533935547;0.727583646774292;0
18;0.09839552640914917;0.727583646774292;0
18;0.028071492910385132;0.727583646774292;0
18;0.0184287428855896;0.727583646774292;0
18;0.25664615631103516;0.727583646774292;0
18;0.5901795439422131;0.727583646774292;0
18;0.14604157209396362;0.727583646774292;0
18;0.0462304949760437;0.727583646774292;0
18;0.2547563314437866;0.727583646774292;0
18;0.025982975959777832;0.727583646774292;0
18;0.04544129967689514;0.727583646774292;0
18;0.0005738139152526855;0.727583646774292;0
18;0.05629602074623108;0.727583646774292;0
18;0.02327936887741089;0.727583646774292;0
18;0.08532589673995972;0.727583646774292;0
18;0.05631822347640991;0.727583646774292;0
18;0.2707758843898773;0.727583646774292;0
18;0.011844217777252197;0.727583646774292;0
18;0.07025659084320068;0.727583646774292;0
18;0.4066736698150635;0.727583646774292;0
18;0.046713829040527344;0.727583646774292;0
18;0.03249359130859375;0.727583646774292;0
18;0.3858797550201416;0.727583646774292;0
18;0.14484906196594238;0.727583646774292;0
18;0.23661261796951294;0.727583646774292;0
18;0.13818082213401794;0.727583646774292;0
18;0.16836893558502197;0.727583646774292;0
18;0.6424098610877991;0.727583646774292;0
18;0.06322695314884186;0.727583646774292;0
18;0.03200876712799072;0.727583646774292;0
18;0.23662393912672997;0.727583646774292;0
18;0.2845211327075958;0.727583646774292;0
18;0.07797572016716003;0.727583646774292;0
18;0.09134170413017273;0.727583646774292;0
18;0.033354759216308594;0.727583646774292;0
18;0.06642752885818481;0.727583646774292;0
18;0.059928297996520996;0.727583646774292;0
18;0.04440087080001831;0.727583646774292;0
18;0.1926417350769043;0.727583646774292;0
18;0.4165869355201721;0.727583646774292;0
18;0.023710191249847412;0.727583646774292;0
18;0.08865439891815186;0.727583646774292;0
18;0.02367180585861206;0.727583646774292;0
18;0.05303412675857544;0.727583646774292;0
18;0.06330689787864685;0.727583646774292;0
18;0.16118842363357544;0.727583646774292;0
18;0.5336787700653076;0.727583646774292;0
18;0.05194680392742157;0.727583646774292;0
18;0.015347898006439209;0.727583646774292;0
18;0.013896405696868896;0.727583646774292;0
18;0.5445084571838379;0.727583646774292;0
18;0.3075755834579468;0.727583646774292;0
18;0.2482534646987915;0.727583646774292;0
18;0.22055518627166748;0.727583646774292;0
18;0.34549105167388916;0.727583646774292;0
18;0.7020119428634644;0.727583646774292;0
18;0.7587463855743408;0.727583646774292;0
18;0.009048998355865479;0.727583646774292;0
18;0.005126684904098511;0.727583646774292;0
18;0.08371841907501221;0.727583646774292;0
18;0.2156888246536255;0.727583646774292;0
18;0.05182516574859619;0.727583646774292;0
18;0.05818849802017212;0.727583646774292;0
18;0.17489755153656006;0.727583646774292;0
18;0.37234771251678467;0.727583646774292;0
18;0.5804512538015842;0.727583646774292;0
18;0.05207595229148865;0.727583646774292;0
18;0.2322922646999359;0.727583646774292;0
18;0.10858559608459473;0.727583646774292;0
18;0.3187287002801895;0.727583646774292;0
18;0.32410502433776855;0.727583646774292;0
18;0.04527723789215088;0.727583646774292;0
18;0.045003414154052734;0.727583646774292;0
18;0.26318179070949554;0.727583646774292;0
18;0.06959015130996704;0.727583646774292;0
18;0.4773838445544243;0.727583646774292;0
18;0.2631690502166748;0.727583646774292;0
18;0.12308543920516968;0.727583646774292;0
18;0.048825278878211975;0.727583646774292;0
18;0.04876577854156494;0.727583646774292;0
18;0.0650978684425354;0.727583646774292;0
18;0.01206400990486145;0.727583646774292;0
18;0.15468588843941689;0.727583646774292;0
18;0.22843492031097412;0.727583646774292;0
18;0.01777660846710205;0.727583646774292;0
18;0.4502490758895874;0.727583646774292;0
18;0.03626832365989685;0.727583646774292;0
18;0.027339935302734375;0.727583646774292;0
18;0.11780655384063721;0.727583646774292;0
18;0.11288386583328247;0.727583646774292;0
18;0.0621105432510376;0.727583646774292;0
18;0.01302945613861084;0.727583646774292;0
18;0.28166645765304565;0.727583646774292;0
18;0.11251305788755417;0.727583646774292;0
18;0.12903761863708496;0.727583646774292;0
18;0.18797272443771362;0.727583646774292;0
18;0.5084246508777142;0.727583646774292;0
18;0.03008035570383072;0.727583646774292;0
18;0.08333331346511841;0.727583646774292;0
18;0.027462691068649292;0.727583646774292;0
18;0.02293217182159424;0.727583646774292;0
19;0.3007718324661255;0.7303810715675354;0
19;0.02948080748319626;0.7303810715675354;0
19;0.3167507201433182;0.7303810715675354;0
19;0.02484309673309326;0.7303810715675354;0
19;0.19258227944374084;0.7303810715675354;0
19;0.08844850957393646;0.7303810715675354;0
19;0.03521209955215454;0.7303810715675354;0
19;0.06261944770812988;0.7303810715675354;0
19;0.019572675228118896;0.7303810715675354;0
19;0.12157994508743286;0.7303810715675354;0
19;0.04013270139694214;0.7303810715675354;0
19;0.06815391778945923;0.7303810715675354;0
19;0.32438719272613525;0.7303810715675354;0
19;0.6830069571733475;0.7303810715675354;0
19;0.11607331037521362;0.7303810715675354;0
19;0.25876158475875854;0.7303810715675354;0
19;0.09448778629302979;0.7303810715675354;0
19;0.05263233184814453;0.7303810715675354;0
19;0.001236259937286377;0.7303810715675354;0
19;0.0730966329574585;0.7303810715675354;0
19;0.06339466571807861;0.7303810715675354;0
19;0.1418393850326538;0.7303810715675354;0
19;0.07560521364212036;0.7303810715675354;0
19;0.41099387407302856;0.7303810715675354;0
19;0.008493781089782715;0.7303810715675354;0
19;0.05263781547546387;0.7303810715675354;0
19;0.01919090747833252;0.7303810715675354;0
19;0.4729335308074951;0.7303810715675354;0
19;0.0484161376953125;0.7303810715675354;0
19;0.07252830266952515;0.7303810715675354;0
19;0.014170393347740173;0.7303810715675354;0
19;0.44729769229888916;0.7303810715675354;0
19;0.06419849395751953;0.7303810715675354;0
19;0.18522274494171143;0.7303810715675354;0
19;0.15055041015148163;0.7303810715675354;0
19;0.1943744421005249;0.7303810715675354;0
19;0.013653039932250977;0.7303810715675354;0
19;0.6029984354972839;0.7303810715675354;0
19;0.09178309142589569;0.7303810715675354;0
19;0.01703619956970215;0.7303810715675354;0
19;0.2278979867696762;0.7303810715675354;0
19;0.3085753917694092;0.7303810715675354;0
19;0.10479521751403809;0.7303810715675354;0
19;0.10540789365768433;0.7303810715675354;0
19;0.06781172752380371;0.7303810715675354;0
19;0.05681145191192627;0.7303810715675354;0
19;0.009487628936767578;0.7303810715675354;0
19;0.02453744411468506;0.7303810715675354;0
19;0.24776029586791992;0.7303810715675354;0
19;0.08331498503684998;0.7303810715675354;0
19;0.4443555474281311;0.7303810715675354;0
19;0.12875080108642578;0.7303810715675354;0
19;0.02099919319152832;0.7303810715675354;0
19;0.023600876331329346;0.7303810715675354;0
19;0.02946460247039795;0.7303810715675354;0
19;0.06772828102111816;0.7303810715675354;0
19;0.19397211074829102;0.7303810715675354;0
19;0.5876905918121338;0.7303810715675354;0
19;0.031494200229644775;0.7303810715675354;0
19;0.06432749330997467;0.7303810715675354;0
19;0.0628364086151123;0.7303810715675354;0
19;0.004233181476593018;0.7303810715675354;0
19;0.7065515220165253;0.7303810715675354;0
19;0.3539424538612366;0.7303810715675354;0
19;0.30228959023952484;0.7303810715675354;0
19;0.2404475212097168;0.7303810715675354;0
19;0.7453341484069824;0.7303810715675354;0
19;0.7891427576541901;0.7303810715675354;0
19;0.0156557559967041;0.7303810715675354;0
19;0.036377906799316406;0.7303810715675354;0
19;0.054704248905181885;0.7303810715675354;0
19;0.26093292236328125;0.7303810715675354;0
19;0.05580019950866699;0.7303810715675354;0
19;0.07486069202423096;0.7303810715675354;0
19;0.19036638736724854;0.7303810715675354;0
19;0.40380531549453735;0.7303810715675354;0
19;0.6200792640447617;0.7303810715675354;0
19;0.07102620601654053;0.7303810715675354;0
19;0.15936851501464844;0.7303810715675354;0
19;0.09387242794036865;0.7303810715675354;0
19;0.3321045786142349;0.7303810715675354;0
19;0.35444462299346924;0.7303810715675354;0
19;0.06833255290985107;0.7303810715675354;0
19;0.043378591537475586;0.7303810715675354;0
19;0.2778926491737366;0.7303810715675354;0
19;0.32787005603313446;0.7303810715675354;0
19;0.08420032262802124;0.7303810715675354;0
19;0.5675881803035736;0.7303810715675354;0
19;0.2345203161239624;0.7303810715675354;0
19;0.09290772676467896;0.7303810715675354;0
19;0.036258816719055176;0.7303810715675354;0
19;0.06283688545227051;0.7303810715675354;0
19;0.046939313411712646;0.7303810715675354;0
19;0.14699861407279968;0.7303810715675354;0
19;0.2209433913230896;0.7303810715675354;0
19;0.02697169780731201;0.7303810715675354;0
19;0.4681246280670166;0.7303810715675354;0
19;0.04487961530685425;0.7303810715675354;0
19;0.03889787197113037;0.7303810715675354;0
19;0.34642380475997925;0.7303810715675354;0
19;0.15482676029205322;0.7303810715675354;0
19;0.12247264385223389;0.7303810715675354;0
19;0.07330623269081116;0.7303810715675354;0
19;0.04404085874557495;0.7303810715675354;0
19;0.234693706035614;0.7303810715675354;0
19;0.14298779144883156;0.7303810715675354;0
19;0.12094902992248535;0.7303810715675354;0
19;0.17011398077011108;0.7303810715675354;0
19;0.34936030209064484;0.7303810715675354;0
19;0.03728747367858887;0.7303810715675354;0
19;0.3712761402130127;0.7303810715675354;0
19;0.08626842498779297;0.7303810715675354;0
19;0.06415794789791107;0.7303810715675354;0
19;0.029562175273895264;0.7303810715675354;0
20;0.033487915992736816;0.7933741211891174;0
20;0.0065607428550720215;0.7933741211891174;0
20;0.018367409706115723;0.7933741211891174;0
20;0.43188469111919403;0.7933741211891174;0
20;0.10739955306053162;0.7933741211891174;0
20;0.08915642648935318;0.7933741211891174;0
20;0.2385878562927246;0.7933741211891174;0
20;0.20719772577285767;0.7933741211891174;0
20;0.0019028782844543457;0.7933741211891174;0
20;0.05279811471700668;0.7933741211891174;0
20;0.014853239059448242;0.7933741211891174;0
20;0.34169822931289673;0.7933741211891174;0
20;0.513819694519043;0.7933741211891174;0
20;0.20877408981323242;0.7933741211891174;0
20;0.02000826597213745;0.7933741211891174;0
20;0.07636956125497818;0.7933741211891174;0
20;0.2510484755039215;0.7933741211891174;0
20;0.45045211911201477;0.7933741211891174;0
20;0.15982109308242798;0.7933741211891174;0
20;0.11564376950263977;0.7933741211891174;0
20;0.014728128910064697;0.7933741211891174;0
20;0.0694151222705841;0.7933741211891174;0
20;0.10836610198020935;0.7933741211891174;0
20;0.07510426640510559;0.7933741211891174;0
20;0.008384108543395996;0.7933741211891174;0
20;0.09718054533004761;0.7933741211891174;0
20;0.5250497832894325;0.7933741211891174;0
20;0.040117740631103516;0.7933741211891174;0
20;0.2319079041481018;0.7933741211891174;0
20;0.04924023151397705;0.7933741211891174;0
20;0.5069763660430908;0.7933741211891174;0
20;0.011109352111816406;0.7933741211891174;0
20;0.04833543300628662;0.7933741211891174;0
20;0.18837255239486694;0.7933741211891174;0
20;0.015265166759490967;0.7933741211891174;0
20;0.4092099666595459;0.7933741211891174;0
20;0.1988588571548462;0.7933741211891174;0
20;0.16129305958747864;0.7933741211891174;0
20;0.06864297389984131;0.7933741211891174;0
20;0.6903468668460846;0.7933741211891174;0
20;0.05281713604927063;0.7933741211891174;0
20;0.06874918937683105;0.7933741211891174;0
20;0.19184810668230057;0.7933741211891174;0
20;0.3121216893196106;0.7933741211891174;0
20;0.02842698246240616;0.7933741211891174;0
20;0.06784453988075256;0.7933741211891174;0
20;0.0946497917175293;0.7933741211891174;0
20;0.048213839530944824;0.7933741211891174;0
20;0.09998494386672974;0.7933741211891174;0
20;0.013132572174072266;0.7933741211891174;0
20;0.22767001390457153;0.7933741211891174;0
20;0.13418972492218018;0.7933741211891174;0
20;0.0260503888130188;0.7933741211891174;0
20;0.5609544515609741;0.7933741211891174;0
20;0.06911185383796692;0.7933741211891174;0
20;0.21052587032318115;0.7933741211891174;0
20;0.14120396971702576;0.7933741211891174;0
20;0.2155783474445343;0.7933741211891174;0
20;0.534611701965332;0.7933741211891174;0
20;0.1557914912700653;0.7933741211891174;0
20;0.02691960334777832;0.7933741211891174;0
20;0.05407773703336716;0.7933741211891174;0
20;0.02522522211074829;0.7933741211891174;0
20;0.4689676761627197;0.7933741211891174;0
20;0.44847097992897034;0.7933741211891174;0
20;0.40407025814056396;0.7933741211891174;0
20;0.30190620571374893;0.7933741211891174;0
20;0.20283162593841553;0.7933741211891174;0
20;0.7337883710861206;0.7933741211891174;0
20;0.761925995349884;0.7933741211891174;0
20;0.004596710205078125;0.7933741211891174;0
20;0.06220823526382446;0.7933741211891174;0
20;0.06024372577667236;0.7933741211891174;0
20;0.07969528436660767;0.7933741211891174;0
20;0.15072137117385864;0.7933741211891174;0
20;0.3904910162091255;0.7933741211891174;0
20;0.31691786646842957;0.7933741211891174;0
20;0.5694418251514435;0.7933741211891174;0
20;0.02930539846420288;0.7933741211891174;0
20;0.006775707006454468;0.7933741211891174;0
20;0.08750250935554504;0.7933741211891174;0
20;0.06188446283340454;0.7933741211891174;0
20;0.36795538663864136;0.7933741211891174;0
20;0.2804737091064453;0.7933741211891174;0
20;0.019580721855163574;0.7933741211891174;0
20;0.0647469162940979;0.7933741211891174;0
20;0.43308117985725403;0.7933741211891174;0
20;0.37255722284317017;0.7933741211891174;0
20;0.041029393672943115;0.7933741211891174;0
20;0.07358735799789429;0.7933741211891174;0
20;0.04347121715545654;0.7933741211891174;0
20;0.026602208614349365;0.7933741211891174;0
20;0.16573257744312286;0.7933741211891174;0
20;0.23420321941375732;0.7933741211891174;0
20;0.5003303289413452;0.7933741211891174;0
20;0.06267652660608292;0.7933741211891174;0
20;0.03579002618789673;0.7933741211891174;0
20;0.019859731197357178;0.7933741211891174;0
20;0.14959704875946045;0.7933741211891174;0
20;0.06297183036804199;0.7933741211891174;0
20;0.14936822652816772;0.7933741211891174;0
20;0.13569743931293488;0.7933741211891174;0
20;0.08739876747131348;0.7933741211891174;0
20;0.10899847745895386;0.7933741211891174;0
20;0.2145479992032051;0.7933741211891174;0
20;0.0808078907430172;0.7933741211891174;0
20;0.41218364238739014;0.7933741211891174;0
20;0.17747151851654053;0.7933741211891174;0
21;0.024166226387023926;0.7320551872253418;0
21;0.010533519089221954;0.7320551872253418;0
21;0.07555465027689934;0.7320551872253418;0
21;0.026458382606506348;0.7320551872253418;0
21;0.10483476519584656;0.7320551872253418;0
21;0.14071622490882874;0.7320551872253418;0
21;0.03456224501132965;0.7320551872253418;0
21;0.03361201286315918;0.7320551872253418;0
21;0.10233348608016968;0.7320551872253418;0
21;0.00889652967453003;0.7320551872253418;0
21;0.15275579690933228;0.7320551872253418;0
21;0.05461186170578003;0.7320551872253418;0
21;0.21354204416275024;0.7320551872253418;0
21;0.6304662823677063;0.7320551872253418;0
21;0.09902423620223999;0.7320551872253418;0
21;0.22498631477355957;0.7320551872253418;0
21;0.16683471202850342;0.7320551872253418;0
21;0.07277143001556396;0.7320551872253418;0
21;0.09042996168136597;0.7320551872253418;0
21;0.14415746927261353;0.7320551872253418;0
21;0.07954639196395874;0.7320551872253418;0
21;0.5611552149057388;0.7320551872253418;0
21;0.0162966251373291;0.7320551872253418;0
21;0.23924529552459717;0.7320551872253418;0
21;0.03782796859741211;0.7320551872253418;0
21;0.4406392574310303;0.7320551872253418;0
21;0.02372300624847412;0.7320551872253418;0
21;0.014250516891479492;0.7320551872253418;0
21;0.3793754577636719;0.7320551872253418;0
21;0.16261613368988037;0.7320551872253418;0
21;0.3219510316848755;0.7320551872253418;0
21;0.22348521649837494;0.7320551872253418;0
21;0.21469831466674805;0.7320551872253418;0
21;0.5335941314697266;0.7320551872253418;0
21;0.13822128996253014;0.7320551872253418;0
21;0.11651040613651276;0.7320551872253418;0
21;0.40164075791835785;0.7320551872253418;0
21;0.14424848556518555;0.7320551872253418;0
21;0.11712414026260376;0.7320551872253418;0
21;0.06427615880966187;0.7320551872253418;0
21;0.05317401885986328;0.7320551872253418;0
21;0.3157399296760559;0.7320551872253418;0
21;0.04582834243774414;0.7320551872253418;0
21;0.047342658042907715;0.7320551872253418;0
21;0.26466095447540283;0.7320551872253418;0
21;0.4321807026863098;0.7320551872253418;0
21;0.13701903820037842;0.7320551872253418;0
21;0.028747618198394775;0.7320551872253418;0
21;0.03945279121398926;0.7320551872253418;0
21;0.0622825026512146;0.7320551872253418;0
21;0.057980239391326904;0.7320551872253418;0
21;0.1223534345626831;0.7320551872253418;0
21;0.5267206430435181;0.7320551872253418;0
21;0.046495333313941956;0.7320551872253418;0
21;0.26996567845344543;0.7320551872253418;0
21;0.13322186470031738;0.7320551872253418;0
21;0.7137284427881241;0.7320551872253418;0
21;0.2590216398239136;0.7320551872253418;0
21;0.018260657787322998;0.7320551872253418;0
21;0.36497528851032257;0.7320551872253418;0
21;0.47428669035434723;0.7320551872253418;0
21;0.2895815372467041;0.7320551872253418;0
21;0.3868579864501953;0.7320551872253418;0
21;0.6516659259796143;0.7320551872253418;0
21;0.14148956537246704;0.7320551872253418;0
21;0.9772937893867493;0.7320551872253418;0
21;0.006142139434814453;0.7320551872253418;0
21;0.030258655548095703;0.7320551872253418;0
21;0.06597566604614258;0.7320551872253418;0
21;0.28307652473449707;0.7320551872253418;0
21;0.05560719966888428;0.7320551872253418;0
21;0.09351861476898193;0.7320551872253418;0
21;0.1459411382675171;0.7320551872253418;0
21;0.43826761841773987;0.7320551872253418;0
21;0.008296370506286621;0.7320551872253418;0
21;0.5781278610229492;0.7320551872253418;0
21;0.07763129472732544;0.7320551872253418;0
21;0.14083081483840942;0.7320551872253418;0
21;0.06952542066574097;0.7320551872253418;0
21;0.3211379498243332;0.7320551872253418;0
21;0.33222490549087524;0.7320551872253418;0
21;0.03183627128601074;0.7320551872253418;0
21;0.012490391731262207;0.7320551872253418;0
21;0.49433107674121857;0.7320551872253418;0
21;0.05947005748748779;0.7320551872253418;0
21;0.5710396766662598;0.7320551872253418;0
21;0.18648791313171387;0.7320551872253418;0
21;0.0865621566772461;0.7320551872253418;0
21;0.03880578279495239;0.7320551872253418;0
21;0.07874763011932373;0.7320551872253418;0
21;0.05221998691558838;0.7320551872253418;0
21;0.15834125131368637;0.7320551872253418;0
21;0.2600278854370117;0.7320551872253418;0
21;0.108184814453125;0.7320551872253418;0
21;0.5661166906356812;0.7320551872253418;0
21;0.06524789333343506;0.7320551872253418;0
21;0.2440025806427002;0.7320551872253418;0
21;0.05386322736740112;0.7320551872253418;0
21;0.02019786834716797;0.7320551872253418;0
21;0.3575993776321411;0.7320551872253418;0
21;0.16383838653564453;0.7320551872253418;0
21;0.09987294673919678;0.7320551872253418;0
21;0.07375273108482361;0.7320551872253418;0
21;0.04922419786453247;0.7320551872253418;0
21;0.31700193881988525;0.7320551872253418;0
21;0.1793643981218338;0.7320551872253418;0
21;0.16709065437316895;0.7320551872253418;0
21;0.030883047729730606;0.7320551872253418;0
21;0.13526839017868042;0.7320551872253418;0
21;0.04251968860626221;0.7320551872253418;0
22;0.036546096205711365;0.73685622215271;0
22;0.1588076949119568;0.73685622215271;0
22;0.03600418567657471;0.73685622215271;0
22;0.14311929047107697;0.73685622215271;0
22;0.1321812868118286;0.73685622215271;0
22;0.0035649538040161133;0.73685622215271;0
22;0.05440276861190796;0.73685622215271;0
22;0.1701621413230896;0.73685622215271;0
22;0.015826761722564697;0.73685622215271;0
22;0.016317009925842285;0.73685622215271;0
22;0.012202560901641846;0.73685622215271;0
22;0.19304496049880981;0.73685622215271;0
22;0.4664035886526108;0.73685622215271;0
22;0.08500945568084717;0.73685622215271;0
22;0.21642404794692993;0.73685622215271;0
22;0.3242824673652649;0.73685622215271;0
22;0.14110368490219116;0.73685622215271;0
22;0.005866587162017822;0.73685622215271;0
22;0.016361713409423828;0.73685622215271;0
22;0.12497150897979736;0.73685622215271;0
22;0.09518516063690186;0.73685622215271;0
22;0.017931640148162842;0.73685622215271;0
22;0.11555218696594238;0.73685622215271;0
22;0.4805857539176941;0.73685622215271;0
22;0.016817152500152588;0.73685622215271;0
22;0.07049322128295898;0.73685622215271;0
22;0.4365541934967041;0.73685622215271;0
22;0.034490108489990234;0.73685622215271;0
22;0.31590133905410767;0.73685622215271;0
22;0.311637282371521;0.73685622215271;0
22;0.08322946727275848;0.73685622215271;0
22;0.17991749197244644;0.73685622215271;0
22;0.15682107210159302;0.73685622215271;0
22;0.5999323278665543;0.73685622215271;0
22;0.08121292293071747;0.73685622215271;0
22;0.03803575038909912;0.73685622215271;0
22;0.14396309852600098;0.73685622215271;0
22;0.28539884090423584;0.73685622215271;0
22;0.09062886238098145;0.73685622215271;0
22;0.007287383079528809;0.73685622215271;0
22;0.09268653392791748;0.73685622215271;0
22;0.06386595964431763;0.73685622215271;0
22;0.028718948364257812;0.73685622215271;0
22;0.11263769865036011;0.73685622215271;0
22;0.18214857578277588;0.73685622215271;0
22;0.2932284474372864;0.73685622215271;0
22;0.012475773692131042;0.73685622215271;0
22;0.40985727310180664;0.73685622215271;0
22;0.024243474006652832;0.73685622215271;0
22;0.11842161417007446;0.73685622215271;0
22;0.13240939378738403;0.73685622215271;0
22;0.5003248453140259;0.73685622215271;0
22;0.2340247929096222;0.73685622215271;0
22;0.06271040439605713;0.73685622215271;0
22;0.027440667152404785;0.73685622215271;0
22;0.024510741233825684;0.73685622215271;0
22;0.5170878618955612;0.73685622215271;0
22;0.22731733322143555;0.73685622215271;0
22;0.14372283220291138;0.73685622215271;0
22;0.30767811089754105;0.73685622215271;0
22;0.10847282409667969;0.73685622215271;0
22;0.5513250827789307;0.73685622215271;0
22;0.13129937648773193;0.73685622215271;0
22;0.6647463142871857;0.73685622215271;0
22;0.0038506388664245605;0.73685622215271;0
22;0.010524630546569824;0.73685622215271;0
22;0.0541766881942749;0.73685622215271;0
22;0.27813905477523804;0.73685622215271;0
22;0.06888413429260254;0.73685622215271;0
22;0.07728695869445801;0.73685622215271;0
22;0.10728621482849121;0.73685622215271;0
22;0.38153694570064545;0.73685622215271;0
22;0.012500762939453125;0.73685622215271;0
22;0.47573621571063995;0.73685622215271;0
22;0.04304569959640503;0.73685622215271;0
22;0.0698503851890564;0.73685622215271;0
22;0.06916600465774536;0.73685622215271;0
22;0.331390917301178;0.73685622215271;0
22;0.24661630392074585;0.73685622215271;0
22;0.024486422538757324;0.73685622215271;0
22;0.3642038106918335;0.73685622215271;0
22;0.09920179843902588;0.73685622215271;0
22;0.35780131816864014;0.73685622215271;0
22;0.251239538192749;0.73685622215271;0
22;0.021722212433815002;0.73685622215271;0
22;0.06975370645523071;0.73685622215271;0
22;0.055048465728759766;0.73685622215271;0
22;0.02329277992248535;0.73685622215271;0
22;0.1255345344543457;0.73685622215271;0
22;0.2524387240409851;0.73685622215271;0
22;0.08624625205993652;0.73685622215271;0
22;0.5267163515090942;0.73685622215271;0
22;0.07668216526508331;0.73685622215271;0
22;0.37660858035087585;0.73685622215271;0
22;0.035066306591033936;0.73685622215271;0
22;0.027288496494293213;0.73685622215271;0
22;0.11433017253875732;0.73685622215271;0
22;0.06672950088977814;0.73685622215271;0
22;0.06166815757751465;0.73685622215271;0
22;0.07750934362411499;0.73685622215271;0
22;0.16131364554166794;0.73685622215271;0
22;0.11501288414001465;0.73685622215271;0
22;0.11929053068161011;0.73685622215271;0
22;0.08081813156604767;0.73685622215271;0
22;0.3257887363433838;0.73685622215271;0
22;0.08347123861312866;0.73685622215271;0
22;0.13807028532028198;0.73685622215271;0
22;0.2264997363090515;0.73685622215271;0
23;0.013735964894294739;0.7391635775566101;0
23;0.19062337279319763;0.7391635775566101;0
23;0.10032546520233154;0.7391635775566101;0
23;0.06403952836990356;0.7391635775566101;0
23;0.05009216070175171;0.7391635775566101;0
23;0.06783151626586914;0.7391635775566101;0
23;0.0077042728662490845;0.7391635775566101;0
23;0.14890217781066895;0.7391635775566101;0
23;0.0015308856964111328;0.7391635775566101;0
23;0.03847372531890869;0.7391635775566101;0
23;0.014204621315002441;0.7391635775566101;0
23;0.025519251823425293;0.7391635775566101;0
23;0.19835376739501953;0.7391635775566101;0
23;0.537101686000824;0.7391635775566101;0
23;0.0936937928199768;0.7391635775566101;0
23;0.12903928011655807;0.7391635775566101;0
23;0.05382257699966431;0.7391635775566101;0
23;0.12060493230819702;0.7391635775566101;0
23;0.17347478866577148;0.7391635775566101;0
23;0.042199671268463135;0.7391635775566101;0
23;0.037980496883392334;0.7391635775566101;0
23;0.06558245420455933;0.7391635775566101;0
23;0.09741741418838501;0.7391635775566101;0
23;0.5867266654968262;0.7391635775566101;0
23;0.012917876243591309;0.7391635775566101;0
23;0.10659372806549072;0.7391635775566101;0
23;0.47343719005584717;0.7391635775566101;0
23;0.02177727222442627;0.7391635775566101;0
23;0.0004213303327560425;0.7391635775566101;0
23;0.3178563117980957;0.7391635775566101;0
23;0.4334667921066284;0.7391635775566101;0
23;0.28310662508010864;0.7391635775566101;0
23;0.2400459200143814;0.7391635775566101;0
23;0.27450811862945557;0.7391635775566101;0
23;0.03574526309967041;0.7391635775566101;0
23;0.4514003396034241;0.7391635775566101;0
23;0.2049092948436737;0.7391635775566101;0
23;0.3261793553829193;0.7391635775566101;0
23;0.1826190948486328;0.7391635775566101;0
23;0.10022413730621338;0.7391635775566101;0
23;0.05860114097595215;0.7391635775566101;0
23;0.04090404510498047;0.7391635775566101;0
23;0.5183906257152557;0.7391635775566101;0
23;0.08848929405212402;0.7391635775566101;0
23;0.13502287864685059;0.7391635775566101;0
23;0.016933083534240723;0.7391635775566101;0
23;0.007557034492492676;0.7391635775566101;0
23;0.31287360191345215;0.7391635775566101;0
23;0.02744618058204651;0.7391635775566101;0
23;0.4687330722808838;0.7391635775566101;0
23;0.15083515644073486;0.7391635775566101;0
23;0.03075006604194641;0.7391635775566101;0
23;0.044224172830581665;0.7391635775566101;0
23;0.07630711793899536;0.7391635775566101;0
23;0.12105678021907806;0.7391635775566101;0
23;0.08493512868881226;0.7391635775566101;0
23;0.09054422378540039;0.7391635775566101;0
23;0.619741678237915;0.7391635775566101;0
23;0.12730643153190613;0.7391635775566101;0
23;0.2657431364059448;0.7391635775566101;0
23;0.1946784257888794;0.7391635775566101;0
23;1.005130648612976;0.7391635775566101;0
23;0.2209731936454773;0.7391635775566101;0
23;0.06515911221504211;0.7391635775566101;0
23;0.001765608787536621;0.7391635775566101;0
23;0.6680803075432777;0.7391635775566101;0
23;0.3820164054632187;0.7391635775566101;0
23;0.7784523367881775;0.7391635775566101;0
23;0.33296406269073486;0.7391635775566101;0
23;0.37585556507110596;0.7391635775566101;0
23;0.6470494270324707;0.7391635775566101;0
23;0.16868412494659424;0.7391635775566101;0
23;1.1725609600543976;0.7391635775566101;0
23;0.05688971281051636;0.7391635775566101;0
23;0.020374596118927002;0.7391635775566101;0
23;0.3524256944656372;0.7391635775566101;0
23;0.11058187484741211;0.7391635775566101;0
23;0.1583167314529419;0.7391635775566101;0
23;0.13133764266967773;0.7391635775566101;0
23;0.5430286228656769;0.7391635775566101;0
23;0.019899845123291016;0.7391635775566101;0
23;0.10495585203170776;0.7391635775566101;0
23;0.6183297634124756;0.7391635775566101;0
23;0.131827712059021;0.7391635775566101;0
23;0.10103696584701538;0.7391635775566101;0
23;0.32259103655815125;0.7391635775566101;0
23;0.3473752737045288;0.7391635775566101;0
23;0.06575620174407959;0.7391635775566101;0
23;0.018291831016540527;0.7391635775566101;0
23;0.49561702087521553;0.7391635775566101;0
23;0.027154386043548584;0.7391635775566101;0
23;0.21567168831825256;0.7391635775566101;0
23;0.13136374950408936;0.7391635775566101;0
23;0.10439634323120117;0.7391635775566101;0
23;0.024496525526046753;0.7391635775566101;0
23;0.08337891101837158;0.7391635775566101;0
23;0.03454470634460449;0.7391635775566101;0
23;0.1659429967403412;0.7391635775566101;0
23;0.04143339395523071;0.7391635775566101;0
23;0.27061986923217773;0.7391635775566101;0
23;0.15383446216583252;0.7391635775566101;0
23;0.6486344337463379;0.7391635775566101;0
23;0.019954442977905273;0.7391635775566101;0
23;0.061083316802978516;0.7391635775566101;0
23;0.043729543685913086;0.7391635775566101;0
23;0.03903794288635254;0.7391635775566101;0
23;0.38724207878112793;0.7391635775566101;0
23;0.2055484652519226;0.7391635775566101;0
23;0.03589898347854614;0.7391635775566101;0
23;0.13015508651733398;0.7391635775566101;0
23;0.09074638038873672;0.7391635775566101;0
23;0.06269463896751404;0.7391635775566101;0
23;0.535308726131916;0.7391635775566101;0
23;0.20975498855113983;0.7391635775566101;0
23;0.20747792720794678;0.7391635775566101;0
23;0.01555633544921875;0.7391635775566101;0
23;0.08676713705062866;0.7391635775566101;0
23;0.10277368128299713;0.7391635775566101;0
23;0.13829636573791504;0.7391635775566101;0
23;0.005957663059234619;0.7391635775566101;0
23;0.08577704429626465;0.7391635775566101;0
24;0.025002330541610718;0.7269597053527832;0
24;0.21081483364105225;0.7269597053527832;0
24;0.025129258632659912;0.7269597053527832;0
24;0.0997435450553894;0.7269597053527832;0
24;0.06871494650840759;0.7269597053527832;0
24;0.30907952785491943;0.7269597053527832;0
24;0.17251813411712646;0.7269597053527832;0
24;0.005569517612457275;0.7269597053527832;0
24;0.024561196565628052;0.7269597053527832;0
24;0.0004201531410217285;0.7269597053527832;0
24;0.004475891590118408;0.7269597053527832;0
24;0.11528143286705017;0.7269597053527832;0
24;0.2171175479888916;0.7269597053527832;0
24;0.5764228478074074;0.7269597053527832;0
24;0.15348267555236816;0.7269597053527832;0
24;0.00863918662071228;0.7269597053527832;0
24;0.2428816556930542;0.7269597053527832;0
24;0.4513280987739563;0.7269597053527832;0
24;0.210374116897583;0.7269597053527832;0
24;0.160607747733593;0.7269597053527832;0
24;0.04423096776008606;0.7269597053527832;0
24;0.09137538075447083;0.7269597053527832;0
24;0.07464146614074707;0.7269597053527832;0
24;0.06533223390579224;0.7269597053527832;0
24;0.17669403553009033;0.7269597053527832;0
24;0.6465853154659271;0.7269597053527832;0
24;0.039264678955078125;0.7269597053527832;0
24;0.011747598648071289;0.7269597053527832;0
24;0.1472111940383911;0.7269597053527832;0
24;0.4925215244293213;0.7269597053527832;0
24;0.018722057342529297;0.7269597053527832;0
24;0.05147218704223633;0.7269597053527832;0
24;0.00855255126953125;0.7269597053527832;0
24;0.27437031269073486;0.7269597053527832;0
24;0.3530646562576294;0.7269597053527832;0
24;0.15713302046060562;0.7269597053527832;0
24;0.1386662721633911;0.7269597053527832;0
24;0.6728432476520538;0.7269597053527832;0
24;0.09294896945357323;0.7269597053527832;0
24;0.033859074115753174;0.7269597053527832;0
24;0.292087584733963;0.7269597053527832;0
24;0.12336611747741699;0.7269597053527832;0
24;0.08411014080047607;0.7269597053527832;0
24;0.08572709560394287;0.7269597053527832;0
24;0.034108877182006836;0.7269597053527832;0
24;0.06367528438568115;0.7269597053527832;0
24;0.12196999788284302;0.7269597053527832;0
24;0.19016480445861816;0.7269597053527832;0
24;0.09690570831298828;0.7269597053527832;0
24;0.3298994302749634;0.7269597053527832;0
24;0.02880999445915222;0.7269597053527832;0
24;0.4869164228439331;0.7269597053527832;0
24;0.034914612770080566;0.7269597053527832;0
24;0.18341392278671265;0.7269597053527832;0
24;0.5565634965896606;0.7269597053527832;0
24;0.054864250123500824;0.7269597053527832;0
24;0.1975506767630577;0.7269597053527832;0
24;0.069405198097229;0.7269597053527832;0
24;0.02825668454170227;0.7269597053527832;0
24;0.03836655616760254;0.7269597053527832;0
24;0.6718258373439312;0.7269597053527832;0
24;0.44374990463256836;0.7269597053527832;0
24;0.0024733692407608032;0.7269597053527832;0
24;0.5318863615393639;0.7269597053527832;0
24;0.34569983184337616;0.7269597053527832;0
24;0.3991891071200371;0.7269597053527832;0
24;0.3215895891189575;0.7269597053527832;0
24;0.3576676845550537;0.7269597053527832;0
24;0.612175703048706;0.7269597053527832;0
24;0.23983561992645264;0.7269597053527832;0
24;0.8906138241291046;0.7269597053527832;0
24;0.038664042949676514;0.7269597053527832;0
24;0.0017434358596801758;0.7269597053527832;0
24;0.08742249011993408;0.7269597053527832;0
24;0.09204667806625366;0.7269597053527832;0
24;0.14641201496124268;0.7269597053527832;0
24;0.37747281789779663;0.7269597053527832;0
24;0.6500526815652847;0.7269597053527832;0
24;0.022866249084472656;0.7269597053527832;0
24;0.06396019458770752;0.7269597053527832;0
24;0.10312676429748535;0.7269597053527832;0
24;0.33534425497055054;0.7269597053527832;0
24;0.30253368616104126;0.7269597053527832;0
24;0.04588282108306885;0.7269597053527832;0
24;0.020714521408081055;0.7269597053527832;0
24;0.4323666989803314;0.7269597053527832;0
24;0.08977764844894409;0.7269597053527832;0
24;0.21348261833190918;0.7269597053527832;0
24;0.019480139017105103;0.7269597053527832;0
24;0.06367611885070801;0.7269597053527832;0
24;0.04684281349182129;0.7269597053527832;0
24;0.1489253044128418;0.7269597053527832;0
24;0.12713199853897095;0.7269597053527832;0
24;0.2935734987258911;0.7269597053527832;0
24;0.0616755485534668;0.7269597053527832;0
24;0.01730811595916748;0.7269597053527832;0
24;0.6637041568756104;0.7269597053527832;0
24;0.0505521297454834;0.7269597053527832;0
24;0.08491981029510498;0.7269597053527832;0
24;0.23957163095474243;0.7269597053527832;0
24;0.04417449235916138;0.7269597053527832;0
24;0.045621395111083984;0.7269597053527832;0
24;0.17954200506210327;0.7269597053527832;0
24;0.07527852058410645;0.7269597053527832;0
24;0.33008261024951935;0.7269597053527832;0
24;0.17596537619829178;0.7269597053527832;0
24;0.11863887310028076;0.7269597053527832;0
24;0.16588377952575684;0.7269597053527832;0
24;0.058007776737213135;0.7269597053527832;0
24;0.05122995376586914;0.7269597053527832;0
24;0.14127588272094727;0.7269597053527832;0
24;0.015474885702133179;0.7269597053527832;0
24;0.2546923756599426;0.7269597053527832;0
25;0.02010399103164673;0.7647691965103149;0
25;0.021648883819580078;0.7647691965103149;0
25;0.5186013467609882;0.7647691965103149;0
25;0.10686465725302696;0.7647691965103149;0
25;0.11959444358944893;0.7647691965103149;0
25;0.08406645059585571;0.7647691965103149;0
25;0.20843279361724854;0.7647691965103149;0
25;0.024134039878845215;0.7647691965103149;0
25;0.036514848470687866;0.7647691965103149;0
25;0.010399818420410156;0.7647691965103149;0
25;0.3590630292892456;0.7647691965103149;0
25;0.5978319458663464;0.7647691965103149;0
25;0.19319576025009155;0.7647691965103149;0
25;0.039841294288635254;0.7647691965103149;0
25;0.09445829689502716;0.7647691965103149;0
25;0.26934507489204407;0.7647691965103149;0
25;0.47869691252708435;0.7647691965103149;0
25;0.24896425008773804;0.7647691965103149;0
25;0.06249314546585083;0.7647691965103149;0
25;0.19733040034770966;0.7647691965103149;0
25;0.11420634388923645;0.7647691965103149;0
25;0.010177075862884521;0.7647691965103149;0
25;0.18094605207443237;0.7647691965103149;0
25;0.7197829931974411;0.7647691965103149;0
25;0.0391848087310791;0.7647691965103149;0
25;0.16586875915527344;0.7647691965103149;0
25;0.5788367986679077;0.7647691965103149;0
25;0.029068052768707275;0.7647691965103149;0
25;0.1356273889541626;0.7647691965103149;0
25;0.21104642748832703;0.7647691965103149;0
25;0.00539010763168335;0.7647691965103149;0
25;0.008169770240783691;0.7647691965103149;0
25;0.42529094219207764;0.7647691965103149;0
25;0.1619376689195633;0.7647691965103149;0
25;0.08183979988098145;0.7647691965103149;0
25;0.0018402338027954102;0.7647691965103149;0
25;0.7139731049537659;0.7647691965103149;0
25;0.07703454792499542;0.7647691965103149;0
25;0.0192868709564209;0.7647691965103149;0
25;0.17946284636855125;0.7647691965103149;0
25;0.3141135424375534;0.7647691965103149;0
25;0.06505468487739563;0.7647691965103149;0
25;0.06993892788887024;0.7647691965103149;0
25;0.09971767663955688;0.7647691965103149;0
25;0.03554987907409668;0.7647691965103149;0
25;0.006294816732406616;0.7647691965103149;0
25;0.12012726068496704;0.7647691965103149;0
25;0.2245802879333496;0.7647691965103149;0
25;0.04888021945953369;0.7647691965103149;0
25;0.35840487480163574;0.7647691965103149;0
25;0.08318714424967766;0.7647691965103149;0
25;0.5730449557304382;0.7647691965103149;0
25;0.044318556785583496;0.7647691965103149;0
25;0.231986403465271;0.7647691965103149;0
25;0.1980362832546234;0.7647691965103149;0
25;0.10966873168945312;0.7647691965103149;0
25;0.2699495702981949;0.7647691965103149;0
25;0.5609296560287476;0.7647691965103149;0
25;0.04681757092475891;0.7647691965103149;0
25;0.25520409643650055;0.7647691965103149;0
25;0.07964730262756348;0.7647691965103149;0
25;0.04655161499977112;0.7647691965103149;0
25;0.03837233781814575;0.7647691965103149;0
25;0.7563637495040894;0.7647691965103149;0
25;0.6443151831626892;0.7647691965103149;0
25;0.6406808346509933;0.7647691965103149;0
25;0.35024072229862213;0.7647691965103149;0
25;0.28813445568084717;0.7647691965103149;0
25;0.6963561773300171;0.7647691965103149;0
25;0.7914612889289856;0.7647691965103149;0
25;0.03221398591995239;0.7647691965103149;0
25;0.33765316009521484;0.7647691965103149;0
25;0.018478572368621826;0.7647691965103149;0
25;0.09776890277862549;0.7647691965103149;0
25;0.09913891553878784;0.7647691965103149;0
25;0.16152143478393555;0.7647691965103149;0
25;0.3702560253441334;0.7647691965103149;0
25;0.005282878875732422;0.7647691965103149;0
25;0.671671025454998;0.7647691965103149;0
25;0.033518075942993164;0.7647691965103149;0
25;0.12967801094055176;0.7647691965103149;0
25;0.08336785435676575;0.7647691965103149;0
25;0.3805646598339081;0.7647691965103149;0
25;0.3082488179206848;0.7647691965103149;0
25;0.40106166899204254;0.7647691965103149;0
25;0.04913198947906494;0.7647691965103149;0
25;0.28291475772857666;0.7647691965103149;0
25;0.2568725347518921;0.7647691965103149;0
25;0.0179767906665802;0.7647691965103149;0
25;0.05297428369522095;0.7647691965103149;0
25;0.053926944732666016;0.7647691965103149;0
25;0.15938833355903625;0.7647691965103149;0
25;0.2618533968925476;0.7647691965103149;0
25;0.027603626251220703;0.7647691965103149;0
25;0.7355815172195435;0.7647691965103149;0
25;0.12243358790874481;0.7647691965103149;0
25;0.04760909080505371;0.7647691965103149;0
25;0.03867596387863159;0.7647691965103149;0
25;0.19078224897384644;0.7647691965103149;0
25;0.016246750950813293;0.7647691965103149;0
25;0.07637840509414673;0.7647691965103149;0
25;0.2777435779571533;0.7647691965103149;0
25;0.14941143989562988;0.7647691965103149;0
25;0.19626910984516144;0.7647691965103149;0
25;0.03683018684387207;0.7647691965103149;0
25;0.13854992389678955;0.7647691965103149;0
25;0.07427814975380898;0.7647691965103149;0
25;0.33331167697906494;0.7647691965103149;0
25;0.2157459259033203;0.7647691965103149;0
26;0.01168018952012062;0.740915060043335;0
26;0.02519819140434265;0.740915060043335;0
26;0.08438124880194664;0.740915060043335;0
26;0.2634893208742142;0.740915060043335;0
26;0.013115644454956055;0.740915060043335;0
26;0.10595202445983887;0.740915060043335;0
26;0.19858956336975098;0.740915060043335;0
26;0.00995105504989624;0.740915060043335;0
26;0.013637721538543701;0.740915060043335;0
26;0.038732051849365234;0.740915060043335;0
26;0.010014474391937256;0.740915060043335;0
26;0.1244891881942749;0.740915060043335;0
26;0.10268136858940125;0.740915060043335;0
26;0.3040415644645691;0.740915060043335;0
26;0.5877335369586945;0.740915060043335;0
26;0.13202917575836182;0.740915060043335;0
26;0.01160275936126709;0.740915060043335;0
26;0.002126455307006836;0.740915060043335;0
26;0.402670755982399;0.740915060043335;0
26;0.169594407081604;0.740915060043335;0
26;0.4512052536010742;0.740915060043335;0
26;0.3255636692047119;0.740915060043335;0
26;0.0963304340839386;0.740915060043335;0
26;0.15771052241325378;0.740915060043335;0
26;0.12802541255950928;0.740915060043335;0
26;0.10730761289596558;0.740915060043335;0
26;0.15666520595550537;0.740915060043335;0
26;0.8314961045980453;0.740915060043335;0
26;0.03839600086212158;0.740915060043335;0
26;0.19569385051727295;0.740915060043335;0
26;0.5621628761291504;0.740915060043335;0
26;0.022937893867492676;0.740915060043335;0
26;0.11756861209869385;0.740915060043335;0
26;0.2676485776901245;0.740915060043335;0
26;0.3752330541610718;0.740915060043335;0
26;0.08638018369674683;0.740915060043335;0
26;0.205360047519207;0.740915060043335;0
26;0.13653695583343506;0.740915060043335;0
26;0.6200320720672607;0.740915060043335;0
26;0.12836668640375137;0.740915060043335;0
26;0.04499974846839905;0.740915060043335;0
26;0.3372703790664673;0.740915060043335;0
26;0.10890054702758789;0.740915060043335;0
26;0.012724518775939941;0.740915060043335;0
26;0.08558017015457153;0.740915060043335;0
26;0.07214611768722534;0.740915060043335;0
26;0.03798174858093262;0.740915060043335;0
26;0.0688369870185852;0.740915060043335;0
26;0.12590336799621582;0.740915060043335;0
26;0.20287060737609863;0.740915060043335;0
26;0.03516745567321777;0.740915060043335;0
26;0.40238380432128906;0.740915060043335;0
26;0.06047762930393219;0.740915060043335;0
26;0.5774084329605103;0.740915060043335;0
26;0.011853337287902832;0.740915060043335;0
26;0.2165583372116089;0.740915060043335;0
26;0.03623318672180176;0.740915060043335;0
26;0.10159587860107422;0.740915060043335;0
26;0.005913496017456055;0.740915060043335;0
26;0.229927659034729;0.740915060043335;0
26;0.60216224193573;0.740915060043335;0
26;0.07736030220985413;0.740915060043335;0
26;0.3459993749856949;0.740915060043335;0
26;0.16316062211990356;0.740915060043335;0
26;0.021186470985412598;0.740915060043335;0
26;0.011232256889343262;0.740915060043335;0
26;0.9589284658432007;0.740915060043335;0
26;0.5404708385467529;0.740915060043335;0
26;0.007332984358072281;0.740915060043335;0
26;0.7229508198797703;0.740915060043335;0
26;0.4030633419752121;0.740915060043335;0
26;0.2670774459838867;0.740915060043335;0
26;0.6905790567398071;0.740915060043335;0
26;0.2715676426887512;0.740915060043335;0
26;1.0074820816516876;0.740915060043335;0
26;0.0006858110427856445;0.740915060043335;0
26;0.3890572786331177;0.740915060043335;0
26;0.00570911169052124;0.740915060043335;0
26;0.16002428531646729;0.740915060043335;0
26;0.12130212783813477;0.740915060043335;0
26;0.1652001142501831;0.740915060043335;0
26;0.4260968714952469;0.740915060043335;0
26;0.5095142722129822;0.740915060043335;0
26;0.021935105323791504;0.740915060043335;0
26;0.718456968665123;0.740915060043335;0
26;0.10224282741546631;0.740915060043335;0
26;0.0025474727153778076;0.740915060043335;0
26;0.38960177078843117;0.740915060043335;0
26;0.3452419638633728;0.740915060043335;0
26;0.021027088165283203;0.740915060043335;0
26;0.028842628002166748;0.740915060043335;0
26;0.12134167551994324;0.740915060043335;0
26;0.20153188705444336;0.740915060043335;0
26;0.004867643117904663;0.740915060043335;0
26;0.08044743537902832;0.740915060043335;0
26;0.1616111733019352;0.740915060043335;0
26;0.23874765634536743;0.740915060043335;0
26;0.0889824628829956;0.740915060043335;0
26;0.7285672426223755;0.740915060043335;0
26;0.08010607957839966;0.740915060043335;0
26;0.058970510959625244;0.740915060043335;0
26;0.03506273031234741;0.740915060043335;0
26;0.21439343690872192;0.740915060043335;0
26;0.09447178244590759;0.740915060043335;0
26;0.030442774295806885;0.740915060043335;0
26;0.029886066913604736;0.740915060043335;0
26;0.15680855512619019;0.740915060043335;0
26;0.2206062749028206;0.740915060043335;0
26;0.06701934337615967;0.740915060043335;0
26;0.1550632119178772;0.740915060043335;0
26;0.07374170422554016;0.740915060043335;0
26;0.3906135559082031;0.740915060043335;0
26;0.04557502269744873;0.740915060043335;0
26;0.14413762092590332;0.740915060043335;0
26;0.5090213418006897;0.740915060043335;0
27;0.022122696042060852;0.739027738571167;0
27;0.21681904792785645;0.739027738571167;0
27;0.23331785202026367;0.739027738571167;0
27;0.20940089225769043;0.739027738571167;0
27;0.28875593841075897;0.739027738571167;0
27;0.13168451935052872;0.739027738571167;0
27;0.10028696060180664;0.739027738571167;0
27;0.22917652130126953;0.739027738571167;0
27;0.0010698437690734863;0.739027738571167;0
27;0.03649336099624634;0.739027738571167;0
27;0.04592752456665039;0.739027738571167;0
27;0.0015189647674560547;0.739027738571167;0
27;0.012783646583557129;0.739027738571167;0
27;0.11157625913619995;0.739027738571167;0
27;0.4456826150417328;0.739027738571167;0
27;0.12703782320022583;0.739027738571167;0
27;0.01770833134651184;0.739027738571167;0
27;0.02582317590713501;0.739027738571167;0
27;0.1577422022819519;0.739027738571167;0
27;0.4911622405052185;0.739027738571167;0
27;0.2804906368255615;0.739027738571167;0
27;0.014252722263336182;0.739027738571167;0
27;0.12038055062294006;0.739027738571167;0
27;0.06109771132469177;0.739027738571167;0
27;0.10107108950614929;0.739027738571167;0
27;0.0842246413230896;0.739027738571167;0
27;0.0929865837097168;0.739027738571167;0
27;0.18126338720321655;0.739027738571167;0
27;0.7973668873310089;0.739027738571167;0
27;0.05810427665710449;0.739027738571167;0
27;0.29105234146118164;0.739027738571167;0
27;0.5518910884857178;0.739027738571167;0
27;0.045201778411865234;0.739027738571167;0
27;0.33207929134368896;0.739027738571167;0
27;0.30624711513519287;0.739027738571167;0
27;0.23173489794135094;0.739027738571167;0
27;0.1342693567276001;0.739027738571167;0
27;0.6174913644790649;0.739027738571167;0
27;0.1272055245935917;0.739027738571167;0
27;0.01802849769592285;0.739027738571167;0
27;0.3651391565799713;0.739027738571167;0
27;0.11240723729133606;0.739027738571167;0
27;0.0050280094146728516;0.739027738571167;0
27;0.07930135726928711;0.739027738571167;0
27;0.0680626630783081;0.739027738571167;0
27;0.03777182102203369;0.739027738571167;0
27;0.056971609592437744;0.739027738571167;0
27;0.12413531541824341;0.739027738571167;0
27;0.19488084316253662;0.739027738571167;0
27;0.0058078765869140625;0.739027738571167;0
27;0.3988323211669922;0.739027738571167;0
27;0.06290841102600098;0.739027738571167;0
27;0.6053114533424377;0.739027738571167;0
27;0.07082495093345642;0.739027738571167;0
27;0.012845098972320557;0.739027738571167;0
27;0.12866151332855225;0.739027738571167;0
27;0.15231972932815552;0.739027738571167;0
27;0.5975049734115601;0.739027738571167;0
27;0.07484160363674164;0.739027738571167;0
27;0.3405955247581005;0.739027738571167;0
27;0.17739105224609375;0.739027738571167;0
27;0.021683216094970703;0.739027738571167;0
27;0.014841675758361816;0.739027738571167;0
27;0.8869641423225403;0.739027738571167;0
27;0.44016963243484497;0.739027738571167;0
27;0.05437488853931427;0.739027738571167;0
27;0.6677151769399643;0.739027738571167;0
27;0.4124841168522835;0.739027738571167;0
27;0.07054811716079712;0.739027738571167;0
27;0.2733030319213867;0.739027738571167;0
27;0.6583558320999146;0.739027738571167;0
27;0.24433273077011108;0.739027738571167;0
27;1.0607106983661652;0.739027738571167;0
27;0.40709733963012695;0.739027738571167;0
27;0.042874813079833984;0.739027738571167;0
27;0.18618464469909668;0.739027738571167;0
27;0.12526142597198486;0.739027738571167;0
27;0.14464092254638672;0.739027738571167;0
27;0.05877450108528137;0.739027738571167;0
27;0.48093950748443604;0.739027738571167;0
27;0.009861350059509277;0.739027738571167;0
27;0.7063690572977066;0.739027738571167;0
27;0.1283298134803772;0.739027738571167;0
27;0.3273337036371231;0.739027738571167;0
27;0.3287462592124939;0.739027738571167;0
27;0.024327635765075684;0.739027738571167;0
27;0.00912320613861084;0.739027738571167;0
27;0.5294881574809551;0.739027738571167;0
27;0.10462141036987305;0.739027738571167;0
27;0.20720446109771729;0.739027738571167;0
27;0.0049321651458740234;0.739027738571167;0
27;0.08697235584259033;0.739027738571167;0
27;0.14237140119075775;0.739027738571167;0
27;0.04873955249786377;0.739027738571167;0
27;0.16563385725021362;0.739027738571167;0
27;0.0928545594215393;0.739027738571167;0
27;0.10760456323623657;0.739027738571167;0
27;0.2956058382987976;0.739027738571167;0
27;0.1248406171798706;0.739027738571167;0
27;0.030650854110717773;0.739027738571167;0
27;0.10180377960205078;0.739027738571167;0
27;0.07378977537155151;0.739027738571167;0
27;0.06423115730285645;0.739027738571167;0
27;0.03400552272796631;0.739027738571167;0
27;0.22042661905288696;0.739027738571167;0
27;0.022627323865890503;0.739027738571167;0
27;0.09915938973426819;0.739027738571167;0
27;0.06585776805877686;0.739027738571167;0
27;0.047774434089660645;0.739027738571167;0
27;0.2755601704120636;0.739027738571167;0
27;0.15762147307395935;0.739027738571167;0
27;0.0980687141418457;0.739027738571167;0
27;0.06838363409042358;0.739027738571167;0
27;0.09291118383407593;0.739027738571167;0
27;0.33916401863098145;0.739027738571167;0
27;0.06349372863769531;0.739027738571167;0
27;0.14028608798980713;0.739027738571167;0
27;0.08651697635650635;0.739027738571167;0
27;0.7825872898101807;0.739027738571167;0
27;0.021282821893692017;0.739027738571167;0
27;0.4042683243751526;0.739027738571167;0
28;0.011485550552606583;0.7427048087120056;0
28;0.23496925830841064;0.7427048087120056;0
28;0.2529982328414917;0.7427048087120056;0
28;0.21236371994018555;0.7427048087120056;0
28;0.42320577800273895;0.7427048087120056;0
28;0.1624850034713745;0.7427048087120056;0
28;0.00538182258605957;0.7427048087120056;0
28;0.10263067483901978;0.7427048087120056;0
28;0.0029397010803222656;0.7427048087120056;0
28;0.2572610378265381;0.7427048087120056;0
28;0.05065518617630005;0.7427048087120056;0
28;0.0441364049911499;0.7427048087120056;0
28;0.030638277530670166;0.7427048087120056;0
28;0.025051474571228027;0.7427048087120056;0
28;0.49005019664764404;0.7427048087120056;0
28;0.10568457841873169;0.7427048087120056;0
28;0.0623820424079895;0.7427048087120056;0
28;0.002814352512359619;0.7427048087120056;0
28;0.03936806321144104;0.7427048087120056;0
28;0.040825068950653076;0.7427048087120056;0
28;0.20944970846176147;0.7427048087120056;0
28;0.47343671321868896;0.7427048087120056;0
28;0.25916600227355957;0.7427048087120056;0
28;0.028069794178009033;0.7427048087120056;0
28;0.10798323154449463;0.7427048087120056;0
28;0.11754873394966125;0.7427048087120056;0
28;0.10947012901306152;0.7427048087120056;0
28;0.1036575436592102;0.7427048087120056;0
28;0.17245593667030334;0.7427048087120056;0
28;0.16964101791381836;0.7427048087120056;0
28;0.9057052731513977;0.7427048087120056;0
28;0.0622822642326355;0.7427048087120056;0
28;0.35543012619018555;0.7427048087120056;0
28;0.6034897565841675;0.7427048087120056;0
28;0.006505131721496582;0.7427048087120056;0
28;0.012301325798034668;0.7427048087120056;0
28;0.3095000982284546;0.7427048087120056;0
28;0.2418239861726761;0.7427048087120056;0
28;0.013636469841003418;0.7427048087120056;0
28;0.17247509956359863;0.7427048087120056;0
28;0.5567575097084045;0.7427048087120056;0
28;0.14089132845401764;0.7427048087120056;0
28;0.0049929022789001465;0.7427048087120056;0
28;0.3820650577545166;0.7427048087120056;0
28;0.12180763483047485;0.7427048087120056;0
28;0.0770370364189148;0.7427048087120056;0
28;0.05907392501831055;0.7427048087120056;0
28;0.041959166526794434;0.7427048087120056;0
28;0.07092708349227905;0.7427048087120056;0
28;0.12471240758895874;0.7427048087120056;0
28;0.18728351593017578;0.7427048087120056;0
28;0.46033787727355957;0.7427048087120056;0
28;0.06087636947631836;0.7427048087120056;0
28;0.6435537934303284;0.7427048087120056;0
28;0.0737333595752716;0.7427048087120056;0
28;0.09935256838798523;0.7427048087120056;0
28;0.06453227996826172;0.7427048087120056;0
28;0.017414391040802002;0.7427048087120056;0
28;0.0005019307136535645;0.7427048087120056;0
28;0.19415903091430664;0.7427048087120056;0
28;0.6215903759002686;0.7427048087120056;0
28;0.14863882958889008;0.7427048087120056;0
28;0.3494970425963402;0.7427048087120056;0
28;0.21871334314346313;0.7427048087120056;0
28;0.006878793239593506;0.7427048087120056;0
28;0.013975858688354492;0.7427048087120056;0
28;1.1230671405792236;0.7427048087120056;0
28;0.6020172238349915;0.7427048087120056;0
28;0.08808313682675362;0.7427048087120056;0
28;0.798638790845871;0.7427048087120056;0
28;0.45790550857782364;0.7427048087120056;0
28;0.05871093273162842;0.7427048087120056;0
28;0.3510129451751709;0.7427048087120056;0
28;0.6935425996780396;0.7427048087120056;0
28;0.3085451126098633;0.7427048087120056;0
28;1.0504690669476986;0.7427048087120056;0
28;0.024004489183425903;0.7427048087120056;0
28;0.43974030017852783;0.7427048087120056;0
28;0.03989255428314209;0.7427048087120056;0
28;0.2760962247848511;0.7427048087120056;0
28;0.14656245708465576;0.7427048087120056;0
28;0.21509361267089844;0.7427048087120056;0
28;0.052631378173828125;0.7427048087120056;0
28;0.43587133288383484;0.7427048087120056;0
28;0.04518699645996094;0.7427048087120056;0
28;0.155717134475708;0.7427048087120056;0
28;0.6944679319858551;0.7427048087120056;0
28;0.1358216404914856;0.7427048087120056;0
28;0.35335245728492737;0.7427048087120056;0
28;0.3919360041618347;0.7427048087120056;0
28;0.03803610801696777;0.7427048087120056;0
28;0.014688611030578613;0.7427048087120056;0
28;0.6327887363731861;0.7427048087120056;0
28;0.08836871385574341;0.7427048087120056;0
28;0.15442490577697754;0.7427048087120056;0
28;0.3601623773574829;0.7427048087120056;0
28;0.011576831340789795;0.7427048087120056;0
28;0.1039661169052124;0.7427048087120056;0
28;0.13574127852916718;0.7427048087120056;0
28;0.04115349054336548;0.7427048087120056;0
28;0.24614191055297852;0.7427048087120056;0
28;0.0021758079528808594;0.7427048087120056;0
28;0.05295485258102417;0.7427048087120056;0
28;0.30455470085144043;0.7427048087120056;0
28;0.14489734172821045;0.7427048087120056;0
28;0.10487964749336243;0.7427048087120056;0
28;0.08376884460449219;0.7427048087120056;0
28;0.04337263107299805;0.7427048087120056;0
28;0.03467279672622681;0.7427048087120056;0
28;0.2636867165565491;0.7427048087120056;0
28;0.07532596588134766;0.7427048087120056;0
28;0.10183531790971756;0.7427048087120056;0
28;0.08125576376914978;0.7427048087120056;0
28;0.09949484467506409;0.7427048087120056;0
28;0.3927896171808243;0.7427048087120056;0
28;0.1622340977191925;0.7427048087120056;0
28;0.09458267688751221;0.7427048087120056;0
28;0.06932544708251953;0.7427048087120056;0
28;0.3442821502685547;0.7427048087120056;0
28;0.06388354301452637;0.7427048087120056;0
28;0.1519014835357666;0.7427048087120056;0
28;0.07101154327392578;0.7427048087120056;0
28;0.825020432472229;0.7427048087120056;0
28;0.46413707733154297;0.7427048087120056;0
29;0.014892324805259705;0.7444813251495361;0
29;0.26104652881622314;0.7444813251495361;0
29;0.27265167236328125;0.7444813251495361;0
29;0.2523183822631836;0.7444813251495361;0
29;0.08975541591644287;0.7444813251495361;0
29;0.22549961507320404;0.7444813251495361;0
29;0.0993659496307373;0.7444813251495361;0
29;0.4326748847961426;0.7444813251495361;0
29;0.3014798164367676;0.7444813251495361;0
29;0.05678063631057739;0.7444813251495361;0
29;0.039525508880615234;0.7444813251495361;0
29;0.024071335792541504;0.7444813251495361;0
29;0.022412121295928955;0.7444813251495361;0
29;0.08321672677993774;0.7444813251495361;0
29;0.41452157497406006;0.7444813251495361;0
29;0.12685412168502808;0.7444813251495361;0
29;0.10160928964614868;0.7444813251495361;0
29;0.020128019154071808;0.7444813251495361;0
29;0.1356130838394165;0.7444813251495361;0
29;0.20468944311141968;0.7444813251495361;0
29;0.5802188515663147;0.7444813251495361;0
29;0.30822527408599854;0.7444813251495361;0
29;0.0683935284614563;0.7444813251495361;0
29;0.10996636748313904;0.7444813251495361;0
29;0.07937481999397278;0.7444813251495361;0
29;0.10955464839935303;0.7444813251495361;0
29;0.07096230983734131;0.7444813251495361;0
29;0.1312682032585144;0.7444813251495361;0
29;0.21870136260986328;0.7444813251495361;0
29;0.890188992023468;0.7444813251495361;0
29;0.05392581224441528;0.7444813251495361;0
29;0.4383692741394043;0.7444813251495361;0
29;0.6495069265365601;0.7444813251495361;0
29;0.0073163509368896484;0.7444813251495361;0
29;0.01107412576675415;0.7444813251495361;0
29;0.013551592826843262;0.7444813251495361;0
29;0.2746567726135254;0.7444813251495361;0
29;0.26129842549562454;0.7444813251495361;0
29;0.05491369962692261;0.7444813251495361;0
29;0.13248205184936523;0.7444813251495361;0
29;0.6835136413574219;0.7444813251495361;0
29;0.13652115315198898;0.7444813251495361;0
29;0.010761141777038574;0.7444813251495361;0
29;0.3643738031387329;0.7444813251495361;0
29;0.014385044574737549;0.7444813251495361;0
29;0.07441592216491699;0.7444813251495361;0
29;0.05924499034881592;0.7444813251495361;0
29;0.03527259826660156;0.7444813251495361;0
29;0.07800912857055664;0.7444813251495361;0
29;0.12568330764770508;0.7444813251495361;0
29;0.20972490310668945;0.7444813251495361;0
29;0.4854637384414673;0.7444813251495361;0
29;0.07560554146766663;0.7444813251495361;0
29;0.6966968178749084;0.7444813251495361;0
29;0.1800847053527832;0.7444813251495361;0
29;0.07002156972885132;0.7444813251495361;0
29;0.0033788084983825684;0.7444813251495361;0
29;0.044414222240448;0.7444813251495361;0
29;0.02952587604522705;0.7444813251495361;0
29;0.23330122232437134;0.7444813251495361;0
29;0.6022008657455444;0.7444813251495361;0
29;0.16430214047431946;0.7444813251495361;0
29;0.4734884537756443;0.7444813251495361;0
29;0.19737398624420166;0.7444813251495361;0
29;0.14430826902389526;0.7444813251495361;0
29;0.02373635768890381;0.7444813251495361;0
29;1.1532523036003113;0.7444813251495361;0
29;0.7438201904296875;0.7444813251495361;0
29;0.0952678844332695;0.7444813251495361;0
29;0.804510623216629;0.7444813251495361;0
29;0.469112291932106;0.7444813251495361;0
29;0.38916683197021484;0.7444813251495361;0
29;0.40448832511901855;0.7444813251495361;0
29;0.7005120515823364;0.7444813251495361;0
29;0.3225439786911011;0.7444813251495361;0
29;1.0883534774184227;0.7444813251495361;0
29;0.02367985248565674;0.7444813251495361;0
29;0.04173010587692261;0.7444813251495361;0
29;0.28762292861938477;0.7444813251495361;0
29;0.16013380885124207;0.7444813251495361;0
29;0.2735466957092285;0.7444813251495361;0
29;0.07142764329910278;0.7444813251495361;0
29;0.42881226539611816;0.7444813251495361;0
29;0.018199682235717773;0.7444813251495361;0
29;0.7745771408081055;0.7444813251495361;0
29;0.14069300889968872;0.7444813251495361;0
29;0.01341557502746582;0.7444813251495361;0
29;0.3213996887207031;0.7444813251495361;0
29;0.008328169584274292;0.7444813251495361;0
29;0.38263893127441406;0.7444813251495361;0
29;0.053447723388671875;0.7444813251495361;0
29;0.01152193546295166;0.7444813251495361;0
29;0.6269170790910721;0.7444813251495361;0
29;0.13683074712753296;0.7444813251495361;0
29;0.21450406312942505;0.7444813251495361;0
29;0.42238640785217285;0.7444813251495361;0
29;0.08236443996429443;0.7444813251495361;0
29;0.152525395154953;0.7444813251495361;0
29;0.032408446073532104;0.7444813251495361;0
29;0.23872846364974976;0.7444813251495361;0
29;0.005931854248046875;0.7444813251495361;0
29;0.137997567653656;0.7444813251495361;0
29;0.3508620262145996;0.7444813251495361;0
29;0.1668076515197754;0.7444813251495361;0
29;0.19011107087135315;0.7444813251495361;0
29;0.0819237232208252;0.7444813251495361;0
29;0.058264851570129395;0.7444813251495361;0
29;0.034397244453430176;0.7444813251495361;0
29;0.26542919874191284;0.7444813251495361;0
29;0.10274875164031982;0.7444813251495361;0
29;0.011520683765411377;0.7444813251495361;0
29;0.10167498886585236;0.7444813251495361;0
29;0.07947054505348206;0.7444813251495361;0
29;0.0702684223651886;0.7444813251495361;0
29;0.47141292691230774;0.7444813251495361;0
29;0.18149954080581665;0.7444813251495361;0
29;0.12075817584991455;0.7444813251495361;0
29;0.09336045384407043;0.7444813251495361;0
29;0.3069225549697876;0.7444813251495361;0
29;0.03391742706298828;0.7444813251495361;0
29;0.16168975830078125;0.7444813251495361;0
29;0.104769766330719;0.7444813251495361;0
29;0.7813665866851807;0.7444813251495361;0
29;0.012956827878952026;0.7444813251495361;0
29;0.4337090849876404;0.7444813251495361;0
30;0.023298650979995728;0.7509778141975403;0
30;0.27951276302337646;0.7509778141975403;0
30;0.33492136001586914;0.7509778141975403;0
30;0.06113332509994507;0.7509778141975403;0
30;0.24872887134552002;0.7509778141975403;0
30;0.33919721841812134;0.7509778141975403;0
30;0.0685093104839325;0.7509778141975403;0
30;0.08712917566299438;0.7509778141975403;0
30;0.22379355132579803;0.7509778141975403;0
30;0.00018978118896484375;0.7509778141975403;0
30;0.11567693948745728;0.7509778141975403;0
30;0.004546999931335449;0.7509778141975403;0
30;0.45403730869293213;0.7509778141975403;0
30;0.33742421865463257;0.7509778141975403;0
30;0.005668342113494873;0.7509778141975403;0
30;0.0005729794502258301;0.7509778141975403;0
30;0.0479433536529541;0.7509778141975403;0
30;0.028011977672576904;0.7509778141975403;0
30;0.03144043684005737;0.7509778141975403;0
30;0.022563576698303223;0.7509778141975403;0
30;0.06486457586288452;0.7509778141975403;0
30;0.3985166549682617;0.7509778141975403;0
30;0.13905954360961914;0.7509778141975403;0
30;0.12403875589370728;0.7509778141975403;0
30;0.05419573187828064;0.7509778141975403;0
30;0.13815301656723022;0.7509778141975403;0
30;0.22734761238098145;0.7509778141975403;0
30;0.6306102275848389;0.7509778141975403;0
30;0.0017926692962646484;0.7509778141975403;0
30;0.09958142042160034;0.7509778141975403;0
30;0.06360575556755066;0.7509778141975403;0
30;0.11482852697372437;0.7509778141975403;0
30;0.06662392616271973;0.7509778141975403;0
30;0.24678868055343628;0.7509778141975403;0
30;1.046286940574646;0.7509778141975403;0
30;0.04446619749069214;0.7509778141975403;0
30;0.4966241121292114;0.7509778141975403;0
30;0.6715437173843384;0.7509778141975403;0
30;0.014605045318603516;0.7509778141975403;0
30;0.0008941739797592163;0.7509778141975403;0
30;0.0090484619140625;0.7509778141975403;0
30;0.018623709678649902;0.7509778141975403;0
30;0.23412668704986572;0.7509778141975403;0
30;0.26771729439496994;0.7509778141975403;0
30;0.08478555083274841;0.7509778141975403;0
30;0.12661528587341309;0.7509778141975403;0
30;0.7159572243690491;0.7509778141975403;0
30;0.1291879415512085;0.7509778141975403;0
30;0.012792885303497314;0.7509778141975403;0
30;0.005768418312072754;0.7509778141975403;0
30;0.3719702959060669;0.7509778141975403;0
30;0.06933122873306274;0.7509778141975403;0
30;0.05612105131149292;0.7509778141975403;0
30;0.04883158206939697;0.7509778141975403;0
30;0.0809219479560852;0.7509778141975403;0
30;0.1328616738319397;0.7509778141975403;0
30;0.2254016399383545;0.7509778141975403;0
30;0.522681713104248;0.7509778141975403;0
30;0.07496270537376404;0.7509778141975403;0
30;0.7308366894721985;0.7509778141975403;0
30;0.2010033130645752;0.7509778141975403;0
30;0.09264475107192993;0.7509778141975403;0
30;0.020990610122680664;0.7509778141975403;0
30;0.05416136980056763;0.7509778141975403;0
30;0.26480114459991455;0.7509778141975403;0
30;0.6188597679138184;0.7509778141975403;0
30;0.1655685007572174;0.7509778141975403;0
30;0.5300798900425434;0.7509778141975403;0
30;0.21419066190719604;0.7509778141975403;0
30;0.182317852973938;0.7509778141975403;0
30;0.03701341152191162;0.7509778141975403;0
30;1.2244288921356201;0.7509778141975403;0
30;0.8632159233093262;0.7509778141975403;0
30;0.058706432580947876;0.7509778141975403;0
30;0.018176913261413574;0.7509778141975403;0
30;0.8884277939796448;0.7509778141975403;0
30;0.5149105191230774;0.7509778141975403;0
30;0.42046669125556946;0.7509778141975403;0
30;0.41918087005615234;0.7509778141975403;0
30;0.7197822332382202;0.7509778141975403;0
30;0.28608930110931396;0.7509778141975403;0
30;1.1188632473349571;0.7509778141975403;0
30;0.007407456636428833;0.7509778141975403;0
30;0.04044383764266968;0.7509778141975403;0
30;0.3484334945678711;0.7509778141975403;0
30;0.1738082766532898;0.7509778141975403;0
30;0.2536972761154175;0.7509778141975403;0
30;0.07497182488441467;0.7509778141975403;0
30;0.35115158557891846;0.7509778141975403;0
30;0.6640313491225243;0.7509778141975403;0
30;0.024443864822387695;0.7509778141975403;0
30;0.8104999959468842;0.7509778141975403;0
30;0.15499025583267212;0.7509778141975403;0
30;0.03046107292175293;0.7509778141975403;0
30;0.029157400131225586;0.7509778141975403;0
30;0.3258270025253296;0.7509778141975403;0
30;0.0072439610958099365;0.7509778141975403;0
30;0.36830341815948486;0.7509778141975403;0
30;0.06259262561798096;0.7509778141975403;0
30;0.08277219533920288;0.7509778141975403;0
30;0.020316362380981445;0.7509778141975403;0
30;0.1433512568473816;0.7509778141975403;0
30;0.1826305091381073;0.7509778141975403;0
30;0.20329958200454712;0.7509778141975403;0
30;0.4922945499420166;0.7509778141975403;0
30;0.10155820846557617;0.7509778141975403;0
30;0.14789432287216187;0.7509778141975403;0
30;0.020130455493927002;0.7509778141975403;0
30;0.14025038480758667;0.7509778141975403;0
30;0.0076070427894592285;0.7509778141975403;0
30;0.14516949653625488;0.7509778141975403;0
30;0.3642481565475464;0.7509778141975403;0
30;0.1676884889602661;0.7509778141975403;0
30;0.007575631141662598;0.7509778141975403;0
30;0.2328946888446808;0.7509778141975403;0
30;0.06200212240219116;0.7509778141975403;0
30;0.0400698184967041;0.7509778141975403;0
30;0.28568243980407715;0.7509778141975403;0
30;0.10205018520355225;0.7509778141975403;0
30;0.0649954080581665;0.7509778141975403;0
30;0.10450586676597595;0.7509778141975403;0
30;0.08165162801742554;0.7509778141975403;0
30;0.5014118850231171;0.7509778141975403;0
30;0.21329472213983536;0.7509778141975403;0
30;0.13673293590545654;0.7509778141975403;0
30;0.0307123064994812;0.7509778141975403;0
30;0.0721367597579956;0.7509778141975403;0
30;0.3271315097808838;0.7509778141975403;0
30;0.03506171703338623;0.7509778141975403;0
30;0.1736912727355957;0.7509778141975403;0
30;0.10988938808441162;0.7509778141975403;0
30;0.8308576345443726;0.7509778141975403;0
30;0.03572958707809448;0.7509778141975403;0
30;0.5291513204574585;0.7509778141975403;0
31;0.016276344656944275;0.7456607818603516;0
31;0.295316219329834;0.7456607818603516;0
31;0.37195396423339844;0.7456607818603516;0
31;0.3297857642173767;0.7456607818603516;0
31;0.3724278211593628;0.7456607818603516;0
31;0.05925256013870239;0.7456607818603516;0
31;0.3624763488769531;0.7456607818603516;0
31;0.21956198662519455;0.7456607818603516;0
31;0.010892033576965332;0.7456607818603516;0
31;0.1338595747947693;0.7456607818603516;0
31;0.01605963706970215;0.7456607818603516;0
31;0.4926544427871704;0.7456607818603516;0
31;0.013115644454956055;0.7456607818603516;0
31;0.004653811454772949;0.7456607818603516;0
31;0.04526984691619873;0.7456607818603516;0
31;0.028507769107818604;0.7456607818603516;0
31;0.031130969524383545;0.7456607818603516;0
31;0.025466740131378174;0.7456607818603516;0
31;0.03576277196407318;0.7456607818603516;0
31;0.095919668674469;0.7456607818603516;0
31;0.351624071598053;0.7456607818603516;0
31;0.14119380712509155;0.7456607818603516;0
31;0.1236228346824646;0.7456607818603516;0
31;0.07173734903335571;0.7456607818603516;0
31;0.17936170101165771;0.7456607818603516;0
31;0.24038535356521606;0.7456607818603516;0
31;0.6475721597671509;0.7456607818603516;0
31;0.8039255142211914;0.7456607818603516;0
31;0.13793933391571045;0.7456607818603516;0
31;0.14766377210617065;0.7456607818603516;0
31;0.06044679880142212;0.7456607818603516;0
31;0.16477560997009277;0.7456607818603516;0
31;0.0875043272972107;0.7456607818603516;0
31;0.19177067279815674;0.7456607818603516;0
31;0.2722475528717041;0.7456607818603516;0
31;1.1477594375610352;0.7456607818603516;0
31;0.031965017318725586;0.7456607818603516;0
31;0.5657956600189209;0.7456607818603516;0
31;0.7093830108642578;0.7456607818603516;0
31;0.04735839366912842;0.7456607818603516;0
31;0.010670408606529236;0.7456607818603516;0
31;0.026953935623168945;0.7456607818603516;0
31;0.21180284023284912;0.7456607818603516;0
31;0.28010094165802;0.7456607818603516;0
31;0.14664870500564575;0.7456607818603516;0
31;0.09560894966125488;0.7456607818603516;0
31;0.7277028560638428;0.7456607818603516;0
31;0.057227373123168945;0.7456607818603516;0
31;0.1338457465171814;0.7456607818603516;0
31;0.015428900718688965;0.7456607818603516;0
31;0.004478037357330322;0.7456607818603516;0
31;0.3560023903846741;0.7456607818603516;0
31;0.06468337774276733;0.7456607818603516;0
31;0.052626729011535645;0.7456607818603516;0
31;0.04560971260070801;0.7456607818603516;0
31;0.09046214818954468;0.7456607818603516;0
31;0.13368195295333862;0.7456607818603516;0
31;0.22683978080749512;0.7456607818603516;0
31;0.47656118869781494;0.7456607818603516;0
31;0.06319177150726318;0.7456607818603516;0
31;0.7509380578994751;0.7456607818603516;0
31;0.24593669176101685;0.7456607818603516;0
31;0.10828721523284912;0.7456607818603516;0
31;0.018762707710266113;0.7456607818603516;0
31;0.04795396327972412;0.7456607818603516;0
31;0.2975205183029175;0.7456607818603516;0
31;0.6544804573059082;0.7456607818603516;0
31;0.1819487363100052;0.7456607818603516;0
31;0.5898928642272949;0.7456607818603516;0
31;0.23188859224319458;0.7456607818603516;0
31;0.13733184337615967;0.7456607818603516;0
31;0.05596053600311279;0.7456607818603516;0
31;1.2650004625320435;0.7456607818603516;0
31;0.9744727611541748;0.7456607818603516;0
31;0.05719494819641113;0.7456607818603516;0
31;0.050211504101753235;0.7456607818603516;0
31;0.9899057745933533;0.7456607818603516;0
31;0.5439562946557999;0.7456607818603516;0
31;0.02201944589614868;0.7456607818603516;0
31;0.398687481880188;0.7456607818603516;0
31;0.016451358795166016;0.7456607818603516;0
31;0.28678250312805176;0.7456607818603516;0
31;1.1364050209522247;0.7456607818603516;0
31;0.004390746355056763;0.7456607818603516;0
31;0.35612672567367554;0.7456607818603516;0
31;0.0353168249130249;0.7456607818603516;0
31;0.46870219707489014;0.7456607818603516;0
31;0.17445611953735352;0.7456607818603516;0
31;0.18255770206451416;0.7456607818603516;0
31;0.08081559836864471;0.7456607818603516;0
31;0.32439351081848145;0.7456607818603516;0
31;0.6764142028987408;0.7456607818603516;0
31;0.02920842170715332;0.7456607818603516;0
31;0.8212480545043945;0.7456607818603516;0
31;0.16122090816497803;0.7456607818603516;0
31;0.049285173416137695;0.7456607818603516;0
31;0.05432361364364624;0.7456607818603516;0
31;0.32698357105255127;0.7456607818603516;0
31;0.0074724555015563965;0.7456607818603516;0
31;0.31553900241851807;0.7456607818603516;0
31;0.0008296966552734375;0.7456607818603516;0
31;0.08053553104400635;0.7456607818603516;0
31;0.006310224533081055;0.7456607818603516;0
31;0.15175700187683105;0.7456607818603516;0
31;0.1800510287284851;0.7456607818603516;0
31;0.619669497013092;0.7456607818603516;0
31;0.5610672235488892;0.7456607818603516;0
31;0.023553133010864258;0.7456607818603516;0
31;0.07104074954986572;0.7456607818603516;0
31;0.16170531511306763;0.7456607818603516;0
31;0.07171010971069336;0.7456607818603516;0
31;0.03280770778656006;0.7456607818603516;0
31;0.012532711029052734;0.7456607818603516;0
31;0.15582621097564697;0.7456607818603516;0
31;0.317568302154541;0.7456607818603516;0
31;0.14890563488006592;0.7456607818603516;0
31;0.25452208518981934;0.7456607818603516;0
31;0.07242614030838013;0.7456607818603516;0
31;0.03797721862792969;0.7456607818603516;0
31;0.28579819202423096;0.7456607818603516;0
31;0.12734806537628174;0.7456607818603516;0
31;0.09842169284820557;0.7456607818603516;0
31;0.11203719675540924;0.7456607818603516;0
31;0.0779535174369812;0.7456607818603516;0
31;0.42423124611377716;0.7456607818603516;0
31;0.239279642701149;0.7456607818603516;0
31;0.0900353193283081;0.7456607818603516;0
31;0.09917491674423218;0.7456607818603516;0
31;0.3070237636566162;0.7456607818603516;0
31;0.19778287410736084;0.7456607818603516;0
31;0.11081200838088989;0.7456607818603516;0
31;0.6737961769104004;0.7456607818603516;0
31;0.01926112174987793;0.7456607818603516;0
32;0.29879653453826904;0.7411273717880249;0
32;0.4401482343673706;0.7411273717880249;0
32;0.37406837940216064;0.7411273717880249;0
32;0.44318240880966187;0.7411273717880249;0
32;0.014191538095474243;0.7411273717880249;0
32;0.3223407566547394;0.7411273717880249;0
32;0.004168272018432617;0.7411273717880249;0
32;0.2350141480565071;0.7411273717880249;0
32;0.13480278849601746;0.7411273717880249;0
32;0.011086821556091309;0.7411273717880249;0
32;0.5103206634521484;0.7411273717880249;0
32;0.3685723543167114;0.7411273717880249;0
32;0.028548449277877808;0.7411273717880249;0
32;0.017374157905578613;0.7411273717880249;0
32;0.026305556297302246;0.7411273717880249;0
32;0.03252464532852173;0.7411273717880249;0
32;0.025098562240600586;0.7411273717880249;0
32;0.026418745517730713;0.7411273717880249;0
32;0.03583875298500061;0.7411273717880249;0
32;0.12082457542419434;0.7411273717880249;0
32;0.11119043827056885;0.7411273717880249;0
32;0.1718120574951172;0.7411273717880249;0
32;0.11656218767166138;0.7411273717880249;0
32;0.08525153994560242;0.7411273717880249;0
32;0.14928960800170898;0.7411273717880249;0
32;0.2721225619316101;0.7411273717880249;0
32;0.7479835152626038;0.7411273717880249;0
32;0.35586073994636536;0.7411273717880249;0
32;0.8456358909606934;0.7411273717880249;0
32;0.05202639102935791;0.7411273717880249;0
32;0.15979862213134766;0.7411273717880249;0
32;0.12060952186584473;0.7411273717880249;0
32;0.0055081844329833984;0.7411273717880249;0
32;0.06825694441795349;0.7411273717880249;0
32;0.18657872080802917;0.7411273717880249;0
32;0.11085444688796997;0.7411273717880249;0
32;0.14643490314483643;0.7411273717880249;0
32;0.32254570722579956;0.7411273717880249;0
32;1.284374788403511;0.7411273717880249;0
32;0.016372323036193848;0.7411273717880249;0
32;0.026414334774017334;0.7411273717880249;0
32;0.6355335712432861;0.7411273717880249;0
32;0.7014256715774536;0.7411273717880249;0
32;0.05507850646972656;0.7411273717880249;0
32;0.03800411522388458;0.7411273717880249;0
32;0.012853473424911499;0.7411273717880249;0
32;0.031039953231811523;0.7411273717880249;0
32;0.27975860238075256;0.7411273717880249;0
32;0.10205304622650146;0.7411273717880249;0
32;0.012370586395263672;0.7411273717880249;0
32;0.0013245344161987305;0.7411273717880249;0
32;0.8009980916976929;0.7411273717880249;0
32;0.2214360237121582;0.7411273717880249;0
32;0.12569425627589226;0.7411273717880249;0
32;0.020895779132843018;0.7411273717880249;0
32;0.4228278398513794;0.7411273717880249;0
32;0.05020332336425781;0.7411273717880249;0
32;0.043897390365600586;0.7411273717880249;0
32;0.6875187158584595;0.7411273717880249;0
32;0.03700387477874756;0.7411273717880249;0
32;0.09769326448440552;0.7411273717880249;0
32;0.12296497821807861;0.7411273717880249;0
32;0.012710809707641602;0.7411273717880249;0
32;0.47741949558258057;0.7411273717880249;0
32;0.7825562953948975;0.7411273717880249;0
32;0.22793704271316528;0.7411273717880249;0
32;0.13596105575561523;0.7411273717880249;0
32;0.19142168760299683;0.7411273717880249;0
32;0.057013094425201416;0.7411273717880249;0
32;0.2667018175125122;0.7411273717880249;0
32;0.665881872177124;0.7411273717880249;0
32;0.18028873205184937;0.7411273717880249;0
32;0.697506844997406;0.7411273717880249;0
32;0.17722874879837036;0.7411273717880249;0
32;0.18205273151397705;0.7411273717880249;0
32;0.040663838386535645;0.7411273717880249;0
32;1.2248447239398956;0.7411273717880249;0
32;1.0364105701446533;0.7411273717880249;0
32;0.061335489153862;0.7411273717880249;0
32;0.09057171270251274;0.7411273717880249;0
32;1.0130571722984314;0.7411273717880249;0
32;0.5726507306098938;0.7411273717880249;0
32;0.024736911058425903;0.7411273717880249;0
32;0.35123324394226074;0.7411273717880249;0
32;0.2833651900291443;0.7411273717880249;0
32;1.245592623949051;0.7411273717880249;0
32;0.05444687604904175;0.7411273717880249;0
32;0.5190460681915283;0.7411273717880249;0
32;0.1536998152732849;0.7411273717880249;0
32;0.1536726951599121;0.7411273717880249;0
32;0.0985991358757019;0.7411273717880249;0
32;0.29162177443504333;0.7411273717880249;0
32;0.6939411237835884;0.7411273717880249;0
32;0.9225471019744873;0.7411273717880249;0
32;0.15231537818908691;0.7411273717880249;0
32;0.09169402718544006;0.7411273717880249;0
32;0.2926788330078125;0.7411273717880249;0
32;0.006106734275817871;0.7411273717880249;0
32;0.08656692504882812;0.7411273717880249;0
32;0.01227867603302002;0.7411273717880249;0
32;0.13438868522644043;0.7411273717880249;0
32;0.2220062017440796;0.7411273717880249;0
32;0.7062299251556396;0.7411273717880249;0
32;0.6387845277786255;0.7411273717880249;0
32;0.013860464096069336;0.7411273717880249;0
32;0.2199723720550537;0.7411273717880249;0
32;0.08129215240478516;0.7411273717880249;0
32;0.1779709756374359;0.7411273717880249;0
32;0.14677658677101135;0.7411273717880249;0
32;0.005131840705871582;0.7411273717880249;0
32;0.021024584770202637;0.7411273717880249;0
32;0.3242659568786621;0.7411273717880249;0
32;0.15738344192504883;0.7411273717880249;0
32;0.07635632157325745;0.7411273717880249;0
32;0.3450033664703369;0.7411273717880249;0
32;0.10861611366271973;0.7411273717880249;0
32;0.09019982814788818;0.7411273717880249;0
32;0.05229067802429199;0.7411273717880249;0
32;0.33302462100982666;0.7411273717880249;0
32;0.13842874765396118;0.7411273717880249;0
32;0.036951661109924316;0.7411273717880249;0
32;0.11568619310855865;0.7411273717880249;0
32;0.10567444562911987;0.7411273717880249;0
32;0.05400806665420532;0.7411273717880249;0
32;0.3618480712175369;0.7411273717880249;0
32;0.22071276605129242;0.7411273717880249;0
32;0.12485754489898682;0.7411273717880249;0
32;0.14291125535964966;0.7411273717880249;0
32;0.3168058395385742;0.7411273717880249;0
32;0.206018328666687;0.7411273717880249;0
32;0.13069063425064087;0.7411273717880249;0
32;0.049930453300476074;0.7411273717880249;0
33;0.0006174445152282715;0.7547995448112488;0
33;0.010160326957702637;0.7547995448112488;0
33;0.3608163595199585;0.7547995448112488;0
33;0.471189022064209;0.7547995448112488;0
33;0.5294117331504822;0.7547995448112488;0
33;0.5183972716331482;0.7547995448112488;0
33;0.07846921682357788;0.7547995448112488;0
33;0.2153654620051384;0.7547995448112488;0
33;0.1175694465637207;0.7547995448112488;0
33;0.1144515722990036;0.7547995448112488;0
33;0.004395842552185059;0.7547995448112488;0
33;0.5882570743560791;0.7547995448112488;0
33;0.0015822649002075195;0.7547995448112488;0
33;0.0341532826423645;0.7547995448112488;0
33;0.0017581582069396973;0.7547995448112488;0
33;0.014577686786651611;0.7547995448112488;0
33;0.03077530860900879;0.7547995448112488;0
33;0.1528274416923523;0.7547995448112488;0
33;0.11832624673843384;0.7547995448112488;0
33;0.1692165732383728;0.7547995448112488;0
33;0.11631035804748535;0.7547995448112488;0
33;0.17418062686920166;0.7547995448112488;0
33;0.2730647325515747;0.7547995448112488;0
33;0.7682034373283386;0.7547995448112488;0
33;0.3680960536003113;0.7547995448112488;0
33;0.06672453880310059;0.7547995448112488;0
33;1.0052001476287842;0.7547995448112488;0
33;0.4455474615097046;0.7547995448112488;0
33;0.16503340005874634;0.7547995448112488;0
33;0.014490365982055664;0.7547995448112488;0
33;0.08930836617946625;0.7547995448112488;0
33;0.2399182915687561;0.7547995448112488;0
33;0.13102036714553833;0.7547995448112488;0
33;0.13246279954910278;0.7547995448112488;0
33;0.365550696849823;0.7547995448112488;0
33;1.4664519131183624;0.7547995448112488;0
33;0.15545356273651123;0.7547995448112488;0
33;0.02226698398590088;0.7547995448112488;0
33;0.7314081192016602;0.7547995448112488;0
33;0.7538325786590576;0.7547995448112488;0
33;0.12769347429275513;0.7547995448112488;0
33;0.04812607169151306;0.7547995448112488;0
33;0.016216576099395752;0.7547995448112488;0
33;0.03956937789916992;0.7547995448112488;0
33;0.2708028145134449;0.7547995448112488;0
33;0.17279358208179474;0.7547995448112488;0
33;0.8247679471969604;0.7547995448112488;0
33;0.3111085891723633;0.7547995448112488;0
33;0.007767081260681152;0.7547995448112488;0
33;0.12721246853470802;0.7547995448112488;0
33;0.024421274662017822;0.7547995448112488;0
33;0.469646155834198;0.7547995448112488;0
33;0.09521269798278809;0.7547995448112488;0
33;0.05963331460952759;0.7547995448112488;0
33;0.0471227765083313;0.7547995448112488;0
33;0.03325134515762329;0.7547995448112488;0
33;0.025326013565063477;0.7547995448112488;0
33;0.10149431228637695;0.7547995448112488;0
33;0.1189611554145813;0.7547995448112488;0
33;0.036064743995666504;0.7547995448112488;0
33;0.3565596342086792;0.7547995448112488;0
33;0.0008266568183898926;0.7547995448112488;0
33;0.7647863626480103;0.7547995448112488;0
33;0.31992852687835693;0.7547995448112488;0
33;0.23880833387374878;0.7547995448112488;0
33;0.07520830631256104;0.7547995448112488;0
33;0.11380863189697266;0.7547995448112488;0
33;0.23856139183044434;0.7547995448112488;0
33;0.6287717819213867;0.7547995448112488;0
33;0.19686540961265564;0.7547995448112488;0
33;0.7109400629997253;0.7547995448112488;0
33;0.17767125368118286;0.7547995448112488;0
33;0.37071657180786133;0.7547995448112488;0
33;0.002766251564025879;0.7547995448112488;0
33;0.06879699230194092;0.7547995448112488;0
33;1.2288231253623962;0.7547995448112488;0
33;1.3071399331092834;0.7547995448112488;0
33;0.07267057150602341;0.7547995448112488;0
33;0.07908331975340843;0.7547995448112488;0
33;1.096936285495758;0.7547995448112488;0
33;0.5659453868865967;0.7547995448112488;0
33;0.13501501083374023;0.7547995448112488;0
33;0.27592796087265015;0.7547995448112488;0
33;1.2630844712257385;0.7547995448112488;0
33;0.03477098047733307;0.7547995448112488;0
33;0.4003119468688965;0.7547995448112488;0
33;0.06401950120925903;0.7547995448112488;0
33;0.5638320446014404;0.7547995448112488;0
33;0.14906591176986694;0.7547995448112488;0
33;0.09735932946205139;0.7547995448112488;0
33;0.18679076433181763;0.7547995448112488;0
33;0.6952795833349228;0.7547995448112488;0
33;0.9502107053995132;0.7547995448112488;0
33;0.17936979234218597;0.7547995448112488;0
33;0.10205978155136108;0.7547995448112488;0
33;0.12138783931732178;0.7547995448112488;0
33;0.14353251457214355;0.7547995448112488;0
33;0.7561895847320557;0.7547995448112488;0
33;0.2719341516494751;0.7547995448112488;0
33;0.0771404504776001;0.7547995448112488;0
33;0.001759648323059082;0.7547995448112488;0
33;0.07448136806488037;0.7547995448112488;0
33;0.22325152158737183;0.7547995448112488;0
33;0.818069338798523;0.7547995448112488;0
33;0.02184164524078369;0.7547995448112488;0
33;0.06154364347457886;0.7547995448112488;0
33;0.6196539998054504;0.7547995448112488;0
33;0.07300132513046265;0.7547995448112488;0
33;0.2100670337677002;0.7547995448112488;0
33;0.07466542720794678;0.7547995448112488;0
33;0.1688108742237091;0.7547995448112488;0
33;0.20240163803100586;0.7547995448112488;0
33;0.010676562786102295;0.7547995448112488;0
33;0.04209280014038086;0.7547995448112488;0
33;0.2355594038963318;0.7547995448112488;0
33;0.056819915771484375;0.7547995448112488;0
33;0.3290741443634033;0.7547995448112488;0
33;0.43684376031160355;0.7547995448112488;0
33;0.09489995241165161;0.7547995448112488;0
33;0.5078096985816956;0.7547995448112488;0
33;0.14436286687850952;0.7547995448112488;0
33;0.19384539127349854;0.7547995448112488;0
33;0.20769602060317993;0.7547995448112488;0
33;0.10730922222137451;0.7547995448112488;0
33;0.00876830518245697;0.7547995448112488;0
33;0.0473477840423584;0.7547995448112488;0
33;0.10188919305801392;0.7547995448112488;0
33;0.26628243923187256;0.7547995448112488;0
33;0.11640387773513794;0.7547995448112488;0
33;0.17007070779800415;0.7547995448112488;0
33;0.26815366744995117;0.7547995448112488;0
33;0.28730112314224243;0.7547995448112488;0
33;0.1328253149986267;0.7547995448112488;0
34;0.025243043899536133;0.7763174176216125;0
34;0.007045149803161621;0.7763174176216125;0
34;0.38961338996887207;0.7763174176216125;0
34;0.5214583873748779;0.7763174176216125;0
34;0.5193780288100243;0.7763174176216125;0
34;0.6232598423957825;0.7763174176216125;0
34;0.5804166793823242;0.7763174176216125;0
34;0.021622121334075928;0.7763174176216125;0
34;0.22691234946250916;0.7763174176216125;0
34;0.1218423843383789;0.7763174176216125;0
34;0.11075571179389954;0.7763174176216125;0
34;0.6339855194091797;0.7763174176216125;0
34;0.002957284450531006;0.7763174176216125;0
34;0.03177464008331299;0.7763174176216125;0
34;0.18003585934638977;0.7763174176216125;0
34;0.011036932468414307;0.7763174176216125;0
34;0.1523188352584839;0.7763174176216125;0
34;0.13879846036434174;0.7763174176216125;0
34;0.2220325767993927;0.7763174176216125;0
34;0.27499011158943176;0.7763174176216125;0
34;0.8269757628440857;0.7763174176216125;0
34;0.4146607369184494;0.7763174176216125;0
34;0.06041958928108215;0.7763174176216125;0
34;1.1546988487243652;0.7763174176216125;0
34;0.5557987689971924;0.7763174176216125;0
34;0.19030797481536865;0.7763174176216125;0
34;0.022747039794921875;0.7763174176216125;0
34;0.15784654021263123;0.7763174176216125;0
34;0.25605154037475586;0.7763174176216125;0
34;0.13877612352371216;0.7763174176216125;0
34;0.3995879292488098;0.7763174176216125;0
34;1.6824641674757004;0.7763174176216125;0
34;0.20437657833099365;0.7763174176216125;0
34;0.02915710210800171;0.7763174176216125;0
34;0.7930095195770264;0.7763174176216125;0
34;0.7502692937850952;0.7763174176216125;0
34;0.15277576446533203;0.7763174176216125;0
34;0.3157387375831604;0.7763174176216125;0
34;0.07571277022361755;0.7763174176216125;0
34;0.011859863996505737;0.7763174176216125;0
34;0.05533909797668457;0.7763174176216125;0
34;0.29354164004325867;0.7763174176216125;0
34;0.2126423865556717;0.7763174176216125;0
34;0.8948218822479248;0.7763174176216125;0
34;0.31423377990722656;0.7763174176216125;0
34;0.006588101387023926;0.7763174176216125;0
34;0.1417638175189495;0.7763174176216125;0
34;0.025419533252716064;0.7763174176216125;0
34;0.4973279535770416;0.7763174176216125;0
34;0.11165058612823486;0.7763174176216125;0
34;0.06799066066741943;0.7763174176216125;0
34;1.0700536370277405;0.7763174176216125;0
34;0.014388740062713623;0.7763174176216125;0
34;0.04475194215774536;0.7763174176216125;0
34;0.05081276595592499;0.7763174176216125;0
34;0.03887653350830078;0.7763174176216125;0
34;0.1002511978149414;0.7763174176216125;0
34;0.12124449014663696;0.7763174176216125;0
34;0.01344287395477295;0.7763174176216125;0
34;0.23906099796295166;0.7763174176216125;0
34;0.7485964894294739;0.7763174176216125;0
34;0.3342398405075073;0.7763174176216125;0
34;0.24655228853225708;0.7763174176216125;0
34;0.07984268665313721;0.7763174176216125;0
34;0.12096691131591797;0.7763174176216125;0
34;0.2752450704574585;0.7763174176216125;0
34;0.647165060043335;0.7763174176216125;0
34;0.19665231928229332;0.7763174176216125;0
34;0.7777863442897797;0.7763174176216125;0
34;0.16385585069656372;0.7763174176216125;0
34;0.4335653781890869;0.7763174176216125;0
34;0.006781876087188721;0.7763174176216125;0
34;0.07448649406433105;0.7763174176216125;0
34;1.201946496963501;0.7763174176216125;0
34;1.406162515282631;0.7763174176216125;0
34;0.05198003724217415;0.7763174176216125;0
34;0.10353362187743187;0.7763174176216125;0
34;0.036786966025829315;0.7763174176216125;0
34;0.5668167024850845;0.7763174176216125;0
34;0.16167449951171875;0.7763174176216125;0
34;0.32976557314395905;0.7763174176216125;0
34;1.340114712715149;0.7763174176216125;0
34;0.055815648287534714;0.7763174176216125;0
34;0.4150952696800232;0.7763174176216125;0
34;0.07049554586410522;0.7763174176216125;0
34;0.6292802095413208;0.7763174176216125;0
34;0.1498558521270752;0.7763174176216125;0
34;0.10464119911193848;0.7763174176216125;0
34;0.13729676604270935;0.7763174176216125;0
34;0.7484939694404602;0.7763174176216125;0
34;0.02163475751876831;0.7763174176216125;0
34;1.0265742801129818;0.7763174176216125;0
34;0.18673527240753174;0.7763174176216125;0
34;0.0906572937965393;0.7763174176216125;0
34;0.11308830976486206;0.7763174176216125;0
34;0.14334172010421753;0.7763174176216125;0
34;0.7751649618148804;0.7763174176216125;0
34;0.2898215651512146;0.7763174176216125;0
34;0.07593637704849243;0.7763174176216125;0
34;0.011352062225341797;0.7763174176216125;0
34;0.05553007125854492;0.7763174176216125;0
34;0.16704082489013672;0.7763174176216125;0
34;0.2523326575756073;0.7763174176216125;0
34;0.8797172904014587;0.7763174176216125;0
34;0.05245637893676758;0.7763174176216125;0
34;0.07507914304733276;0.7763174176216125;0
34;0.6869801878929138;0.7763174176216125;0
34;0.11247962713241577;0.7763174176216125;0
34;0.22124791145324707;0.7763174176216125;0
34;0.06852889060974121;0.7763174176216125;0
34;0.0528181791305542;0.7763174176216125;0
34;0.03423190116882324;0.7763174176216125;0
34;0.17185449600219727;0.7763174176216125;0
34;0.23117171227931976;0.7763174176216125;0
34;0.006405889987945557;0.7763174176216125;0
34;0.04307913780212402;0.7763174176216125;0
34;0.17215651273727417;0.7763174176216125;0
34;0.012818574905395508;0.7763174176216125;0
34;0.3616127669811249;0.7763174176216125;0
34;0.09915149211883545;0.7763174176216125;0
34;0.6017435789108276;0.7763174176216125;0
34;0.17168810963630676;0.7763174176216125;0
34;0.25029468536376953;0.7763174176216125;0
34;0.21353184804320335;0.7763174176216125;0
34;0.10189226269721985;0.7763174176216125;0
34;0.03754162788391113;0.7763174176216125;0
34;0.2754979096353054;0.7763174176216125;0
34;0.1269497275352478;0.7763174176216125;0
34;0.2069694548845291;0.7763174176216125;0
34;0.28867781162261963;0.7763174176216125;0
34;0.14427757263183594;0.7763174176216125;0
35;0.02346479892730713;0.8044944405555725;0
35;0.4243072271347046;0.8044944405555725;0
35;0.5513460636138916;0.8044944405555725;0
35;0.5877314507961273;0.8044944405555725;0
35;0.6562662720680237;0.8044944405555725;0
35;0.43365544080734253;0.8044944405555725;0
35;0.047240227460861206;0.8044944405555725;0
35;0.13855113089084625;0.8044944405555725;0
35;0.15489047765731812;0.8044944405555725;0
35;0.20725344121456146;0.8044944405555725;0
35;0.6853635907173157;0.8044944405555725;0
35;0.01619546115398407;0.8044944405555725;0
35;0.05296516418457031;0.8044944405555725;0
35;0.02675551176071167;0.8044944405555725;0
35;0.20395341515541077;0.8044944405555725;0
35;0.016643375158309937;0.8044944405555725;0
35;0.17582067847251892;0.8044944405555725;0
35;0.2733165770769119;0.8044944405555725;0
35;0.18254435062408447;0.8044944405555725;0
35;0.8627733588218689;0.8044944405555725;0
35;0.4694664776325226;0.8044944405555725;0
35;0.011734247207641602;0.8044944405555725;0
35;1.1160017251968384;0.8044944405555725;0
35;0.685497522354126;0.8044944405555725;0
35;0.2219575047492981;0.8044944405555725;0
35;0.03687781095504761;0.8044944405555725;0
35;0.15747150778770447;0.8044944405555725;0
35;0.23646144568920135;0.8044944405555725;0
35;0.1609482765197754;0.8044944405555725;0
35;1.7708396166563034;0.8044944405555725;0
35;0.35864436626434326;0.8044944405555725;0
35;0.02236589789390564;0.8044944405555725;0
35;0.9118096828460693;0.8044944405555725;0
35;0.7476292848587036;0.8044944405555725;0
35;0.019687920808792114;0.8044944405555725;0
35;0.17494618892669678;0.8044944405555725;0
35;0.36933428049087524;0.8044944405555725;0
35;0.06043216586112976;0.8044944405555725;0
35;0.0028231441974639893;0.8044944405555725;0
35;0.05973327159881592;0.8044944405555725;0
35;0.1718708872795105;0.8044944405555725;0
35;0.326505646109581;0.8044944405555725;0
35;0.27979931235313416;0.8044944405555725;0
35;0.9672073870897293;0.8044944405555725;0
35;0.26522254943847656;0.8044944405555725;0
35;0.052869558334350586;0.8044944405555725;0
35;0.1428469941020012;0.8044944405555725;0
35;0.026293516159057617;0.8044944405555725;0
35;0.5200607180595398;0.8044944405555725;0
35;0.06589803099632263;0.8044944405555725;0
35;0.06785345077514648;0.8044944405555725;0
35;1.0419628322124481;0.8044944405555725;0
35;0.03372591733932495;0.8044944405555725;0
35;0.04348182678222656;0.8044944405555725;0
35;0.05400162935256958;0.8044944405555725;0
35;0.051033735275268555;0.8044944405555725;0
35;0.1230735182762146;0.8044944405555725;0
35;0.11176377534866333;0.8044944405555725;0
35;0.02208349108695984;0.8044944405555725;0
35;0.24724233150482178;0.8044944405555725;0
35;0.730362057685852;0.8044944405555725;0
35;0.40971848368644714;0.8044944405555725;0
35;0.26365381479263306;0.8044944405555725;0
35;0.08123582601547241;0.8044944405555725;0
35;0.11313164234161377;0.8044944405555725;0
35;0.18020033836364746;0.8044944405555725;0
35;0.6279242038726807;0.8044944405555725;0
35;0.19277170300483704;0.8044944405555725;0
35;0.8250978291034698;0.8044944405555725;0
35;0.11735361814498901;0.8044944405555725;0
35;0.5589028596878052;0.8044944405555725;0
35;0.03689694404602051;0.8044944405555725;0
35;1.037837266921997;0.8044944405555725;0
35;1.544685423374176;0.8044944405555725;0
35;0.07872417941689491;0.8044944405555725;0
35;0.05779570713639259;0.8044944405555725;0
35;0.5110954195261002;0.8044944405555725;0
35;0.16225457191467285;0.8044944405555725;0
35;0.2799758017063141;0.8044944405555725;0
35;1.31316739320755;0.8044944405555725;0
35;0.07613196596503258;0.8044944405555725;0
35;0.42480915784835815;0.8044944405555725;0
35;0.09101909399032593;0.8044944405555725;0
35;0.6741970777511597;0.8044944405555725;0
35;0.13707828521728516;0.8044944405555725;0
35;0.11743445694446564;0.8044944405555725;0
35;0.09562678635120392;0.8044944405555725;0
35;0.7018795907497406;0.8044944405555725;0
35;0.04786832630634308;0.8044944405555725;0
35;1.0386402159929276;0.8044944405555725;0
35;0.15703879296779633;0.8044944405555725;0
35;0.07103776931762695;0.8044944405555725;0
35;0.6591754406690598;0.8044944405555725;0
35;0.11899411678314209;0.8044944405555725;0
35;0.7790762186050415;0.8044944405555725;0
35;0.003771662712097168;0.8044944405555725;0
35;0.31135421991348267;0.8044944405555725;0
35;0.08032959699630737;0.8044944405555725;0
35;0.125301294028759;0.8044944405555725;0
35;0.0036203861236572266;0.8044944405555725;0
35;0.13776236772537231;0.8044944405555725;0
35;0.2660967707633972;0.8044944405555725;0
35;0.007713794708251953;0.8044944405555725;0
35;0.9590954780578613;0.8044944405555725;0
35;0.09150528907775879;0.8044944405555725;0
35;0.08440303802490234;0.8044944405555725;0
35;0.7013825178146362;0.8044944405555725;0
35;0.14577063918113708;0.8044944405555725;0
35;0.029614120721817017;0.8044944405555725;0
35;0.2272171974182129;0.8044944405555725;0
35;0.07852864265441895;0.8044944405555725;0
35;0.05737292766571045;0.8044944405555725;0
35;0.057181358337402344;0.8044944405555725;0
35;0.18410370498895645;0.8044944405555725;0
35;0.2577529847621918;0.8044944405555725;0
35;0.001678764820098877;0.8044944405555725;0
35;0.0027562379837036133;0.8044944405555725;0
35;0.1327800750732422;0.8044944405555725;0
35;0.4007577523589134;0.8044944405555725;0
35;0.12474200129508972;0.8044944405555725;0
35;0.0967453122138977;0.8044944405555725;0
35;0.5973545908927917;0.8044944405555725;0
35;0.18325462937355042;0.8044944405555725;0
35;0.35344624519348145;0.8044944405555725;0
35;0.22898508608341217;0.8044944405555725;0
35;0.0884508490562439;0.8044944405555725;0
35;0.015675067901611328;0.8044944405555725;0
35;0.27893857657909393;0.8044944405555725;0
35;0.15269505977630615;0.8044944405555725;0
35;0.22713492810726166;0.8044944405555725;0
35;0.22997498512268066;0.8044944405555725;0
35;0.15197885036468506;0.8044944405555725;0
36;0.4481769800186157;0.8250147700309753;0
36;0.6071411073207855;0.8250147700309753;0
36;0.22915643453598022;0.8250147700309753;0
36;0.6808187365531921;0.8250147700309753;0
36;0.45861512422561646;0.8250147700309753;0
36;0.011201530694961548;0.8250147700309753;0
36;0.11963534355163574;0.8250147700309753;0
36;0.1867464780807495;0.8250147700309753;0
36;0.4756251461803913;0.8250147700309753;0
36;0.7641329765319824;0.8250147700309753;0
36;0.0009191632270812988;0.8250147700309753;0
36;0.05961251258850098;0.8250147700309753;0
36;0.01953178644180298;0.8250147700309753;0
36;0.006671309471130371;0.8250147700309753;0
36;0.23261526226997375;0.8250147700309753;0
36;0.15273360908031464;0.8250147700309753;0
36;0.29899607598781586;0.8250147700309753;0
36;0.05906498432159424;0.8250147700309753;0
36;0.8565868437290192;0.8250147700309753;0
36;0.4943911135196686;0.8250147700309753;0
36;0.018807921558618546;0.8250147700309753;0
36;1.1173590421676636;0.8250147700309753;0
36;0.8052432537078857;0.8250147700309753;0
36;0.018782973289489746;0.8250147700309753;0
36;0.1814512461423874;0.8250147700309753;0
36;0.2211156189441681;0.8250147700309753;0
36;0.16871219873428345;0.8250147700309753;0
36;1.8468754142522812;0.8250147700309753;0
36;0.012584656476974487;0.8250147700309753;0
36;0.9775291681289673;0.8250147700309753;0
36;0.7297706604003906;0.8250147700309753;0
36;0.006476730108261108;0.8250147700309753;0
36;0.21734046936035156;0.8250147700309753;0
36;0.3643064498901367;0.8250147700309753;0
36;0.09969782829284668;0.8250147700309753;0
36;0.06246232986450195;0.8250147700309753;0
36;0.20255690813064575;0.8250147700309753;0
36;0.32789576053619385;0.8250147700309753;0
36;0.003393828868865967;0.8250147700309753;0
36;0.35099461674690247;0.8250147700309753;0
36;0.07455676794052124;0.8250147700309753;0
36;1.0085273385047913;0.8250147700309753;0
36;0.3382474184036255;0.8250147700309753;0
36;0.08238375186920166;0.8250147700309753;0
36;0.14988908916711807;0.8250147700309753;0
36;0.020302236080169678;0.8250147700309753;0
36;0.495263934135437;0.8250147700309753;0
36;0.054065704345703125;0.8250147700309753;0
36;0.1005483865737915;0.8250147700309753;0
36;0.9696315973997116;0.8250147700309753;0
36;0.41688472032546997;0.8250147700309753;0
36;0.0769178569316864;0.8250147700309753;0
36;0.035550594329833984;0.8250147700309753;0
36;0.06138259172439575;0.8250147700309753;0
36;0.04731547832489014;0.8250147700309753;0
36;0.14540725946426392;0.8250147700309753;0
36;0.11623650789260864;0.8250147700309753;0
36;0.005648225545883179;0.8250147700309753;0
36;0.017626196146011353;0.8250147700309753;0
36;0.06256397068500519;0.8250147700309753;0
36;0.10700201988220215;0.8250147700309753;0
36;0.008952274918556213;0.8250147700309753;0
36;0.6855851411819458;0.8250147700309753;0
36;0.2862667441368103;0.8250147700309753;0
36;0.56272292137146;0.8250147700309753;0
36;0.07970160245895386;0.8250147700309753;0
36;0.07099521160125732;0.8250147700309753;0
36;0.17559292912483215;0.8250147700309753;0
36;0.7043620347976685;0.8250147700309753;0
36;0.18510457128286362;0.8250147700309753;0
36;0.8054991662502289;0.8250147700309753;0
36;0.11271089315414429;0.8250147700309753;0
36;0.6115564107894897;0.8250147700309753;0
36;0.025362789630889893;0.8250147700309753;0
36;0.9885349236428738;0.8250147700309753;0
36;1.5448291935026646;0.8250147700309753;0
36;0.0451800636947155;0.8250147700309753;0
36;0.07330992445349693;0.8250147700309753;0
36;0.015115618705749512;0.8250147700309753;0
36;0.5099666714668274;0.8250147700309753;0
36;0.15789270401000977;0.8250147700309753;0
36;0.258322536945343;0.8250147700309753;0
36;1.3853734731674194;0.8250147700309753;0
36;0.09506826475262642;0.8250147700309753;0
36;0.4380033016204834;0.8250147700309753;0
36;0.08424288034439087;0.8250147700309753;0
36;0.7176181077957153;0.8250147700309753;0
36;0.12974703311920166;0.8250147700309753;0
36;0.13348360359668732;0.8250147700309753;0
36;0.07645830512046814;0.8250147700309753;0
36;0.763013631105423;0.8250147700309753;0
36;0.0379602313041687;0.8250147700309753;0
36;1.0517954677343369;0.8250147700309753;0
36;0.20980235934257507;0.8250147700309753;0
36;0.0820014476776123;0.8250147700309753;0
36;0.11166366934776306;0.8250147700309753;0
36;0.054909706115722656;0.8250147700309753;0
36;0.6065219938755035;0.8250147700309753;0
36;0.12834572792053223;0.8250147700309753;0
36;0.11416670680046082;0.8250147700309753;0
36;0.708200216293335;0.8250147700309753;0
36;0.0028818845748901367;0.8250147700309753;0
36;0.36192774772644043;0.8250147700309753;0
36;0.0693032443523407;0.8250147700309753;0
36;0.015567541122436523;0.8250147700309753;0
36;0.1842736005783081;0.8250147700309753;0
36;0.004601955413818359;0.8250147700309753;0
36;0.17503422498703003;0.8250147700309753;0
36;0.26917096972465515;0.8250147700309753;0
36;0.020739078521728516;0.8250147700309753;0
36;1.0462798476219177;0.8250147700309753;0
36;0.09136152267456055;0.8250147700309753;0
36;0.6670214831829071;0.8250147700309753;0
36;0.08249115943908691;0.8250147700309753;0
36;0.045437246561050415;0.8250147700309753;0
36;0.22715580463409424;0.8250147700309753;0
36;0.07168936729431152;0.8250147700309753;0
36;0.05972099304199219;0.8250147700309753;0
36;0.05676853656768799;0.8250147700309753;0
36;0.19192437455058098;0.8250147700309753;0
36;0.27465927600860596;0.8250147700309753;0
36;0.01553560420870781;0.8250147700309753;0
36;0.4256805181503296;0.8250147700309753;0
36;0.25036923587322235;0.8250147700309753;0
36;0.09701895713806152;0.8250147700309753;0
36;0.6015352010726929;0.8250147700309753;0
36;0.18781375885009766;0.8250147700309753;0
36;0.4815645217895508;0.8250147700309753;0
36;0.17422731220722198;0.8250147700309753;0
36;0.055042266845703125;0.8250147700309753;0
36;0.0831022560596466;0.8250147700309753;0
36;0.007168948650360107;0.8250147700309753;0
36;0.26204032450914383;0.8250147700309753;0
36;0.12006288766860962;0.8250147700309753;0
36;0.2713344991207123;0.8250147700309753;0
36;0.21582508087158203;0.8250147700309753;0
36;0.150706946849823;0.8250147700309753;0
37;0.513296365737915;0.9669108390808105;0
37;0.5660973489284515;0.9669108390808105;0
37;0.17099517583847046;0.9669108390808105;0
37;0.7699881196022034;0.9669108390808105;0
37;0.47094041109085083;0.9669108390808105;0
37;0.19173204898834229;0.9669108390808105;0
37;0.44222915172576904;0.9669108390808105;0
37;0.1236770749092102;0.9669108390808105;0
37;0.24742847681045532;0.9669108390808105;0
37;0.05920298025012016;0.9669108390808105;0
37;0.8505052328109741;0.9669108390808105;0
37;0.0016993880271911621;0.9669108390808105;0
37;0.06130562350153923;0.9669108390808105;0
37;0.013305217027664185;0.9669108390808105;0
37;0.18851882219314575;0.9669108390808105;0
37;0.10577713325619698;0.9669108390808105;0
37;0.23622435331344604;0.9669108390808105;0
37;0.28957629948854446;0.9669108390808105;0
37;0.021247416734695435;0.9669108390808105;0
37;0.8605951964855194;0.9669108390808105;0
37;0.5563259720802307;0.9669108390808105;0
37;0.052831411361694336;0.9669108390808105;0
37;1.4273752570152283;0.9669108390808105;0
37;0.6196966171264648;0.9669108390808105;0
37;0.021835029125213623;0.9669108390808105;0
37;0.21842294931411743;0.9669108390808105;0
37;0.1803390458226204;0.9669108390808105;0
37;0.1934170126914978;0.9669108390808105;0
37;1.9425265192985535;0.9669108390808105;0
37;0.03471642732620239;0.9669108390808105;0
37;0.9550832509994507;0.9669108390808105;0
37;0.7288954257965088;0.9669108390808105;0
37;0.01132260262966156;0.9669108390808105;0
37;0.20422011613845825;0.9669108390808105;0
37;0.3982968032360077;0.9669108390808105;0
37;0.11531105637550354;0.9669108390808105;0
37;0.0645831823348999;0.9669108390808105;0
37;0.18460708856582642;0.9669108390808105;0
37;0.3740357458591461;0.9669108390808105;0
37;0.3489049971103668;0.9669108390808105;0
37;0.05639529228210449;0.9669108390808105;0
37;0.013652145862579346;0.9669108390808105;0
37;1.0586334392428398;0.9669108390808105;0
37;0.2904735803604126;0.9669108390808105;0
37;0.1269134283065796;0.9669108390808105;0
37;0.151574045419693;0.9669108390808105;0
37;0.011826276779174805;0.9669108390808105;0
37;0.642704289406538;0.9669108390808105;0
37;0.04583987593650818;0.9669108390808105;0
37;0.08251708745956421;0.9669108390808105;0
37;0.966253250837326;0.9669108390808105;0
37;0.3129711151123047;0.9669108390808105;0
37;0.08610370755195618;0.9669108390808105;0
37;0.05260282754898071;0.9669108390808105;0
37;0.037785857915878296;0.9669108390808105;0
37;0.028813838958740234;0.9669108390808105;0
37;0.22991058230400085;0.9669108390808105;0
37;0.10359573364257812;0.9669108390808105;0
37;0.034838587045669556;0.9669108390808105;0
37;0.10278944298624992;0.9669108390808105;0
37;0.13575001806020737;0.9669108390808105;0
37;0.0019386112689971924;0.9669108390808105;0
37;0.686913788318634;0.9669108390808105;0
37;0.4577564522624016;0.9669108390808105;0
37;0.27887582778930664;0.9669108390808105;0
37;0.01818060874938965;0.9669108390808105;0
37;0.5430981516838074;0.9669108390808105;0
37;0.0659601241350174;0.9669108390808105;0
37;0.07596570253372192;0.9669108390808105;0
37;0.08047187328338623;0.9669108390808105;0
37;0.08980944752693176;0.9669108390808105;0
37;0.2288816124200821;0.9669108390808105;0
37;0.18561172485351562;0.9669108390808105;0
37;0.7953088209033012;0.9669108390808105;0
37;0.07660901546478271;0.9669108390808105;0
37;0.6724257469177246;0.9669108390808105;0
37;0.03942447900772095;0.9669108390808105;0
37;0.8345373570919037;0.9669108390808105;0
37;1.5963903069496155;0.9669108390808105;0
37;0.012431301176548004;0.9669108390808105;0
37;0.2115703821182251;0.9669108390808105;0
37;0.052472472190856934;0.9669108390808105;0
37;0.5030223056674004;0.9669108390808105;0
37;0.27818863838911057;0.9669108390808105;0
37;1.28690505027771;0.9669108390808105;0
37;0.08855471201241016;0.9669108390808105;0
37;0.40969163179397583;0.9669108390808105;0
37;0.09260711073875427;0.9669108390808105;0
37;0.6267194151878357;0.9669108390808105;0
37;0.1256999969482422;0.9669108390808105;0
37;0.10137161612510681;0.9669108390808105;0
37;0.605919361114502;0.9669108390808105;0
37;0.10856922715902328;0.9669108390808105;0
37;1.0700400471687317;0.9669108390808105;0
37;0.10223904252052307;0.9669108390808105;0
37;0.05142027139663696;0.9669108390808105;0
37;0.1729937084019184;0.9669108390808105;0
37;0.7260829880833626;0.9669108390808105;0
37;0.1536310911178589;0.9669108390808105;0
37;0.11438881605863571;0.9669108390808105;0
37;0.748760998249054;0.9669108390808105;0
37;0.9391583204269409;0.9669108390808105;0
37;0.3460153341293335;0.9669108390808105;0
37;0.03628271818161011;0.9669108390808105;0
37;0.03267228603363037;0.9669108390808105;0
37;0.1800006926059723;0.9669108390808105;0
37;0.19357597827911377;0.9669108390808105;0
37;0.2632790207862854;0.9669108390808105;0
37;0.017147839069366455;0.9669108390808105;0
37;0.8767050877213478;0.9669108390808105;0
37;0.11186307668685913;0.9669108390808105;0
37;0.5736390948295593;0.9669108390808105;0
37;0.0989280641078949;0.9669108390808105;0
37;0.04036347568035126;0.9669108390808105;0
37;0.22306561470031738;0.9669108390808105;0
37;0.07545149326324463;0.9669108390808105;0
37;0.05894583463668823;0.9669108390808105;0
37;0.09207665920257568;0.9669108390808105;0
37;0.18998637795448303;0.9669108390808105;0
37;0.27320626378059387;0.9669108390808105;0
37;0.0370846688747406;0.9669108390808105;0
37;0.1003575325012207;0.9669108390808105;0
37;0.5936849117279053;0.9669108390808105;0
37;0.17854896187782288;0.9669108390808105;0
37;0.5587183237075806;0.9669108390808105;0
37;0.09375578165054321;0.9669108390808105;0
37;0.0670880377292633;0.9669108390808105;0
37;0.07367351651191711;0.9669108390808105;0
37;0.005484342575073242;0.9669108390808105;0
37;0.23483791947364807;0.9669108390808105;0
37;0.09462255239486694;0.9669108390808105;0
37;0.24900029599666595;0.9669108390808105;0
37;0.22841405868530273;0.9669108390808105;0
37;0.1640836000442505;0.9669108390808105;0
38;0.0054489970207214355;1.514066457748413;1
38;0.5582624077796936;1.514066457748413;1
38;0.11622107028961182;1.514066457748413;1
38;0.455084890127182;1.514066457748413;1
38;0.05242978036403656;1.514066457748413;1
38;1.0110695958137512;1.514066457748413;1
38;0.5013454332947731;1.514066457748413;1
38;0.17785201966762543;1.514066457748413;1
38;0.14067743346095085;1.514066457748413;1
38;0.11226224899291992;1.514066457748413;1
38;5.918741226196289e-05;1.514066457748413;1
38;0.40992308408021927;1.514066457748413;1
38;0.36644083820283413;1.514066457748413;1
38;0.3489602208137512;1.514066457748413;1
38;0.8217618390917778;1.514066457748413;1
38;0.032084643840789795;1.514066457748413;1
38;0.039629191160202026;1.514066457748413;1
38;0.04975413158535957;1.514066457748413;1
38;0.04086726903915405;1.514066457748413;1
38;0.20979410409927368;1.514066457748413;1
38;0.16347754001617432;1.514066457748413;1
38;0.41146963834762573;1.514066457748413;1
38;0.24760885536670685;1.514066457748413;1
38;0.11651397123932838;1.514066457748413;1
38;0.7848979085683823;1.514066457748413;1
38;0.50318818166852;1.514066457748413;1
38;0.05592077970504761;1.514066457748413;1
38;1.3614523224532604;1.514066457748413;1
38;0.5223031640052795;1.514066457748413;1
38;0.138433039188385;1.514066457748413;1
38;0.02579808235168457;1.514066457748413;1
38;0.059571415185928345;1.514066457748413;1
38;0.2569819279015064;1.514066457748413;1
38;0.09755241870880127;1.514066457748413;1
38;0.035930335521698;1.514066457748413;1
38;0.8145873248577118;1.514066457748413;1
38;0.766758918762207;1.514066457748413;1
38;0.003629058599472046;1.514066457748413;1
38;0.2908571697771549;1.514066457748413;1
38;0.2323421984910965;1.514066457748413;1
38;0.07349306344985962;1.514066457748413;1
38;0.046597063541412354;1.514066457748413;1
38;0.2483779489994049;1.514066457748413;1
38;0.07283538579940796;1.514066457748413;1
38;0.15977314114570618;1.514066457748413;1
38;0.09498845040798187;1.514066457748413;1
38;1.0385844111442566;1.514066457748413;1
38;0.32419195771217346;1.514066457748413;1
38;0.13676667213439941;1.514066457748413;1
38;0.013891935348510742;1.514066457748413;1
38;0.5136276595294476;1.514066457748413;1
38;0.049790382385253906;1.514066457748413;1
38;0.028250180184841156;1.514066457748413;1
38;0.27348506450653076;1.514066457748413;1
38;0.36728352308273315;1.514066457748413;1
38;0.052544090896844864;1.514066457748413;1
38;0.06540274247527122;1.514066457748413;1
38;0.045437783002853394;1.514066457748413;1
38;0.045280784368515015;1.514066457748413;1
38;0.13726017996668816;1.514066457748413;1
38;0.07753157615661621;1.514066457748413;1
38;0.28570225834846497;1.514066457748413;1
38;0.3059782385826111;1.514066457748413;1
38;0.10363689064979553;1.514066457748413;1
38;0.06786167621612549;1.514066457748413;1
38;0.39737823605537415;1.514066457748413;1
38;0.33660995215177536;1.514066457748413;1
38;0.024181008338928223;1.514066457748413;1
38;0.06871841847896576;1.514066457748413;1
38;0.14346569776535034;1.514066457748413;1
38;0.02801656723022461;1.514066457748413;1
38;0.5430473685264587;1.514066457748413;1
38;0.01266777515411377;1.514066457748413;1
38;0.5815709196031094;1.514066457748413;1
38;0.026586517691612244;1.514066457748413;1
38;0.4056246876716614;1.514066457748413;1
38;0.02618330717086792;1.514066457748413;1
38;1.5466887950897217;1.514066457748413;1
38;0.04860639572143555;1.514066457748413;1
38;0.1298666000366211;1.514066457748413;1
38;0.8813785314559937;1.514066457748413;1
38;0.09944555163383484;1.514066457748413;1
38;0.5122402608394623;1.514066457748413;1
38;0.38930657505989075;1.514066457748413;1
38;0.09140288829803467;1.514066457748413;1
38;1.179869219660759;1.514066457748413;1
38;0.29451340436935425;1.514066457748413;1
38;0.1123051643371582;1.514066457748413;1
38;0.6657975912094116;1.514066457748413;1
38;0.09732523560523987;1.514066457748413;1
38;0.04970592260360718;1.514066457748413;1
38;0.18650227785110474;1.514066457748413;1
38;0.000929415225982666;1.514066457748413;1
38;0.8568952679634094;1.514066457748413;1
38;0.12913525104522705;1.514066457748413;1
38;0.3745655417442322;1.514066457748413;1
38;0.08048468828201294;1.514066457748413;1
38;1.0673183612525463;1.514066457748413;1
38;0.027494162321090698;1.514066457748413;1
38;0.10603082180023193;1.514066457748413;1
38;0.030942082405090332;1.514066457748413;1
38;0.026943504810333252;1.514066457748413;1
38;0.018633201718330383;1.514066457748413;1
38;0.574359655380249;1.514066457748413;1
38;0.16017061471939087;1.514066457748413;1
38;0.014127075672149658;1.514066457748413;1
38;0.2430838644504547;1.514066457748413;1
38;0.5229214876890182;1.514066457748413;1
38;0.04351401329040527;1.514066457748413;1
38;0.21830356121063232;1.514066457748413;1
38;0.06957083940505981;1.514066457748413;1
38;0.17568647861480713;1.514066457748413;1
38;0.07084548473358154;1.514066457748413;1
38;0.02488863468170166;1.514066457748413;1
38;0.624156653881073;1.514066457748413;1
38;0.42723436281085014;1.514066457748413;1
38;0.10176730155944824;1.514066457748413;1
38;0.03491717576980591;1.514066457748413;1
38;0.0842944085597992;1.514066457748413;1
38;0.6741697750985622;1.514066457748413;1
38;0.026456594467163086;1.514066457748413;1
38;0.19473940134048462;1.514066457748413;1
38;0.04507124423980713;1.514066457748413;1
38;0.1029895544052124;1.514066457748413;1
38;0.011205404996871948;1.514066457748413;1
38;0.2743013948202133;1.514066457748413;1
38;0.24504268169403076;1.514066457748413;1
38;0.391972616314888;1.514066457748413;1
39;0.02919834852218628;0.789533793926239;0
39;0.007613718509674072;0.789533793926239;0
39;0.01469355821609497;0.789533793926239;0
39;0.010141119360923767;0.789533793926239;0
39;0.005344599485397339;0.789533793926239;0
39;0.011961638927459717;0.789533793926239;0
39;0.01553221046924591;0.789533793926239;0
39;0.010351479053497314;0.789533793926239;0
39;0.011459678411483765;0.789533793926239;0
39;0.01415330171585083;0.789533793926239;0
39;0.05479195713996887;0.789533793926239;0
39;0.11601358652114868;0.789533793926239;0
39;0.05720723420381546;0.789533793926239;0
39;0.02788567543029785;0.789533793926239;0
39;0.046235304325819016;0.789533793926239;0
39;0.17285668849945068;0.789533793926239;0
39;0.02738545835018158;0.789533793926239;0
39;0.08727526664733887;0.789533793926239;0
39;0.022895455360412598;0.789533793926239;0
39;0.004498690366744995;0.789533793926239;0
39;0.009052574634552002;0.789533793926239;0
39;0.022262046113610268;0.789533793926239;0
39;0.05380794405937195;0.789533793926239;0
39;0.009883493185043335;0.789533793926239;0
39;0.0063256025314331055;0.789533793926239;0
39;0.04920077323913574;0.789533793926239;0
39;0.17207670211791992;0.789533793926239;0
39;0.34860989451408386;0.789533793926239;0
39;0.1912560611963272;0.789533793926239;0
39;0.2369769811630249;0.789533793926239;0
39;0.24814510345458984;0.789533793926239;0
39;0.000995248556137085;0.789533793926239;0
39;0.03956255689263344;0.789533793926239;0
39;0.014399819076061249;0.789533793926239;0
39;0.00905764102935791;0.789533793926239;0
39;0.1035262942314148;0.789533793926239;0
39;0.12814746424555779;0.789533793926239;0
39;0.05246025323867798;0.789533793926239;0
39;0.034034132957458496;0.789533793926239;0
39;0.060880422592163086;0.789533793926239;0
39;0.027860283851623535;0.789533793926239;0
39;0.015497297048568726;0.789533793926239;0
39;0.22034281492233276;0.789533793926239;0
39;0.05793994665145874;0.789533793926239;0
39;0.05996647849678993;0.789533793926239;0
39;0.022684931755065918;0.789533793926239;0
39;0.17862600088119507;0.789533793926239;0
39;0.08574360609054565;0.789533793926239;0
39;0.024427130818367004;0.789533793926239;0
39;0.0025364458560943604;0.789533793926239;0
39;0.26770490407943726;0.789533793926239;0
39;0.1014324426651001;0.789533793926239;0
39;0.002980142831802368;0.789533793926239;0
39;0.062424374744296074;0.789533793926239;0
39;0.05898541212081909;0.789533793926239;0
39;0.19771814346313477;0.789533793926239;0
39;0.04725254699587822;0.789533793926239;0
39;0.019170336425304413;0.789533793926239;0
39;0.1475473940372467;0.789533793926239;0
39;0.08304867148399353;0.789533793926239;0
39;0.012103766202926636;0.789533793926239;0
39;0.03751935809850693;0.789533793926239;0
39;0.19132179021835327;0.789533793926239;0
39;0.02547752857208252;0.789533793926239;0
39;0.07962045073509216;0.789533793926239;0
39;0.16477156430482864;0.789533793926239;0
39;0.008637167513370514;0.789533793926239;0
39;0.006090253591537476;0.789533793926239;0
39;0.2997351363301277;0.789533793926239;0
39;0.0330660343170166;0.789533793926239;0
39;0.052217036485672;0.789533793926239;0
39;0.01932317018508911;0.789533793926239;0
39;0.05827605724334717;0.789533793926239;0
39;0.09363238513469696;0.789533793926239;0
39;0.07177263870835304;0.789533793926239;0
39;0.034403979778289795;0.789533793926239;0
39;0.14751791954040527;0.789533793926239;0
39;0.08833238482475281;0.789533793926239;0
39;0.48348190635442734;0.789533793926239;0
39;0.08982844650745392;0.789533793926239;0
39;0.002749830484390259;0.789533793926239;0
39;0.23423916101455688;0.789533793926239;0
39;0.12356400489807129;0.789533793926239;0
39;0.1304146647453308;0.789533793926239;0
39;0.04699043743312359;0.789533793926239;0
39;0.059346623718738556;0.789533793926239;0
39;0.05774950981140137;0.789533793926239;0
39;0.022763609886169434;0.789533793926239;0
39;0.10179942846298218;0.789533793926239;0
39;0.027625739574432373;0.789533793926239;0
39;0.007679641246795654;0.789533793926239;0
39;0.02522099018096924;0.789533793926239;0
39;0.21193746849894524;0.789533793926239;0
39;0.028390467166900635;0.789533793926239;0
39;0.13128873705863953;0.789533793926239;0
39;0.004680700600147247;0.789533793926239;0
39;0.2493448704481125;0.789533793926239;0
39;0.02147422730922699;0.789533793926239;0
39;0.22106166183948517;0.789533793926239;0
39;0.04956212639808655;0.789533793926239;0
39;0.21838808059692383;0.789533793926239;0
39;0.0273970365524292;0.789533793926239;0
39;0.02220475673675537;0.789533793926239;0
39;0.1563066877424717;0.789533793926239;0
39;0.06472809985280037;0.789533793926239;0
39;0.0440327450633049;0.789533793926239;0
39;0.010732308030128479;0.789533793926239;0
39;0.01605185866355896;0.789533793926239;0
39;0.032119542360305786;0.789533793926239;0
39;0.017918944358825684;0.789533793926239;0
39;0.10335272550582886;0.789533793926239;0
39;0.030595451593399048;0.789533793926239;0
39;0.012809693813323975;0.789533793926239;0
39;0.006468594074249268;0.789533793926239;0
39;0.1407153308391571;0.789533793926239;0
39;0.0643395185470581;0.789533793926239;0
39;0.03276409953832626;0.789533793926239;0
39;0.012381792068481445;0.789533793926239;0
39;0.11108970642089844;0.789533793926239;0
39;0.09269516542553902;0.789533793926239;0
39;0.029814302921295166;0.789533793926239;0
39;0.10758465528488159;0.789533793926239;0
39;0.08109194412827492;0.789533793926239;0
39;0.29069866240024567;0.789533793926239;0
39;0.10151910036802292;0.789533793926239;0
39;0.08431828022003174;0.789533793926239;0
39;0.013169705867767334;0.789533793926239;0
39;0.3439894914627075;0.789533793926239;0
39;0.02494874596595764;0.789533793926239;0
39;0.16292119026184082;0.789533793926239;0
40;0.04865950345993042;0.7545630931854248;0
40;0.003796219825744629;0.7545630931854248;0
40;0.06721264123916626;0.7545630931854248;0
40;0.08454573154449463;0.7545630931854248;0
40;0.06938999891281128;0.7545630931854248;0
40;0.1251533031463623;0.7545630931854248;0
40;0.02321302890777588;0.7545630931854248;0
40;0.0010544061660766602;0.7545630931854248;0
40;0.019810646772384644;0.7545630931854248;0
40;0.007685273885726929;0.7545630931854248;0
40;0.06246507167816162;0.7545630931854248;0
40;0.033158957958221436;0.7545630931854248;0
40;0.11727440357208252;0.7545630931854248;0
40;0.32857683300971985;0.7545630931854248;0
40;0.03281572461128235;0.7545630931854248;0
40;0.058102622628211975;0.7545630931854248;0
40;0.06700539588928223;0.7545630931854248;0
40;0.023469150066375732;0.7545630931854248;0
40;0.07164385169744492;0.7545630931854248;0
40;0.017056554555892944;0.7545630931854248;0
40;0.06260946393013;0.7545630931854248;0
40;0.31305861473083496;0.7545630931854248;0
40;0.08405458927154541;0.7545630931854248;0
40;0.18950730562210083;0.7545630931854248;0
40;0.0026242733001708984;0.7545630931854248;0
40;0.2156345248222351;0.7545630931854248;0
40;0.29570531845092773;0.7545630931854248;0
40;0.024919986724853516;0.7545630931854248;0
40;0.07650374248623848;0.7545630931854248;0
40;0.0176430344581604;0.7545630931854248;0
40;0.012205123901367188;0.7545630931854248;0
40;0.07547891139984131;0.7545630931854248;0
40;0.0009481534361839294;0.7545630931854248;0
40;0.2783010005950928;0.7545630931854248;0
40;0.18417439609766006;0.7545630931854248;0
40;0.07043296098709106;0.7545630931854248;0
40;0.10436326265335083;0.7545630931854248;0
40;0.031109094619750977;0.7545630931854248;0
40;0.029067397117614746;0.7545630931854248;0
40;0.0020531415939331055;0.7545630931854248;0
40;0.030073881149291992;0.7545630931854248;0
40;0.15728479623794556;0.7545630931854248;0
40;0.11312320083379745;0.7545630931854248;0
40;0.1254286766052246;0.7545630931854248;0
40;0.13311615586280823;0.7545630931854248;0
40;0.12482929974794388;0.7545630931854248;0
40;0.376336932182312;0.7545630931854248;0
40;0.21874797344207764;0.7545630931854248;0
40;0.23361557722091675;0.7545630931854248;0
40;0.011945575475692749;0.7545630931854248;0
40;0.01093524694442749;0.7545630931854248;0
40;0.08372178673744202;0.7545630931854248;0
40;0.08261632919311523;0.7545630931854248;0
40;0.04263019561767578;0.7545630931854248;0
40;0.041749924421310425;0.7545630931854248;0
40;0.1888102889060974;0.7545630931854248;0
40;0.09674859046936035;0.7545630931854248;0
40;0.10606919974088669;0.7545630931854248;0
40;0.008003711700439453;0.7545630931854248;0
40;0.14282143115997314;0.7545630931854248;0
40;0.0288175567984581;0.7545630931854248;0
40;0.31701958179473877;0.7545630931854248;0
40;0.0190904438495636;0.7545630931854248;0
40;0.15095627307891846;0.7545630931854248;0
40;0.006881881505250931;0.7545630931854248;0
40;0.10257977247238159;0.7545630931854248;0
40;0.006754428148269653;0.7545630931854248;0
40;0.093121737241745;0.7545630931854248;0
40;0.12814092636108398;0.7545630931854248;0
40;0.03789743781089783;0.7545630931854248;0
40;0.015706121921539307;0.7545630931854248;0
40;0.12785500288009644;0.7545630931854248;0
40;0.11672317236661911;0.7545630931854248;0
40;0.1574057936668396;0.7545630931854248;0
40;0.15422427654266357;0.7545630931854248;0
40;0.2206680178642273;0.7545630931854248;0
40;0.41560113430023193;0.7545630931854248;0
40;0.08185219764709473;0.7545630931854248;0
40;0.7648733854293823;0.7545630931854248;0
40;0.2652844414114952;0.7545630931854248;0
40;0.3048950433731079;0.7545630931854248;0
40;0.015328019857406616;0.7545630931854248;0
40;0.05350697040557861;0.7545630931854248;0
40;0.19544219970703125;0.7545630931854248;0
40;0.047452472150325775;0.7545630931854248;0
40;0.008055269718170166;0.7545630931854248;0
40;0.10142698884010315;0.7545630931854248;0
40;0.08896657824516296;0.7545630931854248;0
40;0.08714240789413452;0.7545630931854248;0
40;0.07314234972000122;0.7545630931854248;0
40;0.004190921783447266;0.7545630931854248;0
40;0.06959903240203857;0.7545630931854248;0
40;0.2095777988433838;0.7545630931854248;0
40;0.014725685119628906;0.7545630931854248;0
40;0.06562754511833191;0.7545630931854248;0
40;0.00630497932434082;0.7545630931854248;0
40;0.2072889506816864;0.7545630931854248;0
40;0.09297382831573486;0.7545630931854248;0
40;0.005162954330444336;0.7545630931854248;0
40;0.03104102611541748;0.7545630931854248;0
40;0.15124965459108353;0.7545630931854248;0
40;0.0512203574180603;0.7545630931854248;0
40;0.13539022207260132;0.7545630931854248;0
40;0.004297569394111633;0.7545630931854248;0
40;0.036082230508327484;0.7545630931854248;0
40;0.05943739414215088;0.7545630931854248;0
40;0.14966225624084473;0.7545630931854248;0
40;0.500029981136322;0.7545630931854248;0
40;0.023966878652572632;0.7545630931854248;0
40;0.03680551052093506;0.7545630931854248;0
40;0.015113860368728638;0.7545630931854248;0
40;0.09576725959777832;0.7545630931854248;0
40;0.12798035144805908;0.7545630931854248;0
40;0.019600868225097656;0.7545630931854248;0
40;0.018352091312408447;0.7545630931854248;0
40;0.6495727598667145;0.7545630931854248;0
40;0.004409134387969971;0.7545630931854248;0
40;0.04262077808380127;0.7545630931854248;0
40;0.10273569077253342;0.7545630931854248;0
40;0.1943422555923462;0.7545630931854248;0
40;0.05019986629486084;0.7545630931854248;0
40;0.11309605836868286;0.7545630931854248;0
41;0.0522458553314209;0.7136608958244324;0
41;0.002036571502685547;0.7136608958244324;0
41;0.2697919011116028;0.7136608958244324;0
41;0.09310710430145264;0.7136608958244324;0
41;0.06127157807350159;0.7136608958244324;0
41;0.09808456897735596;0.7136608958244324;0
41;0.013986587524414062;0.7136608958244324;0
41;0.022753775119781494;0.7136608958244324;0
41;0.01623666286468506;0.7136608958244324;0
41;0.1894557923078537;0.7136608958244324;0
41;0.10358303785324097;0.7136608958244324;0
41;0.3205307424068451;0.7136608958244324;0
41;0.009895175695419312;0.7136608958244324;0
41;0.046332716941833496;0.7136608958244324;0
41;0.03784903883934021;0.7136608958244324;0
41;0.05147576332092285;0.7136608958244324;0
41;0.06718146800994873;0.7136608958244324;0
41;0.15969786047935486;0.7136608958244324;0
41;0.5677466206252575;0.7136608958244324;0
41;0.0004885196685791016;0.7136608958244324;0
41;0.7304196059703827;0.7136608958244324;0
41;0.17203062772750854;0.7136608958244324;0
41;0.3054816722869873;0.7136608958244324;0
41;0.056214213371276855;0.7136608958244324;0
41;0.082278311252594;0.7136608958244324;0
41;0.007557868957519531;0.7136608958244324;0
41;0.012836933135986328;0.7136608958244324;0
41;0.0956810712814331;0.7136608958244324;0
41;0.3122648596763611;0.7136608958244324;0
41;0.001283407211303711;0.7136608958244324;0
41;0.11566925048828125;0.7136608958244324;0
41;0.07484394311904907;0.7136608958244324;0
41;0.08311867713928223;0.7136608958244324;0
41;0.057299137115478516;0.7136608958244324;0
41;0.07210882008075714;0.7136608958244324;0
41;0.17720645666122437;0.7136608958244324;0
41;0.13408488035202026;0.7136608958244324;0
41;0.19922268390655518;0.7136608958244324;0
41;0.031939685344696045;0.7136608958244324;0
41;0.22115826606750488;0.7136608958244324;0
41;0.24871742725372314;0.7136608958244324;0
41;0.028509855270385742;0.7136608958244324;0
41;0.03214550018310547;0.7136608958244324;0
41;0.09067034721374512;0.7136608958244324;0
41;0.030774354934692383;0.7136608958244324;0
41;0.08234119415283203;0.7136608958244324;0
41;0.08746778964996338;0.7136608958244324;0
41;0.20199549198150635;0.7136608958244324;0
41;0.34223709627985954;0.7136608958244324;0
41;0.04154390096664429;0.7136608958244324;0
41;0.0012426972389221191;0.7136608958244324;0
41;0.14728718996047974;0.7136608958244324;0
41;0.057255327701568604;0.7136608958244324;0
41;0.05301809310913086;0.7136608958244324;0
41;0.19546830654144287;0.7136608958244324;0
41;0.003967255353927612;0.7136608958244324;0
41;0.031767308712005615;0.7136608958244324;0
41;0.09055113792419434;0.7136608958244324;0
41;0.3501710891723633;0.7136608958244324;0
41;0.02742832899093628;0.7136608958244324;0
41;0.027779340744018555;0.7136608958244324;0
41;0.052713096141815186;0.7136608958244324;0
41;0.002258390188217163;0.7136608958244324;0
41;0.3644418865442276;0.7136608958244324;0
41;0.07246966660022736;0.7136608958244324;0
41;0.08273309469223022;0.7136608958244324;0
41;0.025423318147659302;0.7136608958244324;0
41;0.059019505977630615;0.7136608958244324;0
41;0.08097052574157715;0.7136608958244324;0
41;0.13963961601257324;0.7136608958244324;0
41;0.23855489492416382;0.7136608958244324;0
41;0.49811339378356934;0.7136608958244324;0
41;0.04321861267089844;0.7136608958244324;0
41;1.004452720284462;0.7136608958244324;0
41;0.0030832290649414062;0.7136608958244324;0
41;0.22605222463607788;0.7136608958244324;0
41;0.3285157084465027;0.7136608958244324;0
41;0.05342543125152588;0.7136608958244324;0
41;0.057453542947769165;0.7136608958244324;0
41;0.008544400334358215;0.7136608958244324;0
41;0.05382037162780762;0.7136608958244324;0
41;0.10214173793792725;0.7136608958244324;0
41;0.024756669998168945;0.7136608958244324;0
41;0.27673546224832535;0.7136608958244324;0
41;0.07910275459289551;0.7136608958244324;0
41;0.04713255167007446;0.7136608958244324;0
41;0.1182248592376709;0.7136608958244324;0
41;0.017263561487197876;0.7136608958244324;0
41;0.028256893157958984;0.7136608958244324;0
41;0.019803635776042938;0.7136608958244324;0
41;0.006664454936981201;0.7136608958244324;0
41;0.24316257238388062;0.7136608958244324;0
41;0.0020909905433654785;0.7136608958244324;0
41;0.07854598760604858;0.7136608958244324;0
41;0.01700305938720703;0.7136608958244324;0
41;0.21120323240756989;0.7136608958244324;0
41;0.02685558795928955;0.7136608958244324;0
41;0.2333526350557804;0.7136608958244324;0
41;0.03552556037902832;0.7136608958244324;0
41;0.07193756103515625;0.7136608958244324;0
41;0.14387202262878418;0.7136608958244324;0
41;0.44441258907318115;0.7136608958244324;0
41;0.01094740629196167;0.7136608958244324;0
41;0.02305552363395691;0.7136608958244324;0
41;0.05518382787704468;0.7136608958244324;0
41;0.015729188919067383;0.7136608958244324;0
41;0.07463115453720093;0.7136608958244324;0
41;0.16601359844207764;0.7136608958244324;0
41;0.045553192496299744;0.7136608958244324;0
41;0.1638612486422062;0.7136608958244324;0
41;0.4014366865158081;0.7136608958244324;0
41;0.010992169380187988;0.7136608958244324;0
41;0.33689315244555473;0.7136608958244324;0
41;0.08331412076950073;0.7136608958244324;0
41;0.24036365747451782;0.7136608958244324;0
41;0.15105335414409637;0.7136608958244324;0
41;0.09217774868011475;0.7136608958244324;0
42;0.09362512826919556;0.7137527465820312;0
42;0.004597783088684082;0.7137527465820312;0
42;0.3340643644332886;0.7137527465820312;0
42;0.08619678020477295;0.7137527465820312;0
42;0.010996997356414795;0.7137527465820312;0
42;0.16010652482509613;0.7137527465820312;0
42;0.11284130811691284;0.7137527465820312;0
42;0.002020418643951416;0.7137527465820312;0
42;0.02310997247695923;0.7137527465820312;0
42;0.007494807243347168;0.7137527465820312;0
42;0.23355942964553833;0.7137527465820312;0
42;0.009101450443267822;0.7137527465820312;0
42;0.15443986654281616;0.7137527465820312;0
42;0.13278472423553467;0.7137527465820312;0
42;0.35397884249687195;0.7137527465820312;0
42;0.03719860315322876;0.7137527465820312;0
42;0.02807074785232544;0.7137527465820312;0
42;0.07557541131973267;0.7137527465820312;0
42;0.03756892681121826;0.7137527465820312;0
42;0.19612391665577888;0.7137527465820312;0
42;0.5394863188266754;0.7137527465820312;0
42;0.3652224987745285;0.7137527465820312;0
42;0.148368239402771;0.7137527465820312;0
42;0.34506309032440186;0.7137527465820312;0
42;0.04637861251831055;0.7137527465820312;0
42;0.0743759274482727;0.7137527465820312;0
42;0.0077283382415771484;0.7137527465820312;0
42;0.09696793556213379;0.7137527465820312;0
42;0.32521283626556396;0.7137527465820312;0
42;0.0007407069206237793;0.7137527465820312;0
42;0.13616597652435303;0.7137527465820312;0
42;0.08515369892120361;0.7137527465820312;0
42;0.15321743488311768;0.7137527465820312;0
42;0.032798051834106445;0.7137527465820312;0
42;0.04368007183074951;0.7137527465820312;0
42;0.04720991849899292;0.7137527465820312;0
42;0.1717810034751892;0.7137527465820312;0
42;0.0027317404747009277;0.7137527465820312;0
42;0.1514490246772766;0.7137527465820312;0
42;0.2300190031528473;0.7137527465820312;0
42;0.09364083409309387;0.7137527465820312;0
42;0.013958722352981567;0.7137527465820312;0
42;0.2065826654434204;0.7137527465820312;0
42;0.29838383197784424;0.7137527465820312;0
42;0.019887536764144897;0.7137527465820312;0
42;0.02527374029159546;0.7137527465820312;0
42;0.03976697474718094;0.7137527465820312;0
42;0.021780870854854584;0.7137527465820312;0
42;0.040578603744506836;0.7137527465820312;0
42;0.0984119176864624;0.7137527465820312;0
42;0.10029280185699463;0.7137527465820312;0
42;0.018064260482788086;0.7137527465820312;0
42;0.21835458278656006;0.7137527465820312;0
42;0.24519507586956024;0.7137527465820312;0
42;0.042394042015075684;0.7137527465820312;0
42;0.18990683555603027;0.7137527465820312;0
42;0.06609582901000977;0.7137527465820312;0
42;0.01768362522125244;0.7137527465820312;0
42;0.04674321413040161;0.7137527465820312;0
42;0.08651554584503174;0.7137527465820312;0
42;0.413846492767334;0.7137527465820312;0
42;0.017466723918914795;0.7137527465820312;0
42;0.05437624454498291;0.7137527465820312;0
42;0.07177072763442993;0.7137527465820312;0
42;0.08193454146385193;0.7137527465820312;0
42;0.42139339819550514;0.7137527465820312;0
42;0.029473155736923218;0.7137527465820312;0
42;0.4598831534385681;0.7137527465820312;0
42;0.0882253646850586;0.7137527465820312;0
42;0.018941640853881836;0.7137527465820312;0
42;0.020017623901367188;0.7137527465820312;0
42;0.11818194389343262;0.7137527465820312;0
42;0.2491341233253479;0.7137527465820312;0
42;0.5974713563919067;0.7137527465820312;0
42;0.014410734176635742;0.7137527465820312;0
42;1.1981726437807083;0.7137527465820312;0
42;0.35843583941459656;0.7137527465820312;0
42;0.015499532222747803;0.7137527465820312;0
42;0.4096130132675171;0.7137527465820312;0
42;0.05689501762390137;0.7137527465820312;0
42;0.05557367205619812;0.7137527465820312;0
42;0.041299790143966675;0.7137527465820312;0
42;0.05711221694946289;0.7137527465820312;0
42;0.11252462863922119;0.7137527465820312;0
42;0.35753731429576874;0.7137527465820312;0
42;0.08723530173301697;0.7137527465820312;0
42;0.060757219791412354;0.7137527465820312;0
42;0.12893864512443542;0.7137527465820312;0
42;0.04680567979812622;0.7137527465820312;0
42;0.04366433620452881;0.7137527465820312;0
42;0.013096809387207031;0.7137527465820312;0
42;0.2712867856025696;0.7137527465820312;0
42;0.05257734656333923;0.7137527465820312;0
42;0.025681138038635254;0.7137527465820312;0
42;0.0012680888175964355;0.7137527465820312;0
42;0.24087312817573547;0.7137527465820312;0
42;0.06036987900733948;0.7137527465820312;0
42;0.025096416473388672;0.7137527465820312;0
42;0.21685288846492767;0.7137527465820312;0
42;0.10495418310165405;0.7137527465820312;0
42;0.08606386184692383;0.7137527465820312;0
42;0.15404438972473145;0.7137527465820312;0
42;0.43570399284362793;0.7137527465820312;0
42;0.015195190906524658;0.7137527465820312;0
42;0.031185507774353027;0.7137527465820312;0
42;0.0017610788345336914;0.7137527465820312;0
42;0.014930367469787598;0.7137527465820312;0
42;0.04065898060798645;0.7137527465820312;0
42;0.007217586040496826;0.7137527465820312;0
42;0.029175281524658203;0.7137527465820312;0
42;0.07743346691131592;0.7137527465820312;0
42;0.22694861888885498;0.7137527465820312;0
42;0.061268534511327744;0.7137527465820312;0
42;0.07370667159557343;0.7137527465820312;0
42;0.015346765518188477;0.7137527465820312;0
42;0.7132660746574402;0.7137527465820312;0
42;0.11418312788009644;0.7137527465820312;0
42;0.27935028076171875;0.7137527465820312;0
42;0.16398730874061584;0.7137527465820312;0
42;0.07643365859985352;0.7137527465820312;0
43;0.14455372095108032;0.6806574463844299;0
43;0.005015254020690918;0.6806574463844299;0
43;0.05570322275161743;0.6806574463844299;0
43;0.0659029483795166;0.6806574463844299;0
43;0.02356407418847084;0.6806574463844299;0
43;0.013291001319885254;0.6806574463844299;0
43;0.10328078269958496;0.6806574463844299;0
43;0.14876395463943481;0.6806574463844299;0
43;0.006866753101348877;0.6806574463844299;0
43;0.00862044095993042;0.6806574463844299;0
43;0.21967440843582153;0.6806574463844299;0
43;0.09723830223083496;0.6806574463844299;0
43;0.10279184579849243;0.6806574463844299;0
43;0.2920166254043579;0.6806574463844299;0
43;0.4107833355665207;0.6806574463844299;0
43;0.03090915083885193;0.6806574463844299;0
43;0.0700688399374485;0.6806574463844299;0
43;0.06564626097679138;0.6806574463844299;0
43;0.04461255669593811;0.6806574463844299;0
43;0.06261557340621948;0.6806574463844299;0
43;0.4447394609451294;0.6806574463844299;0
43;0.0699126124382019;0.6806574463844299;0
43;0.285039521753788;0.6806574463844299;0
43;0.36198848485946655;0.6806574463844299;0
43;0.15718626976013184;0.6806574463844299;0
43;0.38271331787109375;0.6806574463844299;0
43;0.03340768814086914;0.6806574463844299;0
43;0.020899206399917603;0.6806574463844299;0
43;0.006105542182922363;0.6806574463844299;0
43;0.10494911670684814;0.6806574463844299;0
43;0.31162792444229126;0.6806574463844299;0
43;0.00279921293258667;0.6806574463844299;0
43;0.09931880235671997;0.6806574463844299;0
43;0.09701722860336304;0.6806574463844299;0
43;0.23797893524169922;0.6806574463844299;0
43;0.02425330877304077;0.6806574463844299;0
43;0.0075855255126953125;0.6806574463844299;0
43;0.011907994747161865;0.6806574463844299;0
43;0.13788509368896484;0.6806574463844299;0
43;0.06932127475738525;0.6806574463844299;0
43;0.15337657928466797;0.6806574463844299;0
43;0.17122426629066467;0.6806574463844299;0
43;0.07455527782440186;0.6806574463844299;0
43;0.11263830959796906;0.6806574463844299;0
43;0.010093450546264648;0.6806574463844299;0
43;0.006084740161895752;0.6806574463844299;0
43;0.05533474683761597;0.6806574463844299;0
43;0.06051091104745865;0.6806574463844299;0
43;0.10585927963256836;0.6806574463844299;0
43;0.1279299259185791;0.6806574463844299;0
43;0.2122429609298706;0.6806574463844299;0
43;0.038502246141433716;0.6806574463844299;0
43;0.2589194178581238;0.6806574463844299;0
43;0.10440738499164581;0.6806574463844299;0
43;0.026307106018066406;0.6806574463844299;0
43;0.020395874977111816;0.6806574463844299;0
43;0.46658754348754883;0.6806574463844299;0
43;0.06195724010467529;0.6806574463844299;0
43;0.033043861389160156;0.6806574463844299;0
43;0.11141487956047058;0.6806574463844299;0
43;0.021051019430160522;0.6806574463844299;0
43;0.1087307333946228;0.6806574463844299;0
43;0.3474663756787777;0.6806574463844299;0
43;0.016618698835372925;0.6806574463844299;0
43;0.5046726167201996;0.6806574463844299;0
43;0.11964033916592598;0.6806574463844299;0
43;0.011953741312026978;0.6806574463844299;0
43;0.08704221248626709;0.6806574463844299;0
43;0.25172489881515503;0.6806574463844299;0
43;0.6383180618286133;0.6806574463844299;0
43;0.015174031257629395;0.6806574463844299;0
43;0.9790408611297607;0.6806574463844299;0
43;0.28747783601284027;0.6806574463844299;0
43;0.00819098949432373;0.6806574463844299;0
43;0.5012078285217285;0.6806574463844299;0
43;0.09588742256164551;0.6806574463844299;0
43;0.06287336349487305;0.6806574463844299;0
43;0.04636523127555847;0.6806574463844299;0
43;0.04791150987148285;0.6806574463844299;0
43;0.09419342875480652;0.6806574463844299;0
43;0.10204750299453735;0.6806574463844299;0
43;0.14239732921123505;0.6806574463844299;0
43;0.3624331019818783;0.6806574463844299;0
43;0.0010471940040588379;0.6806574463844299;0
43;0.07622849941253662;0.6806574463844299;0
43;0.00394555926322937;0.6806574463844299;0
43;0.11598840355873108;0.6806574463844299;0
43;0.07719011604785919;0.6806574463844299;0
43;0.04671061411499977;0.6806574463844299;0
43;0.0326235294342041;0.6806574463844299;0
43;0.3190942406654358;0.6806574463844299;0
43;0.015323638916015625;0.6806574463844299;0
43;0.06054572016000748;0.6806574463844299;0
43;0.0316997766494751;0.6806574463844299;0
43;0.1655384600162506;0.6806574463844299;0
43;0.04976126179099083;0.6806574463844299;0
43;0.02731013298034668;0.6806574463844299;0
43;0.0605989433825016;0.6806574463844299;0
43;0.01587742567062378;0.6806574463844299;0
43;0.20203904807567596;0.6806574463844299;0
43;0.19994814693927765;0.6806574463844299;0
43;0.014117717742919922;0.6806574463844299;0
43;0.09315139055252075;0.6806574463844299;0
43;0.16184592247009277;0.6806574463844299;0
43;0.46427083015441895;0.6806574463844299;0
43;0.014142781496047974;0.6806574463844299;0
43;0.027179569005966187;0.6806574463844299;0
43;0.013353466987609863;0.6806574463844299;0
43;0.026104211807250977;0.6806574463844299;0
43;0.047398149967193604;0.6806574463844299;0
43;0.006437480449676514;0.6806574463844299;0
43;0.2647017240524292;0.6806574463844299;0
43;0.06221465766429901;0.6806574463844299;0
43;0.021906346082687378;0.6806574463844299;0
43;0.15762674808502197;0.6806574463844299;0
43;0.015185534954071045;0.6806574463844299;0
43;0.2966305613517761;0.6806574463844299;0
43;0.015887528657913208;0.6806574463844299;0
43;0.14093142747879028;0.6806574463844299;0
43;0.2920600175857544;0.6806574463844299;0
43;0.12047573924064636;0.6806574463844299;0
43;0.06736099720001221;0.6806574463844299;0
44;0.14218664169311523;0.6857864260673523;0
44;0.010643243789672852;0.6857864260673523;0
44;0.03256663680076599;0.6857864260673523;0
44;0.03439795970916748;0.6857864260673523;0
44;0.04444640129804611;0.6857864260673523;0
44;0.00908195972442627;0.6857864260673523;0
44;0.09526330232620239;0.6857864260673523;0
44;0.16020530462265015;0.6857864260673523;0
44;0.01927924156188965;0.6857864260673523;0
44;0.010731220245361328;0.6857864260673523;0
44;0.015134692192077637;0.6857864260673523;0
44;0.04183465242385864;0.6857864260673523;0
44;0.1946728229522705;0.6857864260673523;0
44;0.16998650133609772;0.6857864260673523;0
44;0.07627516984939575;0.6857864260673523;0
44;0.12556731700897217;0.6857864260673523;0
44;0.28874480724334717;0.6857864260673523;0
44;0.40860436856746674;0.6857864260673523;0
44;0.10290883854031563;0.6857864260673523;0
44;0.07125037908554077;0.6857864260673523;0
44;0.04159843921661377;0.6857864260673523;0
44;0.06043034791946411;0.6857864260673523;0
44;0.4126131534576416;0.6857864260673523;0
44;0.22016006708145142;0.6857864260673523;0
44;0.41052478551864624;0.6857864260673523;0
44;0.18081170320510864;0.6857864260673523;0
44;0.3930397033691406;0.6857864260673523;0
44;0.093453049659729;0.6857864260673523;0
44;0.002004265785217285;0.6857864260673523;0
44;0.1545654535293579;0.6857864260673523;0
44;0.30188077688217163;0.6857864260673523;0
44;0.1053924560546875;0.6857864260673523;0
44;0.08622735738754272;0.6857864260673523;0
44;0.2238660454750061;0.6857864260673523;0
44;0.15295463800430298;0.6857864260673523;0
44;0.06799295544624329;0.6857864260673523;0
44;0.09546518325805664;0.6857864260673523;0
44;0.22861731052398682;0.6857864260673523;0
44;0.07166850566864014;0.6857864260673523;0
44;0.10291475057601929;0.6857864260673523;0
44;0.007932960987091064;0.6857864260673523;0
44;0.1333409547805786;0.6857864260673523;0
44;0.03666865825653076;0.6857864260673523;0
44;0.06231999397277832;0.6857864260673523;0
44;0.1255302131175995;0.6857864260673523;0
44;0.07490773499011993;0.6857864260673523;0
44;0.12280213832855225;0.6857864260673523;0
44;0.15481925010681152;0.6857864260673523;0
44;0.015718579292297363;0.6857864260673523;0
44;0.20340776443481445;0.6857864260673523;0
44;0.0845840573310852;0.6857864260673523;0
44;0.033293336629867554;0.6857864260673523;0
44;0.2741888761520386;0.6857864260673523;0
44;0.08442600071430206;0.6857864260673523;0
44;0.005891561508178711;0.6857864260673523;0
44;0.010838866233825684;0.6857864260673523;0
44;0.01152580976486206;0.6857864260673523;0
44;0.024274170398712158;0.6857864260673523;0
44;0.4661421775817871;0.6857864260673523;0
44;0.05409395694732666;0.6857864260673523;0
44;0.20939195528626442;0.6857864260673523;0
44;0.11372500658035278;0.6857864260673523;0
44;0.012801766395568848;0.6857864260673523;0
44;0.08344489336013794;0.6857864260673523;0
44;0.28804612159729004;0.6857864260673523;0
44;0.5697968304157257;0.6857864260673523;0
44;0.14994538575410843;0.6857864260673523;0
44;0.0019178688526153564;0.6857864260673523;0
44;0.03640615940093994;0.6857864260673523;0
44;0.2596220374107361;0.6857864260673523;0
44;0.03734058141708374;0.6857864260673523;0
44;1.0585119426250458;0.6857864260673523;0
44;0.1826021820306778;0.6857864260673523;0
44;0.038262784481048584;0.6857864260673523;0
44;0.572201669216156;0.6857864260673523;0
44;0.05463552474975586;0.6857864260673523;0
44;0.0525282621383667;0.6857864260673523;0
44;0.044971197843551636;0.6857864260673523;0
44;0.10442858934402466;0.6857864260673523;0
44;0.10926634073257446;0.6857864260673523;0
44;0.15977037698030472;0.6857864260673523;0
44;0.38277624547481537;0.6857864260673523;0
44;0.03672206401824951;0.6857864260673523;0
44;0.04350420832633972;0.6857864260673523;0
44;0.11790630221366882;0.6857864260673523;0
44;0.052942097187042236;0.6857864260673523;0
44;0.054542869329452515;0.6857864260673523;0
44;0.29324936866760254;0.6857864260673523;0
44;0.00015968084335327148;0.6857864260673523;0
44;0.06315968558192253;0.6857864260673523;0
44;0.04783642292022705;0.6857864260673523;0
44;0.04158377647399902;0.6857864260673523;0
44;0.16831934452056885;0.6857864260673523;0
44;0.028594214469194412;0.6857864260673523;0
44;0.023987174034118652;0.6857864260673523;0
44;0.0028786063194274902;0.6857864260673523;0
44;0.009365111589431763;0.6857864260673523;0
44;0.2615908272564411;0.6857864260673523;0
44;0.21417147293686867;0.6857864260673523;0
44;0.0031633973121643066;0.6857864260673523;0
44;0.08643031120300293;0.6857864260673523;0
44;0.14236092567443848;0.6857864260673523;0
44;0.04109719395637512;0.6857864260673523;0
44;0.5181323289871216;0.6857864260673523;0
44;0.011208802461624146;0.6857864260673523;0
44;0.030290603637695312;0.6857864260673523;0
44;0.009072661399841309;0.6857864260673523;0
44;0.03555053472518921;0.6857864260673523;0
44;0.010547935962677002;0.6857864260673523;0
44;0.036305010318756104;0.6857864260673523;0
44;0.20449209213256836;0.6857864260673523;0
44;0.0753205381333828;0.6857864260673523;0
44;0.03502833843231201;0.6857864260673523;0
44;0.20409341156482697;0.6857864260673523;0
44;0.0914679765701294;0.6857864260673523;0
44;0.20141497254371643;0.6857864260673523;0
44;0.01507452130317688;0.6857864260673523;0
44;0.07683354616165161;0.6857864260673523;0
44;0.2592405676841736;0.6857864260673523;0
44;0.6217342615127563;0.6857864260673523;0
44;0.011608213186264038;0.6857864260673523;0
44;0.04361802339553833;0.6857864260673523;0
45;0.13408824801445007;0.7021552920341492;0
45;0.017693281173706055;0.7021552920341492;0
45;0.10050812363624573;0.7021552920341492;0
45;0.0852217897772789;0.7021552920341492;0
45;0.023047804832458496;0.7021552920341492;0
45;0.059238970279693604;0.7021552920341492;0
45;0.09373164176940918;0.7021552920341492;0
45;0.17917853593826294;0.7021552920341492;0
45;0.026801884174346924;0.7021552920341492;0
45;0.021757662296295166;0.7021552920341492;0
45;0.04779180884361267;0.7021552920341492;0
45;0.18399453163146973;0.7021552920341492;0
45;0.28359702229499817;0.7021552920341492;0
45;0.07343584299087524;0.7021552920341492;0
45;0.04252731800079346;0.7021552920341492;0
45;0.15073055028915405;0.7021552920341492;0
45;0.3227742612361908;0.7021552920341492;0
45;0.020094364881515503;0.7021552920341492;0
45;0.1091737151145935;0.7021552920341492;0
45;0.07746648788452148;0.7021552920341492;0
45;0.05068853497505188;0.7021552920341492;0
45;0.07607465982437134;0.7021552920341492;0
45;0.4665822982788086;0.7021552920341492;0
45;0.20372536778450012;0.7021552920341492;0
45;0.47217243909835815;0.7021552920341492;0
45;0.23887306451797485;0.7021552920341492;0
45;0.4629335403442383;0.7021552920341492;0
45;0.12872612476348877;0.7021552920341492;0
45;0.23437440395355225;0.7021552920341492;0
45;0.3231690526008606;0.7021552920341492;0
45;0.13886329531669617;0.7021552920341492;0
45;0.07191038131713867;0.7021552920341492;0
45;0.21199029684066772;0.7021552920341492;0
45;0.21400398015975952;0.7021552920341492;0
45;0.07468169927597046;0.7021552920341492;0
45;0.21144512295722961;0.7021552920341492;0
45;0.08590996265411377;0.7021552920341492;0
45;0.11407855153083801;0.7021552920341492;0
45;0.006529748439788818;0.7021552920341492;0
45;0.0006999969482421875;0.7021552920341492;0
45;0.04637673497200012;0.7021552920341492;0
45;0.06699872016906738;0.7021552920341492;0
45;0.09012684226036072;0.7021552920341492;0
45;0.015415728092193604;0.7021552920341492;0
45;0.14961642026901245;0.7021552920341492;0
45;0.20109868049621582;0.7021552920341492;0
45;0.2052384614944458;0.7021552920341492;0
45;0.21494311094284058;0.7021552920341492;0
45;0.004195570945739746;0.7021552920341492;0
45;0.3158038258552551;0.7021552920341492;0
45;0.08001251518726349;0.7021552920341492;0
45;0.007319808006286621;0.7021552920341492;0
45;0.0006001889705657959;0.7021552920341492;0
45;0.00040772557258605957;0.7021552920341492;0
45;0.04475528001785278;0.7021552920341492;0
45;0.5081194639205933;0.7021552920341492;0
45;0.0379023551940918;0.7021552920341492;0
45;0.36281847953796387;0.7021552920341492;0
45;0.1265771985054016;0.7021552920341492;0
45;0.06997066736221313;0.7021552920341492;0
45;0.22684592008590698;0.7021552920341492;0
45;0.024737060070037842;0.7021552920341492;0
45;0.6508805751800537;0.7021552920341492;0
45;0.16904517635703087;0.7021552920341492;0
45;0.3105056881904602;0.7021552920341492;0
45;0.08653190732002258;0.7021552920341492;0
45;1.2295509576797485;0.7021552920341492;0
45;0.16922828555107117;0.7021552920341492;0
45;0.04506218433380127;0.7021552920341492;0
45;0.6216549277305603;0.7021552920341492;0
45;0.05506455898284912;0.7021552920341492;0
45;0.058110713958740234;0.7021552920341492;0
45;0.041065096855163574;0.7021552920341492;0
45;0.09240520000457764;0.7021552920341492;0
45;0.1329936385154724;0.7021552920341492;0
45;0.25590449571609497;0.7021552920341492;0
45;0.38107268512248993;0.7021552920341492;0
45;0.025123953819274902;0.7021552920341492;0
45;0.05672347545623779;0.7021552920341492;0
45;0.069969043135643;0.7021552920341492;0
45;0.11471396684646606;0.7021552920341492;0
45;0.012095704674720764;0.7021552920341492;0
45;0.028938382863998413;0.7021552920341492;0
45;0.46529392898082733;0.7021552920341492;0
45;0.30002087354660034;0.7021552920341492;0
45;0.03895401954650879;0.7021552920341492;0
45;0.005453750491142273;0.7021552920341492;0
45;0.2066049873828888;0.7021552920341492;0
45;0.03100407123565674;0.7021552920341492;0
45;0.014676108956336975;0.7021552920341492;0
45;0.016679763793945312;0.7021552920341492;0
45;0.0001596212387084961;0.7021552920341492;0
45;0.022400856018066406;0.7021552920341492;0
45;0.32367197051644325;0.7021552920341492;0
45;0.03990745544433594;0.7021552920341492;0
45;0.23266519606113434;0.7021552920341492;0
45;0.027556419372558594;0.7021552920341492;0
45;0.03404763340950012;0.7021552920341492;0
45;0.08754950761795044;0.7021552920341492;0
45;0.14492034912109375;0.7021552920341492;0
45;0.2321714460849762;0.7021552920341492;0
45;0.6281206011772156;0.7021552920341492;0
45;0.040230099111795425;0.7021552920341492;0
45;0.03205186128616333;0.7021552920341492;0
45;0.04018998146057129;0.7021552920341492;0
45;0.014558166265487671;0.7021552920341492;0
45;0.016266465187072754;0.7021552920341492;0
45;0.14693498611450195;0.7021552920341492;0
45;0.07549749314785004;0.7021552920341492;0
45;0.05124983191490173;0.7021552920341492;0
45;0.26438137888908386;0.7021552920341492;0
45;0.04344022274017334;0.7021552920341492;0
45;0.23030412197113037;0.7021552920341492;0
45;0.0667666383087635;0.7021552920341492;0
45;0.07161779701709747;0.7021552920341492;0
45;0.032041311264038086;0.7021552920341492;0
45;0.23650473356246948;0.7021552920341492;0
45;0.15325072407722473;0.7021552920341492;0
45;0.6358623504638672;0.7021552920341492;0
45;0.036512792110443115;0.7021552920341492;0
46;0.15934312343597412;0.6967374682426453;0
46;0.024700641632080078;0.6967374682426453;0
46;0.08562707901000977;0.6967374682426453;0
46;0.1051737368106842;0.6967374682426453;0
46;0.020549774169921875;0.6967374682426453;0
46;0.03606051206588745;0.6967374682426453;0
46;0.13299810886383057;0.6967374682426453;0
46;0.02576732635498047;0.6967374682426453;0
46;0.0468440055847168;0.6967374682426453;0
46;0.18494921922683716;0.6967374682426453;0
46;0.02577030658721924;0.6967374682426453;0
46;0.2627517431974411;0.6967374682426453;0
46;0.04577440023422241;0.6967374682426453;0
46;0.04634496569633484;0.6967374682426453;0
46;0.005545198917388916;0.6967374682426453;0
46;0.14991343021392822;0.6967374682426453;0
46;0.3649746775627136;0.6967374682426453;0
46;0.06586763262748718;0.6967374682426453;0
46;0.07298427820205688;0.6967374682426453;0
46;0.0044415295124053955;0.6967374682426453;0
46;0.0234566330909729;0.6967374682426453;0
46;0.0889502763748169;0.6967374682426453;0
46;0.7089609801769257;0.6967374682426453;0
46;0.20635482668876648;0.6967374682426453;0
46;0.546841561794281;0.6967374682426453;0
46;0.31964290142059326;0.6967374682426453;0
46;0.5343897342681885;0.6967374682426453;0
46;0.1082543134689331;0.6967374682426453;0
46;0.0027704238891601562;0.6967374682426453;0
46;0.2942460775375366;0.6967374682426453;0
46;0.32459235191345215;0.6967374682426453;0
46;0.08295063301920891;0.6967374682426453;0
46;0.05384105443954468;0.6967374682426453;0
46;0.2027212381362915;0.6967374682426453;0
46;0.06587082147598267;0.6967374682426453;0
46;0.3415558934211731;0.6967374682426453;0
46;0.028823330998420715;0.6967374682426453;0
46;0.24006342887878418;0.6967374682426453;0
46;0.13822615146636963;0.6967374682426453;0
46;0.06474840641021729;0.6967374682426453;0
46;0.015259981155395508;0.6967374682426453;0
46;0.08212053775787354;0.6967374682426453;0
46;0.010731041431427002;0.6967374682426453;0
46;0.052831292152404785;0.6967374682426453;0
46;0.06821298599243164;0.6967374682426453;0
46;0.10611453652381897;0.6967374682426453;0
46;0.13657772541046143;0.6967374682426453;0
46;0.22445154190063477;0.6967374682426453;0
46;0.20683777332305908;0.6967374682426453;0
46;0.33918994665145874;0.6967374682426453;0
46;0.3630720376968384;0.6967374682426453;0
46;0.12651938199996948;0.6967374682426453;0
46;0.07609856128692627;0.6967374682426453;0
46;0.03971254825592041;0.6967374682426453;0
46;0.05567210912704468;0.6967374682426453;0
46;0.22783678770065308;0.6967374682426453;0
46;0.015287131071090698;0.6967374682426453;0
46;0.5918334722518921;0.6967374682426453;0
46;0.024234890937805176;0.6967374682426453;0
46;0.17076951637864113;0.6967374682426453;0
46;0.13756608963012695;0.6967374682426453;0
46;0.026687979698181152;0.6967374682426453;0
46;0.2937058210372925;0.6967374682426453;0
46;0.059954579919576645;0.6967374682426453;0
46;0.03755897283554077;0.6967374682426453;0
46;0.35784003138542175;0.6967374682426453;0
46;0.3452181816101074;0.6967374682426453;0
46;0.6560606956481934;0.6967374682426453;0
46;0.1143195629119873;0.6967374682426453;0
46;1.0071627795696259;0.6967374682426453;0
46;0.03943115472793579;0.6967374682426453;0
46;0.6630276441574097;0.6967374682426453;0
46;0.2012934684753418;0.6967374682426453;0
46;0.06508457660675049;0.6967374682426453;0
46;0.06462520360946655;0.6967374682426453;0
46;0.028873443603515625;0.6967374682426453;0
46;0.16132581233978271;0.6967374682426453;0
46;0.031065165996551514;0.6967374682426453;0
46;0.26825737953186035;0.6967374682426453;0
46;0.029966235160827637;0.6967374682426453;0
46;0.06260311603546143;0.6967374682426453;0
46;0.07998597621917725;0.6967374682426453;0
46;0.48810631036758423;0.6967374682426453;0
46;0.11890363693237305;0.6967374682426453;0
46;0.07611405849456787;0.6967374682426453;0
46;0.3356065899133682;0.6967374682426453;0
46;0.33289414644241333;0.6967374682426453;0
46;0.011673212051391602;0.6967374682426453;0
46;0.3975191041827202;0.6967374682426453;0
46;0.0016592144966125488;0.6967374682426453;0
46;0.198350191116333;0.6967374682426453;0
46;0.019007086753845215;0.6967374682426453;0
46;0.016914844512939453;0.6967374682426453;0
46;0.002884507179260254;0.6967374682426453;0
46;0.02313894033432007;0.6967374682426453;0
46;0.13703567162156105;0.6967374682426453;0
46;0.12360513210296631;0.6967374682426453;0
46;0.034343183040618896;0.6967374682426453;0
46;0.08729380369186401;0.6967374682426453;0
46;0.1229170560836792;0.6967374682426453;0
46;0.7174723148345947;0.6967374682426453;0
46;0.04125301539897919;0.6967374682426453;0
46;0.024165570735931396;0.6967374682426453;0
46;0.04601854085922241;0.6967374682426453;0
46;0.05872833728790283;0.6967374682426453;0
46;0.0783226490020752;0.6967374682426453;0
46;0.07413707673549652;0.6967374682426453;0
46;0.029089659452438354;0.6967374682426453;0
46;0.05012434720993042;0.6967374682426453;0
46;0.08686718344688416;0.6967374682426453;0
46;0.23651503026485443;0.6967374682426453;0
46;0.00703275203704834;0.6967374682426453;0
46;0.19697076082229614;0.6967374682426453;0
46;0.037920475006103516;0.6967374682426453;0
46;0.21260809898376465;0.6967374682426453;0
46;0.13192468881607056;0.6967374682426453;0
46;0.04134690761566162;0.6967374682426453;0
47;0.02956855297088623;0.6941574215888977;0
47;0.2282039225101471;0.6941574215888977;0
47;0.09788587689399719;0.6941574215888977;0
47;0.0003046989440917969;0.6941574215888977;0
47;0.07501904666423798;0.6941574215888977;0
47;0.1698925495147705;0.6941574215888977;0
47;0.08856404945254326;0.6941574215888977;0
47;0.07466626167297363;0.6941574215888977;0
47;0.006655469536781311;0.6941574215888977;0
47;0.028348028659820557;0.6941574215888977;0
47;0.0054534077644348145;0.6941574215888977;0
47;0.038452208042144775;0.6941574215888977;0
47;0.20109540224075317;0.6941574215888977;0
47;0.028346002101898193;0.6941574215888977;0
47;0.36233361065387726;0.6941574215888977;0
47;0.07011383771896362;0.6941574215888977;0
47;0.09066691994667053;0.6941574215888977;0
47;0.17574331164360046;0.6941574215888977;0
47;0.39100202918052673;0.6941574215888977;0
47;0.07858350872993469;0.6941574215888977;0
47;0.04342961311340332;0.6941574215888977;0
47;0.025258153676986694;0.6941574215888977;0
47;0.08693164587020874;0.6941574215888977;0
47;0.24823790788650513;0.6941574215888977;0
47;0.035920679569244385;0.6941574215888977;0
47;0.5807774066925049;0.6941574215888977;0
47;0.36846697330474854;0.6941574215888977;0
47;0.5676692724227905;0.6941574215888977;0
47;0.09936368465423584;0.6941574215888977;0
47;0.053955674171447754;0.6941574215888977;0
47;0.0037735700607299805;0.6941574215888977;0
47;0.34416985511779785;0.6941574215888977;0
47;0.2928844690322876;0.6941574215888977;0
47;0.07747794315218925;0.6941574215888977;0
47;0.02364945411682129;0.6941574215888977;0
47;0.10808044672012329;0.6941574215888977;0
47;0.49435532093048096;0.6941574215888977;0
47;0.016856588423252106;0.6941574215888977;0
47;0.021940231323242188;0.6941574215888977;0
47;0.21700003743171692;0.6941574215888977;0
47;0.20137351751327515;0.6941574215888977;0
47;0.03400757908821106;0.6941574215888977;0
47;0.012627124786376953;0.6941574215888977;0
47;0.06506726145744324;0.6941574215888977;0
47;0.0659264326095581;0.6941574215888977;0
47;0.08224055171012878;0.6941574215888977;0
47;0.02794504165649414;0.6941574215888977;0
47;0.11654359102249146;0.6941574215888977;0
47;0.0009715259075164795;0.6941574215888977;0
47;0.2708238363265991;0.6941574215888977;0
47;0.17948687076568604;0.6941574215888977;0
47;0.5549508929252625;0.6941574215888977;0
47;0.0003330446779727936;0.6941574215888977;0
47;0.41359513998031616;0.6941574215888977;0
47;0.13903465867042542;0.6941574215888977;0
47;0.0914120078086853;0.6941574215888977;0
47;0.6616261005401611;0.6941574215888977;0
47;0.013436317443847656;0.6941574215888977;0
47;0.41919101774692535;0.6941574215888977;0
47;0.08601868152618408;0.6941574215888977;0
47;0.3128206133842468;0.6941574215888977;0
47;0.05639764666557312;0.6941574215888977;0
47;0.016851484775543213;0.6941574215888977;0
47;0.1311643272638321;0.6941574215888977;0
47;0.08864615112543106;0.6941574215888977;0
47;0.10580182075500488;0.6941574215888977;0
47;0.8348216563463211;0.6941574215888977;0
47;0.2618340104818344;0.6941574215888977;0
47;0.12843284010887146;0.6941574215888977;0
47;1.0788143277168274;0.6941574215888977;0
47;0.060504913330078125;0.6941574215888977;0
47;0.6670584082603455;0.6941574215888977;0
47;0.2186298966407776;0.6941574215888977;0
47;0.06234288215637207;0.6941574215888977;0
47;0.07596641778945923;0.6941574215888977;0
47;0.03378939628601074;0.6941574215888977;0
47;0.10921192169189453;0.6941574215888977;0
47;0.04524350166320801;0.6941574215888977;0
47;0.3506288081407547;0.6941574215888977;0
47;0.03497660160064697;0.6941574215888977;0
47;0.11448122560977936;0.6941574215888977;0
47;0.6532341986894608;0.6941574215888977;0
47;0.12136468291282654;0.6941574215888977;0
47;0.056640803813934326;0.6941574215888977;0
47;0.09434932470321655;0.6941574215888977;0
47;0.02961587905883789;0.6941574215888977;0
47;0.02213093638420105;0.6941574215888977;0
47;0.35464659333229065;0.6941574215888977;0
47;0.333124577999115;0.6941574215888977;0
47;0.45650413632392883;0.6941574215888977;0
47;0.022006481885910034;0.6941574215888977;0
47;0.34483420848846436;0.6941574215888977;0
47;0.012139439582824707;0.6941574215888977;0
47;0.015247881412506104;0.6941574215888977;0
47;0.023721933364868164;0.6941574215888977;0
47;0.06921076029539108;0.6941574215888977;0
47;0.01601994037628174;0.6941574215888977;0
47;0.05522811412811279;0.6941574215888977;0
47;0.23192134499549866;0.6941574215888977;0
47;0.13070404529571533;0.6941574215888977;0
47;0.07040119171142578;0.6941574215888977;0
47;0.06565570831298828;0.6941574215888977;0
47;0.009517520666122437;0.6941574215888977;0
47;0.8589149713516235;0.6941574215888977;0
47;0.12232977896928787;0.6941574215888977;0
47;0.055388033390045166;0.6941574215888977;0
47;0.06968247890472412;0.6941574215888977;0
47;0.10549155250191689;0.6941574215888977;0
47;0.06901223212480545;0.6941574215888977;0
47;0.010682106018066406;0.6941574215888977;0
47;0.07814347743988037;0.6941574215888977;0
47;0.3140294700860977;0.6941574215888977;0
47;0.1678590178489685;0.6941574215888977;0
47;0.05899006128311157;0.6941574215888977;0
47;0.14347833395004272;0.6941574215888977;0
47;0.1373666524887085;0.6941574215888977;0
47;0.6455585956573486;0.6941574215888977;0
47;0.0047223567962646484;0.6941574215888977;0
48;0.03316211700439453;0.6980343461036682;0
48;0.082089364528656;0.6980343461036682;0
48;0.0510866641998291;0.6980343461036682;0
48;0.19464588165283203;0.6980343461036682;0
48;0.20438751578330994;0.6980343461036682;0
48;0.06584435701370239;0.6980343461036682;0
48;0.054689764976501465;0.6980343461036682;0
48;0.027015268802642822;0.6980343461036682;0
48;0.020416617393493652;0.6980343461036682;0
48;0.053966403007507324;0.6980343461036682;0
48;0.7167164087295532;0.6980343461036682;0
48;0.052763521671295166;0.6980343461036682;0
48;0.3387634977698326;0.6980343461036682;0
48;0.10008636116981506;0.6980343461036682;0
48;0.00047200918197631836;0.6980343461036682;0
48;0.04255715012550354;0.6980343461036682;0
48;0.006885915994644165;0.6980343461036682;0
48;0.10844361782073975;0.6980343461036682;0
48;0.4537414312362671;0.6980343461036682;0
48;0.007385432720184326;0.6980343461036682;0
48;0.024560153484344482;0.6980343461036682;0
48;0.11566099524497986;0.6980343461036682;0
48;0.04604935646057129;0.6980343461036682;0
48;0.0010465383529663086;0.6980343461036682;0
48;0.07950460910797119;0.6980343461036682;0
48;0.13219362497329712;0.6980343461036682;0
48;0.2975878417491913;0.6980343461036682;0
48;0.042166292667388916;0.6980343461036682;0
48;0.6717769503593445;0.6980343461036682;0
48;0.47013115882873535;0.6980343461036682;0
48;0.6536010503768921;0.6980343461036682;0
48;0.059330105781555176;0.6980343461036682;0
48;0.13888591527938843;0.6980343461036682;0
48;0.018543124198913574;0.6980343461036682;0
48;0.3949943780899048;0.6980343461036682;0
48;0.10532563924789429;0.6980343461036682;0
48;0.035064876079559326;0.6980343461036682;0
48;0.1215524673461914;0.6980343461036682;0
48;0.6147096455097198;0.6980343461036682;0
48;0.020362019538879395;0.6980343461036682;0
48;0.2327548861503601;0.6980343461036682;0
48;0.03839433193206787;0.6980343461036682;0
48;0.01502227783203125;0.6980343461036682;0
48;0.035943735390901566;0.6980343461036682;0
48;0.07507723569869995;0.6980343461036682;0
48;0.06159830093383789;0.6980343461036682;0
48;0.0908457487821579;0.6980343461036682;0
48;0.12181800603866577;0.6980343461036682;0
48;0.019336611032485962;0.6980343461036682;0
48;0.31171631813049316;0.6980343461036682;0
48;0.2046506404876709;0.6980343461036682;0
48;0.7003419697284698;0.6980343461036682;0
48;0.5067424178123474;0.6980343461036682;0
48;0.18958741426467896;0.6980343461036682;0
48;0.008902102708816528;0.6980343461036682;0
48;0.23549675941467285;0.6980343461036682;0
48;0.11019611358642578;0.6980343461036682;0
48;0.8185986280441284;0.6980343461036682;0
48;0.024251103401184082;0.6980343461036682;0
48;0.43255889415740967;0.6980343461036682;0
48;0.046899616718292236;0.6980343461036682;0
48;0.51541568338871;0.6980343461036682;0
48;0.015298068523406982;0.6980343461036682;0
48;0.3087610602378845;0.6980343461036682;0
48;0.06845852732658386;0.6980343461036682;0
48;0.05220858007669449;0.6980343461036682;0
48;0.9970156848430634;0.6980343461036682;0
48;0.21674861013889313;0.6980343461036682;0
48;0.15245062112808228;0.6980343461036682;0
48;1.171052634716034;0.6980343461036682;0
48;0.7468538284301758;0.6980343461036682;0
48;0.25828438997268677;0.6980343461036682;0
48;0.09642302989959717;0.6980343461036682;0
48;0.08372637629508972;0.6980343461036682;0
48;0.047351568937301636;0.6980343461036682;0
48;0.05257558822631836;0.6980343461036682;0
48;0.041541099548339844;0.6980343461036682;0
48;0.3420201241970062;0.6980343461036682;0
48;0.029451370239257812;0.6980343461036682;0
48;0.10213810205459595;0.6980343461036682;0
48;0.12421661615371704;0.6980343461036682;0
48;0.1282503604888916;0.6980343461036682;0
48;0.019913673400878906;0.6980343461036682;0
48;0.10441195964813232;0.6980343461036682;0
48;0.27003589272499084;0.6980343461036682;0
48;0.03517061471939087;0.6980343461036682;0
48;0.00019556283950805664;0.6980343461036682;0
48;0.3534892797470093;0.6980343461036682;0
48;0.41064077615737915;0.6980343461036682;0
48;0.5436774790287018;0.6980343461036682;0
48;0.06696182489395142;0.6980343461036682;0
48;0.3259403705596924;0.6980343461036682;0
48;0.013425111770629883;0.6980343461036682;0
48;0.01225098967552185;0.6980343461036682;0
48;0.031303465366363525;0.6980343461036682;0
48;0.01338522881269455;0.6980343461036682;0
48;0.019707761704921722;0.6980343461036682;0
48;0.030364274978637695;0.6980343461036682;0
48;0.04155755043029785;0.6980343461036682;0
48;0.04747176170349121;0.6980343461036682;0
48;0.21035462617874146;0.6980343461036682;0
48;0.17583036422729492;0.6980343461036682;0
48;0.03249192237854004;0.6980343461036682;0
48;0.05213451385498047;0.6980343461036682;0
48;0.012405157089233398;0.6980343461036682;0
48;1.0818766355514526;0.6980343461036682;0
48;0.13099345564842224;0.6980343461036682;0
48;0.05992859601974487;0.6980343461036682;0
48;0.14436942338943481;0.6980343461036682;0
48;0.2975142002105713;0.6980343461036682;0
48;0.0023206472396850586;0.6980343461036682;0
48;0.1414078176021576;0.6980343461036682;0
48;0.1148463822901249;0.6980343461036682;0
48;0.0763651430606842;0.6980343461036682;0
48;0.2980756312608719;0.6980343461036682;0
48;0.18351352214813232;0.6980343461036682;0
48;0.05683094263076782;0.6980343461036682;0
48;0.1459336280822754;0.6980343461036682;0
48;0.10151970386505127;0.6980343461036682;0
48;0.727125883102417;0.6980343461036682;0
49;0.039254188537597656;0.7019540071487427;0
49;0.02998495101928711;0.7019540071487427;0
49;0.09213125705718994;0.7019540071487427;0
49;0.3473286032676697;0.7019540071487427;0
49;0.19661515951156616;0.7019540071487427;0
49;0.04485037922859192;0.7019540071487427;0
49;0.05460810661315918;0.7019540071487427;0
49;0.7445389032363892;0.7019540071487427;0
49;0.03009873628616333;0.7019540071487427;0
49;0.021980583667755127;0.7019540071487427;0
49;0.060405850410461426;0.7019540071487427;0
49;0.8135939538478851;0.7019540071487427;0
49;0.07230418920516968;0.7019540071487427;0
49;0.4983288645744324;0.7019540071487427;0
49;0.09152007102966309;0.7019540071487427;0
49;0.028416097164154053;0.7019540071487427;0
49;0.11464798450469971;0.7019540071487427;0
49;0.019464045763015747;0.7019540071487427;0
49;0.0670013427734375;0.7019540071487427;0
49;0.4991322159767151;0.7019540071487427;0
49;0.01522219181060791;0.7019540071487427;0
49;0.12137225270271301;0.7019540071487427;0
49;0.03506511449813843;0.7019540071487427;0
49;0.10242652893066406;0.7019540071487427;0
49;0.1718900203704834;0.7019540071487427;0
49;1.250926062464714;0.7019540071487427;0
49;0.33803579211235046;0.7019540071487427;0
49;0.055755436420440674;0.7019540071487427;0
49;0.010068774223327637;0.7019540071487427;0
49;0.5693986415863037;0.7019540071487427;0
49;0.7074335813522339;0.7019540071487427;0
49;0.0031282901763916016;0.7019540071487427;0
49;0.11414182186126709;0.7019540071487427;0
49;0.17989839613437653;0.7019540071487427;0
49;0.6943915486335754;0.7019540071487427;0
49;0.39126110076904297;0.7019540071487427;0
49;0.121737539768219;0.7019540071487427;0
49;0.05515221506357193;0.7019540071487427;0
49;0.055951088666915894;0.7019540071487427;0
49;0.0895681381225586;0.7019540071487427;0
49;0.6900312602519989;0.7019540071487427;0
49;0.015139199793338776;0.7019540071487427;0
49;0.024106383323669434;0.7019540071487427;0
49;0.27625763416290283;0.7019540071487427;0
49;0.12657430768013;0.7019540071487427;0
49;0.010178744792938232;0.7019540071487427;0
49;0.048243045806884766;0.7019540071487427;0
49;0.03542977571487427;0.7019540071487427;0
49;0.08219766616821289;0.7019540071487427;0
49;0.04338347911834717;0.7019540071487427;0
49;0.0844171792268753;0.7019540071487427;0
49;0.039292097091674805;0.7019540071487427;0
49;0.14839202165603638;0.7019540071487427;0
49;0.007965266704559326;0.7019540071487427;0
49;0.3829994201660156;0.7019540071487427;0
49;0.2151169776916504;0.7019540071487427;0
49;0.8876076340675354;0.7019540071487427;0
49;0.5718943476676941;0.7019540071487427;0
49;0.18462973833084106;0.7019540071487427;0
49;0.003416895866394043;0.7019540071487427;0
49;0.28717517852783203;0.7019540071487427;0
49;0.13120728731155396;0.7019540071487427;0
49;0.8976051807403564;0.7019540071487427;0
49;0.05438578128814697;0.7019540071487427;0
49;0.48231396079063416;0.7019540071487427;0
49;0.052975475788116455;0.7019540071487427;0
49;0.6178046241402626;0.7019540071487427;0
49;0.2816516160964966;0.7019540071487427;0
49;0.1213526725769043;0.7019540071487427;0
49;0.041546911001205444;0.7019540071487427;0
49;0.26291923224925995;0.7019540071487427;0
49;1.116627812385559;0.7019540071487427;0
49;0.16286584734916687;0.7019540071487427;0
49;1.2647001445293427;0.7019540071487427;0
49;0.00556635856628418;0.7019540071487427;0
49;0.30904287099838257;0.7019540071487427;0
49;0.14919137954711914;0.7019540071487427;0
49;0.09591978788375854;0.7019540071487427;0
49;0.07005363702774048;0.7019540071487427;0
49;0.2543710172176361;0.7019540071487427;0
49;0.02401101589202881;0.7019540071487427;0
49;0.11174604296684265;0.7019540071487427;0
49;0.1471436619758606;0.7019540071487427;0
49;0.0049675703048706055;0.7019540071487427;0
49;0.112338125705719;0.7019540071487427;0
49;0.43267911672592163;0.7019540071487427;0
49;0.03675663471221924;0.7019540071487427;0
49;0.012752830982208252;0.7019540071487427;0
49;0.41041404008865356;0.7019540071487427;0
49;0.4045494794845581;0.7019540071487427;0
49;0.08079365640878677;0.7019540071487427;0
49;0.5815808176994324;0.7019540071487427;0
49;0.052401602268218994;0.7019540071487427;0
49;0.30215275287628174;0.7019540071487427;0
49;0.028639793395996094;0.7019540071487427;0
49;0.0010773241519927979;0.7019540071487427;0
49;0.04121759533882141;0.7019540071487427;0
49;0.045339927077293396;0.7019540071487427;0
49;0.02696526050567627;0.7019540071487427;0
49;0.08805583417415619;0.7019540071487427;0
49;0.2279612123966217;0.7019540071487427;0
49;0.22847330570220947;0.7019540071487427;0
49;0.24021339416503906;0.7019540071487427;0
49;0.01518714427947998;0.7019540071487427;0
49;0.036611318588256836;0.7019540071487427;0
49;0.03579074144363403;0.7019540071487427;0
49;0.049016714096069336;0.7019540071487427;0
49;0.18474406003952026;0.7019540071487427;0
49;0.38623106479644775;0.7019540071487427;0
49;0.09283581376075745;0.7019540071487427;0
49;0.20000798255205154;0.7019540071487427;0
49;0.13265128433704376;0.7019540071487427;0
49;0.05944859981536865;0.7019540071487427;0
49;0.29053881764411926;0.7019540071487427;0
49;0.15989232063293457;0.7019540071487427;0
49;0.005707472562789917;0.7019540071487427;0
49;0.09040993452072144;0.7019540071487427;0
49;0.09741246700286865;0.7019540071487427;0
49;0.06525540351867676;0.7019540071487427;0
49;0.7378990650177002;0.7019540071487427;0
50;0.07635998725891113;0.7102962136268616;0
50;0.011595726013183594;0.7102962136268616;0
50;0.010557293891906738;0.7102962136268616;0
50;0.10893476009368896;0.7102962136268616;0
50;0.5004017949104309;0.7102962136268616;0
50;0.14021044969558716;0.7102962136268616;0
50;0.02347436547279358;0.7102962136268616;0
50;0.07726848125457764;0.7102962136268616;0
50;0.7328214645385742;0.7102962136268616;0
50;0.018963754177093506;0.7102962136268616;0
50;0.05167505145072937;0.7102962136268616;0
50;0.08188384771347046;0.7102962136268616;0
50;0.11996990442276001;0.7102962136268616;0
50;0.5624634623527527;0.7102962136268616;0
50;0.10234516859054565;0.7102962136268616;0
50;0.2582792043685913;0.7102962136268616;0
50;0.17033666372299194;0.7102962136268616;0
50;0.031038641929626465;0.7102962136268616;0
50;0.5591821670532227;0.7102962136268616;0
50;0.43214333057403564;0.7102962136268616;0
50;0.07055163383483887;0.7102962136268616;0
50;0.04240995645523071;0.7102962136268616;0
50;0.05877882242202759;0.7102962136268616;0
50;0.1297505497932434;0.7102962136268616;0
50;0.007264852523803711;0.7102962136268616;0
50;0.1048504114151001;0.7102962136268616;0
50;0.19490033388137817;0.7102962136268616;0
50;1.3401214480400085;0.7102962136268616;0
50;0.06768473982810974;0.7102962136268616;0
50;0.6806844472885132;0.7102962136268616;0
50;0.7666085958480835;0.7102962136268616;0
50;0.0053871870040893555;0.7102962136268616;0
50;0.19655251502990723;0.7102962136268616;0
50;0.21760861575603485;0.7102962136268616;0
50;0.7624708414077759;0.7102962136268616;0
50;0.3714224100112915;0.7102962136268616;0
50;0.006670892238616943;0.7102962136268616;0
50;0.12184995412826538;0.7102962136268616;0
50;0.04986122250556946;0.7102962136268616;0
50;0.08165526390075684;0.7102962136268616;0
50;0.0967172384262085;0.7102962136268616;0
50;0.13685095310211182;0.7102962136268616;0
50;0.004343211650848389;0.7102962136268616;0
50;0.7097079753875732;0.7102962136268616;0
50;0.04299195855855942;0.7102962136268616;0
50;0.01007533073425293;0.7102962136268616;0
50;0.29009974002838135;0.7102962136268616;0
50;0.16904354095458984;0.7102962136268616;0
50;0.41737300157546997;0.7102962136268616;0
50;0.09251558780670166;0.7102962136268616;0
50;0.03875458240509033;0.7102962136268616;0
50;0.05991081893444061;0.7102962136268616;0
50;0.07236409187316895;0.7102962136268616;0
50;0.009355783462524414;0.7102962136268616;0
50;0.1014353334903717;0.7102962136268616;0
50;0.013924837112426758;0.7102962136268616;0
50;0.1548250913619995;0.7102962136268616;0
50;0.24260127544403076;0.7102962136268616;0
50;0.2778184413909912;0.7102962136268616;0
50;0.9774652719497681;0.7102962136268616;0
50;0.6282347440719604;0.7102962136268616;0
50;0.2295992374420166;0.7102962136268616;0
50;0.02453550696372986;0.7102962136268616;0
50;0.29520606994628906;0.7102962136268616;0
50;0.026936829090118408;0.7102962136268616;0
50;0.9644395112991333;0.7102962136268616;0
50;0.07349050045013428;0.7102962136268616;0
50;0.447944238781929;0.7102962136268616;0
50;0.0692591667175293;0.7102962136268616;0
50;0.7449735328555107;0.7102962136268616;0
50;0.1040162742137909;0.7102962136268616;0
50;0.06541529297828674;0.7102962136268616;0
50;0.37395529448986053;0.7102962136268616;0
50;0.3094298131763935;0.7102962136268616;0
50;1.019865870475769;0.7102962136268616;0
50;0.2075219452381134;0.7102962136268616;0
50;1.2607215344905853;0.7102962136268616;0
50;0.39230775833129883;0.7102962136268616;0
50;0.009338319301605225;0.7102962136268616;0
50;0.4153146743774414;0.7102962136268616;0
50;0.11442404985427856;0.7102962136268616;0
50;0.08625173568725586;0.7102962136268616;0
50;0.19025906920433044;0.7102962136268616;0
50;0.04235970973968506;0.7102962136268616;0
50;0.0846271812915802;0.7102962136268616;0
50;0.8334491848945618;0.7102962136268616;0
50;0.16536569595336914;0.7102962136268616;0
50;0.14741253852844238;0.7102962136268616;0
50;0.3715876042842865;0.7102962136268616;0
50;0.035301029682159424;0.7102962136268616;0
50;0.06577378511428833;0.7102962136268616;0
50;0.40951621532440186;0.7102962136268616;0
50;0.11979708820581436;0.7102962136268616;0
50;0.5876704007387161;0.7102962136268616;0
50;0.0701555609703064;0.7102962136268616;0
50;0.01692819595336914;0.7102962136268616;0
50;0.19912683963775635;0.7102962136268616;0
50;0.25011777877807617;0.7102962136268616;0
50;0.07737243175506592;0.7102962136268616;0
50;0.05473649501800537;0.7102962136268616;0
50;0.005622535943984985;0.7102962136268616;0
50;0.07587092742323875;0.7102962136268616;0
50;0.08127209544181824;0.7102962136268616;0
50;0.3705337792634964;0.7102962136268616;0
50;0.23530924320220947;0.7102962136268616;0
50;0.052736878395080566;0.7102962136268616;0
50;0.05304110050201416;0.7102962136268616;0
50;0.23285913467407227;0.7102962136268616;0
50;0.03983527421951294;0.7102962136268616;0
50;0.07236659526824951;0.7102962136268616;0
50;0.19830448180437088;0.7102962136268616;0
50;0.12454748898744583;0.7102962136268616;0
50;0.04459559917449951;0.7102962136268616;0
50;0.051958054304122925;0.7102962136268616;0
50;0.22570808976888657;0.7102962136268616;0
50;0.1787327527999878;0.7102962136268616;0
50;0.01309993863105774;0.7102962136268616;0
50;0.10615462064743042;0.7102962136268616;0
50;0.06297135353088379;0.7102962136268616;0
50;0.05947518348693848;0.7102962136268616;0
50;0.7478456497192383;0.7102962136268616;0
51;0.13647544384002686;0.7225174903869629;0
51;0.0826106071472168;0.7225174903869629;0
51;0.0889730453491211;0.7225174903869629;0
51;0.21777617931365967;0.7225174903869629;0
51;0.004621624946594238;0.7225174903869629;0
51;0.1417222023010254;0.7225174903869629;0
51;0.5917606726288795;0.7225174903869629;0
51;0.11285656690597534;0.7225174903869629;0
51;0.02089625597000122;0.7225174903869629;0
51;0.06303703784942627;0.7225174903869629;0
51;0.6837315559387207;0.7225174903869629;0
51;0.012472748756408691;0.7225174903869629;0
51;0.05708736181259155;0.7225174903869629;0
51;0.09224206209182739;0.7225174903869629;0
51;0.0006769895553588867;0.7225174903869629;0
51;0.06703120470046997;0.7225174903869629;0
51;0.8818066418170929;0.7225174903869629;0
51;0.13089904189109802;0.7225174903869629;0
51;0.6478526294231415;0.7225174903869629;0
51;0.10390728712081909;0.7225174903869629;0
51;0.3181391954421997;0.7225174903869629;0
51;0.22820121049880981;0.7225174903869629;0
51;0.03355032205581665;0.7225174903869629;0
51;0.6060757040977478;0.7225174903869629;0
51;0.5215243399143219;0.7225174903869629;0
51;0.039699703454971313;0.7225174903869629;0
51;0.1530390977859497;0.7225174903869629;0
51;0.0038051605224609375;0.7225174903869629;0
51;0.14188793301582336;0.7225174903869629;0
51;0.021548330783843994;0.7225174903869629;0
51;0.24900752305984497;0.7225174903869629;0
51;1.467868484556675;0.7225174903869629;0
51;0.06253829598426819;0.7225174903869629;0
51;0.7531168460845947;0.7225174903869629;0
51;0.9972493648529053;0.7225174903869629;0
51;0.0022821426391601562;0.7225174903869629;0
51;0.22937333583831787;0.7225174903869629;0
51;0.24976885318756104;0.7225174903869629;0
51;0.009548425674438477;0.7225174903869629;0
51;0.3106933832168579;0.7225174903869629;0
51;0.06257325410842896;0.7225174903869629;0
51;0.12720739841461182;0.7225174903869629;0
51;0.0069217681884765625;0.7225174903869629;0
51;0.11708436161279678;0.7225174903869629;0
51;0.10924133658409119;0.7225174903869629;0
51;0.04688704013824463;0.7225174903869629;0
51;0.1686335802078247;0.7225174903869629;0
51;0.0050010085105896;0.7225174903869629;0
51;0.7687387764453888;0.7225174903869629;0
51;0.09087929874658585;0.7225174903869629;0
51;0.011918902397155762;0.7225174903869629;0
51;0.005219936370849609;0.7225174903869629;0
51;0.33668941259384155;0.7225174903869629;0
51;0.0787438154220581;0.7225174903869629;0
51;0.44031262397766113;0.7225174903869629;0
51;0.05538201332092285;0.7225174903869629;0
51;0.05886566638946533;0.7225174903869629;0
51;0.06461971998214722;0.7225174903869629;0
51;0.4668608494102955;0.7225174903869629;0
51;0.06009727716445923;0.7225174903869629;0
51;0.03543467074632645;0.7225174903869629;0
51;0.02322065830230713;0.7225174903869629;0
51;0.15400749444961548;0.7225174903869629;0
51;0.22268426418304443;0.7225174903869629;0
51;0.28289878368377686;0.7225174903869629;0
51;1.1490779221057892;0.7225174903869629;0
51;0.6887730956077576;0.7225174903869629;0
51;0.27168434858322144;0.7225174903869629;0
51;0.01795211434364319;0.7225174903869629;0
51;0.3908590078353882;0.7225174903869629;0
51;0.05037611722946167;0.7225174903869629;0
51;0.8753125667572021;0.7225174903869629;0
51;0.04801023006439209;0.7225174903869629;0
51;0.6484571397304535;0.7225174903869629;0
51;0.09491384029388428;0.7225174903869629;0
51;0.794119693338871;0.7225174903869629;0
51;0.12234727293252945;0.7225174903869629;0
51;0.08762040734291077;0.7225174903869629;0
51;0.05063209682703018;0.7225174903869629;0
51;0.38636747002601624;0.7225174903869629;0
51;0.7407041788101196;0.7225174903869629;0
51;0.2680400311946869;0.7225174903869629;0
51;1.3672919869422913;0.7225174903869629;0
51;0.47284966707229614;0.7225174903869629;0
51;0.04968947172164917;0.7225174903869629;0
51;0.5391144752502441;0.7225174903869629;0
51;0.13103264570236206;0.7225174903869629;0
51;0.13956430554389954;0.7225174903869629;0
51;0.13244029879570007;0.7225174903869629;0
51;0.0470355749130249;0.7225174903869629;0
51;0.0808572769165039;0.7225174903869629;0
51;0.22697272896766663;0.7225174903869629;0
51;0.15746301412582397;0.7225174903869629;0
51;0.37487682700157166;0.7225174903869629;0
51;0.036451756954193115;0.7225174903869629;0
51;0.0963391363620758;0.7225174903869629;0
51;0.39134711027145386;0.7225174903869629;0
51;0.1636471338570118;0.7225174903869629;0
51;0.5830388963222504;0.7225174903869629;0
51;0.06465035676956177;0.7225174903869629;0
51;0.052226126194000244;0.7225174903869629;0
51;0.7449191808700562;0.7225174903869629;0
51;0.20003390312194824;0.7225174903869629;0
51;0.11087775230407715;0.7225174903869629;0
51;0.08093345165252686;0.7225174903869629;0
51;0.011257529258728027;0.7225174903869629;0
51;0.03805840015411377;0.7225174903869629;0
51;0.051881343126297;0.7225174903869629;0
51;0.08857982978224754;0.7225174903869629;0
51;0.45772111415863037;0.7225174903869629;0
51;0.2023276686668396;0.7225174903869629;0
51;0.12065941095352173;0.7225174903869629;0
51;0.08016115427017212;0.7225174903869629;0
51;0.08005106449127197;0.7225174903869629;0
51;0.25525331497192383;0.7225174903869629;0
51;0.04451245069503784;0.7225174903869629;0
51;0.09535929560661316;0.7225174903869629;0
51;0.230381291359663;0.7225174903869629;0
51;0.11851180344820023;0.7225174903869629;0
51;0.028410673141479492;0.7225174903869629;0
51;0.03485316038131714;0.7225174903869629;0
51;0.203614704310894;0.7225174903869629;0
51;0.21089035272598267;0.7225174903869629;0
51;0.031303852796554565;0.7225174903869629;0
51;0.1575237214565277;0.7225174903869629;0
51;0.032183289527893066;0.7225174903869629;0
51;0.06166946887969971;0.7225174903869629;0
51;0.7079340219497681;0.7225174903869629;0
52;0.07589411735534668;0.7354434132575989;0
52;0.1846247911453247;0.7354434132575989;0
52;0.20052340626716614;0.7354434132575989;0
52;0.7373416423797607;0.7354434132575989;0
52;0.14881974458694458;0.7354434132575989;0
52;0.4518609642982483;0.7354434132575989;0
52;0.24710947275161743;0.7354434132575989;0
52;0.08682489395141602;0.7354434132575989;0
52;0.6232107579708099;0.7354434132575989;0
52;0.04942423105239868;0.7354434132575989;0
52;0.09764128923416138;0.7354434132575989;0
52;0.040152788162231445;0.7354434132575989;0
52;0.6929031610488892;0.7354434132575989;0
52;0.059835970401763916;0.7354434132575989;0
52;0.08063159883022308;0.7354434132575989;0
52;0.0074724555015563965;0.7354434132575989;0
52;0.06716495752334595;0.7354434132575989;0
52;0.17567777633666992;0.7354434132575989;0
52;0.7216910272836685;0.7354434132575989;0
52;0.35280102491378784;0.7354434132575989;0
52;0.27255821228027344;0.7354434132575989;0
52;0.05851435661315918;0.7354434132575989;0
52;0.6600127220153809;0.7354434132575989;0
52;0.516161322593689;0.7354434132575989;0
52;0.012364506721496582;0.7354434132575989;0
52;0.7556653022766113;0.7354434132575989;0
52;0.16088807582855225;0.7354434132575989;0
52;0.16100741922855377;0.7354434132575989;0
52;0.03438389301300049;0.7354434132575989;0
52;0.2712804675102234;0.7354434132575989;0
52;0.04423534870147705;0.7354434132575989;0
52;0.054157555103302;0.7354434132575989;0
52;0.8471755981445312;0.7354434132575989;0
52;0.8480080366134644;0.7354434132575989;0
52;0.24265265464782715;0.7354434132575989;0
52;0.28615910559892654;0.7354434132575989;0
52;0.014658927917480469;0.7354434132575989;0
52;0.1674003005027771;0.7354434132575989;0
52;0.1254739910364151;0.7354434132575989;0
52;0.1460329294204712;0.7354434132575989;0
52;0.0041964054107666016;0.7354434132575989;0
52;0.17823296785354614;0.7354434132575989;0
52;0.00937122106552124;0.7354434132575989;0
52;0.7884341478347778;0.7354434132575989;0
52;0.21841657161712646;0.7354434132575989;0
52;0.011791050434112549;0.7354434132575989;0
52;0.06926906108856201;0.7354434132575989;0
52;0.012777328491210938;0.7354434132575989;0
52;0.003404557704925537;0.7354434132575989;0
52;0.33937597274780273;0.7354434132575989;0
52;0.04919242858886719;0.7354434132575989;0
52;0.05128365755081177;0.7354434132575989;0
52;0.09078216552734375;0.7354434132575989;0
52;0.10044115781784058;0.7354434132575989;0
52;0.5738896131515503;0.7354434132575989;0
52;0.04035007953643799;0.7354434132575989;0
52;0.22613656520843506;0.7354434132575989;0
52;0.02040977030992508;0.7354434132575989;0
52;0.016752958297729492;0.7354434132575989;0
52;0.1653844118118286;0.7354434132575989;0
52;0.2122584581375122;0.7354434132575989;0
52;0.3072960376739502;0.7354434132575989;0
52;1.3218985795974731;0.7354434132575989;0
52;0.7312217354774475;0.7354434132575989;0
52;0.3175123929977417;0.7354434132575989;0
52;0.034905195236206055;0.7354434132575989;0
52;0.5138435363769531;0.7354434132575989;0
52;0.053855180740356445;0.7354434132575989;0
52;0.09687215089797974;0.7354434132575989;0
52;0.001001119613647461;0.7354434132575989;0
52;1.0123146772384644;0.7354434132575989;0
52;0.024156808853149414;0.7354434132575989;0
52;0.7430155873298645;0.7354434132575989;0
52;0.09306877851486206;0.7354434132575989;0
52;0.07322239875793457;0.7354434132575989;0
52;0.9154627174139023;0.7354434132575989;0
52;0.1026010513305664;0.7354434132575989;0
52;1.589998036623001;0.7354434132575989;0
52;0.14321686699986458;0.7354434132575989;0
52;0.38464972376823425;0.7354434132575989;0
52;0.16816794872283936;0.7354434132575989;0
52;0.28903496265411377;0.7354434132575989;0
52;1.4287931621074677;0.7354434132575989;0
52;0.008718237280845642;0.7354434132575989;0
52;0.5459866523742676;0.7354434132575989;0
52;0.048441946506500244;0.7354434132575989;0
52;0.6492607593536377;0.7354434132575989;0
52;0.1503414511680603;0.7354434132575989;0
52;0.15778528153896332;0.7354434132575989;0
52;0.07115429639816284;0.7354434132575989;0
52;0.09581685066223145;0.7354434132575989;0
52;0.8888002038002014;0.7354434132575989;0
52;0.2529820203781128;0.7354434132575989;0
52;0.16160744428634644;0.7354434132575989;0
52;0.37164556980133057;0.7354434132575989;0
52;0.040013015270233154;0.7354434132575989;0
52;0.06914234161376953;0.7354434132575989;0
52;0.10395050048828125;0.7354434132575989;0
52;0.3900623917579651;0.7354434132575989;0
52;0.18006066977977753;0.7354434132575989;0
52;0.5932098180055618;0.7354434132575989;0
52;0.06106191873550415;0.7354434132575989;0
52;0.07481169700622559;0.7354434132575989;0
52;0.828590989112854;0.7354434132575989;0
52;0.16769623756408691;0.7354434132575989;0
52;0.1460837721824646;0.7354434132575989;0
52;0.08192050457000732;0.7354434132575989;0
52;0.014356791973114014;0.7354434132575989;0
52;0.08965754508972168;0.7354434132575989;0
52;0.05919402837753296;0.7354434132575989;0
52;0.10437831282615662;0.7354434132575989;0
52;0.05203449726104736;0.7354434132575989;0
52;0.5719710513949394;0.7354434132575989;0
52;0.0002479255199432373;0.7354434132575989;0
52;0.1713353991508484;0.7354434132575989;0
52;0.11264872550964355;0.7354434132575989;0
52;0.09670388698577881;0.7354434132575989;0
52;0.08380138874053955;0.7354434132575989;0
52;0.12631715834140778;0.7354434132575989;0
52;0.28850293159484863;0.7354434132575989;0
52;0.05913698673248291;0.7354434132575989;0
52;0.10426408052444458;0.7354434132575989;0
52;0.2517423592507839;0.7354434132575989;0
52;0.11861976981163025;0.7354434132575989;0
52;0.06715798377990723;0.7354434132575989;0
52;0.033512115478515625;0.7354434132575989;0
52;0.1990959420800209;0.7354434132575989;0
52;0.04394511878490448;0.7354434132575989;0
52;0.18553107976913452;0.7354434132575989;0
52;0.03181421756744385;0.7354434132575989;0
52;0.0607762336730957;0.7354434132575989;0
53;0.07673358917236328;0.7451234459877014;0
53;0.22142374515533447;0.7451234459877014;0
53;0.29135702550411224;0.7451234459877014;0
53;0.8384394645690918;0.7451234459877014;0
53;0.19914370775222778;0.7451234459877014;0
53;0.49327415227890015;0.7451234459877014;0
53;0.2897721529006958;0.7451234459877014;0
53;0.692978709936142;0.7451234459877014;0
53;0.1854826807975769;0.7451234459877014;0
53;0.04728829860687256;0.7451234459877014;0
53;0.7290220260620117;0.7451234459877014;0
53;0.05020308494567871;0.7451234459877014;0
53;0.08209165930747986;0.7451234459877014;0
53;0.07108193635940552;0.7451234459877014;0
53;0.00889211893081665;0.7451234459877014;0
53;0.2458992600440979;0.7451234459877014;0
53;0.7472642660140991;0.7451234459877014;0
53;0.30040910840034485;0.7451234459877014;0
53;0.07216024398803711;0.7451234459877014;0
53;0.7355978488922119;0.7451234459877014;0
53;0.42010289430618286;0.7451234459877014;0
53;0.823874831199646;0.7451234459877014;0
53;0.24678480625152588;0.7451234459877014;0
53;0.19610527530312538;0.7451234459877014;0
53;0.06625062227249146;0.7451234459877014;0
53;0.2802963852882385;0.7451234459877014;0
53;0.09630876779556274;0.7451234459877014;0
53;0.049013614654541016;0.7451234459877014;0
53;0.9197818040847778;0.7451234459877014;0
53;0.7922621965408325;0.7451234459877014;0
53;0.27007532119750977;0.7451234459877014;0
53;0.331548772752285;0.7451234459877014;0
53;0.014826536178588867;0.7451234459877014;0
53;0.2015969157218933;0.7451234459877014;0
53;0.14244170486927032;0.7451234459877014;0
53;0.18068283796310425;0.7451234459877014;0
53;0.18046683073043823;0.7451234459877014;0
53;0.009324729442596436;0.7451234459877014;0
53;0.8426762819290161;0.7451234459877014;0
53;0.20701825618743896;0.7451234459877014;0
53;0.025591492652893066;0.7451234459877014;0
53;0.07994087040424347;0.7451234459877014;0
53;0.002708137035369873;0.7451234459877014;0
53;0.013160169124603271;0.7451234459877014;0
53;0.3380882740020752;0.7451234459877014;0
53;0.054989635944366455;0.7451234459877014;0
53;0.05349975824356079;0.7451234459877014;0
53;0.11905884742736816;0.7451234459877014;0
53;0.11260330677032471;0.7451234459877014;0
53;0.6796252876520157;0.7451234459877014;0
53;0.0320887565612793;0.7451234459877014;0
53;0.019343793392181396;0.7451234459877014;0
53;0.19458094239234924;0.7451234459877014;0
53;0.009148940443992615;0.7451234459877014;0
53;0.027604639530181885;0.7451234459877014;0
53;0.1765398383140564;0.7451234459877014;0
53;0.33450639247894287;0.7451234459877014;0
53;1.4520075917243958;0.7451234459877014;0
53;0.7711130976676941;0.7451234459877014;0
53;0.36161983013153076;0.7451234459877014;0
53;0.06356987357139587;0.7451234459877014;0
53;0.6324245929718018;0.7451234459877014;0
53;0.06258034706115723;0.7451234459877014;0
53;0.0018605589866638184;0.7451234459877014;0
53;0.08784753084182739;0.7451234459877014;0
53;0.019459426403045654;0.7451234459877014;0
53;1.0760809183120728;0.7451234459877014;0
53;0.010928153991699219;0.7451234459877014;0
53;0.01378747820854187;0.7451234459877014;0
53;0.7755135595798492;0.7451234459877014;0
53;0.0904802680015564;0.7451234459877014;0
53;0.18899524211883545;0.7451234459877014;0
53;1.078722506761551;0.7451234459877014;0
53;0.09688597917556763;0.7451234459877014;0
53;1.731618296355009;0.7451234459877014;0
53;0.17675819993019104;0.7451234459877014;0
53;0.044374704360961914;0.7451234459877014;0
53;0.39693819358944893;0.7451234459877014;0
53;0.085976243019104;0.7451234459877014;0
53;0.15052390098571777;0.7451234459877014;0
53;0.2744944095611572;0.7451234459877014;0
53;1.5479000210762024;0.7451234459877014;0
53;0.025060951709747314;0.7451234459877014;0
53;0.5775260925292969;0.7451234459877014;0
53;0.045886099338531494;0.7451234459877014;0
53;0.7321764230728149;0.7451234459877014;0
53;0.1681976318359375;0.7451234459877014;0
53;0.019026994705200195;0.7451234459877014;0
53;0.18882720917463303;0.7451234459877014;0
53;0.04980465769767761;0.7451234459877014;0
53;0.11027133464813232;0.7451234459877014;0
53;0.951443076133728;0.7451234459877014;0
53;0.282478392124176;0.7451234459877014;0
53;0.16064691543579102;0.7451234459877014;0
53;0.374772846698761;0.7451234459877014;0
53;0.096954345703125;0.7451234459877014;0
53;0.1198199987411499;0.7451234459877014;0
53;0.38400375843048096;0.7451234459877014;0
53;0.30377297103405;0.7451234459877014;0
53;0.6430627442896366;0.7451234459877014;0
53;0.056857168674468994;0.7451234459877014;0
53;0.09638714790344238;0.7451234459877014;0
53;0.9422045946121216;0.7451234459877014;0
53;0.18406987190246582;0.7451234459877014;0
53;0.18015247583389282;0.7451234459877014;0
53;0.38507169485092163;0.7451234459877014;0
53;0.044432640075683594;0.7451234459877014;0
53;0.022621989250183105;0.7451234459877014;0
53;0.20818793773651123;0.7451234459877014;0
53;0.1415698528289795;0.7451234459877014;0
53;0.06498931348323822;0.7451234459877014;0
53;0.11061219871044159;0.7451234459877014;0
53;0.05692756175994873;0.7451234459877014;0
53;0.6737658530473709;0.7451234459877014;0
53;0.0021083056926727295;0.7451234459877014;0
53;0.14662379026412964;0.7451234459877014;0
53;0.12590456008911133;0.7451234459877014;0
53;0.08704161643981934;0.7451234459877014;0
53;0.07014453411102295;0.7451234459877014;0
53;0.04324978590011597;0.7451234459877014;0
53;0.12688522040843964;0.7451234459877014;0
53;0.3017956018447876;0.7451234459877014;0
53;0.05671367049217224;0.7451234459877014;0
53;0.13058173656463623;0.7451234459877014;0
53;0.10876798629760742;0.7451234459877014;0
53;0.2429540678858757;0.7451234459877014;0
53;0.13264261186122894;0.7451234459877014;0
53;0.08563250303268433;0.7451234459877014;0
53;0.0240364670753479;0.7451234459877014;0
53;0.2198663055896759;0.7451234459877014;0
53;0.05525420606136322;0.7451234459877014;0
53;0.22221344709396362;0.7451234459877014;0
53;0.03051316738128662;0.7451234459877014;0
53;0.061263322830200195;0.7451234459877014;0
54;0.1039811372756958;0.7502379417419434;0
54;0.2432403564453125;0.7502379417419434;0
54;0.9044860601425171;0.7502379417419434;0
54;0.2034032940864563;0.7502379417419434;0
54;0.546803891658783;0.7502379417419434;0
54;0.01978820562362671;0.7502379417419434;0
54;0.6342619359493256;0.7502379417419434;0
54;0.003047466278076172;0.7502379417419434;0
54;0.23711895942687988;0.7502379417419434;0
54;0.05459451675415039;0.7502379417419434;0
54;0.7868229150772095;0.7502379417419434;0
54;0.02970254421234131;0.7502379417419434;0
54;0.06673511862754822;0.7502379417419434;0
54;0.0709693431854248;0.7502379417419434;0
54;0.034277141094207764;0.7502379417419434;0
54;0.3226633667945862;0.7502379417419434;0
54;0.7948703467845917;0.7502379417419434;0
54;0.3335222899913788;0.7502379417419434;0
54;0.059954822063446045;0.7502379417419434;0
54;0.8029180765151978;0.7502379417419434;0
54;0.3630378246307373;0.7502379417419434;0
54;0.9273819923400879;0.7502379417419434;0
54;0.3440518379211426;0.7502379417419434;0
54;0.22540241479873657;0.7502379417419434;0
54;0.10407960414886475;0.7502379417419434;0
54;0.28728359937667847;0.7502379417419434;0
54;0.33944958448410034;0.7502379417419434;0
54;0.7780452966690063;0.7502379417419434;0
54;0.1394372582435608;0.7502379417419434;0
54;0.04216831922531128;0.7502379417419434;0
54;0.9835366010665894;0.7502379417419434;0
54;0.7992035150527954;0.7502379417419434;0
54;0.2998982071876526;0.7502379417419434;0
54;0.3506549969315529;0.7502379417419434;0
54;0.016193032264709473;0.7502379417419434;0
54;0.21953660249710083;0.7502379417419434;0
54;0.1741391122341156;0.7502379417419434;0
54;0.23338419198989868;0.7502379417419434;0
54;0.16418129205703735;0.7502379417419434;0
54;0.00813978910446167;0.7502379417419434;0
54;0.9048169851303101;0.7502379417419434;0
54;0.19469058513641357;0.7502379417419434;0
54;0.06151467561721802;0.7502379417419434;0
54;0.3570671007037163;0.7502379417419434;0
54;0.11429253965616226;0.7502379417419434;0
54;0.027442336082458496;0.7502379417419434;0
54;0.32991135120391846;0.7502379417419434;0
54;0.06441724300384521;0.7502379417419434;0
54;0.05807673931121826;0.7502379417419434;0
54;0.13490724563598633;0.7502379417419434;0
54;0.10798144340515137;0.7502379417419434;0
54;0.05557835102081299;0.7502379417419434;0
54;0.15082412958145142;0.7502379417419434;0
54;0.004391785711050034;0.7502379417419434;0
54;0.05503284931182861;0.7502379417419434;0
54;0.16841739416122437;0.7502379417419434;0
54;0.00042062997817993164;0.7502379417419434;0
54;0.021999239921569824;0.7502379417419434;0
54;0.3399646282196045;0.7502379417419434;0
54;1.6820211112499237;0.7502379417419434;0
54;0.7856166958808899;0.7502379417419434;0
54;0.42041516304016113;0.7502379417419434;0
54;0.08922144770622253;0.7502379417419434;0
54;0.7242087125778198;0.7502379417419434;0
54;0.053714215755462646;0.7502379417419434;0
54;0.04498112201690674;0.7502379417419434;0
54;0.08822071552276611;0.7502379417419434;0
54;0.052117764949798584;0.7502379417419434;0
54;1.0949749946594238;0.7502379417419434;0
54;0.016376852989196777;0.7502379417419434;0
54;0.05527111887931824;0.7502379417419434;0
54;0.8456134498119354;0.7502379417419434;0
54;0.08884233236312866;0.7502379417419434;0
54;0.3391643762588501;0.7502379417419434;0
54;1.157812923192978;0.7502379417419434;0
54;0.10709613561630249;0.7502379417419434;0
54;1.8711381517350674;0.7502379417419434;0
54;0.21637534350156784;0.7502379417419434;0
54;0.09224265813827515;0.7502379417419434;0
54;0.4186401255428791;0.7502379417419434;0
54;0.08550238609313965;0.7502379417419434;0
54;0.16098999977111816;0.7502379417419434;0
54;0.27011698484420776;0.7502379417419434;0
54;1.6120671927928925;0.7502379417419434;0
54;0.03781326860189438;0.7502379417419434;0
54;0.5883083939552307;0.7502379417419434;0
54;0.04906100034713745;0.7502379417419434;0
54;0.7964545488357544;0.7502379417419434;0
54;0.18881121277809143;0.7502379417419434;0
54;0.021143794059753418;0.7502379417419434;0
54;0.18155622482299805;0.7502379417419434;0
54;0.1205473244190216;0.7502379417419434;0
54;1.0086292028427124;0.7502379417419434;0
54;0.32367491722106934;0.7502379417419434;0
54;0.1605379581451416;0.7502379417419434;0
54;0.05216461420059204;0.7502379417419434;0
54;0.3741838335990906;0.7502379417419434;0
54;0.13061249256134033;0.7502379417419434;0
54;0.09588783979415894;0.7502379417419434;0
54;0.38335490226745605;0.7502379417419434;0
54;0.37989139556884766;0.7502379417419434;0
54;0.6581457033753395;0.7502379417419434;0
54;0.05249989032745361;0.7502379417419434;0
54;0.08338099718093872;0.7502379417419434;0
54;1.0086377263069153;0.7502379417419434;0
54;0.21323275566101074;0.7502379417419434;0
54;0.19340461492538452;0.7502379417419434;0
54;0.4350361227989197;0.7502379417419434;0
54;0.03389394283294678;0.7502379417419434;0
54;0.22388112545013428;0.7502379417419434;0
54;0.003574550151824951;0.7502379417419434;0
54;0.14565885066986084;0.7502379417419434;0
54;0.07268795371055603;0.7502379417419434;0
54;0.11503789573907852;0.7502379417419434;0
54;0.0634540319442749;0.7502379417419434;0
54;0.7482418119907379;0.7502379417419434;0
54;0.14458709955215454;0.7502379417419434;0
54;0.14082098007202148;0.7502379417419434;0
54;0.06106692552566528;0.7502379417419434;0
54;0.044815659523010254;0.7502379417419434;0
54;0.046167969703674316;0.7502379417419434;0
54;0.1345418393611908;0.7502379417419434;0
54;0.35091936588287354;0.7502379417419434;0
54;0.028986871242523193;0.7502379417419434;0
54;0.13487327098846436;0.7502379417419434;0
54;0.1372232437133789;0.7502379417419434;0
54;0.17184604704380035;0.7502379417419434;0
54;0.14417612552642822;0.7502379417419434;0
54;0.10439980030059814;0.7502379417419434;0
54;0.003239929676055908;0.7502379417419434;0
54;0.2641960382461548;0.7502379417419434;0
54;0.06033393740653992;0.7502379417419434;0
54;0.06405311822891235;0.7502379417419434;0
54;0.2551145553588867;0.7502379417419434;0
54;0.06263524293899536;0.7502379417419434;0
55;0.16835309192538261;0.7541673183441162;0
55;0.25231707096099854;0.7541673183441162;0
55;0.9595140218734741;0.7541673183441162;0
55;0.19268405437469482;0.7541673183441162;0
55;0.606121838092804;0.7541673183441162;0
55;0.03436994552612305;0.7541673183441162;0
55;0.081451416015625;0.7541673183441162;0
55;0.6074958145618439;0.7541673183441162;0
55;0.0214613676071167;0.7541673183441162;0
55;0.2704128324985504;0.7541673183441162;0
55;0.04743993282318115;0.7541673183441162;0
55;0.8359816074371338;0.7541673183441162;0
55;0.04061970114707947;0.7541673183441162;0
55;0.07318609952926636;0.7541673183441162;0
55;0.02966850996017456;0.7541673183441162;0
55;1.1011251509189606;0.7541673183441162;0
55;0.365860290825367;0.7541673183441162;0
55;0.04501873254776001;0.7541673183441162;0
55;0.7141647636890411;0.7541673183441162;0
55;0.3566983938217163;0.7541673183441162;0
55;0.05288231372833252;0.7541673183441162;0
55;0.8672059178352356;0.7541673183441162;0
55;0.36754053831100464;0.7541673183441162;0
55;0.9486244916915894;0.7541673183441162;0
55;0.458249568939209;0.7541673183441162;0
55;0.299094058573246;0.7541673183441162;0
55;0.14606952667236328;0.7541673183441162;0
55;0.29218828678131104;0.7541673183441162;0
55;0.3824009895324707;0.7541673183441162;0
55;0.15537530183792114;0.7541673183441162;0
55;0.03178882598876953;0.7541673183441162;0
55;1.058214545249939;0.7541673183441162;0
55;0.8070517778396606;0.7541673183441162;0
55;0.33004236221313477;0.7541673183441162;0
55;0.36957867443561554;0.7541673183441162;0
55;0.018928050994873047;0.7541673183441162;0
55;0.22236931324005127;0.7541673183441162;0
55;0.21387220174074173;0.7541673183441162;0
55;0.30418577790260315;0.7541673183441162;0
55;0.14523547887802124;0.7541673183441162;0
55;1.1026859283447266e-05;0.7541673183441162;0
55;0.0080796480178833;0.7541673183441162;0
55;0.96548992395401;0.7541673183441162;0
55;0.16335713863372803;0.7541673183441162;0
55;0.09258091449737549;0.7541673183441162;0
55;0.43786945194005966;0.7541673183441162;0
55;0.16944264620542526;0.7541673183441162;0
55;0.04295700788497925;0.7541673183441162;0
55;0.32413995265960693;0.7541673183441162;0
55;0.06475597620010376;0.7541673183441162;0
55;0.06457751989364624;0.7541673183441162;0
55;0.12041997909545898;0.7541673183441162;0
55;0.10137534141540527;0.7541673183441162;0
55;0.8505104184150696;0.7541673183441162;0
55;0.10775840282440186;0.7541673183441162;0
55;0.08283764123916626;0.7541673183441162;0
55;0.10837405920028687;0.7541673183441162;0
55;0.09168970584869385;0.7541673183441162;0
55;0.15891236066818237;0.7541673183441162;0
55;0.015542328357696533;0.7541673183441162;0
55;0.07048481702804565;0.7541673183441162;0
55;0.35620570182800293;0.7541673183441162;0
55;1.8763882741332054;0.7541673183441162;0
55;0.792678952217102;0.7541673183441162;0
55;0.4535495638847351;0.7541673183441162;0
55;0.11666810512542725;0.7541673183441162;0
55;0.8225053548812866;0.7541673183441162;0
55;0.04654347896575928;0.7541673183441162;0
55;0.08033430576324463;0.7541673183441162;0
55;0.08709785342216492;0.7541673183441162;0
55;1.137776255607605;0.7541673183441162;0
55;0.02556133270263672;0.7541673183441162;0
55;0.06907671689987183;0.7541673183441162;0
55;0.9334152638912201;0.7541673183441162;0
55;0.08411586284637451;0.7541673183441162;0
55;0.46965348720550537;0.7541673183441162;0
55;1.1752208769321442;0.7541673183441162;0
55;0.1292983591556549;0.7541673183441162;0
55;2.01998308300972;0.7541673183441162;0
55;0.2176312580704689;0.7541673183441162;0
55;0.07812705636024475;0.7541673183441162;0
55;0.43136706575751305;0.7541673183441162;0
55;0.16069817543029785;0.7541673183441162;0
55;0.2846444547176361;0.7541673183441162;0
55;1.6706680059432983;0.7541673183441162;0
55;0.040107861161231995;0.7541673183441162;0
55;0.5957787036895752;0.7541673183441162;0
55;0.05274564027786255;0.7541673183441162;0
55;0.8531745672225952;0.7541673183441162;0
55;0.21130266785621643;0.7541673183441162;0
55;0.0232926607131958;0.7541673183441162;0
55;0.12558865547180176;0.7541673183441162;0
55;0.3681318461894989;0.7541673183441162;0
55;0.17443615198135376;0.7541673183441162;0
55;0.06914716958999634;0.7541673183441162;0
55;0.3806501030921936;0.7541673183441162;0
55;0.1730184555053711;0.7541673183441162;0
55;0.058027803897857666;0.7541673183441162;0
55;0.3684048652648926;0.7541673183441162;0
55;0.4535743072628975;0.7541673183441162;0
55;0.6809403672814369;0.7541673183441162;0
55;0.05211573839187622;0.7541673183441162;0
55;0.08790707588195801;0.7541673183441162;0
55;0.006937146186828613;0.7541673183441162;0
55;1.0724639892578125;0.7541673183441162;0
55;0.2263568639755249;0.7541673183441162;0
55;0.19607514142990112;0.7541673183441162;0
55;0.5289420485496521;0.7541673183441162;0
55;0.03975331783294678;0.7541673183441162;0
55;0.24326694011688232;0.7541673183441162;0
55;0.04998934268951416;0.7541673183441162;0
55;0.15110492706298828;0.7541673183441162;0
55;0.08605298399925232;0.7541673183441162;0
55;0.1215541735291481;0.7541673183441162;0
55;0.07029581069946289;0.7541673183441162;0
55;0.7617694735527039;0.7541673183441162;0
55;0.0017465949058532715;0.7541673183441162;0
55;0.14008626341819763;0.7541673183441162;0
55;0.15417170524597168;0.7541673183441162;0
55;0.05263721942901611;0.7541673183441162;0
55;0.033643245697021484;0.7541673183441162;0
55;0.05395287275314331;0.7541673183441162;0
55;0.14944735169410706;0.7541673183441162;0
55;0.3849203586578369;0.7541673183441162;0
55;0.12512224912643433;0.7541673183441162;0
55;0.19645357131958008;0.7541673183441162;0
55;0.11717715114355087;0.7541673183441162;0
55;0.1631738841533661;0.7541673183441162;0
55;0.11743485927581787;0.7541673183441162;0
55;0.30105095356702805;0.7541673183441162;0
55;0.05536052584648132;0.7541673183441162;0
55;0.1383190155029297;0.7541673183441162;0
55;0.28434064984321594;0.7541673183441162;0
55;0.06539636850357056;0.7541673183441162;0
56;0.15153120085597038;0.7625350952148438;0
56;0.25509071350097656;0.7625350952148438;0
56;1.009702205657959;0.7625350952148438;0
56;0.22134876251220703;0.7625350952148438;0
56;0.6715787649154663;0.7625350952148438;0
56;0.014150261878967285;0.7625350952148438;0
56;0.0819324254989624;0.7625350952148438;0
56;0.17476975917816162;0.7625350952148438;0
56;0.05157899856567383;0.7625350952148438;0
56;0.686044454574585;0.7625350952148438;0
56;0.04553782939910889;0.7625350952148438;0
56;0.09112024307250977;0.7625350952148438;0
56;0.01455390453338623;0.7625350952148438;0
56;0.3843608424067497;0.7625350952148438;0
56;0.5080508589744568;0.7625350952148438;0
56;0.3471412658691406;0.7625350952148438;0
56;0.05436202883720398;0.7625350952148438;0
56;0.00643688440322876;0.7625350952148438;0
56;0.935147762298584;0.7625350952148438;0
56;0.36468034982681274;0.7625350952148438;0
56;0.9243423938751221;0.7625350952148438;0
56;0.5335192680358887;0.7625350952148438;0
56;0.3362596109509468;0.7625350952148438;0
56;0.17973458766937256;0.7625350952148438;0
56;0.29646050930023193;0.7625350952148438;0
56;0.18091177940368652;0.7625350952148438;0
56;0.02696096897125244;0.7625350952148438;0
56;1.1497617959976196;0.7625350952148438;0
56;0.7723113298416138;0.7625350952148438;0
56;0.3763037323951721;0.7625350952148438;0
56;0.4073515459895134;0.7625350952148438;0
56;0.024001240730285645;0.7625350952148438;0
56;0.23338532447814941;0.7625350952148438;0
56;0.24521740525960922;0.7625350952148438;0
56;0.33216536045074463;0.7625350952148438;0
56;0.11090624332427979;0.7625350952148438;0
56;0.03271421790122986;0.7625350952148438;0
56;0.021353840827941895;0.7625350952148438;0
56;0.0062084197998046875;0.7625350952148438;0
56;1.0972504019737244;0.7625350952148438;0
56;0.14508533477783203;0.7625350952148438;0
56;0.11464977264404297;0.7625350952148438;0
56;0.5334647111594677;0.7625350952148438;0
56;0.20519157499074936;0.7625350952148438;0
56;0.1327904760837555;0.7625350952148438;0
56;0.0445556640625;0.7625350952148438;0
56;0.328350305557251;0.7625350952148438;0
56;0.12006556987762451;0.7625350952148438;0
56;0.07217437028884888;0.7625350952148438;0
56;0.11316943168640137;0.7625350952148438;0
56;0.42036688327789307;0.7625350952148438;0
56;0.10002714395523071;0.7625350952148438;0
56;0.9157065749168396;0.7625350952148438;0
56;0.17245876789093018;0.7625350952148438;0
56;0.11751812696456909;0.7625350952148438;0
56;0.11537086963653564;0.7625350952148438;0
56;0.1604607105255127;0.7625350952148438;0
56;0.011364579200744629;0.7625350952148438;0
56;0.11691009998321533;0.7625350952148438;0
56;0.36741912364959717;0.7625350952148438;0
56;1.9820311143994331;0.7625350952148438;0
56;0.8071272969245911;0.7625350952148438;0
56;0.4672551155090332;0.7625350952148438;0
56;0.1460827887058258;0.7625350952148438;0
56;0.9236019849777222;0.7625350952148438;0
56;0.022637546062469482;0.7625350952148438;0
56;0.05675625801086426;0.7625350952148438;0
56;0.08492565155029297;0.7625350952148438;0
56;0.0993301272392273;0.7625350952148438;0
56;1.1724035739898682;0.7625350952148438;0
56;0.02489161491394043;0.7625350952148438;0
56;0.08253276348114014;0.7625350952148438;0
56;0.8340371549129486;0.7625350952148438;0
56;0.08105534315109253;0.7625350952148438;0
56;0.5899505615234375;0.7625350952148438;0
56;1.1692584156990051;0.7625350952148438;0
56;0.14069974422454834;0.7625350952148438;0
56;2.132851541042328;0.7625350952148438;0
56;0.1918632760643959;0.7625350952148438;0
56;0.06838887929916382;0.7625350952148438;0
56;0.1717967391014099;0.7625350952148438;0
56;0.14477753639221191;0.7625350952148438;0
56;0.2567088007926941;0.7625350952148438;0
56;1.718709021806717;0.7625350952148438;0
56;0.055530473589897156;0.7625350952148438;0
56;0.6194672584533691;0.7625350952148438;0
56;0.040045738220214844;0.7625350952148438;0
56;0.892076849937439;0.7625350952148438;0
56;0.23549890518188477;0.7625350952148438;0
56;0.06994247436523438;0.7625350952148438;0
56;0.130340576171875;0.7625350952148438;0
56;1.199269026517868;0.7625350952148438;0
56;0.3508189916610718;0.7625350952148438;0
56;0.198125958442688;0.7625350952148438;0
56;0.23882269859313965;0.7625350952148438;0
56;0.3875390291213989;0.7625350952148438;0
56;0.19513630867004395;0.7625350952148438;0
56;0.09661871194839478;0.7625350952148438;0
56;0.5317250266671181;0.7625350952148438;0
56;0.7105356305837631;0.7625350952148438;0
56;0.06741458177566528;0.7625350952148438;0
56;0.13637501001358032;0.7625350952148438;0
56;0.02664285898208618;0.7625350952148438;0
56;1.139896273612976;0.7625350952148438;0
56;0.2274472713470459;0.7625350952148438;0
56;0.3644830584526062;0.7625350952148438;0
56;0.5993480682373047;0.7625350952148438;0
56;0.02570277452468872;0.7625350952148438;0
56;0.26595211029052734;0.7625350952148438;0
56;0.8787697553634644;0.7625350952148438;0
56;0.08858859539031982;0.7625350952148438;0
56;0.1552218198776245;0.7625350952148438;0
56;0.09296822547912598;0.7625350952148438;0
56;0.124448262155056;0.7625350952148438;0
56;0.07836771011352539;0.7625350952148438;0
56;0.8196360766887665;0.7625350952148438;0
56;0.028941750526428223;0.7625350952148438;0
56;0.004709064960479736;0.7625350952148438;0
56;0.13341742753982544;0.7625350952148438;0
56;0.1655282974243164;0.7625350952148438;0
56;0.05546760559082031;0.7625350952148438;0
56;0.05061447620391846;0.7625350952148438;0
56;0.06095445156097412;0.7625350952148438;0
56;0.11711975932121277;0.7625350952148438;0
56;0.4041903018951416;0.7625350952148438;0
56;0.13683617115020752;0.7625350952148438;0
56;0.3312762975692749;0.7625350952148438;0
56;0.10137203335762024;0.7625350952148438;0
56;0.3578958809375763;0.7625350952148438;0
56;0.10898154973983765;0.7625350952148438;0
56;0.30168456584215164;0.7625350952148438;0
56;0.045279502868652344;0.7625350952148438;0
56;0.04772111773490906;0.7625350952148438;0
56;0.20643573999404907;0.7625350952148438;0
56;0.2944191098213196;0.7625350952148438;0
56;0.2535489797592163;0.7625350952148438;0
56;0.05630648136138916;0.7625350952148438;0
56;0.01309746503829956;0.7625350952148438;0
57;0.12066543847322464;0.7659331560134888;0
57;0.2593132257461548;0.7659331560134888;0
57;0.22306108474731445;0.7659331560134888;0
57;0.6986793279647827;0.7659331560134888;0
57;0.04318592697381973;0.7659331560134888;0
57;1.2642385065555573;0.7659331560134888;0
57;0.0868462324142456;0.7659331560134888;0
57;0.03255176544189453;0.7659331560134888;0
57;0.1552896499633789;0.7659331560134888;0
57;0.08298301696777344;0.7659331560134888;0
57;0.7572166323661804;0.7659331560134888;0
57;0.044339895248413086;0.7659331560134888;0
57;0.11996957659721375;0.7659331560134888;0
57;0.006384730339050293;0.7659331560134888;0
57;0.3892126604914665;0.7659331560134888;0
57;0.03854149580001831;0.7659331560134888;0
57;0.4274172782897949;0.7659331560134888;0
57;0.0417151153087616;0.7659331560134888;0
57;0.344766229391098;0.7659331560134888;0
57;0.07867854833602905;0.7659331560134888;0
57;0.022281885147094727;0.7659331560134888;0
57;0.9405573010444641;0.7659331560134888;0
57;0.3948286175727844;0.7659331560134888;0
57;0.9078725576400757;0.7659331560134888;0
57;0.5966227054595947;0.7659331560134888;0
57;0.3667837008833885;0.7659331560134888;0
57;0.18582618236541748;0.7659331560134888;0
57;0.30184483528137207;0.7659331560134888;0
57;0.2230662703514099;0.7659331560134888;0
57;0.025675058364868164;0.7659331560134888;0
57;1.1710797548294067;0.7659331560134888;0
57;0.7413733005523682;0.7659331560134888;0
57;0.45507532358169556;0.7659331560134888;0
57;0.44707948714494705;0.7659331560134888;0
57;0.018024206161499023;0.7659331560134888;0
57;0.2286461591720581;0.7659331560134888;0
57;0.09153467416763306;0.7659331560134888;0
57;0.2376154363155365;0.7659331560134888;0
57;0.32389670610427856;0.7659331560134888;0
57;0.06427419185638428;0.7659331560134888;0
57;0.09050709009170532;0.7659331560134888;0
57;0.034272074699401855;0.7659331560134888;0
57;0.006710529327392578;0.7659331560134888;0
57;1.1781208515167236;0.7659331560134888;0
57;0.12921130657196045;0.7659331560134888;0
57;0.13744115829467773;0.7659331560134888;0
57;0.5550915449857712;0.7659331560134888;0
57;0.23694032430648804;0.7659331560134888;0
57;0.0031449198722839355;0.7659331560134888;0
57;0.22849121689796448;0.7659331560134888;0
57;0.025353968143463135;0.7659331560134888;0
57;0.31255751848220825;0.7659331560134888;0
57;0.12859612703323364;0.7659331560134888;0
57;0.06718403100967407;0.7659331560134888;0
57;0.12279605865478516;0.7659331560134888;0
57;0.45005619525909424;0.7659331560134888;0
57;0.10076606273651123;0.7659331560134888;0
57;0.2408820390701294;0.7659331560134888;0
57;0.1268768310546875;0.7659331560134888;0
57;0.12892794609069824;0.7659331560134888;0
57;0.16511183977127075;0.7659331560134888;0
57;0.03767704963684082;0.7659331560134888;0
57;0.16659706830978394;0.7659331560134888;0
57;0.364071249961853;0.7659331560134888;0
57;2.095945619046688;0.7659331560134888;0
57;0.04044643044471741;0.7659331560134888;0
57;0.14639962464571;0.7659331560134888;0
57;0.8207131028175354;0.7659331560134888;0
57;0.5055268406867981;0.7659331560134888;0
57;0.16210153698921204;0.7659331560134888;0
57;0.9604910612106323;0.7659331560134888;0
57;0.07797837257385254;0.7659331560134888;0
57;0.11579567193984985;0.7659331560134888;0
57;0.09647884964942932;0.7659331560134888;0
57;1.2181854248046875;0.7659331560134888;0
57;0.017796874046325684;0.7659331560134888;0
57;0.09611281752586365;0.7659331560134888;0
57;0.94271120429039;0.7659331560134888;0
57;0.09243369102478027;0.7659331560134888;0
57;0.6603521108627319;0.7659331560134888;0
57;1.2374837398529053;0.7659331560134888;0
57;0.15827500820159912;0.7659331560134888;0
57;2.1659384816884995;0.7659331560134888;0
57;0.9850232899188995;0.7659331560134888;0
57;0.15243342518806458;0.7659331560134888;0
57;0.10006183385848999;0.7659331560134888;0
57;0.1489163637161255;0.7659331560134888;0
57;0.1357591152191162;0.7659331560134888;0
57;0.21840381622314453;0.7659331560134888;0
57;1.755025565624237;0.7659331560134888;0
57;0.009604215621948242;0.7659331560134888;0
57;0.08325014263391495;0.7659331560134888;0
57;0.6744113564491272;0.7659331560134888;0
57;0.022479534149169922;0.7659331560134888;0
57;0.9209539890289307;0.7659331560134888;0
57;0.2777707874774933;0.7659331560134888;0
57;0.07280659675598145;0.7659331560134888;0
57;0.12799501419067383;0.7659331560134888;0
57;0.36425918340682983;0.7659331560134888;0
57;0.18460291624069214;0.7659331560134888;0
57;0.1956959366798401;0.7659331560134888;0
57;0.396167516708374;0.7659331560134888;0
57;0.21998941898345947;0.7659331560134888;0
57;0.030402660369873047;0.7659331560134888;0
57;1.0407148599624634;0.7659331560134888;0
57;0.5562205910682678;0.7659331560134888;0
57;0.7413653954863548;0.7659331560134888;0
57;0.09283226728439331;0.7659331560134888;0
57;0.1848454773426056;0.7659331560134888;0
57;0.03814893960952759;0.7659331560134888;0
57;1.1895925402641296;0.7659331560134888;0
57;0.2539295554161072;0.7659331560134888;0
57;0.37205004692077637;0.7659331560134888;0
57;0.6628797054290771;0.7659331560134888;0
57;0.2635442018508911;0.7659331560134888;0
57;0.9676343202590942;0.7659331560134888;0
57;0.09669733047485352;0.7659331560134888;0
57;0.15823423862457275;0.7659331560134888;0
57;0.09735624492168427;0.7659331560134888;0
57;0.08626317977905273;0.7659331560134888;0
57;0.8251773118972778;0.7659331560134888;0
57;0.041542768478393555;0.7659331560134888;0
57;0.1178930401802063;0.7659331560134888;0
57;0.1720665693283081;0.7659331560134888;0
57;0.03700387477874756;0.7659331560134888;0
57;0.0680992603302002;0.7659331560134888;0
57;0.06496715545654297;0.7659331560134888;0
57;0.1411735713481903;0.7659331560134888;0
57;0.4110753536224365;0.7659331560134888;0
57;0.14098554849624634;0.7659331560134888;0
57;0.4514915943145752;0.7659331560134888;0
57;0.08816593885421753;0.7659331560134888;0
57;0.3925613835453987;0.7659331560134888;0
57;0.09112966060638428;0.7659331560134888;0
57;0.2841104567050934;0.7659331560134888;0
57;0.04787403345108032;0.7659331560134888;0
57;0.037567853927612305;0.7659331560134888;0
57;0.27873146533966064;0.7659331560134888;0
57;0.322795569896698;0.7659331560134888;0
57;0.2920355796813965;0.7659331560134888;0
57;0.04781901836395264;0.7659331560134888;0
57;0.07749783992767334;0.7659331560134888;0
57;0.005499541759490967;0.7659331560134888;0
58;0.104403555393219;0.7812770009040833;0
58;0.26345694065093994;0.7812770009040833;0
58;0.25737762451171875;0.7812770009040833;0
58;0.0824906937777996;0.7812770009040833;0
58;1.3240308463573456;0.7812770009040833;0
58;0.0049054622650146484;0.7812770009040833;0
58;0.10119235515594482;0.7812770009040833;0
58;0.05951625108718872;0.7812770009040833;0
58;0.1127469539642334;0.7812770009040833;0
58;0.7791576683521271;0.7812770009040833;0
58;0.0231935977935791;0.7812770009040833;0
58;0.15240585803985596;0.7812770009040833;0
58;0.005424857139587402;0.7812770009040833;0
58;0.39733052253723145;0.7812770009040833;0
58;0.35058820247650146;0.7812770009040833;0
58;0.03005927801132202;0.7812770009040833;0
58;0.3324646055698395;0.7812770009040833;0
58;0.051185429096221924;0.7812770009040833;0
58;0.00015819072723388672;0.7812770009040833;0
58;0.8975884318351746;0.7812770009040833;0
58;0.3902049660682678;0.7812770009040833;0
58;0.8703945875167847;0.7812770009040833;0
58;0.6602828502655029;0.7812770009040833;0
58;0.11424136161804199;0.7812770009040833;0
58;0.3971472680568695;0.7812770009040833;0
58;0.2051832377910614;0.7812770009040833;0
58;0.3525470495223999;0.7812770009040833;0
58;0.23473823070526123;0.7812770009040833;0
58;0.01169431209564209;0.7812770009040833;0
58;1.172482967376709;0.7812770009040833;0
58;0.7013968229293823;0.7812770009040833;0
58;0.5346375107765198;0.7812770009040833;0
58;0.4624422639608383;0.7812770009040833;0
58;0.3018993139266968;0.7812770009040833;0
58;0.02524590492248535;0.7812770009040833;0
58;0.2435351014137268;0.7812770009040833;0
58;0.1940503716468811;0.7812770009040833;0
58;0.23384764790534973;0.7812770009040833;0
58;0.33791089057922363;0.7812770009040833;0
58;0.05155754089355469;0.7812770009040833;0
58;0.13527482748031616;0.7812770009040833;0
58;0.008376598358154297;0.7812770009040833;0
58;0.009892106056213379;0.7812770009040833;0
58;1.2416123747825623;0.7812770009040833;0
58;0.09401404857635498;0.7812770009040833;0
58;0.13665267825126648;0.7812770009040833;0
58;0.5747012086212635;0.7812770009040833;0
58;0.2545550465583801;0.7812770009040833;0
58;0.0044272541999816895;0.7812770009040833;0
58;0.2772657573223114;0.7812770009040833;0
58;0.29897844791412354;0.7812770009040833;0
58;0.17053377628326416;0.7812770009040833;0
58;0.1302032470703125;0.7812770009040833;0
58;0.041657328605651855;0.7812770009040833;0
58;0.4904072880744934;0.7812770009040833;0
58;0.10836100578308105;0.7812770009040833;0
58;1.0172823071479797;0.7812770009040833;0
58;0.266177773475647;0.7812770009040833;0
58;0.13937795162200928;0.7812770009040833;0
58;0.13214939832687378;0.7812770009040833;0
58;0.18082207441329956;0.7812770009040833;0
58;0.05405306816101074;0.7812770009040833;0
58;0.1690768599510193;0.7812770009040833;0
58;0.3456345796585083;0.7812770009040833;0
58;2.135658722370863;0.7812770009040833;0
58;0.10308362543582916;0.7812770009040833;0
58;0.1343303844332695;0.7812770009040833;0
58;0.701228141784668;0.7812770009040833;0
58;0.5430853962898254;0.7812770009040833;0
58;0.29118216037750244;0.7812770009040833;0
58;0.17917737364768982;0.7812770009040833;0
58;0.9895017147064209;0.7812770009040833;0
58;0.09288573265075684;0.7812770009040833;0
58;0.1150389313697815;0.7812770009040833;0
58;0.11535131931304932;0.7812770009040833;0
58;1.2730246782302856;0.7812770009040833;0
58;0.01777660846710205;0.7812770009040833;0
58;0.12546727061271667;0.7812770009040833;0
58;0.8390502631664276;0.7812770009040833;0
58;0.11049491167068481;0.7812770009040833;0
58;0.7222510576248169;0.7812770009040833;0
58;1.2642496824264526;0.7812770009040833;0
58;0.1473027467727661;0.7812770009040833;0
58;2.1565049327909946;0.7812770009040833;0
58;0.1641206443309784;0.7812770009040833;0
58;0.127279132604599;0.7812770009040833;0
58;0.16900178790092468;0.7812770009040833;0
58;0.14909672737121582;0.7812770009040833;0
58;0.1790316104888916;0.7812770009040833;0
58;1.7209230214357376;0.7812770009040833;0
58;0.02248513698577881;0.7812770009040833;0
58;0.09460560977458954;0.7812770009040833;0
58;0.6893733739852905;0.7812770009040833;0
58;0.01259756088256836;0.7812770009040833;0
58;1.0098189115524292;0.7812770009040833;0
58;0.008061647415161133;0.7812770009040833;0
58;0.2807594835758209;0.7812770009040833;0
58;0.03627955913543701;0.7812770009040833;0
58;0.1273687481880188;0.7812770009040833;0
58;0.2712203860282898;0.7812770009040833;0
58;0.23179930448532104;0.7812770009040833;0
58;0.35019540786743164;0.7812770009040833;0
58;0.2518421411514282;0.7812770009040833;0
58;0.10709697008132935;0.7812770009040833;0
58;1.0809671878814697;0.7812770009040833;0
58;0.5961230099201202;0.7812770009040833;0
58;0.7497429698705673;0.7812770009040833;0
58;0.12928920984268188;0.7812770009040833;0
58;0.16599667072296143;0.7812770009040833;0
58;0.04444819688796997;0.7812770009040833;0
58;1.2464240789413452;0.7812770009040833;0
58;0.3349111080169678;0.7812770009040833;0
58;0.7047356963157654;0.7812770009040833;0
58;0.011011272668838501;0.7812770009040833;0
58;0.23935580253601074;0.7812770009040833;0
58;1.089646816253662;0.7812770009040833;0
58;0.09482216835021973;0.7812770009040833;0
58;0.3924720287322998;0.7812770009040833;0
58;0.1010989286005497;0.7812770009040833;0
58;0.0791463851928711;0.7812770009040833;0
58;0.8152103424072266;0.7812770009040833;0
58;0.10292917490005493;0.7812770009040833;0
58;0.1779022216796875;0.7812770009040833;0
58;0.033048152923583984;0.7812770009040833;0
58;0.07783043384552002;0.7812770009040833;0
58;0.0675886869430542;0.7812770009040833;0
58;0.09078478813171387;0.7812770009040833;0
58;0.13252806663513184;0.7812770009040833;0
58;0.872631847858429;0.7812770009040833;0
58;0.1658240556716919;0.7812770009040833;0
58;0.5156561136245728;0.7812770009040833;0
58;0.0671204924583435;0.7812770009040833;0
58;0.32367484271526337;0.7812770009040833;0
58;0.09080463647842407;0.7812770009040833;0
58;0.26353317126631737;0.7812770009040833;0
58;0.03136947751045227;0.7812770009040833;0
58;0.031672894954681396;0.7812770009040833;0
58;0.27848970890045166;0.7812770009040833;0
58;0.2945237159729004;0.7812770009040833;0
58;0.32598328590393066;0.7812770009040833;0
58;0.043792724609375;0.7812770009040833;0
58;0.12195217609405518;0.7812770009040833;0
58;0.008387118577957153;0.7812770009040833;0
59;0.07124693691730499;0.8025075197219849;0
59;0.2653902769088745;0.8025075197219849;0
59;0.27309805154800415;0.8025075197219849;0
59;0.001104116439819336;0.8025075197219849;0
59;0.11763500422239304;0.8025075197219849;0
59;1.4286465048789978;0.8025075197219849;0
59;0.09918701648712158;0.8025075197219849;0
59;0.0716962218284607;0.8025075197219849;0
59;0.0419657826423645;0.8025075197219849;0
59;0.13953840732574463;0.8025075197219849;0
59;0.8305535167455673;0.8025075197219849;0
59;0.0030527114868164062;0.8025075197219849;0
59;0.16464056074619293;0.8025075197219849;0
59;0.006276369094848633;0.8025075197219849;0
59;0.012509837746620178;0.8025075197219849;0
59;0.01579141616821289;0.8025075197219849;0
59;0.3304339647293091;0.8025075197219849;0
59;0.2700001001358032;0.8025075197219849;0
59;0.041657596826553345;0.8025075197219849;0
59;0.030835866928100586;0.8025075197219849;0
59;0.8855549693107605;0.8025075197219849;0
59;0.39899545907974243;0.8025075197219849;0
59;0.8697370290756226;0.8025075197219849;0
59;0.7158284187316895;0.8025075197219849;0
59;0.13746273517608643;0.8025075197219849;0
59;0.3949677497148514;0.8025075197219849;0
59;0.23136156797409058;0.8025075197219849;0
59;0.38114917278289795;0.8025075197219849;0
59;0.20825731754302979;0.8025075197219849;0
59;0.004441618919372559;0.8025075197219849;0
59;1.1705272197723389;0.8025075197219849;0
59;0.6759591102600098;0.8025075197219849;0
59;0.6075059771537781;0.8025075197219849;0
59;0.4783293157815933;0.8025075197219849;0
59;0.32094383239746094;0.8025075197219849;0
59;0.010166406631469727;0.8025075197219849;0
59;0.2617402672767639;0.8025075197219849;0
59;0.2885037772357464;0.8025075197219849;0
59;0.21452650427818298;0.8025075197219849;0
59;0.2976071238517761;0.8025075197219849;0
59;0.06950610876083374;0.8025075197219849;0
59;0.015127420425415039;0.8025075197219849;0
59;0.15456420183181763;0.8025075197219849;0
59;0.06360077857971191;0.8025075197219849;0
59;0.010019183158874512;0.8025075197219849;0
59;1.319845199584961;0.8025075197219849;0
59;0.14629226922988892;0.8025075197219849;0
59;0.5737190954387188;0.8025075197219849;0
59;0.2620840072631836;0.8025075197219849;0
59;0.0035596489906311035;0.8025075197219849;0
59;0.3510771691799164;0.8025075197219849;0
59;0.2947459816932678;0.8025075197219849;0
59;0.2411176562309265;0.8025075197219849;0
59;0.13888216018676758;0.8025075197219849;0
59;0.025546133518218994;0.8025075197219849;0
59;0.0832899808883667;0.8025075197219849;0
59;0.5267090201377869;0.8025075197219849;0
59;0.12855786085128784;0.8025075197219849;0
59;1.0343787968158722;0.8025075197219849;0
59;0.30080580711364746;0.8025075197219849;0
59;0.14275264739990234;0.8025075197219849;0
59;0.14891880750656128;0.8025075197219849;0
59;0.17048609256744385;0.8025075197219849;0
59;0.05964100360870361;0.8025075197219849;0
59;0.1628369688987732;0.8025075197219849;0
59;0.3080052137374878;0.8025075197219849;0
59;2.195639818906784;0.8025075197219849;0
59;0.09577234089374542;0.8025075197219849;0
59;0.12006804719567299;0.8025075197219849;0
59;0.7003374099731445;0.8025075197219849;0
59;0.5913618206977844;0.8025075197219849;0
59;0.30026859045028687;0.8025075197219849;0
59;0.20269101858139038;0.8025075197219849;0
59;0.9909758567810059;0.8025075197219849;0
59;0.46978558599948883;0.8025075197219849;0
59;0.12274211645126343;0.8025075197219849;0
59;0.11461701989173889;0.8025075197219849;0
59;0.1029045581817627;0.8025075197219849;0
59;1.3850746154785156;0.8025075197219849;0
59;0.022499680519104004;0.8025075197219849;0
59;0.1365552544593811;0.8025075197219849;0
59;0.8873043209314346;0.8025075197219849;0
59;0.11796766519546509;0.8025075197219849;0
59;0.8461817502975464;0.8025075197219849;0
59;1.3768728375434875;0.8025075197219849;0
59;0.16693252325057983;0.8025075197219849;0
59;2.0791612416505814;0.8025075197219849;0
59;0.14229029417037964;0.8025075197219849;0
59;0.10895860195159912;0.8025075197219849;0
59;0.14621320366859436;0.8025075197219849;0
59;0.6474443078041077;0.8025075197219849;0
59;0.19391918182373047;0.8025075197219849;0
59;0.16884058713912964;0.8025075197219849;0
59;1.723700389266014;0.8025075197219849;0
59;0.04058361053466797;0.8025075197219849;0
59;0.09672550857067108;0.8025075197219849;0
59;0.6798144578933716;0.8025075197219849;0
59;0.0043642520904541016;0.8025075197219849;0
59;1.048954963684082;0.8025075197219849;0
59;0.2527344226837158;0.8025075197219849;0
59;0.26247723400592804;0.8025075197219849;0
59;0.04630625247955322;0.8025075197219849;0
59;0.13266175985336304;0.8025075197219849;0
59;0.1833590865135193;0.8025075197219849;0
59;0.23305392265319824;0.8025075197219849;0
59;0.3071358799934387;0.8025075197219849;0
59;0.09471338987350464;0.8025075197219849;0
59;1.1207762956619263;0.8025075197219849;0
59;0.6374506652355194;0.8025075197219849;0
59;0.7431197315454483;0.8025075197219849;0
59;0.15204602479934692;0.8025075197219849;0
59;0.20105352997779846;0.8025075197219849;0
59;0.058322906494140625;0.8025075197219849;0
59;1.3096137642860413;0.8025075197219849;0
59;0.009901046752929688;0.8025075197219849;0
59;0.6798427104949951;0.8025075197219849;0
59;0.002513587474822998;0.8025075197219849;0
59;0.007358908653259277;0.8025075197219849;0
59;0.2507079839706421;0.8025075197219849;0
59;1.2008274793624878;0.8025075197219849;0
59;0.08474278450012207;0.8025075197219849;0
59;0.38396191596984863;0.8025075197219849;0
59;0.1107921451330185;0.8025075197219849;0
59;0.07763814926147461;0.8025075197219849;0
59;0.8061620742082596;0.8025075197219849;0
59;0.020343899726867676;0.8025075197219849;0
59;0.07202965021133423;0.8025075197219849;0
59;0.18550240993499756;0.8025075197219849;0
59;0.03482472896575928;0.8025075197219849;0
59;0.0667877197265625;0.8025075197219849;0
59;0.06910556554794312;0.8025075197219849;0
59;0.13767462968826294;0.8025075197219849;0
59;0.08447086811065674;0.8025075197219849;0
59;0.9437831044197083;0.8025075197219849;0
59;0.21961438655853271;0.8025075197219849;0
59;0.5938107967376709;0.8025075197219849;0
59;0.35137270390987396;0.8025075197219849;0
59;0.10036087036132812;0.8025075197219849;0
59;0.23753610253334045;0.8025075197219849;0
59;0.09348440170288086;0.8025075197219849;0
59;0.02186805009841919;0.8025075197219849;0
59;0.26273202896118164;0.8025075197219849;0
59;0.27888214588165283;0.8025075197219849;0
59;0.31737005710601807;0.8025075197219849;0
59;0.04076409339904785;0.8025075197219849;0
59;0.19363635778427124;0.8025075197219849;0
59;0.021264851093292236;0.8025075197219849;0
60;0.2648988962173462;0.8417028188705444;0
60;0.2689816355705261;0.8417028188705444;0
60;0.1658383533358574;0.8417028188705444;0
60;1.4816022515296936;0.8417028188705444;0
60;0.03405952453613281;0.8417028188705444;0
60;0.14942806959152222;0.8417028188705444;0
60;0.15181183815002441;0.8417028188705444;0
60;0.8097500205039978;0.8417028188705444;0
60;0.18495693057775497;0.8417028188705444;0
60;0.015575110912322998;0.8417028188705444;0
60;0.5431594252586365;0.8417028188705444;0
60;0.038540661334991455;0.8417028188705444;0
60;0.012567117810249329;0.8417028188705444;0
60;0.05872654914855957;0.8417028188705444;0
60;0.3367471694946289;0.8417028188705444;0
60;0.006166934967041016;0.8417028188705444;0
60;0.010144144296646118;0.8417028188705444;0
60;0.05446791648864746;0.8417028188705444;0
60;0.8924001455307007;0.8417028188705444;0
60;0.3725630044937134;0.8417028188705444;0
60;0.902968168258667;0.8417028188705444;0
60;0.7528610229492188;0.8417028188705444;0
60;0.17798930406570435;0.8417028188705444;0
60;0.36577101051807404;0.8417028188705444;0
60;0.25829485058784485;0.8417028188705444;0
60;0.43200767040252686;0.8417028188705444;0
60;0.1806471347808838;0.8417028188705444;0
60;1.2012662887573242;0.8417028188705444;0
60;0.6455808877944946;0.8417028188705444;0
60;0.6084892749786377;0.8417028188705444;0
60;0.4592522978782654;0.8417028188705444;0
60;0.323125958442688;0.8417028188705444;0
60;0.00890207290649414;0.8417028188705444;0
60;0.26697754859924316;0.8417028188705444;0
60;0.2946671172976494;0.8417028188705444;0
60;0.19102147221565247;0.8417028188705444;0
60;0.26236051321029663;0.8417028188705444;0
60;0.06539753079414368;0.8417028188705444;0
60;0.1818622350692749;0.8417028188705444;0
60;0.09182381629943848;0.8417028188705444;0
60;0.013008922338485718;0.8417028188705444;0
60;1.363429844379425;0.8417028188705444;0
60;0.14960727095603943;0.8417028188705444;0
60;0.2548033893108368;0.8417028188705444;0
60;0.36850979924201965;0.8417028188705444;0
60;0.29847049713134766;0.8417028188705444;0
60;0.30583131313323975;0.8417028188705444;0
60;0.14300155639648438;0.8417028188705444;0
60;0.052668988704681396;0.8417028188705444;0
60;0.1229391098022461;0.8417028188705444;0
60;0.5469399690628052;0.8417028188705444;0
60;0.1550312042236328;0.8417028188705444;0
60;1.0676081776618958;0.8417028188705444;0
60;0.3390018939971924;0.8417028188705444;0
60;0.141698956489563;0.8417028188705444;0
60;0.17750763893127441;0.8417028188705444;0
60;0.14681488275527954;0.8417028188705444;0
60;0.06049001216888428;0.8417028188705444;0
60;0.15991264581680298;0.8417028188705444;0
60;0.2695859670639038;0.8417028188705444;0
60;2.197155922651291;0.8417028188705444;0
60;0.08765822649002075;0.8417028188705444;0
60;0.10997331887483597;0.8417028188705444;0
60;0.6942437887191772;0.8417028188705444;0
60;0.6284286975860596;0.8417028188705444;0
60;0.2361961007118225;0.8417028188705444;0
60;0.9702310562133789;0.8417028188705444;0
60;0.15981683135032654;0.8417028188705444;0
60;0.5480255857110023;0.8417028188705444;0
60;0.09320724010467529;0.8417028188705444;0
60;0.08749228715896606;0.8417028188705444;0
60;1.4621496200561523;0.8417028188705444;0
60;0.021822094917297363;0.8417028188705444;0
60;0.15274262428283691;0.8417028188705444;0
60;0.9603880792856216;0.8417028188705444;0
60;0.12666285037994385;0.8417028188705444;0
60;0.8444004058837891;0.8417028188705444;0
60;1.4074862003326416;0.8417028188705444;0
60;0.2701791524887085;0.8417028188705444;0
60;0.17571741342544556;0.8417028188705444;0
60;2.010921061038971;0.8417028188705444;0
60;0.12953394651412964;0.8417028188705444;0
60;0.07819285988807678;0.8417028188705444;0
60;0.13658276200294495;0.8417028188705444;0
60;0.8542475700378418;0.8417028188705444;0
60;0.10974860191345215;0.8417028188705444;0
60;0.21979975700378418;0.8417028188705444;0
60;0.1822577714920044;0.8417028188705444;0
60;1.6902647577226162;0.8417028188705444;0
60;0.07429841160774231;0.8417028188705444;0
60;0.10086026787757874;0.8417028188705444;0
60;0.6555822491645813;0.8417028188705444;0
60;1.099387288093567;0.8417028188705444;0
60;0.23177625238895416;0.8417028188705444;0
60;0.0550462007522583;0.8417028188705444;0
60;0.0023619532585144043;0.8417028188705444;0
60;0.2857733964920044;0.8417028188705444;0
60;0.1341266632080078;0.8417028188705444;0
60;0.317682683467865;0.8417028188705444;0
60;0.24817359447479248;0.8417028188705444;0
60;0.02807140350341797;0.8417028188705444;0
60;0.262611985206604;0.8417028188705444;0
60;0.08452194929122925;0.8417028188705444;0
60;1.0823190212249756;0.8417028188705444;0
60;0.648907870054245;0.8417028188705444;0
60;0.744495302438736;0.8417028188705444;0
60;0.16840028762817383;0.8417028188705444;0
60;0.24186492711305618;0.8417028188705444;0
60;0.06503641605377197;0.8417028188705444;0
60;1.349090337753296;0.8417028188705444;0
60;0.6866625547409058;0.8417028188705444;0
60;0.007186084985733032;0.8417028188705444;0
60;0.0001590251922607422;0.8417028188705444;0
60;0.24227213859558105;0.8417028188705444;0
60;1.2812869548797607;0.8417028188705444;0
60;0.04929637908935547;0.8417028188705444;0
60;0.3509587049484253;0.8417028188705444;0
60;0.11045047640800476;0.8417028188705444;0
60;0.04077604413032532;0.8417028188705444;0
60;0.06590807437896729;0.8417028188705444;0
60;0.7791048884391785;0.8417028188705444;0
60;0.030588090419769287;0.8417028188705444;0
60;0.0015434026718139648;0.8417028188705444;0
60;0.03963249921798706;0.8417028188705444;0
60;0.18796324729919434;0.8417028188705444;0
60;0.04263925552368164;0.8417028188705444;0
60;0.07721352577209473;0.8417028188705444;0
60;0.06693845987319946;0.8417028188705444;0
60;0.1501850187778473;0.8417028188705444;0
60;0.039832472801208496;0.8417028188705444;0
60;0.9749215841293335;0.8417028188705444;0
60;0.24186420440673828;0.8417028188705444;0
60;0.6331753730773926;0.8417028188705444;0
60;0.32829105854034424;0.8417028188705444;0
60;0.10654854774475098;0.8417028188705444;0
60;0.20638331770896912;0.8417028188705444;0
60;0.14883190393447876;0.8417028188705444;0
60;0.00408056378364563;0.8417028188705444;0
60;0.25151729583740234;0.8417028188705444;0
60;0.25178539752960205;0.8417028188705444;0
60;0.30582547187805176;0.8417028188705444;0
60;0.04331791400909424;0.8417028188705444;0
60;0.2890342175960541;0.8417028188705444;0
60;0.031774282455444336;0.8417028188705444;0
61;0.0013530850410461426;0.8826645016670227;0
61;0.2694516181945801;0.8826645016670227;0
61;0.0016271322965621948;0.8826645016670227;0
61;0.2777310013771057;0.8826645016670227;0
61;0.14725440740585327;0.8826645016670227;0
61;0.006159305572509766;0.8826645016670227;0
61;0.31631505489349365;0.8826645016670227;0
61;0.09940546751022339;0.8826645016670227;0
61;0.15166771411895752;0.8826645016670227;0
61;0.7435185313224792;0.8826645016670227;0
61;0.024063825607299805;0.8826645016670227;0
61;0.20446226745843887;0.8826645016670227;0
61;0.02396315336227417;0.8826645016670227;0
61;0.55926214158535;0.8826645016670227;0
61;0.024380087852478027;0.8826645016670227;0
61;0.015510626137256622;0.8826645016670227;0
61;0.10157310962677002;0.8826645016670227;0
61;0.3458588123321533;0.8826645016670227;0
61;0.01164388656616211;0.8826645016670227;0
61;0.1091618537902832;0.8826645016670227;0
61;0.8813292384147644;0.8826645016670227;0
61;0.3675121068954468;0.8826645016670227;0
61;0.9296618700027466;0.8826645016670227;0
61;0.7556412220001221;0.8826645016670227;0
61;0.344273179769516;0.8826645016670227;0
61;0.677753210067749;0.8826645016670227;0
61;0.26156091690063477;0.8826645016670227;0
61;0.4947335720062256;0.8826645016670227;0
61;0.040418386459350586;0.8826645016670227;0
61;0.1307675838470459;0.8826645016670227;0
61;1.2287135124206543;0.8826645016670227;0
61;0.6405537128448486;0.8826645016670227;0
61;0.5059850215911865;0.8826645016670227;0
61;0.4304253160953522;0.8826645016670227;0
61;0.01292276382446289;0.8826645016670227;0
61;0.2523031234741211;0.8826645016670227;0
61;0.2934323251247406;0.8826645016670227;0
61;0.17955946922302246;0.8826645016670227;0
61;0.21327143907546997;0.8826645016670227;0
61;0.06006193161010742;0.8826645016670227;0
61;0.209963858127594;0.8826645016670227;0
61;0.11580586433410645;0.8826645016670227;0
61;0.009522110223770142;0.8826645016670227;0
61;0.033937931060791016;0.8826645016670227;0
61;1.3487112522125244;0.8826645016670227;0
61;0.16457754373550415;0.8826645016670227;0
61;0.2301163673400879;0.8826645016670227;0
61;0.36496514081954956;0.8826645016670227;0
61;0.6964418888092041;0.8826645016670227;0
61;0.34897494316101074;0.8826645016670227;0
61;0.3586564064025879;0.8826645016670227;0
61;0.1474900245666504;0.8826645016670227;0
61;0.07010042667388916;0.8826645016670227;0
61;0.13777101039886475;0.8826645016670227;0
61;0.55803382396698;0.8826645016670227;0
61;0.1788109540939331;0.8826645016670227;0
61;0.37875354290008545;0.8826645016670227;0
61;0.23523807525634766;0.8826645016670227;0
61;0.13502854108810425;0.8826645016670227;0
61;0.2160705327987671;0.8826645016670227;0
61;0.15350429713726044;0.8826645016670227;0
61;0.0509793758392334;0.8826645016670227;0
61;0.1549280285835266;0.8826645016670227;0
61;0.21833574771881104;0.8826645016670227;0
61;2.109168916940689;0.8826645016670227;0
61;0.0799708217382431;0.8826645016670227;0
61;0.10460013151168823;0.8826645016670227;0
61;0.6482372283935547;0.8826645016670227;0
61;0.6200156211853027;0.8826645016670227;0
61;0.23745453357696533;0.8826645016670227;0
61;0.2801724672317505;0.8826645016670227;0
61;0.9110612869262695;0.8826645016670227;0
61;0.13057762384414673;0.8826645016670227;0
61;0.5117814987897873;0.8826645016670227;0
61;0.0525670200586319;0.8826645016670227;0
61;0.05132061243057251;0.8826645016670227;0
61;1.456157922744751;0.8826645016670227;0
61;0.012185931205749512;0.8826645016670227;0
61;0.15484201908111572;0.8826645016670227;0
61;0.8535940647125244;0.8826645016670227;0
61;0.16950398683547974;0.8826645016670227;0
61;0.8091154098510742;0.8826645016670227;0
61;1.3727611005306244;0.8826645016670227;0
61;0.23967409133911133;0.8826645016670227;0
61;0.16624528169631958;0.8826645016670227;0
61;1.9858711957931519;0.8826645016670227;0
61;1.1241535395383835;0.8826645016670227;0
61;0.11748790740966797;0.8826645016670227;0
61;0.058796823024749756;0.8826645016670227;0
61;0.13491511344909668;0.8826645016670227;0
61;0.9995872974395752;0.8826645016670227;0
61;0.11768674850463867;0.8826645016670227;0
61;0.2592353820800781;0.8826645016670227;0
61;0.21535640954971313;0.8826645016670227;0
61;1.5908019840717316;0.8826645016670227;0
61;0.09343039989471436;0.8826645016670227;0
61;0.0955817699432373;0.8826645016670227;0
61;0.6488379836082458;0.8826645016670227;0
61;1.1060380935668945;0.8826645016670227;0
61;0.20061514899134636;0.8826645016670227;0
61;0.05892813205718994;0.8826645016670227;0
61;0.0397486686706543;0.8826645016670227;0
61;0.33163022994995117;0.8826645016670227;0
61;0.13433605432510376;0.8826645016670227;0
61;0.2532670497894287;0.8826645016670227;0
61;0.028671741485595703;0.8826645016670227;0
61;0.22345232963562012;0.8826645016670227;0
61;0.12151342630386353;0.8826645016670227;0
61;1.0235775709152222;0.8826645016670227;0
61;0.7290101945400238;0.8826645016670227;0
61;1.4758333563804626;0.8826645016670227;0
61;0.17382299900054932;0.8826645016670227;0
61;0.3284202516078949;0.8826645016670227;0
61;0.013421118259429932;0.8826645016670227;0
61;0.03235518932342529;0.8826645016670227;0
61;1.3454906940460205;0.8826645016670227;0
61;0.22393763065338135;0.8826645016670227;0
61;1.3690245151519775;0.8826645016670227;0
61;0.30821895599365234;0.8826645016670227;0
61;0.02587670087814331;0.8826645016670227;0
61;0.05212092399597168;0.8826645016670227;0
61;0.6764572449028492;0.8826645016670227;0
61;0.021209001541137695;0.8826645016670227;0
61;0.0073874592781066895;0.8826645016670227;0
61;0.18281114101409912;0.8826645016670227;0
61;0.06431150436401367;0.8826645016670227;0
61;0.0628809928894043;0.8826645016670227;0
61;0.13937044143676758;0.8826645016670227;0
61;0.9702942371368408;0.8826645016670227;0
61;0.23028051853179932;0.8826645016670227;0
61;0.6277967691421509;0.8826645016670227;0
61;0.25319987535476685;0.8826645016670227;0
61;0.10513746738433838;0.8826645016670227;0
61;0.1289428174495697;0.8826645016670227;0
61;0.1687452793121338;0.8826645016670227;0
61;0.1536773443222046;0.8826645016670227;0
61;0.2264111042022705;0.8826645016670227;0
61;0.20407116413116455;0.8826645016670227;0
61;0.2961663007736206;0.8826645016670227;0
61;0.044224321842193604;0.8826645016670227;0
61;0.3382394313812256;0.8826645016670227;0
61;0.05496877431869507;0.8826645016670227;0
62;0.012808084487915039;0.8460745215415955;0
62;0.2891634702682495;0.8460745215415955;0
62;0.028982311487197876;0.8460745215415955;0
62;0.11754107475280762;0.8460745215415955;0
62;0.2781725525856018;0.8460745215415955;0
62;0.19058164954185486;0.8460745215415955;0
62;0.612546443939209;0.8460745215415955;0
62;0.1309596300125122;0.8460745215415955;0
62;0.04050701856613159;0.8460745215415955;0
62;0.1996632218360901;0.8460745215415955;0
62;0.5495351254940033;0.8460745215415955;0
62;0.05299752950668335;0.8460745215415955;0
62;0.048288971185684204;0.8460745215415955;0
62;0.13564634323120117;0.8460745215415955;0
62;0.3127511143684387;0.8460745215415955;0
62;0.027595043182373047;0.8460745215415955;0
62;0.18143725395202637;0.8460745215415955;0
62;0.879360556602478;0.8460745215415955;0
62;0.3776077628135681;0.8460745215415955;0
62;0.9427673816680908;0.8460745215415955;0
62;0.7593288421630859;0.8460745215415955;0
62;0.34438489377498627;0.8460745215415955;0
62;0.692698746919632;0.8460745215415955;0
62;0.2511272728443146;0.8460745215415955;0
62;0.533900260925293;0.8460745215415955;0
62;0.08991485834121704;0.8460745215415955;0
62;0.06696999073028564;0.8460745215415955;0
62;1.2127525806427002;0.8460745215415955;0
62;0.6246820688247681;0.8460745215415955;0
62;0.37200331687927246;0.8460745215415955;0
62;0.4129918962717056;0.8460745215415955;0
62;0.3063269853591919;0.8460745215415955;0
62;0.014474868774414062;0.8460745215415955;0
62;0.2366970181465149;0.8460745215415955;0
62;0.2241460084915161;0.8460745215415955;0
62;0.17148330807685852;0.8460745215415955;0
62;0.1560642123222351;0.8460745215415955;0
62;0.0662628710269928;0.8460745215415955;0
62;0.1853378415107727;0.8460745215415955;0
62;0.10219359397888184;0.8460745215415955;0
62;0.009953737258911133;0.8460745215415955;0
62;0.02469182014465332;0.8460745215415955;0
62;1.2851976156234741;0.8460745215415955;0
62;0.1613469421863556;0.8460745215415955;0
62;0.1874503195285797;0.8460745215415955;0
62;0.3289937674999237;0.8460745215415955;0
62;0.6830800771713257;0.8460745215415955;0
62;0.34661704301834106;0.8460745215415955;0
62;0.3714456558227539;0.8460745215415955;0
62;0.011375188827514648;0.8460745215415955;0
62;0.13654494285583496;0.8460745215415955;0
62;0.08262327313423157;0.8460745215415955;0
62;0.12725567817687988;0.8460745215415955;0
62;0.5479921698570251;0.8460745215415955;0
62;0.1715589165687561;0.8460745215415955;0
62;0.388012170791626;0.8460745215415955;0
62;0.2558651566505432;0.8460745215415955;0
62;0.11966061592102051;0.8460745215415955;0
62;0.014398232102394104;0.8460745215415955;0
62;0.1203908920288086;0.8460745215415955;0
62;0.20770835876464844;0.8460745215415955;0
62;0.15794533491134644;0.8460745215415955;0
62;0.0437999963760376;0.8460745215415955;0
62;0.15231049060821533;0.8460745215415955;0
62;0.14565718173980713;0.8460745215415955;0
62;1.9674768447875977;0.8460745215415955;0
62;0.05299860239028931;0.8460745215415955;0
62;0.09903990477323532;0.8460745215415955;0
62;0.5863759517669678;0.8460745215415955;0
62;0.5674887895584106;0.8460745215415955;0
62;0.283991277217865;0.8460745215415955;0
62;0.8413436412811279;0.8460745215415955;0
62;0.05963119864463806;0.8460745215415955;0
62;0.47119462490081787;0.8460745215415955;0
62;0.030464623123407364;0.8460745215415955;0
62;0.030273139476776123;0.8460745215415955;0
62;1.4036591053009033;0.8460745215415955;0
62;0.16515007615089417;0.8460745215415955;0
62;0.7880842015147209;0.8460745215415955;0
62;0.16402819752693176;0.8460745215415955;0
62;0.7641904354095459;0.8460745215415955;0
62;0.007082223892211914;0.8460745215415955;0
62;1.3312537670135498;0.8460745215415955;0
62;0.17358112335205078;0.8460745215415955;0
62;0.17081964015960693;0.8460745215415955;0
62;1.9445180296897888;0.8460745215415955;0
62;1.1331627815961838;0.8460745215415955;0
62;0.12487256526947021;0.8460745215415955;0
62;0.06272658705711365;0.8460745215415955;0
62;1.0370100140571594;0.8460745215415955;0
62;0.13007795810699463;0.8460745215415955;0
62;0.28398334980010986;0.8460745215415955;0
62;0.28378748893737793;0.8460745215415955;0
62;0.22014498710632324;0.8460745215415955;0
62;1.575102061033249;0.8460745215415955;0
62;0.0842542052268982;0.8460745215415955;0
62;0.08857202529907227;0.8460745215415955;0
62;0.6413620710372925;0.8460745215415955;0
62;0.9125770330429077;0.8460745215415955;0
62;0.19340726360678673;0.8460745215415955;0
62;0.0342792272567749;0.8460745215415955;0
62;0.001998603343963623;0.8460745215415955;0
62;0.0326961874961853;0.8460745215415955;0
62;0.3419349193572998;0.8460745215415955;0
62;0.1361866593360901;0.8460745215415955;0
62;0.24075567722320557;0.8460745215415955;0
62;0.2377970814704895;0.8460745215415955;0
62;0.008287549018859863;0.8460745215415955;0
62;0.20768606662750244;0.8460745215415955;0
62;0.14235174655914307;0.8460745215415955;0
62;0.9804078340530396;0.8460745215415955;0
62;0.6815427243709564;0.8460745215415955;0
62;1.4215573370456696;0.8460745215415955;0
62;0.15294182300567627;0.8460745215415955;0
62;0.3950333297252655;0.8460745215415955;0
62;0.018273770809173584;0.8460745215415955;0
62;1.33964204788208;0.8460745215415955;0
62;0.22143590450286865;0.8460745215415955;0
62;1.3756134510040283;0.8460745215415955;0
62;0.01206737756729126;0.8460745215415955;0
62;0.34022092819213867;0.8460745215415955;0
62;0.031203150749206543;0.8460745215415955;0
62;0.7099270969629288;0.8460745215415955;0
62;0.17849183082580566;0.8460745215415955;0
62;0.058167457580566406;0.8460745215415955;0
62;0.13936445116996765;0.8460745215415955;0
62;0.9252890348434448;0.8460745215415955;0
62;0.2185196876525879;0.8460745215415955;0
62;0.6246916055679321;0.8460745215415955;0
62;0.2395792305469513;0.8460745215415955;0
62;0.1659698784351349;0.8460745215415955;0
62;0.15225917100906372;0.8460745215415955;0
62;0.13839411735534668;0.8460745215415955;0
62;0.1821531057357788;0.8460745215415955;0
62;0.17458516359329224;0.8460745215415955;0
62;0.04271280765533447;0.8460745215415955;0
62;0.253213107585907;0.8460745215415955;0
62;0.03168672323226929;0.8460745215415955;0
63;0.028630197048187256;0.7690917253494263;0
63;0.2754940986633301;0.7690917253494263;0
63;0.011446893215179443;0.7690917253494263;0
63;0.9212539196014404;0.7690917253494263;0
63;0.1679021120071411;0.7690917253494263;0
63;0.23036915063858032;0.7690917253494263;0
63;0.9413822293281555;0.7690917253494263;0
63;0.006281256675720215;0.7690917253494263;0
63;0.2859767898917198;0.7690917253494263;0
63;1.2968518733978271;0.7690917253494263;0
63;0.14820480346679688;0.7690917253494263;0
63;0.08834254741668701;0.7690917253494263;0
63;0.071524977684021;0.7690917253494263;0
63;0.10514062643051147;0.7690917253494263;0
63;0.03408193588256836;0.7690917253494263;0
63;0.5183961391448975;0.7690917253494263;0
63;0.11880096793174744;0.7690917253494263;0
63;0.05329090356826782;0.7690917253494263;0
63;0.2501704692840576;0.7690917253494263;0
63;0.26614612340927124;0.7690917253494263;0
63;0.9315176010131836;0.7690917253494263;0
63;0.45011138916015625;0.7690917253494263;0
63;1.1059422492980957;0.7690917253494263;0
63;0.8139854669570923;0.7690917253494263;0
63;0.07195907831192017;0.7690917253494263;0
63;0.40681277215480804;0.7690917253494263;0
63;0.20159770548343658;0.7690917253494263;0
63;0.5821634531021118;0.7690917253494263;0
63;0.1861601620912552;0.7690917253494263;0
63;1.257100224494934;0.7690917253494263;0
63;0.6057323217391968;0.7690917253494263;0
63;0.014756977558135986;0.7690917253494263;0
63;0.6459394097328186;0.7690917253494263;0
63;0.43274152278900146;0.7690917253494263;0
63;0.3197571635246277;0.7690917253494263;0
63;0.01729559898376465;0.7690917253494263;0
63;0.2761005163192749;0.7690917253494263;0
63;0.2509860470890999;0.7690917253494263;0
63;0.15340781211853027;0.7690917253494263;0
63;2.097181975841522;0.7690917253494263;0
63;0.037093475461006165;0.7690917253494263;0
63;0.0012927055358886719;0.7690917253494263;0
63;1.1437909007072449;0.7690917253494263;0
63;0.10518968105316162;0.7690917253494263;0
63;0.12047603726387024;0.7690917253494263;0
63;0.020995020866394043;0.7690917253494263;0
63;0.21226239204406738;0.7690917253494263;0
63;0.5750868916511536;0.7690917253494263;0
63;0.30465567111968994;0.7690917253494263;0
63;0.2578514814376831;0.7690917253494263;0
63;0.06028950214385986;0.7690917253494263;0
63;0.1196141242980957;0.7690917253494263;0
63;0.05712318420410156;0.7690917253494263;0
63;0.6123273074626923;0.7690917253494263;0
63;0.02137136459350586;0.7690917253494263;0
63;0.10976140201091766;0.7690917253494263;0
63;0.582785427570343;0.7690917253494263;0
63;0.18226391077041626;0.7690917253494263;0
63;0.09457971155643463;0.7690917253494263;0
63;0.3417506217956543;0.7690917253494263;0
63;0.03417843580245972;0.7690917253494263;0
63;0.08897507190704346;0.7690917253494263;0
63;0.13898241519927979;0.7690917253494263;0
63;0.09756791591644287;0.7690917253494263;0
63;0.008199095726013184;0.7690917253494263;0
63;0.13885903358459473;0.7690917253494263;0
63;0.08279958367347717;0.7690917253494263;0
63;0.4218207001686096;0.7690917253494263;0
63;0.21331720054149628;0.7690917253494263;0
63;0.916458010673523;0.7690917253494263;0
63;0.027781248092651367;0.7690917253494263;0
63;0.0742679238319397;0.7690917253494263;0
63;0.5506615042686462;0.7690917253494263;0
63;0.015358209609985352;0.7690917253494263;0
63;0.08453541994094849;0.7690917253494263;0
63;1.2480523586273193;0.7690917253494263;0
63;0.17903420329093933;0.7690917253494263;0
63;1.033642590045929;0.7690917253494263;0
63;0.04359465837478638;0.7690917253494263;0
63;0.8274246454238892;0.7690917253494263;0
63;0.024641752243041992;0.7690917253494263;0
63;1.1709339618682861;0.7690917253494263;0
63;0.1789950132369995;0.7690917253494263;0
63;0.18830245733261108;0.7690917253494263;0
63;2.014811620116234;0.7690917253494263;0
63;0.9801274538040161;0.7690917253494263;0
63;0.03716832399368286;0.7690917253494263;0
63;0.11929868161678314;0.7690917253494263;0
63;0.7240596860647202;0.7690917253494263;0
63;0.21850204467773438;0.7690917253494263;0
63;0.35249805450439453;0.7690917253494263;0
63;0.15463471412658691;0.7690917253494263;0
63;1.687938392162323;0.7690917253494263;0
63;0.10084645450115204;0.7690917253494263;0
63;0.5025952458381653;0.7690917253494263;0
63;0.7082751989364624;0.7690917253494263;0
63;0.140353262424469;0.7690917253494263;0
63;0.05718111991882324;0.7690917253494263;0
63;0.004621028900146484;0.7690917253494263;0
63;0.3290199041366577;0.7690917253494263;0
63;0.1684543490409851;0.7690917253494263;0
63;0.32880640029907227;0.7690917253494263;0
63;0.19340652227401733;0.7690917253494263;0
63;0.04718846082687378;0.7690917253494263;0
63;0.01125943660736084;0.7690917253494263;0
63;0.2720876932144165;0.7690917253494263;0
63;0.10324448347091675;0.7690917253494263;0
63;0.6556333303451538;0.7690917253494263;0
63;0.01089465618133545;0.7690917253494263;0
63;0.2533115744590759;0.7690917253494263;0
63;1.0689757466316223;0.7690917253494263;0
63;0.032588765025138855;0.7690917253494263;0
63;0.304332971572876;0.7690917253494263;0
63;1.2559534311294556;0.7690917253494263;0
63;0.08070147037506104;0.7690917253494263;0
63;0.037154197692871094;0.7690917253494263;0
63;0.5087743997573853;0.7690917253494263;0
63;0.08711600303649902;0.7690917253494263;0
63;0.1322842836380005;0.7690917253494263;0
63;0.8404481261968613;0.7690917253494263;0
63;0.02770411968231201;0.7690917253494263;0
63;0.5694326162338257;0.7690917253494263;0
63;0.16427379846572876;0.7690917253494263;0
63;0.1799677610397339;0.7690917253494263;0
63;0.0024480223655700684;0.7690917253494263;0
63;0.05650860071182251;0.7690917253494263;0
63;0.19965186715126038;0.7690917253494263;0
63;0.16906589269638062;0.7690917253494263;0
63;0.6437854170799255;0.7690917253494263;0
63;0.31180451065301895;0.7690917253494263;0
63;0.14724529907107353;0.7690917253494263;0
63;0.1075471043586731;0.7690917253494263;0
63;0.4344077706336975;0.7690917253494263;0
63;0.04206635057926178;0.7690917253494263;0
63;0.13822513818740845;0.7690917253494263;0
63;0.17135930061340332;0.7690917253494263;0
63;0.05266690254211426;0.7690917253494263;0
64;0.10034549236297607;1.0018128156661987;0
64;0.02799396961927414;1.0018128156661987;0
64;0.908572256565094;1.0018128156661987;0
64;0.26194795966148376;1.0018128156661987;0
64;0.1045633852481842;1.0018128156661987;0
64;0.889109879732132;1.0018128156661987;0
64;0.2044798731803894;1.0018128156661987;0
64;0.09935766458511353;1.0018128156661987;0
64;0.06644997000694275;1.0018128156661987;0
64;0.04868513345718384;1.0018128156661987;0
64;0.04391193389892578;1.0018128156661987;0
64;0.30577734112739563;1.0018128156661987;0
64;0.041553795337677;1.0018128156661987;0
64;0.161566611379385;1.0018128156661987;0
64;0.30420875549316406;1.0018128156661987;0
64;0.35311199724674225;1.0018128156661987;0
64;0.9157592877745628;1.0018128156661987;0
64;0.8268724679946899;1.0018128156661987;0
64;1.4721234440803528;1.0018128156661987;0
64;0.0131150484085083;1.0018128156661987;0
64;0.3081856369972229;1.0018128156661987;0
64;0.051450639963150024;1.0018128156661987;0
64;0.5130330920219421;1.0018128156661987;0
64;0.8352829739451408;1.0018128156661987;0
64;1.0270869135856628;1.0018128156661987;0
64;0.5329575538635254;1.0018128156661987;0
64;0.013335764408111572;1.0018128156661987;0
64;0.023663967847824097;1.0018128156661987;0
64;0.5382146239280701;1.0018128156661987;0
64;0.33061227202415466;1.0018128156661987;0
64;0.34824299812316895;1.0018128156661987;0
64;0.021907001733779907;1.0018128156661987;0
64;0.2834731340408325;1.0018128156661987;0
64;0.22664767503738403;1.0018128156661987;0
64;0.21091435104608536;1.0018128156661987;0
64;0.025446295738220215;1.0018128156661987;0
64;0.19018632173538208;1.0018128156661987;0
64;1.2231589257717133;1.0018128156661987;0
64;0.09405499696731567;1.0018128156661987;0
64;0.013958454132080078;1.0018128156661987;0
64;0.3962469920516014;1.0018128156661987;0
64;0.010984957218170166;1.0018128156661987;0
64;0.11763954162597656;1.0018128156661987;0
64;0.11472666263580322;1.0018128156661987;0
64;0.5636312812566757;1.0018128156661987;0
64;0.03260485827922821;1.0018128156661987;0
64;0.14354312419891357;1.0018128156661987;0
64;0.02043384313583374;1.0018128156661987;0
64;0.05231583118438721;1.0018128156661987;0
64;0.005056887865066528;1.0018128156661987;0
64;0.16880600899457932;1.0018128156661987;0
64;0.21725118160247803;1.0018128156661987;0
64;0.1171216368675232;1.0018128156661987;0
64;0.07694900035858154;1.0018128156661987;0
64;0.1299196183681488;1.0018128156661987;0
64;0.04415488243103027;1.0018128156661987;0
64;0.24758067727088928;1.0018128156661987;0
64;0.09810030460357666;1.0018128156661987;0
64;0.9896463751792908;1.0018128156661987;0
64;0.045486122369766235;1.0018128156661987;0
64;0.6064087375998497;1.0018128156661987;0
64;0.1992286741733551;1.0018128156661987;0
64;0.053762853145599365;1.0018128156661987;0
64;0.9660858511924744;1.0018128156661987;0
64;0.0224875807762146;1.0018128156661987;0
64;0.8112919628620148;1.0018128156661987;0
64;0.05271780490875244;1.0018128156661987;0
64;0.5109480619430542;1.0018128156661987;0
64;0.11805735155940056;1.0018128156661987;0
64;0.583642303943634;1.0018128156661987;0
64;2.205096185207367;1.0018128156661987;0
64;0.7306428551673889;1.0018128156661987;0
64;0.02122265100479126;1.0018128156661987;0
64;0.4180566444993019;1.0018128156661987;0
64;0.1612757444381714;1.0018128156661987;0
64;0.027682781219482422;1.0018128156661987;0
64;0.025475502014160156;1.0018128156661987;0
64;0.3646507263183594;1.0018128156661987;0
64;0.1332264244556427;1.0018128156661987;0
64;1.345646619796753;1.0018128156661987;0
64;0.21154560521245003;1.0018128156661987;0
64;0.5402502492070198;1.0018128156661987;0
64;0.034200966358184814;1.0018128156661987;0
64;0.4771554470062256;1.0018128156661987;0
64;0.1347450613975525;1.0018128156661987;0
64;0.07293045520782471;1.0018128156661987;0
64;0.2382522150874138;1.0018128156661987;0
64;1.2454335689544678;1.0018128156661987;0
64;0.3495931550860405;1.0018128156661987;0
64;0.24240067601203918;1.0018128156661987;0
64;0.09322106838226318;1.0018128156661987;0
64;0.0065089985728263855;1.0018128156661987;0
64;0.284260094165802;1.0018128156661987;0
64;1.823902130126953e-05;1.0018128156661987;0
64;0.5738649666309357;1.0018128156661987;0
64;0.8297917246818542;1.0018128156661987;0
64;0.8925081118941307;1.0018128156661987;0
64;1.6880396008491516;1.0018128156661987;0
64;0.6644403785467148;1.0018128156661987;0
64;0.014524459838867188;1.0018128156661987;0
64;0.09540984034538269;1.0018128156661987;0
64;0.023495566099882126;1.0018128156661987;0
64;0.07124194502830505;1.0018128156661987;0
64;0.3574190139770508;1.0018128156661987;0
64;1.176240235567093;1.0018128156661987;0
64;0.014488846063613892;1.0018128156661987;0
64;0.6913827657699585;1.0018128156661987;0
64;0.07596480846405029;1.0018128156661987;0
64;0.19472292065620422;1.0018128156661987;0
64;0.1493239402770996;1.0018128156661987;0
64;0.457610547542572;1.0018128156661987;0
64;0.667168378829956;1.0018128156661987;0
64;0.3283214792609215;1.0018128156661987;0
64;0.06626838445663452;1.0018128156661987;0
64;0.21574345231056213;1.0018128156661987;0
64;0.12486802786588669;1.0018128156661987;0
64;0.021162480115890503;1.0018128156661987;0
64;0.1356016993522644;1.0018128156661987;0
64;0.6273570358753204;1.0018128156661987;0
64;0.13942889869213104;1.0018128156661987;0
64;0.02483081817626953;1.0018128156661987;0
64;0.05225777626037598;1.0018128156661987;0
64;0.49341513961553574;1.0018128156661987;0
64;0.04451736807823181;1.0018128156661987;0
64;0.047864168882369995;1.0018128156661987;0
64;0.19345314800739288;1.0018128156661987;0
64;0.25818362832069397;1.0018128156661987;0
64;0.5280004143714905;1.0018128156661987;0
65;0.22195559740066528;0.7253495454788208;0
65;0.13061344623565674;0.7253495454788208;0
65;0.07110780477523804;0.7253495454788208;0
65;0.2518136501312256;0.7253495454788208;0
65;0.21565037965774536;0.7253495454788208;0
65;0.20773204416036606;0.7253495454788208;0
65;0.020609021186828613;0.7253495454788208;0
65;0.047693461179733276;0.7253495454788208;0
65;0.06980633735656738;0.7253495454788208;0
65;0.16415536403656006;0.7253495454788208;0
65;0.028119027614593506;0.7253495454788208;0
65;0.4490487091243267;0.7253495454788208;0
65;0.07393327355384827;0.7253495454788208;0
65;0.024411290884017944;0.7253495454788208;0
65;0.0009392797946929932;0.7253495454788208;0
65;0.16082704067230225;0.7253495454788208;0
65;0.24816805124282837;0.7253495454788208;0
65;0.7947054803371429;0.7253495454788208;0
65;0.35401999950408936;0.7253495454788208;0
65;0.8604158163070679;0.7253495454788208;0
65;0.640729546546936;0.7253495454788208;0
65;0.40519316121935844;0.7253495454788208;0
65;0.11195540428161621;0.7253495454788208;0
65;0.5550015568733215;0.7253495454788208;0
65;0.01619088649749756;0.7253495454788208;0
65;0.9016337990760803;0.7253495454788208;0
65;0.37325775623321533;0.7253495454788208;0
65;0.037170082330703735;0.7253495454788208;0
65;0.39140087366104126;0.7253495454788208;0
65;0.4071960896253586;0.7253495454788208;0
65;0.2729322910308838;0.7253495454788208;0
65;0.20097357034683228;0.7253495454788208;0
65;0.010694503784179688;0.7253495454788208;0
65;0.043260931968688965;0.7253495454788208;0
65;0.31416230276227;0.7253495454788208;0
65;0.10209810733795166;0.7253495454788208;0
65;0.06057220697402954;0.7253495454788208;0
65;0.03135305643081665;0.7253495454788208;0
65;0.027055978775024414;0.7253495454788208;0
65;1.006239652633667;0.7253495454788208;0
65;0.3056788444519043;0.7253495454788208;0
65;0.06895741820335388;0.7253495454788208;0
65;0.264669731259346;0.7253495454788208;0
65;0.03546428680419922;0.7253495454788208;0
65;0.35879096388816833;0.7253495454788208;0
65;0.03223922848701477;0.7253495454788208;0
65;0.07868635654449463;0.7253495454788208;0
65;0.16400599479675293;0.7253495454788208;0
65;0.03460407257080078;0.7253495454788208;0
65;0.002711653709411621;0.7253495454788208;0
65;0.08608612418174744;0.7253495454788208;0
65;0.19109007716178894;0.7253495454788208;0
65;0.8156255483627319;0.7253495454788208;0
65;0.07846260070800781;0.7253495454788208;0
65;0.05460858345031738;0.7253495454788208;0
65;0.05055415630340576;0.7253495454788208;0
65;0.06418299674987793;0.7253495454788208;0
65;0.03555893898010254;0.7253495454788208;0
65;0.0015227943658828735;0.7253495454788208;0
65;0.1774654984474182;0.7253495454788208;0
65;0.12049660086631775;0.7253495454788208;0
65;0.026128172874450684;0.7253495454788208;0
65;0.04409736394882202;0.7253495454788208;0
65;0.05727660655975342;0.7253495454788208;0
65;0.06369195133447647;0.7253495454788208;0
65;0.5554633140563965;0.7253495454788208;0
65;0.26764488220214844;0.7253495454788208;0
65;0.14789897203445435;0.7253495454788208;0
65;0.22868511080741882;0.7253495454788208;0
65;0.8462868332862854;0.7253495454788208;0
65;0.024108529090881348;0.7253495454788208;0
65;0.4224795550107956;0.7253495454788208;0
65;0.06127670407295227;0.7253495454788208;0
65;1.1977249383926392;0.7253495454788208;0
65;0.9455634951591492;0.7253495454788208;0
65;0.10320240259170532;0.7253495454788208;0
65;0.0015288591384887695;0.7253495454788208;0
65;0.39909207820892334;0.7253495454788208;0
65;0.012879222631454468;0.7253495454788208;0
65;0.9044105708599091;0.7253495454788208;0
65;1.066863626241684;0.7253495454788208;0
65;1.1561259180307388;0.7253495454788208;0
65;0.09397435188293457;0.7253495454788208;0
65;0.4291565418243408;0.7253495454788208;0
65;1.8343403041362762;0.7253495454788208;0
65;0.3160678744316101;0.7253495454788208;0
65;0.0032439231872558594;0.7253495454788208;0
65;0.3608020730316639;0.7253495454788208;0
65;0.09554827213287354;0.7253495454788208;0
65;0.28893280029296875;0.7253495454788208;0
65;0.2630488872528076;0.7253495454788208;0
65;1.6542488932609558;0.7253495454788208;0
65;0.16405817866325378;0.7253495454788208;0
65;0.4837900996208191;0.7253495454788208;0
65;0.6588653326034546;0.7253495454788208;0
65;0.1425793170928955;0.7253495454788208;0
65;0.020323336124420166;0.7253495454788208;0
65;0.016089797019958496;0.7253495454788208;0
65;0.7839857190847397;0.7253495454788208;0
65;0.28472185134887695;0.7253495454788208;0
65;0.12462642788887024;0.7253495454788208;0
65;0.3325994908809662;0.7253495454788208;0
65;0.12710696086287498;0.7253495454788208;0
65;0.12254601716995239;0.7253495454788208;0
65;0.14180916547775269;0.7253495454788208;0
65;0.2774673104286194;0.7253495454788208;0
65;0.8728952407836914;0.7253495454788208;0
65;0.2220337986946106;0.7253495454788208;0
65;0.6460914313793182;0.7253495454788208;0
65;0.022832930088043213;0.7253495454788208;0
65;0.14130878448486328;0.7253495454788208;0
65;1.1385800242424011;0.7253495454788208;0
65;0.04859480261802673;0.7253495454788208;0
65;0.2656707763671875;0.7253495454788208;0
65;1.421679675579071;0.7253495454788208;0
65;0.24540019035339355;0.7253495454788208;0
65;0.06555625796318054;0.7253495454788208;0
65;0.044740915298461914;0.7253495454788208;0
65;0.028218209743499756;0.7253495454788208;0
65;0.6854924820363522;0.7253495454788208;0
65;0.12496000528335571;0.7253495454788208;0
65;0.14341402053833008;0.7253495454788208;0
65;0.0706171989440918;0.7253495454788208;0
65;0.16495144739747047;0.7253495454788208;0
65;0.7405783534049988;0.7253495454788208;0
65;0.15579825639724731;0.7253495454788208;0
65;0.31189441680908203;0.7253495454788208;0
65;0.1271597295999527;0.7253495454788208;0
65;0.07319905608892441;0.7253495454788208;0
65;0.09941595792770386;0.7253495454788208;0
65;0.6257357746362686;0.7253495454788208;0
65;0.056396663188934326;0.7253495454788208;0
65;0.23529192805290222;0.7253495454788208;0
65;0.13993877172470093;0.7253495454788208;0
65;0.024338066577911377;0.7253495454788208;0
65;0.697783887386322;0.7253495454788208;0
66;0.015896856784820557;0.8141132593154907;0
66;0.043682217597961426;0.8141132593154907;0
66;0.09607148170471191;0.8141132593154907;0
66;0.03545758128166199;0.8141132593154907;0
66;0.08674824237823486;0.8141132593154907;0
66;0.0612451434135437;0.8141132593154907;0
66;0.3112472891807556;0.8141132593154907;0
66;0.08752155303955078;0.8141132593154907;0
66;0.3263396918773651;0.8141132593154907;0
66;0.02201026678085327;0.8141132593154907;0
66;0.29681961983442307;0.8141132593154907;0
66;0.11786633729934692;0.8141132593154907;0
66;0.1744820475578308;0.8141132593154907;0
66;0.1380671262741089;0.8141132593154907;0
66;0.0170973539352417;0.8141132593154907;0
66;0.6439055800437927;0.8141132593154907;0
66;0.3017313480377197;0.8141132593154907;0
66;0.04718291759490967;0.8141132593154907;0
66;0.7519598007202148;0.8141132593154907;0
66;0.4902172088623047;0.8141132593154907;0
66;0.040947914123535156;0.8141132593154907;0
66;0.3402169868350029;0.8141132593154907;0
66;0.06224930286407471;0.8141132593154907;0
66;0.5327124893665314;0.8141132593154907;0
66;0.077572762966156;0.8141132593154907;0
66;0.4826841354370117;0.8141132593154907;0
66;0.09758585691452026;0.8141132593154907;0
66;0.015559256076812744;0.8141132593154907;0
66;0.8996083736419678;0.8141132593154907;0
66;0.33763110637664795;0.8141132593154907;0
66;0.3864021301269531;0.8141132593154907;0
66;0.3228207640349865;0.8141132593154907;0
66;0.05085688829421997;0.8141132593154907;0
66;0.2696608901023865;0.8141132593154907;0
66;0.047052621841430664;0.8141132593154907;0
66;0.13075405359268188;0.8141132593154907;0
66;0.01578843593597412;0.8141132593154907;0
66;0.07890045642852783;0.8141132593154907;0
66;0.3397524505853653;0.8141132593154907;0
66;0.047742247581481934;0.8141132593154907;0
66;0.22412773966789246;0.8141132593154907;0
66;0.11387652158737183;0.8141132593154907;0
66;0.04321587085723877;0.8141132593154907;0
66;0.21050047874450684;0.8141132593154907;0
66;0.15112417936325073;0.8141132593154907;0
66;0.06335681676864624;0.8141132593154907;0
66;0.9323233962059021;0.8141132593154907;0
66;0.32892775535583496;0.8141132593154907;0
66;0.3696519732475281;0.8141132593154907;0
66;0.13035127520561218;0.8141132593154907;0
66;0.1318010687828064;0.8141132593154907;0
66;0.0676354169845581;0.8141132593154907;0
66;0.41932183504104614;0.8141132593154907;0
66;0.3057994842529297;0.8141132593154907;0
66;0.2759031057357788;0.8141132593154907;0
66;0.14564013481140137;0.8141132593154907;0
66;0.017408311367034912;0.8141132593154907;0
66;0.09763491153717041;0.8141132593154907;0
66;0.23235845565795898;0.8141132593154907;0
66;0.006250619888305664;0.8141132593154907;0
66;0.03950178623199463;0.8141132593154907;0
66;0.13876968622207642;0.8141132593154907;0
66;0.1180914044380188;0.8141132593154907;0
66;0.044043123722076416;0.8141132593154907;0
66;0.029620051383972168;0.8141132593154907;0
66;0.17380964756011963;0.8141132593154907;0
66;0.31548285484313965;0.8141132593154907;0
66;0.06244441866874695;0.8141132593154907;0
66;0.5981289148330688;0.8141132593154907;0
66;0.031591206789016724;0.8141132593154907;0
66;0.42832136154174805;0.8141132593154907;0
66;0.168584942817688;0.8141132593154907;0
66;0.3254362940788269;0.8141132593154907;0
66;0.7050211429595947;0.8141132593154907;0
66;0.01892349123954773;0.8141132593154907;0
66;0.0007717609405517578;0.8141132593154907;0
66;1.0296423435211182;0.8141132593154907;0
66;0.36117762327194214;0.8141132593154907;0
66;0.12790614366531372;0.8141132593154907;0
66;0.006283581256866455;0.8141132593154907;0
66;0.43835997581481934;0.8141132593154907;0
66;0.978504478931427;0.8141132593154907;0
66;0.8847144842147827;0.8141132593154907;0
66;0.13665354251861572;0.8141132593154907;0
66;0.3763527274131775;0.8141132593154907;0
66;1.5668706595897675;0.8141132593154907;0
66;0.9309014678001404;0.8141132593154907;0
66;0.4514511823654175;0.8141132593154907;0
66;0.06704899668693542;0.8141132593154907;0
66;0.22257041931152344;0.8141132593154907;0
66;0.334857702255249;0.8141132593154907;0
66;0.2885904908180237;0.8141132593154907;0
66;1.4711739122867584;0.8141132593154907;0
66;0.00490957498550415;0.8141132593154907;0
66;0.008804917335510254;0.8141132593154907;0
66;0.3434205651283264;0.8141132593154907;0
66;0.09173581004142761;0.8141132593154907;0
66;0.4341772198677063;0.8141132593154907;0
66;1.00908362865448;0.8141132593154907;0
66;0.2778595834970474;0.8141132593154907;0
66;0.1602034568786621;0.8141132593154907;0
66;0.21789336204528809;0.8141132593154907;0
66;0.7151360511779785;0.8141132593154907;0
66;0.2530561685562134;0.8141132593154907;0
66;0.08406895399093628;0.8141132593154907;0
66;0.08981359004974365;0.8141132593154907;0
66;0.023038506507873535;0.8141132593154907;0
66;0.07453650236129761;0.8141132593154907;0
66;0.16067320108413696;0.8141132593154907;0
66;0.9264461994171143;0.8141132593154907;0
66;0.0078108906745910645;0.8141132593154907;0
66;0.17474935203790665;0.8141132593154907;0
66;0.0930027961730957;0.8141132593154907;0
66;1.1099873781204224;0.8141132593154907;0
66;0.5134522914886475;0.8141132593154907;0
66;0.025863200426101685;0.8141132593154907;0
66;0.10844700038433075;0.8141132593154907;0
66;0.08609223365783691;0.8141132593154907;0
66;1.5243734121322632;0.8141132593154907;0
66;0.04458045959472656;0.8141132593154907;0
66;0.07931695505976677;0.8141132593154907;0
66;0.0696486234664917;0.8141132593154907;0
66;0.721997082233429;0.8141132593154907;0
66;0.9526481032371521;0.8141132593154907;0
66;0.030498921871185303;0.8141132593154907;0
66;0.12455415725708008;0.8141132593154907;0
66;0.29984498023986816;0.8141132593154907;0
66;0.2216232419013977;0.8141132593154907;0
66;0.06818008422851562;0.8141132593154907;0
66;0.7095727324485779;0.8141132593154907;0
66;0.13391780853271484;0.8141132593154907;0
66;0.12852096557617188;0.8141132593154907;0
66;0.014525830745697021;0.8141132593154907;0
66;0.11698392033576965;0.8141132593154907;0
66;0.19655409455299377;0.8141132593154907;0
66;1.1638469994068146;0.8141132593154907;0
66;0.1863897144794464;0.8141132593154907;0
66;0.16095197200775146;0.8141132593154907;0
66;0.19256317615509033;0.8141132593154907;0
66;0.019964218139648438;0.8141132593154907;0
66;0.025600552558898926;0.8141132593154907;0
66;0.10379517078399658;0.8141132593154907;0
67;0.014793023467063904;0.8053575158119202;0
67;0.04018294811248779;0.8053575158119202;0
67;0.12264597415924072;0.8053575158119202;0
67;0.5189005136489868;0.8053575158119202;0
67;0.1499350666999817;0.8053575158119202;0
67;0.2652740478515625;0.8053575158119202;0
67;0.6503301858901978;0.8053575158119202;0
67;0.1474331021308899;0.8053575158119202;0
67;0.4785934090614319;0.8053575158119202;0
67;0.014639317989349365;0.8053575158119202;0
67;0.11544978618621826;0.8053575158119202;0
67;0.14347702264785767;0.8053575158119202;0
67;0.011574417352676392;0.8053575158119202;0
67;1.1501280665397644;0.8053575158119202;0
67;0.33369530737400055;0.8053575158119202;0
67;0.49608267843723297;0.8053575158119202;0
67;0.03230714797973633;0.8053575158119202;0
67;0.44287145137786865;0.8053575158119202;0
67;0.21941015869379044;0.8053575158119202;0
67;0.1522458791732788;0.8053575158119202;0
67;0.7913948744535446;0.8053575158119202;0
67;0.3429722636938095;0.8053575158119202;0
67;0.8419986963272095;0.8053575158119202;0
67;0.5874921083450317;0.8053575158119202;0
67;0.2585377097129822;0.8053575158119202;0
67;0.23826557397842407;0.8053575158119202;0
67;0.027703560888767242;0.8053575158119202;0
67;0.4272928237915039;0.8053575158119202;0
67;0.7975881695747375;0.8053575158119202;0
67;0.3736693859100342;0.8053575158119202;0
67;0.059107497334480286;0.8053575158119202;0
67;0.01587522029876709;0.8053575158119202;0
67;0.3275197148323059;0.8053575158119202;0
67;0.38754409551620483;0.8053575158119202;0
67;0.26694178581237793;0.8053575158119202;0
67;0.0009577274322509766;0.8053575158119202;0
67;0.2214459776878357;0.8053575158119202;0
67;0.21063917875289917;0.8053575158119202;0
67;0.2983373999595642;0.8053575158119202;0
67;0.24919860810041428;0.8053575158119202;0
67;0.00947427749633789;0.8053575158119202;0
67;0.018032610416412354;0.8053575158119202;0
67;0.012486934661865234;0.8053575158119202;0
67;0.933910422027111;0.8053575158119202;0
67;0.08447694778442383;0.8053575158119202;0
67;0.07987838983535767;0.8053575158119202;0
67;0.0340656042098999;0.8053575158119202;0
67;0.01783287525177002;0.8053575158119202;0
67;0.04034304618835449;0.8053575158119202;0
67;0.27533353865146637;0.8053575158119202;0
67;0.08102792501449585;0.8053575158119202;0
67;0.082593634724617;0.8053575158119202;0
67;0.18251192569732666;0.8053575158119202;0
67;0.06780093908309937;0.8053575158119202;0
67;0.6591063141822815;0.8053575158119202;0
67;0.004758179187774658;0.8053575158119202;0
67;0.039588384330272675;0.8053575158119202;0
67;0.08254486322402954;0.8053575158119202;0
67;0.09760642051696777;0.8053575158119202;0
67;0.10249806940555573;0.8053575158119202;0
67;0.02600705623626709;0.8053575158119202;0
67;0.020488545298576355;0.8053575158119202;0
67;0.02938905358314514;0.8053575158119202;0
67;0.16842013597488403;0.8053575158119202;0
67;0.09644430875778198;0.8053575158119202;0
67;0.07239341735839844;0.8053575158119202;0
67;0.09947216510772705;0.8053575158119202;0
67;0.22636407613754272;0.8053575158119202;0
67;1.690169870853424;0.8053575158119202;0
67;0.06077982485294342;0.8053575158119202;0
67;0.2881261706352234;0.8053575158119202;0
67;0.24806448817253113;0.8053575158119202;0
67;0.5923569798469543;0.8053575158119202;0
67;0.06021922826766968;0.8053575158119202;0
67;0.11135196685791016;0.8053575158119202;0
67;0.8768028020858765;0.8053575158119202;0
67;0.02845156192779541;0.8053575158119202;0
67;0.5416905283927917;0.8053575158119202;0
67;0.4972941279411316;0.8053575158119202;0
67;0.027548640966415405;0.8053575158119202;0
67;0.7388249933719635;0.8053575158119202;0
67;0.04542000591754913;0.8053575158119202;0
67;0.05913893133401871;0.8053575158119202;0
67;1.5177942365407944;0.8053575158119202;0
67;0.6535785496234894;0.8053575158119202;0
67;0.25491800531744957;0.8053575158119202;0
67;0.014622747898101807;0.8053575158119202;0
67;0.2941948175430298;0.8053575158119202;0
67;0.11315590143203735;0.8053575158119202;0
67;1.4581806063652039;0.8053575158119202;0
67;0.23685956001281738;0.8053575158119202;0
67;0.4248977303504944;0.8053575158119202;0
67;0.5775843858718872;0.8053575158119202;0
67;0.1421499252319336;0.8053575158119202;0
67;0.06024765968322754;0.8053575158119202;0
67;0.01631474494934082;0.8053575158119202;0
67;0.006448641419410706;0.8053575158119202;0
67;0.29982990026474;0.8053575158119202;0
67;0.1664171665906906;0.8053575158119202;0
67;0.12334245443344116;0.8053575158119202;0
67;0.09142190217971802;0.8053575158119202;0
67;0.12443768978118896;0.8053575158119202;0
67;0.1817876249551773;0.8053575158119202;0
67;0.04466378688812256;0.8053575158119202;0
67;0.2791033983230591;0.8053575158119202;0
67;0.09137831628322601;0.8053575158119202;0
67;0.8667204976081848;0.8053575158119202;0
67;0.023098230361938477;0.8053575158119202;0
67;0.49273380637168884;0.8053575158119202;0
67;0.9205613732337952;0.8053575158119202;0
67;0.14537715911865234;0.8053575158119202;0
67;0.11569409817457199;0.8053575158119202;0
67;0.19434167444705963;0.8053575158119202;0
67;0.23388493061065674;0.8053575158119202;0
67;1.2849648594856262;0.8053575158119202;0
67;0.3766564130783081;0.8053575158119202;0
67;0.05439102649688721;0.8053575158119202;0
67;0.09279382228851318;0.8053575158119202;0
67;0.0707065761089325;0.8053575158119202;0
67;0.468231663107872;0.8053575158119202;0
67;0.4804478883743286;0.8053575158119202;0
67;0.1282363086938858;0.8053575158119202;0
67;0.23552261292934418;0.8053575158119202;0
67;0.17588627338409424;0.8053575158119202;0
67;0.7841977030038834;0.8053575158119202;0
67;0.06331884860992432;0.8053575158119202;0
67;0.1355474293231964;0.8053575158119202;0
67;0.12619543075561523;0.8053575158119202;0
67;0.22892802953720093;0.8053575158119202;0
67;0.1364118605852127;0.8053575158119202;0
67;0.37749525904655457;0.8053575158119202;0
67;0.26217538118362427;0.8053575158119202;0
67;0.09017622470855713;0.8053575158119202;0
67;0.017836693674325943;0.8053575158119202;0
67;0.18356342613697052;0.8053575158119202;0
67;0.20326918363571167;0.8053575158119202;0
67;0.1687086820602417;0.8053575158119202;0
68;0.010701015591621399;0.7443673014640808;0
68;0.03904131054878235;0.7443673014640808;0
68;0.08078193664550781;0.7443673014640808;0
68;0.025322943925857544;0.7443673014640808;0
68;0.18785379827022552;0.7443673014640808;0
68;0.12878882884979248;0.7443673014640808;0
68;0.20190227031707764;0.7443673014640808;0
68;0.328634649515152;0.7443673014640808;0
68;0.054715871810913086;0.7443673014640808;0
68;0.060747623443603516;0.7443673014640808;0
68;0.2269696295261383;0.7443673014640808;0
68;0.021489381790161133;0.7443673014640808;0
68;1.1640168726444244;0.7443673014640808;0
68;0.41856199502944946;0.7443673014640808;0
68;0.6327389478683472;0.7443673014640808;0
68;0.17830497026443481;0.7443673014640808;0
68;0.24105656147003174;0.7443673014640808;0
68;0.8514870405197144;0.7443673014640808;0
68;0.3673661947250366;0.7443673014640808;0
68;1.0472166538238525;0.7443673014640808;0
68;0.640751838684082;0.7443673014640808;0
68;0.3732442259788513;0.7443673014640808;0
68;0.0144195556640625;0.7443673014640808;0
68;0.21007657051086426;0.7443673014640808;0
68;0.07087317109107971;0.7443673014640808;0
68;0.5174442529678345;0.7443673014640808;0
68;0.9089655876159668;0.7443673014640808;0
68;0.5296074151992798;0.7443673014640808;0
68;0.028555631637573242;0.7443673014640808;0
68;0.4522923678159714;0.7443673014640808;0
68;0.25281643867492676;0.7443673014640808;0
68;0.03211688995361328;0.7443673014640808;0
68;0.1493089199066162;0.7443673014640808;0
68;0.23096561431884766;0.7443673014640808;0
68;0.2526204064488411;0.7443673014640808;0
68;0.05683082342147827;0.7443673014640808;0
68;0.19950878620147705;0.7443673014640808;0
68;0.10897016525268555;0.7443673014640808;0
68;0.09175372123718262;0.7443673014640808;0
68;0.0672193318605423;0.7443673014640808;0
68;0.9636365175247192;0.7443673014640808;0
68;0.08025515079498291;0.7443673014640808;0
68;0.04877305030822754;0.7443673014640808;0
68;0.2838124632835388;0.7443673014640808;0
68;0.008614420890808105;0.7443673014640808;0
68;0.046953558921813965;0.7443673014640808;0
68;0.35494744777679443;0.7443673014640808;0
68;0.21865355968475342;0.7443673014640808;0
68;0.04365271329879761;0.7443673014640808;0
68;0.14583802223205566;0.7443673014640808;0
68;0.14810681343078613;0.7443673014640808;0
68;0.8301979675889015;0.7443673014640808;0
68;0.006236076354980469;0.7443673014640808;0
68;0.11155939102172852;0.7443673014640808;0
68;0.04283718392252922;0.7443673014640808;0
68;0.05056273937225342;0.7443673014640808;0
68;0.05092376470565796;0.7443673014640808;0
68;0.05934605002403259;0.7443673014640808;0
68;0.09661471843719482;0.7443673014640808;0
68;0.14767801761627197;0.7443673014640808;0
68;0.02708466351032257;0.7443673014640808;0
68;0.2046220302581787;0.7443673014640808;0
68;0.12719866633415222;0.7443673014640808;0
68;0.016047120094299316;0.7443673014640808;0
68;0.13215506076812744;0.7443673014640808;0
68;0.10603153705596924;0.7443673014640808;0
68;1.4080038368701935;0.7443673014640808;0
68;0.4183920621871948;0.7443673014640808;0
68;0.24636399745941162;0.7443673014640808;0
68;0.6962900161743164;0.7443673014640808;0
68;0.006998658180236816;0.7443673014640808;0
68;0.24743437767028809;0.7443673014640808;0
68;0.050063878297805786;0.7443673014640808;0
68;1.196632742881775;0.7443673014640808;0
68;0.012751340866088867;0.7443673014640808;0
68;0.599880076944828;0.7443673014640808;0
68;0.06291770935058594;0.7443673014640808;0
68;0.39141178131103516;0.7443673014640808;0
68;0.03688162565231323;0.7443673014640808;0
68;1.202135682106018;0.7443673014640808;0
68;0.11706829071044922;0.7443673014640808;0
68;0.08640226721763611;0.7443673014640808;0
68;0.1002417504787445;0.7443673014640808;0
68;0.3971059322357178;0.7443673014640808;0
68;1.7313707172870636;0.7443673014640808;0
68;0.756719321012497;0.7443673014640808;0
68;0.33260325342416763;0.7443673014640808;0
68;0.020239561796188354;0.7443673014640808;0
68;0.22611331939697266;0.7443673014640808;0
68;0.26577961444854736;0.7443673014640808;0
68;0.2350757122039795;0.7443673014640808;0
68;0.21969914436340332;0.7443673014640808;0
68;1.5821493268013;0.7443673014640808;0
68;0.026597797870635986;0.7443673014640808;0
68;0.18506616353988647;0.7443673014640808;0
68;0.6198656558990479;0.7443673014640808;0
68;0.7019551992416382;0.7443673014640808;0
68;0.3454035520553589;0.7443673014640808;0
68;0.2233843207359314;0.7443673014640808;0
68;0.0012116432189941406;0.7443673014640808;0
68;0.0028523802757263184;0.7443673014640808;0
68;0.29873645305633545;0.7443673014640808;0
68;0.100250244140625;0.7443673014640808;0
68;0.18324673175811768;0.7443673014640808;0
68;0.18222510814666748;0.7443673014640808;0
68;0.006590127944946289;0.7443673014640808;0
68;0.2387702465057373;0.7443673014640808;0
68;0.07319104671478271;0.7443673014640808;0
68;1.0192128419876099;0.7443673014640808;0
68;0.3938979059457779;0.7443673014640808;0
68;0.035797119140625;0.7443673014640808;0
68;0.04449748992919922;0.7443673014640808;0
68;1.1936041116714478;0.7443673014640808;0
68;0.06466448307037354;0.7443673014640808;0
68;0.030373305082321167;0.7443673014640808;0
68;0.1870267391204834;0.7443673014640808;0
68;1.500918984413147;0.7443673014640808;0
68;0.2662135362625122;0.7443673014640808;0
68;0.07141952216625214;0.7443673014640808;0
68;0.033234596252441406;0.7443673014640808;0
68;0.927285760641098;0.7443673014640808;0
68;0.6122703552246094;0.7443673014640808;0
68;0.1779102087020874;0.7443673014640808;0
68;0.08323347568511963;0.7443673014640808;0
68;0.1509990692138672;0.7443673014640808;0
68;0.030622482299804688;0.7443673014640808;0
68;0.6513132452964783;0.7443673014640808;0
68;0.05662894248962402;0.7443673014640808;0
68;0.1289539933204651;0.7443673014640808;0
68;0.7310479879379272;0.7443673014640808;0
68;0.1613234281539917;0.7443673014640808;0
68;0.07216930389404297;0.7443673014640808;0
68;0.10746943950653076;0.7443673014640808;0
68;0.363585963845253;0.7443673014640808;0
68;0.1778704673051834;0.7443673014640808;0
68;0.01576220989227295;0.7443673014640808;0
68;0.03404371440410614;0.7443673014640808;0
68;0.2723706066608429;0.7443673014640808;0
68;0.5201548337936401;0.7443673014640808;0
68;0.11588644981384277;0.7443673014640808;0
69;0.027896296232938766;0.7601228356361389;0
69;0.2994323968887329;0.7601228356361389;0
69;0.06699793040752411;0.7601228356361389;0
69;0.0053070783615112305;0.7601228356361389;0
69;0.16266542673110962;0.7601228356361389;0
69;0.3898159861564636;0.7601228356361389;0
69;0.28561875596642494;0.7601228356361389;0
69;1.4524690359830856;0.7601228356361389;0
69;0.14175879955291748;0.7601228356361389;0
69;0.05854344367980957;0.7601228356361389;0
69;0.20799604058265686;0.7601228356361389;0
69;0.02674996852874756;0.7601228356361389;0
69;0.4659489877521992;0.7601228356361389;0
69;0.0535542368888855;0.7601228356361389;0
69;0.7733311057090759;0.7601228356361389;0
69;0.014927938580513;0.7601228356361389;0
69;0.1300308108329773;0.7601228356361389;0
69;0.21480977535247803;0.7601228356361389;0
69;0.9504641890525818;0.7601228356361389;0
69;0.3041117787361145;0.7601228356361389;0
69;0.976251482963562;0.7601228356361389;0
69;0.6177629232406616;0.7601228356361389;0
69;0.45991379022598267;0.7601228356361389;0
69;0.15860837697982788;0.7601228356361389;0
69;0.473627969622612;0.7601228356361389;0
69;0.12116992473602295;0.7601228356361389;0
69;0.6153602004051208;0.7601228356361389;0
69;0.04570358991622925;0.7601228356361389;0
69;1.0545766353607178;0.7601228356361389;0
69;0.4482334852218628;0.7601228356361389;0
69;0.035685062408447266;0.7601228356361389;0
69;0.6412746906280518;0.7601228356361389;0
69;0.46549421548843384;0.7601228356361389;0
69;0.01579815149307251;0.7601228356361389;0
69;0.3622119426727295;0.7601228356361389;0
69;0.013257741928100586;0.7601228356361389;0
69;0.20190095901489258;0.7601228356361389;0
69;0.08054995536804199;0.7601228356361389;0
69;0.22627022862434387;0.7601228356361389;0
69;0.07793241739273071;0.7601228356361389;0
69;0.0761929452419281;0.7601228356361389;0
69;0.26874828338623047;0.7601228356361389;0
69;0.050468623638153076;0.7601228356361389;0
69;0.17863765358924866;0.7601228356361389;0
69;0.02625715732574463;0.7601228356361389;0
69;0.03059864044189453;0.7601228356361389;0
69;1.1440553665161133;0.7601228356361389;0
69;0.05834531784057617;0.7601228356361389;0
69;0.09674063324928284;0.7601228356361389;0
69;0.2772996872663498;0.7601228356361389;0
69;0.010007739067077637;0.7601228356361389;0
69;0.3342786878347397;0.7601228356361389;0
69;0.014859557151794434;0.7601228356361389;0
69;0.065216064453125;0.7601228356361389;0
69;0.42307066917419434;0.7601228356361389;0
69;0.20953476428985596;0.7601228356361389;0
69;0.25810492038726807;0.7601228356361389;0
69;0.0646214485168457;0.7601228356361389;0
69;0.13890504837036133;0.7601228356361389;0
69;0.05538320541381836;0.7601228356361389;0
69;0.7422346323728561;0.7601228356361389;0
69;0.016193866729736328;0.7601228356361389;0
69;0.13659656047821045;0.7601228356361389;0
69;0.5385305881500244;0.7601228356361389;0
69;0.13056731224060059;0.7601228356361389;0
69;0.03159141540527344;0.7601228356361389;0
69;0.06610089540481567;0.7601228356361389;0
69;0.14353561401367188;0.7601228356361389;0
69;0.0075765252113342285;0.7601228356361389;0
69;0.20911288261413574;0.7601228356361389;0
69;0.12173578143119812;0.7601228356361389;0
69;0.04932636022567749;0.7601228356361389;0
69;0.16601836681365967;0.7601228356361389;0
69;1.6725994013249874;0.7601228356361389;0
69;0.47463810443878174;0.7601228356361389;0
69;0.3094364404678345;0.7601228356361389;0
69;0.8624012470245361;0.7601228356361389;0
69;0.080649733543396;0.7601228356361389;0
69;0.6260005831718445;0.7601228356361389;0
69;0.06063780188560486;0.7601228356361389;0
69;1.332369327545166;0.7601228356361389;0
69;0.839600145816803;0.7601228356361389;0
69;0.08833670616149902;0.7601228356361389;0
69;0.7005563974380493;0.7601228356361389;0
69;0.026499837636947632;0.7601228356361389;0
69;1.1733986735343933;0.7601228356361389;0
69;0.3444843888282776;0.7601228356361389;0
69;0.17173153162002563;0.7601228356361389;0
69;1.9604728817939758;0.7601228356361389;0
69;0.8888761699199677;0.7601228356361389;0
69;0.290273517370224;0.7601228356361389;0
69;0.29667556285858154;0.7601228356361389;0
69;0.430269718170166;0.7601228356361389;0
69;0.39996686577796936;0.7601228356361389;0
69;1.9675749242305756;0.7601228356361389;0
69;0.012007474899291992;0.7601228356361389;0
69;0.2667303681373596;0.7601228356361389;0
69;0.0915558785200119;0.7601228356361389;0
69;0.4659234881401062;0.7601228356361389;0
69;1.089583158493042;0.7601228356361389;0
69;0.2559601962566376;0.7601228356361389;0
69;0.016567468643188477;0.7601228356361389;0
69;0.32980620861053467;0.7601228356361389;0
69;0.1410330832004547;0.7601228356361389;0
69;0.287466824054718;0.7601228356361389;0
69;0.15887796878814697;0.7601228356361389;0
69;0.10121428966522217;0.7601228356361389;0
69;0.1903853416442871;0.7601228356361389;0
69;0.18041300773620605;0.7601228356361389;0
69;1.1402238607406616;0.7601228356361389;0
69;0.07603448629379272;0.7601228356361389;0
69;0.18370187282562256;0.7601228356361389;0
69;0.01232445240020752;0.7601228356361389;0
69;1.148208498954773;0.7601228356361389;0
69;0.004620492458343506;0.7601228356361389;0
69;0.016820549964904785;0.7601228356361389;0
69;0.052898287773132324;0.7601228356361389;0
69;0.1391897201538086;0.7601228356361389;0
69;1.4488869905471802;0.7601228356361389;0
69;0.3651237487792969;0.7601228356361389;0
69;0.08259167894721031;0.7601228356361389;0
69;0.048503756523132324;0.7601228356361389;0
69;0.9610493183135986;0.7601228356361389;0
69;0.005509912967681885;0.7601228356361389;0
69;0.7355954647064209;0.7601228356361389;0
69;1.064314242452383;0.7601228356361389;0
69;0.08696621656417847;0.7601228356361389;0
69;0.16636168956756592;0.7601228356361389;0
69;0.25085610151290894;0.7601228356361389;0
69;0.06422066688537598;0.7601228356361389;0
69;0.0878172516822815;0.7601228356361389;0
69;0.9354872107505798;0.7601228356361389;0
69;0.1363227367401123;0.7601228356361389;0
69;0.20133721828460693;0.7601228356361389;0
69;0.12259157374501228;0.7601228356361389;0
69;0.3672269731760025;0.7601228356361389;0
69;0.3459004908800125;0.7601228356361389;0
69;0.01478511095046997;0.7601228356361389;0
69;0.025306403636932373;0.7601228356361389;0
69;0.18405869603157043;0.7601228356361389;0
69;0.06739217042922974;0.7601228356361389;0
69;0.01000279188156128;0.7601228356361389;0
70;0.12580804526805878;0.8248966932296753;0
70;0.011841356754302979;0.8248966932296753;0
70;0.05127589404582977;0.8248966932296753;0
70;0.34646642208099365;0.8248966932296753;0
70;0.11451615393161774;0.8248966932296753;0
70;0.040838152170181274;0.8248966932296753;0
70;0.05384540557861328;0.8248966932296753;0
70;0.8426976203918457;0.8248966932296753;0
70;0.2316901609301567;0.8248966932296753;0
70;0.08498218283057213;0.8248966932296753;0
70;0.3590264320373535;0.8248966932296753;0
70;0.4295874983072281;0.8248966932296753;0
70;1.3986501544713974;0.8248966932296753;0
70;0.07007235288619995;0.8248966932296753;0
70;0.0317685604095459;0.8248966932296753;0
70;0.2245132327079773;0.8248966932296753;0
70;0.15472888946533203;0.8248966932296753;0
70;0.013932406902313232;0.8248966932296753;0
70;0.46758702769875526;0.8248966932296753;0
70;0.3107888251543045;0.8248966932296753;0
70;0.011677324771881104;0.8248966932296753;0
70;0.7736596465110779;0.8248966932296753;0
70;0.05125066637992859;0.8248966932296753;0
70;0.14252111315727234;0.8248966932296753;0
70;0.4110872745513916;0.8248966932296753;0
70;0.2805587649345398;0.8248966932296753;0
70;1.0053554773330688;0.8248966932296753;0
70;0.47406721115112305;0.8248966932296753;0
70;1.1233370304107666;0.8248966932296753;0
70;0.7454955577850342;0.8248966932296753;0
70;0.4427391290664673;0.8248966932296753;0
70;0.005390763282775879;0.8248966932296753;0
70;0.07632826268672943;0.8248966932296753;0
70;0.7538037300109863;0.8248966932296753;0
70;0.08988073468208313;0.8248966932296753;0
70;1.0905166268348694;0.8248966932296753;0
70;0.36620187759399414;0.8248966932296753;0
70;0.037799835205078125;0.8248966932296753;0
70;0.6579315662384033;0.8248966932296753;0
70;0.6100474148988724;0.8248966932296753;0
70;0.35797959566116333;0.8248966932296753;0
70;0.014779090881347656;0.8248966932296753;0
70;0.25253182649612427;0.8248966932296753;0
70;0.12044708803296089;0.8248966932296753;0
70;0.3322010934352875;0.8248966932296753;0
70;0.04381856322288513;0.8248966932296753;0
70;0.08366227149963379;0.8248966932296753;0
70;0.00827091932296753;0.8248966932296753;0
70;0.03001391887664795;0.8248966932296753;0
70;1.3063084743916988;0.8248966932296753;0
70;0.07240599393844604;0.8248966932296753;0
70;0.021154284477233887;0.8248966932296753;0
70;0.34668828547000885;0.8248966932296753;0
70;0.0640597939491272;0.8248966932296753;0
70;0.5212595462799072;0.8248966932296753;0
70;0.1761554777622223;0.8248966932296753;0
70;0.16836589574813843;0.8248966932296753;0
70;0.18784570693969727;0.8248966932296753;0
70;0.1499086618423462;0.8248966932296753;0
70;0.629652202129364;0.8248966932296753;0
70;0.013768196105957031;0.8248966932296753;0
70;0.093568604439497;0.8248966932296753;0
70;0.6671134233474731;0.8248966932296753;0
70;0.23180973529815674;0.8248966932296753;0
70;0.1800830364227295;0.8248966932296753;0
70;0.1078738272190094;0.8248966932296753;0
70;0.04224708676338196;0.8248966932296753;0
70;0.19176560640335083;0.8248966932296753;0
70;0.07634580135345459;0.8248966932296753;0
70;0.05813157558441162;0.8248966932296753;0
70;0.15665411949157715;0.8248966932296753;0
70;2.181107223033905;0.8248966932296753;0
70;0.43394118547439575;0.8248966932296753;0
70;0.2824733667075634;0.8248966932296753;0
70;0.9751661419868469;0.8248966932296753;0
70;0.07161206007003784;0.8248966932296753;0
70;0.09227132797241211;0.8248966932296753;0
70;0.0755610466003418;0.8248966932296753;0
70;1.353441834449768;0.8248966932296753;0
70;0.9926555752754211;0.8248966932296753;0
70;0.04685896635055542;0.8248966932296753;0
70;0.726246178150177;0.8248966932296753;0
70;0.03559955954551697;0.8248966932296753;0
70;0.996478870511055;0.8248966932296753;0
70;0.15734949707984924;0.8248966932296753;0
70;2.0646911561489105;0.8248966932296753;0
70;0.7794536352157593;0.8248966932296753;0
70;0.2994927428662777;0.8248966932296753;0
70;0.14916372299194336;0.8248966932296753;0
70;0.1837862730026245;0.8248966932296753;0
70;0.355410099029541;0.8248966932296753;0
70;0.1972142457962036;0.8248966932296753;0
70;1.6347379684448242;0.8248966932296753;0
70;9.846687316894531e-05;0.8248966932296753;0
70;0.20045442134141922;0.8248966932296753;0
70;0.42576760053634644;0.8248966932296753;0
70;0.9806175231933594;0.8248966932296753;0
70;0.17018431425094604;0.8248966932296753;0
70;0.024419963359832764;0.8248966932296753;0
70;0.1514892876148224;0.8248966932296753;0
70;0.24752995371818542;0.8248966932296753;0
70;0.20661962032318115;0.8248966932296753;0
70;0.2490166276693344;0.8248966932296753;0
70;0.0873570442199707;0.8248966932296753;0
70;0.4193735122680664;0.8248966932296753;0
70;0.059531331062316895;0.8248966932296753;0
70;1.2005903720855713;0.8248966932296753;0
70;0.5320958197116852;0.8248966932296753;0
70;0.14911040663719177;0.8248966932296753;0
70;0.0529903769493103;0.8248966932296753;0
70;1.1647773683071136;0.8248966932296753;0
70;0.008001089096069336;0.8248966932296753;0
70;0.3029993772506714;0.8248966932296753;0
70;1.363364040851593;0.8248966932296753;0
70;0.22391217947006226;0.8248966932296753;0
70;0.6927810907363892;0.8248966932296753;0
70;0.06732046604156494;0.8248966932296753;0
70;0.044028282165527344;0.8248966932296753;0
70;0.8915857821702957;0.8248966932296753;0
70;0.006733238697052002;0.8248966932296753;0
70;0.6114249229431152;0.8248966932296753;0
70;0.2675025761127472;0.8248966932296753;0
70;0.20757798850536346;0.8248966932296753;0
70;0.19722449779510498;0.8248966932296753;0
70;0.7970217913389206;0.8248966932296753;0
70;0.07134413719177246;0.8248966932296753;0
70;0.16321668028831482;0.8248966932296753;0
70;1.084446907043457;0.8248966932296753;0
70;0.17089426517486572;0.8248966932296753;0
70;0.5418927073478699;0.8248966932296753;0
70;0.062060825526714325;0.8248966932296753;0
70;0.41651248559355736;0.8248966932296753;0
70;0.13861727714538574;0.8248966932296753;0
70;0.28750791773200035;0.8248966932296753;0
70;0.03201788663864136;0.8248966932296753;0
70;0.038667161017656326;0.8248966932296753;0
70;0.1801530122756958;0.8248966932296753;0
70;0.1263391375541687;0.8248966932296753;0
70;0.06041628122329712;0.8248966932296753;0
71;0.03196887671947479;0.78415846824646;0
71;0.1052243709564209;0.78415846824646;0
71;0.23019106686115265;0.78415846824646;0
71;0.03889816999435425;0.78415846824646;0
71;0.02588668465614319;0.78415846824646;0
71;0.21849961578845978;0.78415846824646;0
71;0.12030406296253204;0.78415846824646;0
71;0.38001012802124023;0.78415846824646;0
71;0.46349024772644043;0.78415846824646;0
71;0.055647850036621094;0.78415846824646;0
71;0.08993077278137207;0.78415846824646;0
71;0.19583934545516968;0.78415846824646;0
71;0.03769350051879883;0.78415846824646;0
71;0.4884897619485855;0.78415846824646;0
71;0.05050000548362732;0.78415846824646;0
71;0.1512121558189392;0.78415846824646;0
71;0.3128442168235779;0.78415846824646;0
71;1.0623396635055542;0.78415846824646;0
71;0.5011777281761169;0.78415846824646;0
71;1.1695619821548462;0.78415846824646;0
71;0.8778731822967529;0.78415846824646;0
71;0.42700085043907166;0.78415846824646;0
71;0.0255545973777771;0.78415846824646;0
71;0.11180144548416138;0.78415846824646;0
71;0.6603811979293823;0.78415846824646;0
71;0.2681834101676941;0.78415846824646;0
71;1.0669073462486267;0.78415846824646;0
71;0.28764212131500244;0.78415846824646;0
71;0.054818034172058105;0.78415846824646;0
71;0.683561384677887;0.78415846824646;0
71;0.022421598434448242;0.78415846824646;0
71;0.18525850772857666;0.78415846824646;0
71;0.06040072441101074;0.78415846824646;0
71;0.08986617624759674;0.78415846824646;0
71;0.2263975739479065;0.78415846824646;0
71;0.05020280182361603;0.78415846824646;0
71;0.18746691942214966;0.78415846824646;0
71;0.07186174392700195;0.78415846824646;0
71;0.031203508377075195;0.78415846824646;0
71;1.240264117717743;0.78415846824646;0
71;0.08233976364135742;0.78415846824646;0
71;0.45517316460609436;0.78415846824646;0
71;0.025316953659057617;0.78415846824646;0
71;0.5844942927360535;0.78415846824646;0
71;0.16604799032211304;0.78415846824646;0
71;0.2057134509086609;0.78415846824646;0
71;0.23724889755249023;0.78415846824646;0
71;0.8162606358528137;0.78415846824646;0
71;0.02172309160232544;0.78415846824646;0
71;0.12325221300125122;0.78415846824646;0
71;0.28491055965423584;0.78415846824646;0
71;0.13957691192626953;0.78415846824646;0
71;0.1045079231262207;0.78415846824646;0
71;0.14362841844558716;0.78415846824646;0
71;0.03648094832897186;0.78415846824646;0
71;0.24675452709197998;0.78415846824646;0
71;0.044873595237731934;0.78415846824646;0
71;0.03257393836975098;0.78415846824646;0
71;0.014841794967651367;0.78415846824646;0
71;0.1644209623336792;0.78415846824646;0
71;0.0403367280960083;0.78415846824646;0
71;2.08847975730896;0.78415846824646;0
71;0.7476482391357422;0.78415846824646;0
71;0.5509438514709473;0.78415846824646;0
71;0.3311832547187805;0.78415846824646;0
71;1.1287806630134583;0.78415846824646;0
71;0.6948271840810776;0.78415846824646;0
71;0.11014431715011597;0.78415846824646;0
71;0.5414616763591766;0.78415846824646;0
71;0.026228249073028564;0.78415846824646;0
71;1.6714062690734863;0.78415846824646;0
71;1.2546319961547852;0.78415846824646;0
71;0.10824054479598999;0.78415846824646;0
71;0.6799479722976685;0.78415846824646;0
71;0.02932029962539673;0.78415846824646;0
71;1.3223699927330017;0.78415846824646;0
71;0.30968523025512695;0.78415846824646;0
71;1.4541184306144714;0.78415846824646;0
71;0.12300407886505127;0.78415846824646;0
71;0.5440465211868286;0.78415846824646;0
71;2.1401885747909546;0.78415846824646;0
71;1.0432747602462769;0.78415846824646;0
71;0.34143607318401337;0.78415846824646;0
71;0.301963746547699;0.78415846824646;0
71;0.24143624305725098;0.78415846824646;0
71;0.16164392232894897;0.78415846824646;0
71;1.7837443947792053;0.78415846824646;0
71;0.03365904092788696;0.78415846824646;0
71;0.23424836993217468;0.78415846824646;0
71;0.7004945278167725;0.78415846824646;0
71;0.8529754877090454;0.78415846824646;0
71;0.23623669147491455;0.78415846824646;0
71;0.0033667683601379395;0.78415846824646;0
71;0.10169263184070587;0.78415846824646;0
71;0.00787729024887085;0.78415846824646;0
71;0.0018478035926818848;0.78415846824646;0
71;0.12021869421005249;0.78415846824646;0
71;0.2948160767555237;0.78415846824646;0
71;0.27195441722869873;0.78415846824646;0
71;0.009967923164367676;0.78415846824646;0
71;0.5916259288787842;0.78415846824646;0
71;0.4199172258377075;0.78415846824646;0
71;1.2045120000839233;0.78415846824646;0
71;0.540057048201561;0.78415846824646;0
71;0.04444164037704468;0.78415846824646;0
71;0.05022096633911133;0.78415846824646;0
71;1.3707941770553589;0.78415846824646;0
71;0.01548689603805542;0.78415846824646;0
71;0.41919416189193726;0.78415846824646;0
71;0.03577423095703125;0.78415846824646;0
71;0.9768595695495605;0.78415846824646;0
71;0.21975791454315186;0.78415846824646;0
71;1.7997015714645386;0.78415846824646;0
71;0.34976597130298615;0.78415846824646;0
71;0.534449577331543;0.78415846824646;0
71;0.07890929281711578;0.78415846824646;0
71;1.1117731928825378;0.78415846824646;0
71;0.025661587715148926;0.78415846824646;0
71;0.17796576023101807;0.78415846824646;0
71;0.10608810186386108;0.78415846824646;0
71;0.1920793056488037;0.78415846824646;0
71;0.015438079833984375;0.78415846824646;0
71;0.0865706205368042;0.78415846824646;0
71;0.15276038646697998;0.78415846824646;0
71;1.0544663071632385;0.78415846824646;0
71;0.19353967905044556;0.78415846824646;0
71;0.5253968238830566;0.78415846824646;0
71;0.47482161223888397;0.78415846824646;0
71;0.16145074367523193;0.78415846824646;0
71;0.20452401041984558;0.78415846824646;0
71;0.01642674207687378;0.78415846824646;0
71;0.0084151029586792;0.78415846824646;0
71;0.26270490884780884;0.78415846824646;0
71;0.17344719171524048;0.78415846824646;0
71;0.7143687009811401;0.78415846824646;0
71;0.08396303653717041;0.78415846824646;0
72;0.32726800441741943;0.832086980342865;0
72;0.07642388343811035;0.832086980342865;0
72;0.4401230812072754;0.832086980342865;0
72;0.4346212074160576;0.832086980342865;0
72;1.5955549776554108;0.832086980342865;0
72;0.053788602352142334;0.832086980342865;0
72;0.09874892234802246;0.832086980342865;0
72;0.06726944446563721;0.832086980342865;0
72;0.058740317821502686;0.832086980342865;0
72;0.00048410892486572266;0.832086980342865;0
72;0.19738268852233887;0.832086980342865;0
72;0.04912459850311279;0.832086980342865;0
72;0.3108365163207054;0.832086980342865;0
72;0.031199634075164795;0.832086980342865;0
72;0.27425871789455414;0.832086980342865;0
72;0.5890781283378601;0.832086980342865;0
72;0.13937807083129883;0.832086980342865;0
72;0.900262713432312;0.832086980342865;0
72;0.0746835470199585;0.832086980342865;0
72;0.13177263736724854;0.832086980342865;0
72;0.4757593870162964;0.832086980342865;0
72;0.1810619831085205;0.832086980342865;0
72;0.937903106212616;0.832086980342865;0
72;0.36571043729782104;0.832086980342865;0
72;0.9678716659545898;0.832086980342865;0
72;0.7908687591552734;0.832086980342865;0
72;0.4157795310020447;0.832086980342865;0
72;0.6430181562900543;0.832086980342865;0
72;0.18266114592552185;0.832086980342865;0
72;0.9127229452133179;0.832086980342865;0
72;0.19182342290878296;0.832086980342865;0
72;1.1486376523971558;0.832086980342865;0
72;0.2961995601654053;0.832086980342865;0
72;0.7549497485160828;0.832086980342865;0
72;0.6110387146472931;0.832086980342865;0
72;0.02542257308959961;0.832086980342865;0
72;0.3544411063194275;0.832086980342865;0
72;0.01061701774597168;0.832086980342865;0
72;0.24303680658340454;0.832086980342865;0
72;0.02963656187057495;0.832086980342865;0
72;0.157269686460495;0.832086980342865;0
72;0.3206719756126404;0.832086980342865;0
72;0.16930651664733887;0.832086980342865;0
72;0.044137656688690186;0.832086980342865;0
72;0.06845515966415405;0.832086980342865;0
72;1.4041295647621155;0.832086980342865;0
72;0.07967805862426758;0.832086980342865;0
72;0.12971892952919006;0.832086980342865;0
72;0.12684351205825806;0.832086980342865;0
72;0.02087247371673584;0.832086980342865;0
72;0.5097581148147583;0.832086980342865;0
72;0.05875086784362793;0.832086980342865;0
72;0.42113494873046875;0.832086980342865;0
72;0.3927202820777893;0.832086980342865;0
72;0.31379032135009766;0.832086980342865;0
72;0.25387024879455566;0.832086980342865;0
72;0.09847858548164368;0.832086980342865;0
72;0.1361331343650818;0.832086980342865;0
72;0.6430118680000305;0.832086980342865;0
72;0.26305246353149414;0.832086980342865;0
72;0.014667987823486328;0.832086980342865;0
72;0.3706378936767578;0.832086980342865;0
72;0.07389885187149048;0.832086980342865;0
72;0.16584259271621704;0.832086980342865;0
72;0.21854227781295776;0.832086980342865;0
72;0.05766412615776062;0.832086980342865;0
72;0.06818807125091553;0.832086980342865;0
72;0.1491493582725525;0.832086980342865;0
72;1.9360354542732239;0.832086980342865;0
72;0.5703392028808594;0.832086980342865;0
72;0.3863077163696289;0.832086980342865;0
72;0.9653397798538208;0.832086980342865;0
72;0.04557967185974121;0.832086980342865;0
72;0.8120985776185989;0.832086980342865;0
72;0.04438143968582153;0.832086980342865;0
72;1.4924664497375488;0.832086980342865;0
72;1.0768124163150787;0.832086980342865;0
72;0.601651668548584;0.832086980342865;0
72;0.008655250072479248;0.832086980342865;0
72;1.241918921470642;0.832086980342865;0
72;0.5092929601669312;0.832086980342865;0
72;0.06912034749984741;0.832086980342865;0
72;0.20953351259231567;0.832086980342865;0
72;1.9572960436344147;0.832086980342865;0
72;1.1292679905891418;0.832086980342865;0
72;0.3771653175354004;0.832086980342865;0
72;0.23788046836853027;0.832086980342865;0
72;0.3377213478088379;0.832086980342865;0
72;0.28878188133239746;0.832086980342865;0
72;1.8371473848819733;0.832086980342865;0
72;0.013125956058502197;0.832086980342865;0
72;0.17765644192695618;0.832086980342865;0
72;0.45464110374450684;0.832086980342865;0
72;1.2973616123199463;0.832086980342865;0
72;0.3224891424179077;0.832086980342865;0
72;0.07752344012260437;0.832086980342865;0
72;0.0686255395412445;0.832086980342865;0
72;0.12025922536849976;0.832086980342865;0
72;0.08295172452926636;0.832086980342865;0
72;0.27369457483291626;0.832086980342865;0
72;0.3160121440887451;0.832086980342865;0
72;0.26486021280288696;0.832086980342865;0
72;0.17411386966705322;0.832086980342865;0
72;0.048536062240600586;0.832086980342865;0
72;0.02588975429534912;0.832086980342865;0
72;1.1095904111862183;0.832086980342865;0
72;0.6673840582370758;0.832086980342865;0
72;0.027594327926635742;0.832086980342865;0
72;0.07936343550682068;0.832086980342865;0
72;0.13956362009048462;0.832086980342865;0
72;0.0452960729598999;0.832086980342865;0
72;1.2814791202545166;0.832086980342865;0
72;0.0822359025478363;0.832086980342865;0
72;0.19277238845825195;0.832086980342865;0
72;1.6727938055992126;0.832086980342865;0
72;0.3921124115586281;0.832086980342865;0
72;0.476517915725708;0.832086980342865;0
72;0.09478815644979477;0.832086980342865;0
72;0.030179738998413086;0.832086980342865;0
72;1.0023887753486633;0.832086980342865;0
72;0.0328519344329834;0.832086980342865;0
72;0.6134549975395203;0.832086980342865;0
72;1.0044640004634857;0.832086980342865;0
72;0.07168549299240112;0.832086980342865;0
72;0.10921046137809753;0.832086980342865;0
72;0.19980788230895996;0.832086980342865;0
72;0.17173504829406738;0.832086980342865;0
72;0.0733342170715332;0.832086980342865;0
72;0.08754235506057739;0.832086980342865;0
72;0.12936320900917053;0.832086980342865;0
72;0.023936152458190918;0.832086980342865;0
72;1.1242113709449768;0.832086980342865;0
72;0.15588772296905518;0.832086980342865;0
72;0.6047484874725342;0.832086980342865;0
72;0.04037773609161377;0.832086980342865;0
72;0.3548526167869568;0.832086980342865;0
72;0.27836763858795166;0.832086980342865;0
72;0.2287750542163849;0.832086980342865;0
72;0.025792330503463745;0.832086980342865;0
72;0.2634314298629761;0.832086980342865;0
72;0.20474880933761597;0.832086980342865;0
72;0.06355160474777222;0.832086980342865;0
72;0.15238064527511597;0.832086980342865;0
72;0.05752366781234741;0.832086980342865;0
73;0.14777803421020508;0.7930068373680115;0
73;0.04416990280151367;0.7930068373680115;0
73;0.14409463107585907;0.7930068373680115;0
73;0.009531736373901367;0.7930068373680115;0
73;0.4346204996109009;0.7930068373680115;0
73;0.5751897096633911;0.7930068373680115;0
73;1.6187307387590408;0.7930068373680115;0
73;0.06637847423553467;0.7930068373680115;0
73;0.008480668067932129;0.7930068373680115;0
73;0.2326449155807495;0.7930068373680115;0
73;0.20472455024719238;0.7930068373680115;0
73;0.013809442520141602;0.7930068373680115;0
73;0.3033594340085983;0.7930068373680115;0
73;0.5474175028502941;0.7930068373680115;0
73;0.131972998380661;0.7930068373680115;0
73;0.020590484142303467;0.7930068373680115;0
73;0.8154264092445374;0.7930068373680115;0
73;0.10646975040435791;0.7930068373680115;0
73;0.2004656195640564;0.7930068373680115;0
73;0.45581865310668945;0.7930068373680115;0
73;0.21198678016662598;0.7930068373680115;0
73;1.1106890738010406;0.7930068373680115;0
73;0.40115875005722046;0.7930068373680115;0
73;1.1198381185531616;0.7930068373680115;0
73;0.9348959922790527;0.7930068373680115;0
73;0.4556262344121933;0.7930068373680115;0
73;0.005194306373596191;0.7930068373680115;0
73;0.15894991159439087;0.7930068373680115;0
73;0.8142359852790833;0.7930068373680115;0
73;0.12276327610015869;0.7930068373680115;0
73;1.166563868522644;0.7930068373680115;0
73;1.0827852487564087;0.7930068373680115;0
73;0.2870924472808838;0.7930068373680115;0
73;0.0743018388748169;0.7930068373680115;0
73;0.7445093989372253;0.7930068373680115;0
73;0.704133927822113;0.7930068373680115;0
73;0.4107508659362793;0.7930068373680115;0
73;0.013577461242675781;0.7930068373680115;0
73;0.2141922116279602;0.7930068373680115;0
73;0.10543596744537354;0.7930068373680115;0
73;0.06290996074676514;0.7930068373680115;0
73;0.2120741903781891;0.7930068373680115;0
73;0.2564455270767212;0.7930068373680115;0
73;0.21698951721191406;0.7930068373680115;0
73;0.04488658905029297;0.7930068373680115;0
73;0.03555494546890259;0.7930068373680115;0
73;0.04599344730377197;0.7930068373680115;0
73;1.3162895739078522;0.7930068373680115;0
73;0.09334444999694824;0.7930068373680115;0
73;0.47561073303222656;0.7930068373680115;0
73;0.006970405578613281;0.7930068373680115;0
73;0.5099351406097412;0.7930068373680115;0
73;0.3141031861305237;0.7930068373680115;0
73;0.23613828420639038;0.7930068373680115;0
73;0.19767117500305176;0.7930068373680115;0
73;0.8227836191654205;0.7930068373680115;0
73;0.029560446739196777;0.7930068373680115;0
73;0.11027270555496216;0.7930068373680115;0
73;0.2512221932411194;0.7930068373680115;0
73;0.009397745132446289;0.7930068373680115;0
73;0.2761169672012329;0.7930068373680115;0
73;0.09965205192565918;0.7930068373680115;0
73;0.14811784029006958;0.7930068373680115;0
73;0.022480130195617676;0.7930068373680115;0
73;0.2388094663619995;0.7930068373680115;0
73;0.08340290188789368;0.7930068373680115;0
73;0.04717981815338135;0.7930068373680115;0
73;0.15190339088439941;0.7930068373680115;0
73;2.3490955531597137;0.7930068373680115;0
73;0.08065703138709068;0.7930068373680115;0
73;0.5957251787185669;0.7930068373680115;0
73;0.3894774615764618;0.7930068373680115;0
73;1.0324896574020386;0.7930068373680115;0
73;0.09612792730331421;0.7930068373680115;0
73;0.6724202707409859;0.7930068373680115;0
73;0.03360569477081299;0.7930068373680115;0
73;1.5238529443740845;0.7930068373680115;0
73;1.1292860507965088;0.7930068373680115;0
73;0.02976924180984497;0.7930068373680115;0
73;0.7222789525985718;0.7930068373680115;0
73;1.203554928302765;0.7930068373680115;0
73;0.5244011878967285;0.7930068373680115;0
73;0.13836947083473206;0.7930068373680115;0
73;0.11976349353790283;0.7930068373680115;0
73;0.6198089718818665;0.7930068373680115;0
73;1.9649123549461365;0.7930068373680115;0
73;1.136171817779541;0.7930068373680115;0
73;0.209945946931839;0.7930068373680115;0
73;0.33205294609069824;0.7930068373680115;0
73;0.13846653699874878;0.7930068373680115;0
73;1.7145976722240448;0.7930068373680115;0
73;0.0044203996658325195;0.7930068373680115;0
73;0.27960850298404694;0.7930068373680115;0
73;0.5247735381126404;0.7930068373680115;0
73;0.9614964723587036;0.7930068373680115;0
73;0.26293399930000305;0.7930068373680115;0
73;0.1352635622024536;0.7930068373680115;0
73;0.018361330032348633;0.7930068373680115;0
73;0.1724170446395874;0.7930068373680115;0
73;0.23661667108535767;0.7930068373680115;0
73;0.7120281308889389;0.7930068373680115;0
73;0.13796167075634003;0.7930068373680115;0
73;0.3130212426185608;0.7930068373680115;0
73;0.23440083861351013;0.7930068373680115;0
73;0.046218156814575195;0.7930068373680115;0
73;0.42639046907424927;0.7930068373680115;0
73;0.082347571849823;0.7930068373680115;0
73;1.2515617609024048;0.7930068373680115;0
73;0.6508421264588833;0.7930068373680115;0
73;0.02170214056968689;0.7930068373680115;0
73;0.08468097448348999;0.7930068373680115;0
73;0.04946315288543701;0.7930068373680115;0
73;0.22897613048553467;0.7930068373680115;0
73;1.728646695613861;0.7930068373680115;0
73;0.2990283668041229;0.7930068373680115;0
73;0.005131840705871582;0.7930068373680115;0
73;0.6174423694610596;0.7930068373680115;0
73;0.08087028563022614;0.7930068373680115;0
73;0.014057159423828125;0.7930068373680115;0
73;1.1141745150089264;0.7930068373680115;0
73;0.02760031819343567;0.7930068373680115;0
73;0.032902300357818604;0.7930068373680115;0
73;0.02553999423980713;0.7930068373680115;0
73;0.5938374400138855;0.7930068373680115;0
73;0.24004685878753662;0.7930068373680115;0
73;0.20714682340621948;0.7930068373680115;0
73;0.08211785554885864;0.7930068373680115;0
73;0.18468764424324036;0.7930068373680115;0
73;0.17919522523880005;0.7930068373680115;0
73;0.001825094223022461;0.7930068373680115;0
73;1.081010639667511;0.7930068373680115;0
73;0.16723793745040894;0.7930068373680115;0
73;0.708116352558136;0.7930068373680115;0
73;0.46493837237358093;0.7930068373680115;0
73;0.17452895641326904;0.7930068373680115;0
73;0.28089435026049614;0.7930068373680115;0
73;0.007849305868148804;0.7930068373680115;0
73;0.2511974275112152;0.7930068373680115;0
73;0.14304357767105103;0.7930068373680115;0
73;0.0652957558631897;0.7930068373680115;0
73;0.024462521076202393;0.7930068373680115;0
74;0.15383660793304443;0.8129794597625732;0
74;0.05407579243183136;0.8129794597625732;0
74;0.14553338289260864;0.8129794597625732;0
74;0.13261881098151207;0.8129794597625732;0
74;0.30373644828796387;0.8129794597625732;0
74;0.5651446878910065;0.8129794597625732;0
74;1.6091984510421753;0.8129794597625732;0
74;0.06778037548065186;0.8129794597625732;0
74;0.2330957055091858;0.8129794597625732;0
74;0.0005838871002197266;0.8129794597625732;0
74;0.07912242412567139;0.8129794597625732;0
74;0.005096912384033203;0.8129794597625732;0
74;0.18820428848266602;0.8129794597625732;0
74;0.21374452114105225;0.8129794597625732;0
74;0.003428518772125244;0.8129794597625732;0
74;0.5282976180315018;0.8129794597625732;0
74;0.5258226096630096;0.8129794597625732;0
74;0.1255623698234558;0.8129794597625732;0
74;0.7949135899543762;0.8129794597625732;0
74;0.10978176444768906;0.8129794597625732;0
74;0.17584019899368286;0.8129794597625732;0
74;0.5618635416030884;0.8129794597625732;0
74;0.32531416416168213;0.8129794597625732;0
74;1.1084813475608826;0.8129794597625732;0
74;0.5251823663711548;0.8129794597625732;0
74;1.0723750591278076;0.8129794597625732;0
74;1.0388413667678833;0.8129794597625732;0
74;0.4662570655345917;0.8129794597625732;0
74;0.013734281063079834;0.8129794597625732;0
74;0.055875375866889954;0.8129794597625732;0
74;0.7914748191833496;0.8129794597625732;0
74;0.05522888898849487;0.8129794597625732;0
74;1.1840413212776184;0.8129794597625732;0
74;1.0380911827087402;0.8129794597625732;0
74;0.19645249843597412;0.8129794597625732;0
74;0.6922685503959656;0.8129794597625732;0
74;0.6937774121761322;0.8129794597625732;0
74;0.4008471965789795;0.8129794597625732;0
74;0.00940096378326416;0.8129794597625732;0
74;0.2886604070663452;0.8129794597625732;0
74;0.12930917739868164;0.8129794597625732;0
74;0.11501091718673706;0.8129794597625732;0
74;0.2579023241996765;0.8129794597625732;0
74;0.25885164737701416;0.8129794597625732;0
74;0.025548189878463745;0.8129794597625732;0
74;0.03936147689819336;0.8129794597625732;0
74;0.025439560413360596;0.8129794597625732;0
74;0.03511643409729004;0.8129794597625732;0
74;1.399359717965126;0.8129794597625732;0
74;0.0762602686882019;0.8129794597625732;0
74;0.024509668350219727;0.8129794597625732;0
74;0.44871751964092255;0.8129794597625732;0
74;0.41688668727874756;0.8129794597625732;0
74;0.21386396884918213;0.8129794597625732;0
74;0.15936505794525146;0.8129794597625732;0
74;0.1992793083190918;0.8129794597625732;0
74;0.794649064540863;0.8129794597625732;0
74;0.035462796688079834;0.8129794597625732;0
74;0.14568518102169037;0.8129794597625732;0
74;0.264771044254303;0.8129794597625732;0
74;0.03447294235229492;0.8129794597625732;0
74;0.0021881461143493652;0.8129794597625732;0
74;0.24532604217529297;0.8129794597625732;0
74;0.1377544403076172;0.8129794597625732;0
74;0.14569437503814697;0.8129794597625732;0
74;0.042143188416957855;0.8129794597625732;0
74;0.23100566864013672;0.8129794597625732;0
74;0.06924939155578613;0.8129794597625732;0
74;0.04748570919036865;0.8129794597625732;0
74;0.11892461776733398;0.8129794597625732;0
74;2.2678399085998535;0.8129794597625732;0
74;0.5296961665153503;0.8129794597625732;0
74;0.3668605610728264;0.8129794597625732;0
74;0.988976240158081;0.8129794597625732;0
74;0.10849541425704956;0.8129794597625732;0
74;0.8776851892471313;0.8129794597625732;0
74;0.061456143856048584;0.8129794597625732;0
74;0.049011945724487305;0.8129794597625732;0
74;1.432800054550171;0.8129794597625732;0
74;0.02355004847049713;0.8129794597625732;0
74;1.128172755241394;0.8129794597625732;0
74;0.68382728099823;0.8129794597625732;0
74;0.023952066898345947;0.8129794597625732;0
74;1.1165851354599;0.8129794597625732;0
74;0.5269234776496887;0.8129794597625732;0
74;0.13175785541534424;0.8129794597625732;0
74;0.08317583799362183;0.8129794597625732;0
74;0.7144193649291992;0.8129794597625732;0
74;2.022615097463131;0.8129794597625732;0
74;0.964685320854187;0.8129794597625732;0
74;0.1787702888250351;0.8129794597625732;0
74;0.2913099527359009;0.8129794597625732;0
74;0.08456605672836304;0.8129794597625732;0
74;1.617440938949585;0.8129794597625732;0
74;0.2991611957550049;0.8129794597625732;0
74;0.522872805595398;0.8129794597625732;0
74;0.9113322496414185;0.8129794597625732;0
74;0.18317317962646484;0.8129794597625732;0
74;0.10948783159255981;0.8129794597625732;0
74;0.061697203665971756;0.8129794597625732;0
74;0.15037745237350464;0.8129794597625732;0
74;0.23241651058197021;0.8129794597625732;0
74;0.13318753242492676;0.8129794597625732;0
74;0.26088856160640717;0.8129794597625732;0
74;0.1536092758178711;0.8129794597625732;0
74;1.1023871898651123;0.8129794597625732;0
74;0.7058513909578323;0.8129794597625732;0
74;0.06388247013092041;0.8129794597625732;0
74;0.27328264713287354;0.8129794597625732;0
74;1.5546773076057434;0.8129794597625732;0
74;0.35551924630999565;0.8129794597625732;0
74;0.09381937980651855;0.8129794597625732;0
74;0.731910228729248;0.8129794597625732;0
74;0.07073181867599487;0.8129794597625732;0
74;1.0681203603744507;0.8129794597625732;0
74;0.006955981254577637;0.8129794597625732;0
74;0.016030609607696533;0.8129794597625732;0
74;0.01883244514465332;0.8129794597625732;0
74;0.0825754851102829;0.8129794597625732;0
74;0.5982921719551086;0.8129794597625732;0
74;0.44705780595541;0.8129794597625732;0
74;0.1744951754808426;0.8129794597625732;0
74;0.22407346963882446;0.8129794597625732;0
74;0.07397699356079102;0.8129794597625732;0
74;0.2223033756017685;0.8129794597625732;0
74;0.17773550748825073;0.8129794597625732;0
74;0.04525470733642578;0.8129794597625732;0
74;1.0625582337379456;0.8129794597625732;0
74;0.1558854579925537;0.8129794597625732;0
74;0.8603878021240234;0.8129794597625732;0
74;0.4847351014614105;0.8129794597625732;0
74;0.491868257522583;0.8129794597625732;0
74;0.20524950325489044;0.8129794597625732;0
74;0.07527375221252441;0.8129794597625732;0
74;0.06460630893707275;0.8129794597625732;0
74;0.023723557591438293;0.8129794597625732;0
74;0.23063451051712036;0.8129794597625732;0
74;0.1258419156074524;0.8129794597625732;0
74;0.18084728717803955;0.8129794597625732;0
75;0.33737920969724655;0.8071999549865723;0
75;0.042044222354888916;0.8071999549865723;0
75;0.19863224029541016;0.8071999549865723;0
75;0.04566745460033417;0.8071999549865723;0
75;0.1890895813703537;0.8071999549865723;0
75;0.0872044563293457;0.8071999549865723;0
75;0.42252975702285767;0.8071999549865723;0
75;0.4296652227640152;0.8071999549865723;0
75;1.7190464399755;0.8071999549865723;0
75;0.0008603930473327637;0.8071999549865723;0
75;0.08550351858139038;0.8071999549865723;0
75;0.03493469953536987;0.8071999549865723;0
75;0.2706674337387085;0.8071999549865723;0
75;0.24927246570587158;0.8071999549865723;0
75;0.01543813943862915;0.8071999549865723;0
75;0.5184373110532761;0.8071999549865723;0
75;0.5531220734119415;0.8071999549865723;0
75;0.09235614538192749;0.8071999549865723;0
75;0.10026782751083374;0.8071999549865723;0
75;0.8886281847953796;0.8071999549865723;0
75;0.1282796859741211;0.8071999549865723;0
75;0.19199401140213013;0.8071999549865723;0
75;0.5320547819137573;0.8071999549865723;0
75;0.28286272287368774;0.8071999549865723;0
75;1.1543633937835693;0.8071999549865723;0
75;0.4875601530075073;0.8071999549865723;0
75;1.1544311046600342;0.8071999549865723;0
75;0.9958449602127075;0.8071999549865723;0
75;0.5189110040664673;0.8071999549865723;0
75;0.035851359367370605;0.8071999549865723;0
75;0.0989154577255249;0.8071999549865723;0
75;0.9182348847389221;0.8071999549865723;0
75;0.14349424839019775;0.8071999549865723;0
75;0.9742621779441833;0.8071999549865723;0
75;0.07248532772064209;0.8071999549865723;0
75;0.07000446319580078;0.8071999549865723;0
75;0.8280744552612305;0.8071999549865723;0
75;0.6320953965187073;0.8071999549865723;0
75;0.08965092897415161;0.8071999549865723;0
75;0.4273492693901062;0.8071999549865723;0
75;0.018400073051452637;0.8071999549865723;0
75;0.2657886743545532;0.8071999549865723;0
75;0.09060156345367432;0.8071999549865723;0
75;0.13234347105026245;0.8071999549865723;0
75;0.1566130667924881;0.8071999549865723;0
75;0.2868432402610779;0.8071999549865723;0
75;0.01017189770936966;0.8071999549865723;0
75;0.1859385371208191;0.8071999549865723;0
75;0.06500184535980225;0.8071999549865723;0
75;0.08011555671691895;0.8071999549865723;0
75;1.3837900161743164;0.8071999549865723;0
75;0.0917208194732666;0.8071999549865723;0
75;0.5440407544374466;0.8071999549865723;0
75;0.48642104864120483;0.8071999549865723;0
75;0.4266095757484436;0.8071999549865723;0
75;0.005035758018493652;0.8071999549865723;0
75;0.2866173982620239;0.8071999549865723;0
75;0.0580974817276001;0.8071999549865723;0
75;0.2881965637207031;0.8071999549865723;0
75;0.8831583112478256;0.8071999549865723;0
75;0.03898358345031738;0.8071999549865723;0
75;0.12365943193435669;0.8071999549865723;0
75;0.23272961378097534;0.8071999549865723;0
75;0.19607484340667725;0.8071999549865723;0
75;0.0958411693572998;0.8071999549865723;0
75;0.15649336576461792;0.8071999549865723;0
75;0.010631680488586426;0.8071999549865723;0
75;0.2590932250022888;0.8071999549865723;0
75;0.08470109105110168;0.8071999549865723;0
75;0.06992220878601074;0.8071999549865723;0
75;0.1377716064453125;0.8071999549865723;0
75;0.0475151389837265;0.8071999549865723;0
75;0.6216489970684052;0.8071999549865723;0
75;0.5074557065963745;0.8071999549865723;0
75;0.41510218381881714;0.8071999549865723;0
75;1.075218379497528;0.8071999549865723;0
75;0.12994390726089478;0.8071999549865723;0
75;0.7724494934082031;0.8071999549865723;0
75;0.07543617486953735;0.8071999549865723;0
75;1.6738947629928589;0.8071999549865723;0
75;0.001440197229385376;0.8071999549865723;0
75;1.1510317921638489;0.8071999549865723;0
75;0.48149633407592773;0.8071999549865723;0
75;0.014786064624786377;0.8071999549865723;0
75;1.1923238635063171;0.8071999549865723;0
75;0.49697571992874146;0.8071999549865723;0
75;0.14724570512771606;0.8071999549865723;0
75;0.6601853370666504;0.8071999549865723;0
75;2.139538452029228;0.8071999549865723;0
75;1.046298623085022;0.8071999549865723;0
75;0.2503388524055481;0.8071999549865723;0
75;0.2870393991470337;0.8071999549865723;0
75;0.1688671112060547;0.8071999549865723;0
75;1.8820444345474243;0.8071999549865723;0
75;0.000672459602355957;0.8071999549865723;0
75;0.2531467527151108;0.8071999549865723;0
75;0.5130975246429443;0.8071999549865723;0
75;1.0102189779281616;0.8071999549865723;0
75;0.2777041792869568;0.8071999549865723;0
75;0.02566361427307129;0.8071999549865723;0
75;0.024159908294677734;0.8071999549865723;0
75;0.19199448823928833;0.8071999549865723;0
75;0.2730833888053894;0.8071999549865723;0
75;0.29930832982063293;0.8071999549865723;0
75;0.2347082495689392;0.8071999549865723;0
75;0.1865856647491455;0.8071999549865723;0
75;0.012148618698120117;0.8071999549865723;0
75;0.5064032077789307;0.8071999549865723;0
75;1.1250288486480713;0.8071999549865723;0
75;2.133367598056793;0.8071999549865723;0
75;0.7305077165365219;0.8071999549865723;0
75;0.22272300720214844;0.8071999549865723;0
75;0.15365761518478394;0.8071999549865723;0
75;0.07091152667999268;0.8071999549865723;0
75;0.04168492555618286;0.8071999549865723;0
75;1.1200101971626282;0.8071999549865723;0
75;0.2453068494796753;0.8071999549865723;0
75;1.9279791712760925;0.8071999549865723;0
75;0.04071837663650513;0.8071999549865723;0
75;0.6766164302825928;0.8071999549865723;0
75;0.07620806992053986;0.8071999549865723;0
75;0.08057916164398193;0.8071999549865723;0
75;1.0818046927452087;0.8071999549865723;0
75;0.03678828477859497;0.8071999549865723;0
75;0.007262140512466431;0.8071999549865723;0
75;0.04292714595794678;0.8071999549865723;0
75;0.6203582882881165;0.8071999549865723;0
75;0.20128774642944336;0.8071999549865723;0
75;0.01450425386428833;0.8071999549865723;0
75;0.08318251371383667;0.8071999549865723;0
75;0.18909263610839844;0.8071999549865723;0
75;0.1726972907781601;0.8071999549865723;0
75;0.0648505687713623;0.8071999549865723;0
75;1.2045683860778809;0.8071999549865723;0
75;0.16979855298995972;0.8071999549865723;0
75;0.9166374206542969;0.8071999549865723;0
75;0.4550147205591202;0.8071999549865723;0
75;0.10034620761871338;0.8071999549865723;0
75;0.11805956065654755;0.8071999549865723;0
75;0.06296533346176147;0.8071999549865723;0
75;0.02137094736099243;0.8071999549865723;0
75;0.25659555196762085;0.8071999549865723;0
75;0.09577429294586182;0.8071999549865723;0
75;0.15432482957839966;0.8071999549865723;0
75;0.05969369411468506;0.8071999549865723;0
76;0.04868823289871216;0.8337751626968384;0
76;0.16756927967071533;0.8337751626968384;0
76;0.07864706590771675;0.8337751626968384;0
76;0.14233985543251038;0.8337751626968384;0
76;0.37391501665115356;0.8337751626968384;0
76;0.000493168830871582;0.8337751626968384;0
76;0.4098609536886215;0.8337751626968384;0
76;1.6681452989578247;0.8337751626968384;0
76;0.11746048927307129;0.8337751626968384;0
76;0.014629602432250977;0.8337751626968384;0
76;0.03858649730682373;0.8337751626968384;0
76;0.0360376238822937;0.8337751626968384;0
76;0.29108893871307373;0.8337751626968384;0
76;0.407560333609581;0.8337751626968384;0
76;0.030526340007781982;0.8337751626968384;0
76;0.41665565595030785;0.8337751626968384;0
76;0.6704253554344177;0.8337751626968384;0
76;0.08311110734939575;0.8337751626968384;0
76;0.08965569734573364;0.8337751626968384;0
76;1.0384244918823242;0.8337751626968384;0
76;0.08946335315704346;0.8337751626968384;0
76;0.18654710054397583;0.8337751626968384;0
76;0.5606433153152466;0.8337751626968384;0
76;0.2681095004081726;0.8337751626968384;0
76;1.131288468837738;0.8337751626968384;0
76;0.45082855224609375;0.8337751626968384;0
76;1.1404170989990234;0.8337751626968384;0
76;0.9150021076202393;0.8337751626968384;0
76;0.4997139647603035;0.8337751626968384;0
76;0.12543654441833496;0.8337751626968384;0
76;0.9994676113128662;0.8337751626968384;0
76;0.12872403860092163;0.8337751626968384;0
76;1.0265823602676392;0.8337751626968384;0
76;0.025749683380126953;0.8337751626968384;0
76;0.07787120342254639;0.8337751626968384;0
76;0.8589088320732117;0.8337751626968384;0
76;0.6112846434116364;0.8337751626968384;0
76;0.09511458873748779;0.8337751626968384;0
76;0.3934611678123474;0.8337751626968384;0
76;0.002816140651702881;0.8337751626968384;0
76;0.23833972215652466;0.8337751626968384;0
76;0.23032116889953613;0.8337751626968384;0
76;0.01127713918685913;0.8337751626968384;0
76;0.26547056436538696;0.8337751626968384;0
76;0.22414225339889526;0.8337751626968384;0
76;0.2549007534980774;0.8337751626968384;0
76;0.09631133079528809;0.8337751626968384;0
76;0.07124078273773193;0.8337751626968384;0
76;0.0985984206199646;0.8337751626968384;0
76;1.4133478999137878;0.8337751626968384;0
76;0.12193953990936279;0.8337751626968384;0
76;0.1456224024295807;0.8337751626968384;0
76;0.5328739881515503;0.8337751626968384;0
76;0.43864184617996216;0.8337751626968384;0
76;0.5299022197723389;0.8337751626968384;0
76;0.042695626616477966;0.8337751626968384;0
76;0.32882219552993774;0.8337751626968384;0
76;0.29825735092163086;0.8337751626968384;0
76;0.8573140949010849;0.8337751626968384;0
76;0.08798050880432129;0.8337751626968384;0
76;0.12200692296028137;0.8337751626968384;0
76;0.7449972033500671;0.8337751626968384;0
76;0.2125644087791443;0.8337751626968384;0
76;0.04838299751281738;0.8337751626968384;0
76;0.2600959539413452;0.8337751626968384;0
76;0.10427999496459961;0.8337751626968384;0
76;0.02126455307006836;0.8337751626968384;0
76;0.16802412271499634;0.8337751626968384;0
76;0.283200204372406;0.8337751626968384;0
76;0.05958278849720955;0.8337751626968384;0
76;0.09593063592910767;0.8337751626968384;0
76;0.13361018896102905;0.8337751626968384;0
76;0.4949558973312378;0.8337751626968384;0
76;0.46748125553131104;0.8337751626968384;0
76;1.0488556623458862;0.8337751626968384;0
76;0.10341495275497437;0.8337751626968384;0
76;0.7715059816837311;0.8337751626968384;0
76;0.01456904411315918;0.8337751626968384;0
76;1.4941892623901367;0.8337751626968384;0
76;1.1238982677459717;0.8337751626968384;0
76;0.010378897190093994;0.8337751626968384;0
76;0.6109045743942261;0.8337751626968384;0
76;0.0341072678565979;0.8337751626968384;0
76;1.2177757620811462;0.8337751626968384;0
76;2.054756820201874;0.8337751626968384;0
76;0.5736168026924133;0.8337751626968384;0
76;0.09543865919113159;0.8337751626968384;0
76;0.186981201171875;0.8337751626968384;0
76;2.009480506181717;0.8337751626968384;0
76;1.080185741186142;0.8337751626968384;0
76;0.32681047916412354;0.8337751626968384;0
76;0.33298158645629883;0.8337751626968384;0
76;0.22951442003250122;0.8337751626968384;0
76;1.9413006603717804;0.8337751626968384;0
76;0.03728485107421875;0.8337751626968384;0
76;0.30406033992767334;0.8337751626968384;0
76;0.25585369765758514;0.8337751626968384;0
76;0.5526416897773743;0.8337751626968384;0
76;1.2440946102142334;0.8337751626968384;0
76;0.28494539856910706;0.8337751626968384;0
76;0.08394955098628998;0.8337751626968384;0
76;0.09190821647644043;0.8337751626968384;0
76;0.0043221116065979;0.8337751626968384;0
76;0.17800778150558472;0.8337751626968384;0
76;0.304645299911499;0.8337751626968384;0
76;0.27033036947250366;0.8337751626968384;0
76;0.17445296049118042;0.8337751626968384;0
76;1.1738684177398682;0.8337751626968384;0
76;0.6973796486854553;0.8337751626968384;0
76;0.20129822194576263;0.8337751626968384;0
76;0.0784655213356018;0.8337751626968384;0
76;0.059471845626831055;0.8337751626968384;0
76;0.05297654867172241;0.8337751626968384;0
76;1.2882177829742432;0.8337751626968384;0
76;0.06975127756595612;0.8337751626968384;0
76;0.01742735505104065;0.8337751626968384;0
76;0.26931703090667725;0.8337751626968384;0
76;2.0599781274795532;0.8337751626968384;0
76;0.47581392526626587;0.8337751626968384;0
76;0.4929577112197876;0.8337751626968384;0
76;0.09672823920845985;0.8337751626968384;0
76;1.1383923292160034;0.8337751626968384;0
76;0.06144297122955322;0.8337751626968384;0
76;0.07943570613861084;0.8337751626968384;0
76;0.6240706443786621;0.8337751626968384;0
76;0.9251808226108551;0.8337751626968384;0
76;0.2027733251452446;0.8337751626968384;0
76;0.21535122394561768;0.8337751626968384;0
76;0.09899520874023438;0.8337751626968384;0
76;0.0754501223564148;0.8337751626968384;0
76;0.15121924877166748;0.8337751626968384;0
76;0.16621828079223633;0.8337751626968384;0
76;0.07486873865127563;0.8337751626968384;0
76;1.1869013905525208;0.8337751626968384;0
76;0.19100302457809448;0.8337751626968384;0
76;0.9241527318954468;0.8337751626968384;0
76;0.3505447506904602;0.8337751626968384;0
76;0.45332252979278564;0.8337751626968384;0
76;0.07009035348892212;0.8337751626968384;0
76;0.0222739577293396;0.8337751626968384;0
76;0.04683735966682434;0.8337751626968384;0
76;0.2720481753349304;0.8337751626968384;0
76;0.08136528730392456;0.8337751626968384;0
76;0.12610220909118652;0.8337751626968384;0
76;0.18882781267166138;0.8337751626968384;0
76;0.029388844966888428;0.8337751626968384;0
77;0.11467742919921875;0.8350163698196411;0
77;0.07776590064167976;0.8350163698196411;0
77;0.06593835353851318;0.8350163698196411;0
77;0.1721259504556656;0.8350163698196411;0
77;0.37966781854629517;0.8350163698196411;0
77;0.007074952125549316;0.8350163698196411;0
77;0.5371047966182232;0.8350163698196411;0
77;1.6489872932434082;0.8350163698196411;0
77;0.10693609714508057;0.8350163698196411;0
77;0.05057328939437866;0.8350163698196411;0
77;0.008609473705291748;0.8350163698196411;0
77;0.24839317798614502;0.8350163698196411;0
77;0.4027256928384304;0.8350163698196411;0
77;0.038441359996795654;0.8350163698196411;0
77;0.31329987943172455;0.8350163698196411;0
77;0.6356446444988251;0.8350163698196411;0
77;0.07653003931045532;0.8350163698196411;0
77;0.9961032271385193;0.8350163698196411;0
77;0.09927166998386383;0.8350163698196411;0
77;0.20405995845794678;0.8350163698196411;0
77;0.5199611186981201;0.8350163698196411;0
77;0.25480198860168457;0.8350163698196411;0
77;1.16447114944458;0.8350163698196411;0
77;0.4790177345275879;0.8350163698196411;0
77;1.196689486503601;0.8350163698196411;0
77;1.0026341676712036;0.8350163698196411;0
77;0.5048539489507675;0.8350163698196411;0
77;0.055117495357990265;0.8350163698196411;0
77;0.11606729030609131;0.8350163698196411;0
77;1.0223665237426758;0.8350163698196411;0
77;0.10998988151550293;0.8350163698196411;0
77;1.303543746471405;0.8350163698196411;0
77;1.0559381246566772;0.8350163698196411;0
77;0.0699009895324707;0.8350163698196411;0
77;0.09376341104507446;0.8350163698196411;0
77;0.8568711280822754;0.8350163698196411;0
77;0.6352132558822632;0.8350163698196411;0
77;0.42613697052001953;0.8350163698196411;0
77;0.017752408981323242;0.8350163698196411;0
77;0.25452494621276855;0.8350163698196411;0
77;0.2261735200881958;0.8350163698196411;0
77;0.1355939507484436;0.8350163698196411;0
77;0.1592869758605957;0.8350163698196411;0
77;0.249067485332489;0.8350163698196411;0
77;0.06224203109741211;0.8350163698196411;0
77;0.06411099433898926;0.8350163698196411;0
77;0.05560213327407837;0.8350163698196411;0
77;1.3733417391777039;0.8350163698196411;0
77;0.1120947003364563;0.8350163698196411;0
77;0.21794375777244568;0.8350163698196411;0
77;0.5267119407653809;0.8350163698196411;0
77;0.47338342666625977;0.8350163698196411;0
77;0.5307554602622986;0.8350163698196411;0
77;0.09084373712539673;0.8350163698196411;0
77;0.3513808250427246;0.8350163698196411;0
77;0.2769646644592285;0.8350163698196411;0
77;0.9246312975883484;0.8350163698196411;0
77;0.0630333423614502;0.8350163698196411;0
77;0.13649135828018188;0.8350163698196411;0
77;0.7273047566413879;0.8350163698196411;0
77;0.20319432020187378;0.8350163698196411;0
77;0.04431140422821045;0.8350163698196411;0
77;0.34496140480041504;0.8350163698196411;0
77;0.09346342086791992;0.8350163698196411;0
77;0.17723262310028076;0.8350163698196411;0
77;0.004067838191986084;0.8350163698196411;0
77;0.2541223168373108;0.8350163698196411;0
77;0.016897648572921753;0.8350163698196411;0
77;0.09138065576553345;0.8350163698196411;0
77;0.14336854219436646;0.8350163698196411;0
77;2.3604273945093155;0.8350163698196411;0
77;0.6075756549835205;0.8350163698196411;0
77;0.4813421368598938;0.8350163698196411;0
77;1.0638407468795776;0.8350163698196411;0
77;0.10322749614715576;0.8350163698196411;0
77;0.6849292404949665;0.8350163698196411;0
77;1.5492538213729858;0.8350163698196411;0
77;0.9152604788541794;0.8350163698196411;0
77;0.8494423627853394;0.8350163698196411;0
77;0.025353670120239258;0.8350163698196411;0
77;1.2141107618808746;0.8350163698196411;0
77;0.6932758688926697;0.8350163698196411;0
77;0.19936275482177734;0.8350163698196411;0
77;0.11499953269958496;0.8350163698196411;0
77;1.9157329201698303;0.8350163698196411;0
77;1.15519180893898;0.8350163698196411;0
77;0.29619401693344116;0.8350163698196411;0
77;0.2232915759086609;0.8350163698196411;0
77;0.31612324714660645;0.8350163698196411;0
77;0.16851919889450073;0.8350163698196411;0
77;1.7885342836380005;0.8350163698196411;0
77;0.03127935528755188;0.8350163698196411;0
77;0.28073978424072266;0.8350163698196411;0
77;0.24915219843387604;0.8350163698196411;0
77;0.5617021322250366;0.8350163698196411;0
77;1.083556056022644;0.8350163698196411;0
77;0.29586397111415863;0.8350163698196411;0
77;0.09037412703037262;0.8350163698196411;0
77;0.09046588838100433;0.8350163698196411;0
77;0.22949057817459106;0.8350163698196411;0
77;0.24350714683532715;0.8350163698196411;0
77;0.3658055067062378;0.8350163698196411;0
77;0.0024895668029785156;0.8350163698196411;0
77;0.1068834662437439;0.8350163698196411;0
77;1.2611795663833618;0.8350163698196411;0
77;0.6365933120250702;0.8350163698196411;0
77;0.059685707092285156;0.8350163698196411;0
77;0.06473702192306519;0.8350163698196411;0
77;8.624792098999023e-05;0.8350163698196411;0
77;0.11745819449424744;0.8350163698196411;0
77;0.04538166522979736;0.8350163698196411;0
77;0.23028337955474854;0.8350163698196411;0
77;2.0344027280807495;0.8350163698196411;0
77;0.48676079511642456;0.8350163698196411;0
77;0.022385895252227783;0.8350163698196411;0
77;0.6127641201019287;0.8350163698196411;0
77;0.08728404715657234;0.8350163698196411;0
77;1.1472791731357574;0.8350163698196411;0
77;0.017380893230438232;0.8350163698196411;0
77;0.0810072124004364;0.8350163698196411;0
77;0.09962236881256104;0.8350163698196411;0
77;0.0955742597579956;0.8350163698196411;0
77;0.6107953786849976;0.8350163698196411;0
77;0.8656541407108307;0.8350163698196411;0
77;0.1997976116836071;0.8350163698196411;0
77;0.22167068719863892;0.8350163698196411;0
77;0.15026772022247314;0.8350163698196411;0
77;0.17135223746299744;0.8350163698196411;0
77;0.07816064357757568;0.8350163698196411;0
77;1.1131561398506165;0.8350163698196411;0
77;0.20793896913528442;0.8350163698196411;0
77;0.951117753982544;0.8350163698196411;0
77;0.37771761417388916;0.8350163698196411;0
77;0.5409117341041565;0.8350163698196411;0
77;0.1220395565032959;0.8350163698196411;0
77;0.06766898930072784;0.8350163698196411;0
77;0.29930877685546875;0.8350163698196411;0
77;0.019776880741119385;0.8350163698196411;0
77;0.11572492122650146;0.8350163698196411;0
77;0.2020537257194519;0.8350163698196411;0
78;0.053300708532333374;0.8105177283287048;0
78;0.20374929904937744;0.8105177283287048;0
78;0.05974269658327103;0.8105177283287048;0
78;0.2648904472589493;0.8105177283287048;0
78;0.078452467918396;0.8105177283287048;0
78;0.1857047975063324;0.8105177283287048;0
78;0.37708669900894165;0.8105177283287048;0
78;0.5605969876050949;0.8105177283287048;0
78;1.657552856951952;0.8105177283287048;0
78;0.10188102722167969;0.8105177283287048;0
78;0.04303377866744995;0.8105177283287048;0
78;0.025629043579101562;0.8105177283287048;0
78;0.1507641077041626;0.8105177283287048;0
78;0.3724960535764694;0.8105177283287048;0
78;0.022569119930267334;0.8105177283287048;0
78;0.5798796266317368;0.8105177283287048;0
78;0.9177181720733643;0.8105177283287048;0
78;0.10704952478408813;0.8105177283287048;0
78;0.21794959902763367;0.8105177283287048;0
78;0.5508317947387695;0.8105177283287048;0
78;0.3541434407234192;0.8105177283287048;0
78;1.1601081788539886;0.8105177283287048;0
78;0.5460799634456635;0.8105177283287048;0
78;1.199994683265686;0.8105177283287048;0
78;1.0138739347457886;0.8105177283287048;0
78;0.5189816653728485;0.8105177283287048;0
78;0.062254711985588074;0.8105177283287048;0
78;0.10311520099639893;0.8105177283287048;0
78;1.049808919429779;0.8105177283287048;0
78;0.20174339413642883;0.8105177283287048;0
78;0.06250619888305664;0.8105177283287048;0
78;1.2045562863349915;0.8105177283287048;0
78;1.0979278087615967;0.8105177283287048;0
78;0.043468475341796875;0.8105177283287048;0
78;0.07794064283370972;0.8105177283287048;0
78;0.9017682671546936;0.8105177283287048;0
78;0.6556567847728729;0.8105177283287048;0
78;0.025715351104736328;0.8105177283287048;0
78;0.43487322330474854;0.8105177283287048;0
78;0.00696873664855957;0.8105177283287048;0
78;0.26736241579055786;0.8105177283287048;0
78;0.21505582332611084;0.8105177283287048;0
78;0.25041213631629944;0.8105177283287048;0
78;0.13519251346588135;0.8105177283287048;0
78;0.16807380318641663;0.8105177283287048;0
78;0.044495582580566406;0.8105177283287048;0
78;0.058754146099090576;0.8105177283287048;0
78;0.04366964101791382;0.8105177283287048;0
78;1.3798571228981018;0.8105177283287048;0
78;0.08716076612472534;0.8105177283287048;0
78;0.14986032247543335;0.8105177283287048;0
78;0.47961975634098053;0.8105177283287048;0
78;0.4486403465270996;0.8105177283287048;0
78;0.47750788927078247;0.8105177283287048;0
78;0.08222552388906479;0.8105177283287048;0
78;0.3023339509963989;0.8105177283287048;0
78;0.2797839641571045;0.8105177283287048;0
78;0.0003928542137145996;0.8105177283287048;0
78;0.8672022819519043;0.8105177283287048;0
78;0.06876534223556519;0.8105177283287048;0
78;0.15470513701438904;0.8105177283287048;0
78;0.2023971676826477;0.8105177283287048;0
78;0.06677186489105225;0.8105177283287048;0
78;1.139099508523941;0.8105177283287048;0
78;0.35759782791137695;0.8105177283287048;0
78;0.1184697151184082;0.8105177283287048;0
78;0.17235296964645386;0.8105177283287048;0
78;0.024321794509887695;0.8105177283287048;0
78;0.23348426818847656;0.8105177283287048;0
78;0.048830121755599976;0.8105177283287048;0
78;0.10550957918167114;0.8105177283287048;0
78;0.12781858444213867;0.8105177283287048;0
78;2.455095201730728;0.8105177283287048;0
78;0.5885231494903564;0.8105177283287048;0
78;0.47446808218955994;0.8105177283287048;0
78;1.0317118167877197;0.8105177283287048;0
78;0.642147421836853;0.8105177283287048;0
78;0.12719053030014038;0.8105177283287048;0
78;0.746390625834465;0.8105177283287048;0
78;0.06087136268615723;0.8105177283287048;0
78;1.574163556098938;0.8105177283287048;0
78;1.1389397382736206;0.8105177283287048;0
78;0.717058539390564;0.8105177283287048;0
78;0.03714296221733093;0.8105177283287048;0
78;1.1714261174201965;0.8105177283287048;0
78;0.6863802671432495;0.8105177283287048;0
78;0.011897742748260498;0.8105177283287048;0
78;0.19288194179534912;0.8105177283287048;0
78;0.12618058919906616;0.8105177283287048;0
78;0.7815912961959839;0.8105177283287048;0
78;1.9831841886043549;0.8105177283287048;0
78;0.28150829672813416;0.8105177283287048;0
78;0.2587890625;0.8105177283287048;0
78;0.12077552080154419;0.8105177283287048;0
78;1.7331668138504028;0.8105177283287048;0
78;0.02837282419204712;0.8105177283287048;0
78;0.25797387957572937;0.8105177283287048;0
78;0.5262323915958405;0.8105177283287048;0
78;1.0916451215744019;0.8105177283287048;0
78;0.28118881583213806;0.8105177283287048;0
78;0.07998931407928467;0.8105177283287048;0
78;0.2058284878730774;0.8105177283287048;0
78;0.2863718867301941;0.8105177283287048;0
78;0.23230373859405518;0.8105177283287048;0
78;0.3038632869720459;0.8105177283287048;0
78;0.006069660186767578;0.8105177283287048;0
78;1.1104779243469238;0.8105177283287048;0
78;0.6265879571437836;0.8105177283287048;0
78;0.08668291568756104;0.8105177283287048;0
78;0.10733991861343384;0.8105177283287048;0
78;0.0009061694145202637;0.8105177283287048;0
78;0.026419639587402344;0.8105177283287048;0
78;0.21858978271484375;0.8105177283287048;0
78;1.858547329902649;0.8105177283287048;0
78;0.453473225235939;0.8105177283287048;0
78;0.09808647632598877;0.8105177283287048;0
78;0.7551224231719971;0.8105177283287048;0
78;0.08082710579037666;0.8105177283287048;0
78;0.006029486656188965;0.8105177283287048;0
78;1.1573415994644165;0.8105177283287048;0
78;0.038258135318756104;0.8105177283287048;0
78;0.050682902336120605;0.8105177283287048;0
78;0.08484205603599548;0.8105177283287048;0
78;0.6391780376434326;0.8105177283287048;0
78;0.6787043213844299;0.8105177283287048;0
78;0.22899925708770752;0.8105177283287048;0
78;0.2026052176952362;0.8105177283287048;0
78;0.1760174036026001;0.8105177283287048;0
78;0.0880364179611206;0.8105177283287048;0
78;1.1802204251289368;0.8105177283287048;0
78;0.20083087682724;0.8105177283287048;0
78;1.0142227411270142;0.8105177283287048;0
78;0.36014553904533386;0.8105177283287048;0
78;0.5595545768737793;0.8105177283287048;0
78;0.18565012514591217;0.8105177283287048;0
78;0.02208685874938965;0.8105177283287048;0
78;0.030071020126342773;0.8105177283287048;0
78;0.06451416015625;0.8105177283287048;0
78;0.040055692195892334;0.8105177283287048;0
78;0.27819329500198364;0.8105177283287048;0
78;0.014499425888061523;0.8105177283287048;0
78;0.17698723077774048;0.8105177283287048;0
78;0.08612573146820068;0.8105177283287048;0
79;0.05290286988019943;0.8570567965507507;0
79;0.25653016567230225;0.8570567965507507;0
79;0.04107755422592163;0.8570567965507507;0
79;0.30435189604759216;0.8570567965507507;0
79;0.6522010788321495;0.8570567965507507;0
79;0.08205848932266235;0.8570567965507507;0
79;0.2034100592136383;0.8570567965507507;0
79;0.3874507546424866;0.8570567965507507;0
79;0.5913008451461792;0.8570567965507507;0
79;1.6738021075725555;0.8570567965507507;0
79;0.05611446499824524;0.8570567965507507;0
79;0.10105770826339722;0.8570567965507507;0
79;0.3709663227200508;0.8570567965507507;0
79;0.03575873374938965;0.8570567965507507;0
79;0.04331362247467041;0.8570567965507507;0
79;0.27027857303619385;0.8570567965507507;0
79;0.015258491039276123;0.8570567965507507;0
79;0.6595852971076965;0.8570567965507507;0
79;0.07329708337783813;0.8570567965507507;0
79;0.02348160743713379;0.8570567965507507;0
79;0.9239307641983032;0.8570567965507507;0
79;0.11754417419433594;0.8570567965507507;0
79;0.25168269872665405;0.8570567965507507;0
79;0.6306803226470947;0.8570567965507507;0
79;0.47398099303245544;0.8570567965507507;0
79;1.175118088722229;0.8570567965507507;0
79;0.6745849549770355;0.8570567965507507;0
79;0.007128901779651642;0.8570567965507507;0
79;1.2352746725082397;0.8570567965507507;0
79;1.061955451965332;0.8570567965507507;0
79;0.5800020098686218;0.8570567965507507;0
79;0.07989317178726196;0.8570567965507507;0
79;0.06700297445058823;0.8570567965507507;0
79;1.034187376499176;0.8570567965507507;0
79;0.20125508308410645;0.8570567965507507;0
79;0.06699097156524658;0.8570567965507507;0
79;1.1223855018615723;0.8570567965507507;0
79;1.105715274810791;0.8570567965507507;0
79;0.04915088415145874;0.8570567965507507;0
79;0.9222931861877441;0.8570567965507507;0
79;0.7234520614147186;0.8570567965507507;0
79;0.057556480169296265;0.8570567965507507;0
79;0.4355870485305786;0.8570567965507507;0
79;0.3255040645599365;0.8570567965507507;0
79;0.17947447299957275;0.8570567965507507;0
79;0.03743356466293335;0.8570567965507507;0
79;0.35016341507434845;0.8570567965507507;0
79;0.14226055145263672;0.8570567965507507;0
79;0.0750134289264679;0.8570567965507507;0
79;0.06638890504837036;0.8570567965507507;0
79;0.04700225591659546;0.8570567965507507;0
79;1.4638279676437378;0.8570567965507507;0
79;0.07619667053222656;0.8570567965507507;0
79;0.421316996216774;0.8570567965507507;0
79;0.5216191709041595;0.8570567965507507;0
79;0.33834195137023926;0.8570567965507507;0
79;0.14609679579734802;0.8570567965507507;0
79;0.2267107367515564;0.8570567965507507;0
79;0.012973926961421967;0.8570567965507507;0
79;0.05198860168457031;0.8570567965507507;0
79;0.2663712501525879;0.8570567965507507;0
79;0.006973445415496826;0.8570567965507507;0
79;0.91192227602005;0.8570567965507507;0
79;0.049771666526794434;0.8570567965507507;0
79;0.14164391160011292;0.8570567965507507;0
79;0.23088204860687256;0.8570567965507507;0
79;0.0272214412689209;0.8570567965507507;0
79;1.0592809617519379;0.8570567965507507;0
79;0.3357851505279541;0.8570567965507507;0
79;0.1507277488708496;0.8570567965507507;0
79;0.019136428833007812;0.8570567965507507;0
79;0.16295570135116577;0.8570567965507507;0
79;0.04508855938911438;0.8570567965507507;0
79;0.22224152088165283;0.8570567965507507;0
79;0.058142125606536865;0.8570567965507507;0
79;0.08336788415908813;0.8570567965507507;0
79;0.10452991724014282;0.8570567965507507;0
79;0.4862020015716553;0.8570567965507507;0
79;0.46980058401823044;0.8570567965507507;0
79;1.0585604906082153;0.8570567965507507;0
79;0.16400837898254395;0.8570567965507507;0
79;0.8296131789684296;0.8570567965507507;0
79;0.022813111543655396;0.8570567965507507;0
79;0.15268182754516602;0.8570567965507507;0
79;1.6940088272094727;0.8570567965507507;0
79;0.0799914076924324;0.8570567965507507;0
79;1.194380670785904;0.8570567965507507;0
79;0.6059178113937378;0.8570567965507507;0
79;0.03698796033859253;0.8570567965507507;0
79;1.1299301385879517;0.8570567965507507;0
79;0.6120991110801697;0.8570567965507507;0
79;0.27320602536201477;0.8570567965507507;0
79;0.17873278260231018;0.8570567965507507;0
79;0.11725419759750366;0.8570567965507507;0
79;0.8259285092353821;0.8570567965507507;0
79;2.074530743062496;0.8570567965507507;0
79;0.16670000553131104;0.8570567965507507;0
79;0.23961782455444336;0.8570567965507507;0
79;0.05571305751800537;0.8570567965507507;0
79;1.698755145072937;0.8570567965507507;0
79;0.3205482140183449;0.8570567965507507;0
79;0.5284908711910248;0.8570567965507507;0
79;1.015945315361023;0.8570567965507507;0
79;0.20218545198440552;0.8570567965507507;0
79;0.024248480796813965;0.8570567965507507;0
79;0.22050398588180542;0.8570567965507507;0
79;0.24804991483688354;0.8570567965507507;0
79;0.15276185423135757;0.8570567965507507;0
79;0.249986469745636;0.8570567965507507;0
79;0.2607012391090393;0.8570567965507507;0
79;0.028032422065734863;0.8570567965507507;0
79;1.1337895393371582;0.8570567965507507;0
79;0.013193845748901367;0.8570567965507507;0
79;2.367341995239258;0.8570567965507507;0
79;0.626802034676075;0.8570567965507507;0
79;0.10535472631454468;0.8570567965507507;0
79;0.13555654883384705;0.8570567965507507;0
79;0.00014865398406982422;0.8570567965507507;0
79;0.0006775856018066406;0.8570567965507507;0
79;0.22666847705841064;0.8570567965507507;0
79;1.7996628284454346;0.8570567965507507;0
79;0.3642198480665684;0.8570567965507507;0
79;0.11954453587532043;0.8570567965507507;0
79;0.8858394622802734;0.8570567965507507;0
79;0.07828560471534729;0.8570567965507507;0
79;0.0684206485748291;0.8570567965507507;0
79;1.1058128774166107;0.8570567965507507;0
79;0.03194844722747803;0.8570567965507507;0
79;0.03985750675201416;0.8570567965507507;0
79;0.7014250159263611;0.8570567965507507;0
79;0.24013382196426392;0.8570567965507507;0
79;0.09602683782577515;0.8570567965507507;0
79;0.18979156017303467;0.8570567965507507;0
79;0.1124643087387085;0.8570567965507507;0
79;1.275173306465149;0.8570567965507507;0
79;0.19512253999710083;0.8570567965507507;0
79;1.0610995888710022;0.8570567965507507;0
79;0.3993845582008362;0.8570567965507507;0
79;0.6681961417198181;0.8570567965507507;0
79;0.10914245992898941;0.8570567965507507;0
79;0.04739534854888916;0.8570567965507507;0
79;0.09065952897071838;0.8570567965507507;0
79;0.03618055582046509;0.8570567965507507;0
79;0.019766122102737427;0.8570567965507507;0
79;0.24071213603019714;0.8570567965507507;0
79;0.2894133925437927;0.8570567965507507;0
79;0.0007775425910949707;0.8570567965507507;0
80;0.05543413758277893;0.8900852799415588;0
80;0.20659494400024414;0.8900852799415588;0
80;0.0639183521270752;0.8900852799415588;0
80;0.2730768918991089;0.8900852799415588;0
80;0.6441063061356544;0.8900852799415588;0
80;0.09404140710830688;0.8900852799415588;0
80;0.2459564507007599;0.8900852799415588;0
80;0.3893057107925415;0.8900852799415588;0
80;0.5234581157565117;0.8900852799415588;0
80;1.6998392343521118;0.8900852799415588;0
80;0.016215860843658447;0.8900852799415588;0
80;0.10015314817428589;0.8900852799415588;0
80;0.14812588691711426;0.8900852799415588;0
80;0.0640939474105835;0.8900852799415588;0
80;0.2070525884628296;0.8900852799415588;0
80;0.24525290727615356;0.8900852799415588;0
80;0.024108558893203735;0.8900852799415588;0
80;0.5757199227809906;0.8900852799415588;0
80;0.4381495341658592;0.8900852799415588;0
80;0.2145417407155037;0.8900852799415588;0
80;0.8925146460533142;0.8900852799415588;0
80;0.10458187758922577;0.8900852799415588;0
80;0.2518310546875;0.8900852799415588;0
80;0.6944063901901245;0.8900852799415588;0
80;0.41308608651161194;0.8900852799415588;0
80;1.1448796093463898;0.8900852799415588;0
80;0.7423964738845825;0.8900852799415588;0
80;1.1858333349227905;0.8900852799415588;0
80;1.0582751035690308;0.8900852799415588;0
80;0.5936653316020966;0.8900852799415588;0
80;0.04147025942802429;0.8900852799415588;0
80;0.006108194589614868;0.8900852799415588;0
80;1.027658462524414;0.8900852799415588;0
80;0.23231005668640137;0.8900852799415588;0
80;0.1356215476989746;0.8900852799415588;0
80;0.3206084072589874;0.8900852799415588;0
80;1.012106478214264;0.8900852799415588;0
80;0.9871335625648499;0.8900852799415588;0
80;0.047540903091430664;0.8900852799415588;0
80;0.8171780109405518;0.8900852799415588;0
80;0.7173350155353546;0.8900852799415588;0
80;0.4226987957954407;0.8900852799415588;0
80;0.3272642493247986;0.8900852799415588;0
80;0.16736602783203125;0.8900852799415588;0
80;0.07499665021896362;0.8900852799415588;0
80;0.4119041860103607;0.8900852799415588;0
80;0.17139005661010742;0.8900852799415588;0
80;0.0062179118394851685;0.8900852799415588;0
80;0.005504131317138672;0.8900852799415588;0
80;0.07290798425674438;0.8900852799415588;0
80;0.08806276321411133;0.8900852799415588;0
80;0.0423315167427063;0.8900852799415588;0
80;1.4189492762088776;0.8900852799415588;0
80;0.07471412420272827;0.8900852799415588;0
80;0.47528859972953796;0.8900852799415588;0
80;0.5012525916099548;0.8900852799415588;0
80;0.29884088039398193;0.8900852799415588;0
80;0.14183595776557922;0.8900852799415588;0
80;0.23025143146514893;0.8900852799415588;0
80;0.00960562378168106;0.8900852799415588;0
80;0.07939350605010986;0.8900852799415588;0
80;0.366086483001709;0.8900852799415588;0
80;0.012527883052825928;0.8900852799415588;0
80;0.9948091208934784;0.8900852799415588;0
80;0.04463773965835571;0.8900852799415588;0
80;0.0842130184173584;0.8900852799415588;0
80;0.20515942573547363;0.8900852799415588;0
80;0.0076340436935424805;0.8900852799415588;0
80;0.9426283538341522;0.8900852799415588;0
80;0.2806941270828247;0.8900852799415588;0
80;0.13964563608169556;0.8900852799415588;0
80;0.0033599138259887695;0.8900852799415588;0
80;0.03745698928833008;0.8900852799415588;0
80;0.15681445598602295;0.8900852799415588;0
80;0.042601585388183594;0.8900852799415588;0
80;0.2439110279083252;0.8900852799415588;0
80;0.040716350078582764;0.8900852799415588;0
80;0.09654271602630615;0.8900852799415588;0
80;0.08356523513793945;0.8900852799415588;0
80;0.4024999737739563;0.8900852799415588;0
80;0.45802125334739685;0.8900852799415588;0
80;1.120708167552948;0.8900852799415588;0
80;0.1262720227241516;0.8900852799415588;0
80;0.8635128438472748;0.8900852799415588;0
80;0.028831839561462402;0.8900852799415588;0
80;0.06753987073898315;0.8900852799415588;0
80;1.645974040031433;0.8900852799415588;0
80;0.10318107903003693;0.8900852799415588;0
80;1.2247206270694733;0.8900852799415588;0
80;0.053630560636520386;0.8900852799415588;0
80;0.562767744064331;0.8900852799415588;0
80;0.03387254476547241;0.8900852799415588;0
80;1.057199776172638;0.8900852799415588;0
80;0.5294325351715088;0.8900852799415588;0
80;0.2625029683113098;0.8900852799415588;0
80;0.1528148651123047;0.8900852799415588;0
80;0.11326348781585693;0.8900852799415588;0
80;0.8145827651023865;0.8900852799415588;0
80;2.0206409692764282;0.8900852799415588;0
80;0.26107823848724365;0.8900852799415588;0
80;0.05933564901351929;0.8900852799415588;0
80;1.6929585933685303;0.8900852799415588;0
80;0.33318687230348587;0.8900852799415588;0
80;0.5253435671329498;0.8900852799415588;0
80;0.9788012504577637;0.8900852799415588;0
80;0.1588371992111206;0.8900852799415588;0
80;0.008870720863342285;0.8900852799415588;0
80;0.1444016695022583;0.8900852799415588;0
80;0.03483235836029053;0.8900852799415588;0
80;0.23565900325775146;0.8900852799415588;0
80;0.1912374496459961;0.8900852799415588;0
80;0.14794324338436127;0.8900852799415588;0
80;0.23808467388153076;0.8900852799415588;0
80;0.24324482679367065;0.8900852799415588;0
80;0.02802717685699463;0.8900852799415588;0
80;1.136759638786316;0.8900852799415588;0
80;2.223224639892578;0.8900852799415588;0
80;0.6474568843841553;0.8900852799415588;0
80;0.05823314189910889;0.8900852799415588;0
80;0.07030999660491943;0.8900852799415588;0
80;0.13585034012794495;0.8900852799415588;0
80;0.06557899713516235;0.8900852799415588;0
80;0.3005483150482178;0.8900852799415588;0
80;1.9575328826904297;0.8900852799415588;0
80;0.45651673525571823;0.8900852799415588;0
80;0.1084727942943573;0.8900852799415588;0
80;0.8444260358810425;0.8900852799415588;0
80;0.06823915243148804;0.8900852799415588;0
80;0.04261124134063721;0.8900852799415588;0
80;1.0490358471870422;0.8900852799415588;0
80;0.03755849599838257;0.8900852799415588;0
80;0.02468600869178772;0.8900852799415588;0
80;0.06289249658584595;0.8900852799415588;0
80;0.6851051449775696;0.8900852799415588;0
80;0.2331865429878235;0.8900852799415588;0
80;0.03747338056564331;0.8900852799415588;0
80;0.17150241136550903;0.8900852799415588;0
80;0.13269340991973877;0.8900852799415588;0
80;1.2551120519638062;0.8900852799415588;0
80;0.20423024892807007;0.8900852799415588;0
80;1.126400113105774;0.8900852799415588;0
80;0.37338027358055115;0.8900852799415588;0
80;0.8012437224388123;0.8900852799415588;0
80;0.05492657423019409;0.8900852799415588;0
80;0.08136379718780518;0.8900852799415588;0
80;0.03188347816467285;0.8900852799415588;0
80;0.10811835527420044;0.8900852799415588;0
80;0.02732217311859131;0.8900852799415588;0
80;0.006694614887237549;0.8900852799415588;0
80;0.3640660047531128;0.8900852799415588;0
81;0.6436184942722321;0.816480815410614;0
81;0.05135238170623779;0.816480815410614;0
81;0.0613221749663353;0.816480815410614;0
81;0.13951754570007324;0.816480815410614;0
81;0.0806087926030159;0.816480815410614;0
81;0.08752351999282837;0.816480815410614;0
81;0.3286302983760834;0.816480815410614;0
81;0.5308992266654968;0.816480815410614;0
81;0.42519916594028473;0.816480815410614;0
81;1.6902687177062035;0.816480815410614;0
81;0.11171174049377441;0.816480815410614;0
81;0.065093994140625;0.816480815410614;0
81;0.0288352370262146;0.816480815410614;0
81;0.15900743007659912;0.816480815410614;0
81;0.04028165340423584;0.816480815410614;0
81;0.3600667715072632;0.816480815410614;0
81;0.409775048494339;0.816480815410614;0
81;0.03032439947128296;0.816480815410614;0
81;0.586563766002655;0.816480815410614;0
81;0.23983731865882874;0.816480815410614;0
81;1.0355846285820007;0.816480815410614;0
81;0.11489258706569672;0.816480815410614;0
81;0.23871281743049622;0.816480815410614;0
81;0.6645430326461792;0.816480815410614;0
81;0.27911460399627686;0.816480815410614;0
81;1.1564252078533173;0.816480815410614;0
81;0.4938295781612396;0.816480815410614;0
81;1.1022909879684448;0.816480815410614;0
81;0.9445747137069702;0.816480815410614;0
81;0.583282858133316;0.816480815410614;0
81;0.00976252555847168;0.816480815410614;0
81;0.06228920817375183;0.816480815410614;0
81;1.037810206413269;0.816480815410614;0
81;0.242010235786438;0.816480815410614;0
81;0.17415425181388855;0.816480815410614;0
81;1.106493055820465;0.816480815410614;0
81;1.0095710754394531;0.816480815410614;0
81;0.06775552034378052;0.816480815410614;0
81;0.8445202112197876;0.816480815410614;0
81;0.6641322672367096;0.816480815410614;0
81;0.012625455856323242;0.816480815410614;0
81;0.38805627822875977;0.816480815410614;0
81;0.00775301456451416;0.816480815410614;0
81;0.0008494257926940918;0.816480815410614;0
81;0.26153188943862915;0.816480815410614;0
81;0.2038273811340332;0.816480815410614;0
81;0.0667194128036499;0.816480815410614;0
81;0.45279020816087723;0.816480815410614;0
81;0.22751671075820923;0.816480815410614;0
81;0.1450466513633728;0.816480815410614;0
81;0.10372081398963928;0.816480815410614;0
81;1.3269999027252197;0.816480815410614;0
81;0.10032743215560913;0.816480815410614;0
81;0.5861774533987045;0.816480815410614;0
81;0.4487695097923279;0.816480815410614;0
81;0.45377597212791443;0.816480815410614;0
81;0.13934770226478577;0.816480815410614;0
81;0.31862759590148926;0.816480815410614;0
81;0.018488585948944092;0.816480815410614;0
81;0.28884410858154297;0.816480815410614;0
81;0.017939269542694092;0.816480815410614;0
81;1.0413337051868439;0.816480815410614;0
81;0.05838823318481445;0.816480815410614;0
81;0.13551348447799683;0.816480815410614;0
81;1.8316313028335571;0.816480815410614;0
81;0.19132745265960693;0.816480815410614;0
81;0.04344296455383301;0.816480815410614;0
81;0.949803352355957;0.816480815410614;0
81;0.26707231998443604;0.816480815410614;0
81;0.12878471612930298;0.816480815410614;0
81;0.15073436498641968;0.816480815410614;0
81;0.011978626251220703;0.816480815410614;0
81;0.288443922996521;0.816480815410614;0
81;0.011896923184394836;0.816480815410614;0
81;0.14253705739974976;0.816480815410614;0
81;0.08688116073608398;0.816480815410614;0
81;0.6973355114459991;0.816480815410614;0
81;0.4402981400489807;0.816480815410614;0
81;0.20535048842430115;0.816480815410614;0
81;0.4285162389278412;0.816480815410614;0
81;1.087907314300537;0.816480815410614;0
81;0.7033025324344635;0.816480815410614;0
81;0.07243460416793823;0.816480815410614;0
81;0.7519529163837433;0.816480815410614;0
81;0.025503814220428467;0.816480815410614;0
81;1.558135986328125;0.816480815410614;0
81;0.06572600081562996;0.816480815410614;0
81;1.2017839550971985;0.816480815410614;0
81;0.6175140142440796;0.816480815410614;0
81;0.04076889157295227;0.816480815410614;0
81;1.0569041073322296;0.816480815410614;0
81;2.035440504550934;0.816480815410614;0
81;0.6055033802986145;0.816480815410614;0
81;0.2065422236919403;0.816480815410614;0
81;0.1381434202194214;0.816480815410614;0
81;0.0717238187789917;0.816480815410614;0
81;0.7658308744430542;0.816480815410614;0
81;0.2868090867996216;0.816480815410614;0
81;0.08365541696548462;0.816480815410614;0
81;1.8957385420799255;0.816480815410614;0
81;0.003254532814025879;0.816480815410614;0
81;0.2959989383816719;0.816480815410614;0
81;0.5798037052154541;0.816480815410614;0
81;1.1184184551239014;0.816480815410614;0
81;0.17086195945739746;0.816480815410614;0
81;0.005869388580322266;0.816480815410614;0
81;0.05359834432601929;0.816480815410614;0
81;0.28501737117767334;0.816480815410614;0
81;0.05385160446166992;0.816480815410614;0
81;0.011364340782165527;0.816480815410614;0
81;0.21783608198165894;0.816480815410614;0
81;0.2803824543952942;0.816480815410614;0
81;0.1296410858631134;0.816480815410614;0
81;0.22047215700149536;0.816480815410614;0
81;0.16250041127204895;0.816480815410614;0
81;1.2200109958648682;0.816480815410614;0
81;0.6543580107390881;0.816480815410614;0
81;0.0537714958190918;0.816480815410614;0
81;0.11109742522239685;0.816480815410614;0
81;0.09165447950363159;0.816480815410614;0
81;0.3106217384338379;0.816480815410614;0
81;2.1946725845336914;0.816480815410614;0
81;0.5984083414077759;0.816480815410614;0
81;0.07569058239459991;0.816480815410614;0
81;1.0804958641529083;0.816480815410614;0
81;0.040675342082977295;0.816480815410614;0
81;0.05703628063201904;0.816480815410614;0
81;0.03190877288579941;0.816480815410614;0
81;0.07877713441848755;0.816480815410614;0
81;0.699022650718689;0.816480815410614;0
81;0.2976301312446594;0.816480815410614;0
81;0.22077816724777222;0.816480815410614;0
81;0.0882563591003418;0.816480815410614;0
81;0.14586466550827026;0.816480815410614;0
81;0.1053726077079773;0.816480815410614;0
81;1.1724913120269775;0.816480815410614;0
81;0.21021395921707153;0.816480815410614;0
81;1.0393629670143127;0.816480815410614;0
81;0.35075461864471436;0.816480815410614;0
81;0.7174022793769836;0.816480815410614;0
81;0.008376765996217728;0.816480815410614;0
81;0.04689991474151611;0.816480815410614;0
81;0.003205537796020508;0.816480815410614;0
81;0.03559163212776184;0.816480815410614;0
81;0.010844767093658447;0.816480815410614;0
81;0.33005958795547485;0.816480815410614;0
81;0.3367784023284912;0.816480815410614;0
81;0.09948962926864624;0.816480815410614;0
81;0.016717135906219482;0.816480815410614;0
82;0.03886580467224121;0.8941179513931274;0
82;0.017491191625595093;0.8941179513931274;0
82;0.16183006763458252;0.8941179513931274;0
82;0.08903960883617401;0.8941179513931274;0
82;0.042900800704956055;0.8941179513931274;0
82;0.3687327802181244;0.8941179513931274;0
82;0.4852217435836792;0.8941179513931274;0
82;0.007153511047363281;0.8941179513931274;0
82;0.33507511019706726;0.8941179513931274;0
82;1.6300457119941711;0.8941179513931274;0
82;0.12784194946289062;0.8941179513931274;0
82;0.04746055603027344;0.8941179513931274;0
82;0.11963021755218506;0.8941179513931274;0
82;0.19220685958862305;0.8941179513931274;0
82;0.1509460210800171;0.8941179513931274;0
82;0.3305208683013916;0.8941179513931274;0
82;0.44234108552336693;0.8941179513931274;0
82;0.050679147243499756;0.8941179513931274;0
82;0.48853982985019684;0.8941179513931274;0
82;0.7160034477710724;0.8941179513931274;0
82;0.15469962358474731;0.8941179513931274;0
82;0.0025272369384765625;0.8941179513931274;0
82;1.0363361835479736;0.8941179513931274;0
82;0.06705674529075623;0.8941179513931274;0
82;0.21595525741577148;0.8941179513931274;0
82;0.17123818397521973;0.8941179513931274;0
82;1.130887746810913;0.8941179513931274;0
82;0.4581645131111145;0.8941179513931274;0
82;0.022201836109161377;0.8941179513931274;0
82;1.1734051704406738;0.8941179513931274;0
82;0.7379515171051025;0.8941179513931274;0
82;0.4491133838891983;0.8941179513931274;0
82;1.1126155853271484;0.8941179513931274;0
82;0.13607805967330933;0.8941179513931274;0
82;1.072709321975708;0.8941179513931274;0
82;0.08281779289245605;0.8941179513931274;0
82;0.9340487122535706;0.8941179513931274;0
82;0.5735505782067776;0.8941179513931274;0
82;0.012832999229431152;0.8941179513931274;0
82;0.40890955924987793;0.8941179513931274;0
82;0.10801362991333008;0.8941179513931274;0
82;0.2380002737045288;0.8941179513931274;0
82;0.27998876571655273;0.8941179513931274;0
82;0.01566338539123535;0.8941179513931274;0
82;0.010285180062055588;0.8941179513931274;0
82;0.2879572808742523;0.8941179513931274;0
82;0.31345081329345703;0.8941179513931274;0
82;0.3259143829345703;0.8941179513931274;0
82;0.10324230417609215;0.8941179513931274;0
82;0.028107047080993652;0.8941179513931274;0
82;1.3448639512062073;0.8941179513931274;0
82;0.2259378433227539;0.8941179513931274;0
82;0.13089853525161743;0.8941179513931274;0
82;0.12969738245010376;0.8941179513931274;0
82;0.5146657228469849;0.8941179513931274;0
82;0.40911436080932617;0.8941179513931274;0
82;0.6300697326660156;0.8941179513931274;0
82;0.23752636462450027;0.8941179513931274;0
82;0.40945565700531006;0.8941179513931274;0
82;0.09306707978248596;0.8941179513931274;0
82;0.2467799186706543;0.8941179513931274;0
82;0.0018957853317260742;0.8941179513931274;0
82;0.9897433221340179;0.8941179513931274;0
82;0.12887102365493774;0.8941179513931274;0
82;0.16308152675628662;0.8941179513931274;0
82;0.8007752895355225;0.8941179513931274;0
82;1.836274415254593;0.8941179513931274;0
82;0.14189648628234863;0.8941179513931274;0
82;0.07882583141326904;0.8941179513931274;0
82;1.0516891479492188;0.8941179513931274;0
82;0.3262948989868164;0.8941179513931274;0
82;0.12916463613510132;0.8941179513931274;0
82;1.2046962976455688;0.8941179513931274;0
82;0.1713617444038391;0.8941179513931274;0
82;0.32096076011657715;0.8941179513931274;0
82;0.13054299354553223;0.8941179513931274;0
82;0.13294196128845215;0.8941179513931274;0
82;0.023613810539245605;0.8941179513931274;0
82;0.5872002840042114;0.8941179513931274;0
82;0.2584686875343323;0.8941179513931274;0
82;0.4981151819229126;0.8941179513931274;0
82;1.044234037399292;0.8941179513931274;0
82;0.022198498249053955;0.8941179513931274;0
82;0.6263500452041626;0.8941179513931274;0
82;1.721016764640808;0.8941179513931274;0
82;0.874554842710495;0.8941179513931274;0
82;0.6237294673919678;0.8941179513931274;0
82;0.04232525825500488;0.8941179513931274;0
82;1.1320078670978546;0.8941179513931274;0
82;2.0378784649074078;0.8941179513931274;0
82;0.7274539470672607;0.8941179513931274;0
82;0.13211393356323242;0.8941179513931274;0
82;0.16027551889419556;0.8941179513931274;0
82;0.14819353818893433;0.8941179513931274;0
82;0.04749838262796402;0.8941179513931274;0
82;0.3962330222129822;0.8941179513931274;0
82;0.3601241111755371;0.8941179513931274;0
82;0.17578816413879395;0.8941179513931274;0
82;1.8097522258758545;0.8941179513931274;0
82;0.05396875739097595;0.8941179513931274;0
82;0.41848087310791016;0.8941179513931274;0
82;0.22799208760261536;0.8941179513931274;0
82;0.7070760726928711;0.8941179513931274;0
82;1.406718373298645;0.8941179513931274;0
82;0.23884952068328857;0.8941179513931274;0
82;0.02291548252105713;0.8941179513931274;0
82;0.03704725205898285;0.8941179513931274;0
82;0.03848707675933838;0.8941179513931274;0
82;0.02519810199737549;0.8941179513931274;0
82;0.23806750774383545;0.8941179513931274;0
82;0.5102521777153015;0.8941179513931274;0
82;0.16021758317947388;0.8941179513931274;0
82;0.008081197738647461;0.8941179513931274;0
82;0.594697117805481;0.8941179513931274;0
82;1.3253084421157837;0.8941179513931274;0
82;0.5474863350391388;0.8941179513931274;0
82;0.012436509132385254;0.8941179513931274;0
82;0.01683211326599121;0.8941179513931274;0
82;0.038549602031707764;0.8941179513931274;0
82;0.0342710018157959;0.8941179513931274;0
82;0.03166145458817482;0.8941179513931274;0
82;0.08151501417160034;0.8941179513931274;0
82;0.1778545379638672;0.8941179513931274;0
82;2.2469948530197144;0.8941179513931274;0
82;0.6932990252971649;0.8941179513931274;0
82;0.502849817276001;0.8941179513931274;0
82;0.08978377282619476;0.8941179513931274;0
82;1.0647986829280853;0.8941179513931274;0
82;0.10444559156894684;0.8941179513931274;0
82;0.185884028673172;0.8941179513931274;0
82;0.08020985126495361;0.8941179513931274;0
82;0.6982672214508057;0.8941179513931274;0
82;1.0866437554359436;0.8941179513931274;0
82;0.28581519052386284;0.8941179513931274;0
82;0.23220491409301758;0.8941179513931274;0
82;0.12305307388305664;0.8941179513931274;0
82;0.00025767087936401367;0.8941179513931274;0
82;0.1262718141078949;0.8941179513931274;0
82;0.06803208589553833;0.8941179513931274;0
82;1.150179147720337;0.8941179513931274;0
82;0.1866104006767273;0.8941179513931274;0
82;0.9700721502304077;0.8941179513931274;0
82;0.34246551990509033;0.8941179513931274;0
82;0.6394294500350952;0.8941179513931274;0
82;0.0059642791748046875;0.8941179513931274;0
82;0.012217342853546143;0.8941179513931274;0
82;0.05466289818286896;0.8941179513931274;0
82;0.31421464681625366;0.8941179513931274;0
82;0.21091651916503906;0.8941179513931274;0
82;0.3829641491174698;0.8941179513931274;0
82;0.049386799335479736;0.8941179513931274;0
83;0.15875840187072754;0.9698218107223511;0
83;0.08923763036727905;0.9698218107223511;0
83;0.03499102592468262;0.9698218107223511;0
83;0.3142698407173157;0.9698218107223511;0
83;0.44463789463043213;0.9698218107223511;0
83;0.004622697830200195;0.9698218107223511;0
83;0.2589074373245239;0.9698218107223511;0
83;0.16822969913482666;0.9698218107223511;0
83;0.22964239120483398;0.9698218107223511;0
83;0.13887625932693481;0.9698218107223511;0
83;0.22908973693847656;0.9698218107223511;0
83;0.3885405659675598;0.9698218107223511;0
83;0.03938060998916626;0.9698218107223511;0
83;0.4672393798828125;0.9698218107223511;0
83;0.7159409821033478;0.9698218107223511;0
83;0.09520149230957031;0.9698218107223511;0
83;0.9221413135528564;0.9698218107223511;0
83;0.049619078636169434;0.9698218107223511;0
83;0.2050255537033081;0.9698218107223511;0
83;0.26024556159973145;0.9698218107223511;0
83;1.1237176656723022;0.9698218107223511;0
83;0.004008248448371887;0.9698218107223511;0
83;0.4312659502029419;0.9698218107223511;0
83;0.005700230598449707;0.9698218107223511;0
83;1.1886613368988037;0.9698218107223511;0
83;0.7135031223297119;0.9698218107223511;0
83;0.03279578685760498;0.9698218107223511;0
83;0.3859747350215912;0.9698218107223511;0
83;1.1933535933494568;0.9698218107223511;0
83;0.056768953800201416;0.9698218107223511;0
83;1.1095054149627686;0.9698218107223511;0
83;0.04796910285949707;0.9698218107223511;0
83;0.0788540244102478;0.9698218107223511;0
83;0.729804277420044;0.9698218107223511;0
83;0.527899980545044;0.9698218107223511;0
83;0.41207361221313477;0.9698218107223511;0
83;0.10962146520614624;0.9698218107223511;0
83;0.20038121938705444;0.9698218107223511;0
83;0.3108534812927246;0.9698218107223511;0
83;0.02842879295349121;0.9698218107223511;0
83;0.31180328130722046;0.9698218107223511;0
83;0.6786332651972771;0.9698218107223511;0
83;0.21832740306854248;0.9698218107223511;0
83;0.21859216690063477;0.9698218107223511;0
83;0.35839641094207764;0.9698218107223511;0
83;0.10630941390991211;0.9698218107223511;0
83;0.0863005593419075;0.9698218107223511;0
83;0.06049466133117676;0.9698218107223511;0
83;1.278364896774292;0.9698218107223511;0
83;0.10794278234243393;0.9698218107223511;0
83;0.46003419160842896;0.9698218107223511;0
83;0.38842129707336426;0.9698218107223511;0
83;0.6851720213890076;0.9698218107223511;0
83;0.17237251996994019;0.9698218107223511;0
83;0.34230756759643555;0.9698218107223511;0
83;0.11935573816299438;0.9698218107223511;0
83;0.20103120803833008;0.9698218107223511;0
83;0.8779877126216888;0.9698218107223511;0
83;0.1743699461221695;0.9698218107223511;0
83;0.16698509454727173;0.9698218107223511;0
83;0.7142775058746338;0.9698218107223511;0
83;1.8533350825309753;0.9698218107223511;0
83;0.15580475330352783;0.9698218107223511;0
83;0.04996371269226074;0.9698218107223511;0
83;1.0825150609016418;0.9698218107223511;0
83;0.394850492477417;0.9698218107223511;0
83;0.12311476469039917;0.9698218107223511;0
83;1.2793035507202148;0.9698218107223511;0
83;0.14250552654266357;0.9698218107223511;0
83;0.15836763381958008;0.9698218107223511;0
83;0.1202269196510315;0.9698218107223511;0
83;0.15319788455963135;0.9698218107223511;0
83;0.012178540229797363;0.9698218107223511;0
83;2.0918650329113007;0.9698218107223511;0
83;0.5727213621139526;0.9698218107223511;0
83;0.210757315158844;0.9698218107223511;0
83;0.5380812287330627;0.9698218107223511;0
83;0.9891257286071777;0.9698218107223511;0
83;0.07910943031311035;0.9698218107223511;0
83;0.5720082819461823;0.9698218107223511;0
83;0.14827680587768555;0.9698218107223511;0
83;1.7090919017791748;0.9698218107223511;0
83;0.8395619690418243;0.9698218107223511;0
83;0.7912642955780029;0.9698218107223511;0
83;0.0342065691947937;0.9698218107223511;0
83;1.0929138362407684;0.9698218107223511;0
83;0.824970543384552;0.9698218107223511;0
83;0.20996606349945068;0.9698218107223511;0
83;0.1989538073539734;0.9698218107223511;0
83;0.22094804048538208;0.9698218107223511;0
83;0.10393631458282471;0.9698218107223511;0
83;0.36185991764068604;0.9698218107223511;0
83;0.19336789846420288;0.9698218107223511;0
83;0.4061849117279053;0.9698218107223511;0
83;0.19167912006378174;0.9698218107223511;0
83;1.6333626210689545;0.9698218107223511;0
83;0.07897874712944031;0.9698218107223511;0
83;0.3515077829360962;0.9698218107223511;0
83;0.16719505190849304;0.9698218107223511;0
83;0.5436731576919556;0.9698218107223511;0
83;1.3764848709106445;0.9698218107223511;0
83;0.2238442301750183;0.9698218107223511;0
83;0.026723623275756836;0.9698218107223511;0
83;0.03514047712087631;0.9698218107223511;0
83;0.0739031434059143;0.9698218107223511;0
83;0.2482702136039734;0.9698218107223511;0
83;0.05285978317260742;0.9698218107223511;0
83;0.21518945693969727;0.9698218107223511;0
83;0.010611295700073242;0.9698218107223511;0
83;0.5946804285049438;0.9698218107223511;0
83;1.2944936752319336;0.9698218107223511;0
83;0.05561906099319458;0.9698218107223511;0
83;0.4747399687767029;0.9698218107223511;0
83;1.6342172622680664;0.9698218107223511;0
83;0.018901050090789795;0.9698218107223511;0
83;0.02940988540649414;0.9698218107223511;0
83;0.08024933934211731;0.9698218107223511;0
83;0.0719459056854248;0.9698218107223511;0
83;1.9396880865097046;0.9698218107223511;0
83;0.4694782495498657;0.9698218107223511;0
83;0.08393064141273499;0.9698218107223511;0
83;1.0285470485687256;0.9698218107223511;0
83;0.10293567925691605;0.9698218107223511;0
83;0.14374947547912598;0.9698218107223511;0
83;0.04253232479095459;0.9698218107223511;0
83;0.6746504306793213;0.9698218107223511;0
83;1.0598205924034119;0.9698218107223511;0
83;0.26249589771032333;0.9698218107223511;0
83;0.23791420459747314;0.9698218107223511;0
83;0.116641104221344;0.9698218107223511;0
83;0.005674839019775391;0.9698218107223511;0
83;0.9759602546691895;0.9698218107223511;0
83;0.2064058780670166;0.9698218107223511;0
83;0.9442981481552124;0.9698218107223511;0
83;0.32227569818496704;0.9698218107223511;0
83;0.5657480955123901;0.9698218107223511;0
83;0.030245304107666016;0.9698218107223511;0
83;0.04169046878814697;0.9698218107223511;0
83;0.007434546947479248;0.9698218107223511;0
83;0.09352352097630501;0.9698218107223511;0
83;0.2872577905654907;0.9698218107223511;0
83;0.1160733699798584;0.9698218107223511;0
83;0.5089729055762291;0.9698218107223511;0
83;0.011680305004119873;0.9698218107223511;0
84;0.48509080708026886;0.7823412418365479;0
84;0.00039254873991012573;0.7823412418365479;0
84;0.03394995629787445;0.7823412418365479;0
84;0.12974607944488525;0.7823412418365479;0
84;0.020671814680099487;0.7823412418365479;0
84;0.38961318135261536;0.7823412418365479;0
84;0.6720847338438034;0.7823412418365479;0
84;0.07055938243865967;0.7823412418365479;0
84;0.2881912589073181;0.7823412418365479;0
84;0.4215569496154785;0.7823412418365479;0
84;0.801823616027832;0.7823412418365479;0
84;0.4236662685871124;0.7823412418365479;0
84;0.11968660354614258;0.7823412418365479;0
84;0.22140800952911377;0.7823412418365479;0
84;0.058418989181518555;0.7823412418365479;0
84;0.41724221408367157;0.7823412418365479;0
84;0.013254374265670776;0.7823412418365479;0
84;0.5730976760387421;0.7823412418365479;0
84;0.02796989679336548;0.7823412418365479;0
84;0.21022072434425354;0.7823412418365479;0
84;0.720496416091919;0.7823412418365479;0
84;0.05985380709171295;0.7823412418365479;0
84;0.2224993109703064;0.7823412418365479;0
84;0.4529656171798706;0.7823412418365479;0
84;1.1203102469444275;0.7823412418365479;0
84;0.42930275201797485;0.7823412418365479;0
84;1.1325711011886597;0.7823412418365479;0
84;0.872780442237854;0.7823412418365479;0
84;0.5121217966079712;0.7823412418365479;0
84;0.0332874059677124;0.7823412418365479;0
84;1.004470407962799;0.7823412418365479;0
84;0.0801984965801239;0.7823412418365479;0
84;0.02725130319595337;0.7823412418365479;0
84;1.1345351934432983;0.7823412418365479;0
84;1.1033798456192017;0.7823412418365479;0
84;0.024306178092956543;0.7823412418365479;0
84;0.03199869394302368;0.7823412418365479;0
84;0.5517688989639282;0.7823412418365479;0
84;0.5529802441596985;0.7823412418365479;0
84;0.3905465602874756;0.7823412418365479;0
84;0.20597678422927856;0.7823412418365479;0
84;0.22413301467895508;0.7823412418365479;0
84;0.24534769356250763;0.7823412418365479;0
84;0.07404285669326782;0.7823412418365479;0
84;0.09557312726974487;0.7823412418365479;0
84;0.08329737186431885;0.7823412418365479;0
84;0.06392329931259155;0.7823412418365479;0
84;0.013280212879180908;0.7823412418365479;0
84;1.0380104184150696;0.7823412418365479;0
84;0.08229422569274902;0.7823412418365479;0
84;0.13429655134677887;0.7823412418365479;0
84;0.34071800857782364;0.7823412418365479;0
84;0.40500330924987793;0.7823412418365479;0
84;0.5113309025764465;0.7823412418365479;0
84;0.36424872279167175;0.7823412418365479;0
84;0.11439386755228043;0.7823412418365479;0
84;0.24111318588256836;0.7823412418365479;0
84;0.0057076215744018555;0.7823412418365479;0
84;0.8295050114393234;0.7823412418365479;0
84;0.07639336585998535;0.7823412418365479;0
84;0.12727230787277222;0.7823412418365479;0
84;0.13229501247406006;0.7823412418365479;0
84;0.07755768299102783;0.7823412418365479;0
84;0.9858257174491882;0.7823412418365479;0
84;0.392535924911499;0.7823412418365479;0
84;0.11475998163223267;0.7823412418365479;0
84;0.012244939804077148;0.7823412418365479;0
84;0.18459075689315796;0.7823412418365479;0
84;0.04155045747756958;0.7823412418365479;0
84;0.1892678141593933;0.7823412418365479;0
84;0.05145561695098877;0.7823412418365479;0
84;0.08918917179107666;0.7823412418365479;0
84;0.12699371576309204;0.7823412418365479;0
84;2.1634676456451416;0.7823412418365479;0
84;0.4149622321128845;0.7823412418365479;0
84;0.3611116111278534;0.7823412418365479;0
84;0.8325117826461792;0.7823412418365479;0
84;0.05246531963348389;0.7823412418365479;0
84;0.05247873067855835;0.7823412418365479;0
84;0.5422309041023254;0.7823412418365479;0
84;0.0816957950592041;0.7823412418365479;0
84;1.521889567375183;0.7823412418365479;0
84;0.16385167837142944;0.7823412418365479;0
84;0.9365571439266205;0.7823412418365479;0
84;0.7573151588439941;0.7823412418365479;0
84;0.05208173394203186;0.7823412418365479;0
84;0.9639604389667511;0.7823412418365479;0
84;0.7738990783691406;0.7823412418365479;0
84;0.24038544297218323;0.7823412418365479;0
84;0.18698474764823914;0.7823412418365479;0
84;0.19712135195732117;0.7823412418365479;0
84;0.6453689336776733;0.7823412418365479;0
84;1.7001795172691345;0.7823412418365479;0
84;0.007239282131195068;0.7823412418365479;0
84;0.22915434837341309;0.7823412418365479;0
84;1.5580209493637085;0.7823412418365479;0
84;0.020004868507385254;0.7823412418365479;0
84;0.14523953199386597;0.7823412418365479;0
84;0.24371744692325592;0.7823412418365479;0
84;0.34356310963630676;0.7823412418365479;0
84;0.8698463439941406;0.7823412418365479;0
84;0.1883222758769989;0.7823412418365479;0
84;0.01669710874557495;0.7823412418365479;0
84;0.21626031398773193;0.7823412418365479;0
84;0.19798219203948975;0.7823412418365479;0
84;0.2539970874786377;0.7823412418365479;0
84;0.6168313026428223;0.7823412418365479;0
84;0.03837788105010986;0.7823412418365479;0
84;1.1333941221237183;0.7823412418365479;0
84;0.05588722974061966;0.7823412418365479;0
84;0.34083861112594604;0.7823412418365479;0
84;1.5293906927108765;0.7823412418365479;0
84;0.04531371593475342;0.7823412418365479;0
84;0.1409209668636322;0.7823412418365479;0
84;0.2539212703704834;0.7823412418365479;0
84;1.5945046544075012;0.7823412418365479;0
84;0.011979758739471436;0.7823412418365479;0
84;0.7360963821411133;0.7823412418365479;0
84;0.0789041705429554;0.7823412418365479;0
84;0.9434195458889008;0.7823412418365479;0
84;0.05213230848312378;0.7823412418365479;0
84;0.025042861700057983;0.7823412418365479;0
84;0.5916346311569214;0.7823412418365479;0
84;0.5252522230148315;0.7823412418365479;0
84;0.20464766025543213;0.7823412418365479;0
84;0.021667003631591797;0.7823412418365479;0
84;0.09994757175445557;0.7823412418365479;0
84;0.9777769446372986;0.7823412418365479;0
84;0.1879023313522339;0.7823412418365479;0
84;0.2255324125289917;0.7823412418365479;0
84;0.5900591611862183;0.7823412418365479;0
84;0.05271333456039429;0.7823412418365479;0
84;0.04186627268791199;0.7823412418365479;0
84;0.03266352415084839;0.7823412418365479;0
84;0.034992724657058716;0.7823412418365479;0
84;0.056727468967437744;0.7823412418365479;0
84;0.21675246953964233;0.7823412418365479;0
84;0.20272475481033325;0.7823412418365479;0
84;0.08056312799453735;0.7823412418365479;0
85;0.26479244232177734;0.8757500648498535;0
85;0.02336519956588745;0.8757500648498535;0
85;0.07776683568954468;0.8757500648498535;0
85;0.09583878517150879;0.8757500648498535;0
85;0.18641677498817444;0.8757500648498535;0
85;0.5057273805141449;0.8757500648498535;0
85;0.07275718450546265;0.8757500648498535;0
85;0.19327694177627563;0.8757500648498535;0
85;0.35752665996551514;0.8757500648498535;0
85;0.8079253137111664;0.8757500648498535;0
85;0.48700007796287537;0.8757500648498535;0
85;0.10615971684455872;0.8757500648498535;0
85;0.171869158744812;0.8757500648498535;0
85;0.1613038182258606;0.8757500648498535;0
85;0.03161311149597168;0.8757500648498535;0
85;0.7047111988067627;0.8757500648498535;0
85;0.09657363221049309;0.8757500648498535;0
85;0.13936260342597961;0.8757500648498535;0
85;0.6803821623325348;0.8757500648498535;0
85;0.0867985188961029;0.8757500648498535;0
85;0.26026860997080803;0.8757500648498535;0
85;0.39357635378837585;0.8757500648498535;0
85;1.0310403108596802;0.8757500648498535;0
85;1.693495273590088;0.8757500648498535;0
85;0.51275634765625;0.8757500648498535;0
85;0.05664926767349243;0.8757500648498535;0
85;0.9102726876735687;0.8757500648498535;0
85;1.8249458372592926;0.8757500648498535;0
85;0.8722825348377228;0.8757500648498535;0
85;0.8973513245582581;0.8757500648498535;0
85;0.6871305108070374;0.8757500648498535;0
85;0.5909001603722572;0.8757500648498535;0
85;0.3974604606628418;0.8757500648498535;0
85;0.23743313550949097;0.8757500648498535;0
85;0.02013435959815979;0.8757500648498535;0
85;0.39487211406230927;0.8757500648498535;0
85;0.09400588274002075;0.8757500648498535;0
85;1.9032555222511292;0.8757500648498535;0
85;0.02274101972579956;0.8757500648498535;0
85;0.013779759407043457;0.8757500648498535;0
85;0.05534994602203369;0.8757500648498535;0
85;0.002344489097595215;0.8757500648498535;0
85;1.023764044046402;0.8757500648498535;0
85;0.06987887620925903;0.8757500648498535;0
85;0.11880116164684296;0.8757500648498535;0
85;0.2888915091753006;0.8757500648498535;0
85;0.5151279419660568;0.8757500648498535;0
85;0.28432008624076843;0.8757500648498535;0
85;0.05404764413833618;0.8757500648498535;0
85;0.2599630355834961;0.8757500648498535;0
85;0.028402552008628845;0.8757500648498535;0
85;0.24908661842346191;0.8757500648498535;0
85;0.0013239383697509766;0.8757500648498535;0
85;0.8751330673694611;0.8757500648498535;0
85;0.08791083097457886;0.8757500648498535;0
85;0.06600659340620041;0.8757500648498535;0
85;0.13375133275985718;0.8757500648498535;0
85;0.8403687551617622;0.8757500648498535;0
85;0.18425554037094116;0.8757500648498535;0
85;0.0634051263332367;0.8757500648498535;0
85;0.14685779809951782;0.8757500648498535;0
85;0.03384202718734741;0.8757500648498535;0
85;0.13435843586921692;0.8757500648498535;0
85;0.31740301102399826;0.8757500648498535;0
85;0.17463961243629456;0.8757500648498535;0
85;0.11192584037780762;0.8757500648498535;0
85;0.08508768677711487;0.8757500648498535;0
85;0.09237009286880493;0.8757500648498535;0
85;0.33507832884788513;0.8757500648498535;0
85;0.785793125629425;0.8757500648498535;0
85;0.08758151531219482;0.8757500648498535;0
85;0.5072988569736481;0.8757500648498535;0
85;0.19464772939682007;0.8757500648498535;0
85;1.0297975540161133;0.8757500648498535;0
85;0.13760417699813843;0.8757500648498535;0
85;0.18789131194353104;0.8757500648498535;0
85;0.5435292646288872;0.8757500648498535;0
85;0.8018038794398308;0.8757500648498535;0
85;0.054527051746845245;0.8757500648498535;0
85;0.4547552466392517;0.8757500648498535;0
85;0.05914028733968735;0.8757500648498535;0
85;0.9383276998996735;0.8757500648498535;0
85;0.5777124166488647;0.8757500648498535;0
85;1.44370436668396;0.8757500648498535;0
85;0.15709823369979858;0.8757500648498535;0
85;0.08894848823547363;0.8757500648498535;0
85;0.6877957880496979;0.8757500648498535;0
85;0.1466904878616333;0.8757500648498535;0
85;0.242118239402771;0.8757500648498535;0
85;0.04489833116531372;0.8757500648498535;0
85;1.367952823638916;0.8757500648498535;0
85;0.02100193500518799;0.8757500648498535;0
85;0.3360404148697853;0.8757500648498535;0
85;0.41907450556755066;0.8757500648498535;0
85;0.6780424118041992;0.8757500648498535;0
85;0.12099361419677734;0.8757500648498535;0
85;0.03976839780807495;0.8757500648498535;0
85;0.0156935453414917;0.8757500648498535;0
85;0.27983713150024414;0.8757500648498535;0
85;0.1173718273639679;0.8757500648498535;0
85;0.294210284948349;0.8757500648498535;0
85;0.16006451845169067;0.8757500648498535;0
85;0.1954663023352623;0.8757500648498535;0
85;0.063296377658844;0.8757500648498535;0
85;0.6260427236557007;0.8757500648498535;0
85;0.9748529195785522;0.8757500648498535;0
85;0.14636492729187012;0.8757500648498535;0
85;0.08432340621948242;0.8757500648498535;0
85;0.43345731496810913;0.8757500648498535;0
85;0.06744110584259033;0.8757500648498535;0
85;0.04240983724594116;0.8757500648498535;0
85;0.2166404128074646;0.8757500648498535;0
85;0.2765568494796753;0.8757500648498535;0
85;1.6624708771705627;0.8757500648498535;0
85;0.0021258294582366943;0.8757500648498535;0
85;0.8297508358955383;0.8757500648498535;0
85;0.06754633784294128;0.8757500648498535;0
85;0.14636516571044922;0.8757500648498535;0
85;0.8796013370156288;0.8757500648498535;0
85;0.0348476767539978;0.8757500648498535;0
85;0.003459930419921875;0.8757500648498535;0
85;0.04763898253440857;0.8757500648498535;0
85;0.6466545164585114;0.8757500648498535;0
85;0.15412044525146484;0.8757500648498535;0
85;0.3519979864358902;0.8757500648498535;0
85;0.13880988955497742;0.8757500648498535;0
85;1.0359505414962769;0.8757500648498535;0
85;0.8768372535705566;0.8757500648498535;0
85;0.13184958696365356;0.8757500648498535;0
85;0.2486635446548462;0.8757500648498535;0
85;0.691801905632019;0.8757500648498535;0
85;0.07956826686859131;0.8757500648498535;0
85;0.014947712421417236;0.8757500648498535;0
85;0.06629255414009094;0.8757500648498535;0
85;0.19087035208940506;0.8757500648498535;0
85;0.20537355542182922;0.8757500648498535;0
85;0.006060957908630371;0.8757500648498535;0
85;0.427704781293869;0.8757500648498535;0
85;0.027701616287231445;0.8757500648498535;0
86;0.011397749185562134;0.7853227853775024;0
86;0.09504461288452148;0.7853227853775024;0
86;0.02109219878911972;0.7853227853775024;0
86;0.5945425927639008;0.7853227853775024;0
86;0.07229018211364746;0.7853227853775024;0
86;0.011891722679138184;0.7853227853775024;0
86;0.41160839051008224;0.7853227853775024;0
86;0.4182957410812378;0.7853227853775024;0
86;0.36581888794898987;0.7853227853775024;0
86;0.10154211521148682;0.7853227853775024;0
86;0.13798391819000244;0.7853227853775024;0
86;0.12398993968963623;0.7853227853775024;0
86;0.2875627279281616;0.7853227853775024;0
86;0.4560982584953308;0.7853227853775024;0
86;0.0460735559463501;0.7853227853775024;0
86;0.6237666010856628;0.7853227853775024;0
86;0.4258265197277069;0.7853227853775024;0
86;0.01101905107498169;0.7853227853775024;0
86;0.8969001770019531;0.7853227853775024;0
86;0.06488585472106934;0.7853227853775024;0
86;0.18963423371315002;0.7853227853775024;0
86;0.48221826553344727;0.7853227853775024;0
86;1.114820957183838;0.7853227853775024;0
86;0.0767383873462677;0.7853227853775024;0
86;1.1406506299972534;0.7853227853775024;0
86;0.8515034914016724;0.7853227853775024;0
86;0.44920510053634644;0.7853227853775024;0
86;0.003229275345802307;0.7853227853775024;0
86;0.024695008993148804;0.7853227853775024;0
86;0.9174607992172241;0.7853227853775024;0
86;1.8188126683235168;0.7853227853775024;0
86;0.0696401596069336;0.7853227853775024;0
86;1.003721833229065;0.7853227853775024;0
86;0.7932230234146118;0.7853227853775024;0
86;0.46229134500026703;0.7853227853775024;0
86;0.06400704383850098;0.7853227853775024;0
86;0.3675112724304199;0.7853227853775024;0
86;0.010700106620788574;0.7853227853775024;0
86;0.3083738088607788;0.7853227853775024;0
86;0.14869308471679688;0.7853227853775024;0
86;0.03850913047790527;0.7853227853775024;0
86;0.08868077397346497;0.7853227853775024;0
86;0.00039517879486083984;0.7853227853775024;0
86;0.07360899448394775;0.7853227853775024;0
86;0.03232121467590332;0.7853227853775024;0
86;0.15728521347045898;0.7853227853775024;0
86;0.07993370294570923;0.7853227853775024;0
86;0.18369507789611816;0.7853227853775024;0
86;0.13989339768886566;0.7853227853775024;0
86;1.1563550233840942;0.7853227853775024;0
86;0.06590190529823303;0.7853227853775024;0
86;0.4917665868997574;0.7853227853775024;0
86;0.015455961227416992;0.7853227853775024;0
86;0.0006894916296005249;0.7853227853775024;0
86;0.3902297019958496;0.7853227853775024;0
86;0.4724358320236206;0.7853227853775024;0
86;0.15117929875850677;0.7853227853775024;0
86;0.3197205066680908;0.7853227853775024;0
86;0.03104114532470703;0.7853227853775024;0
86;0.3176696300506592;0.7853227853775024;0
86;0.004889369010925293;0.7853227853775024;0
86;0.8053083270788193;0.7853227853775024;0
86;0.13255876302719116;0.7853227853775024;0
86;0.1888505518436432;0.7853227853775024;0
86;0.6495646238327026;0.7853227853775024;0
86;0.15018129348754883;0.7853227853775024;0
86;0.9059271514415741;0.7853227853775024;0
86;0.20767569541931152;0.7853227853775024;0
86;0.01851189136505127;0.7853227853775024;0
86;0.11471855640411377;0.7853227853775024;0
86;0.010121464729309082;0.7853227853775024;0
86;0.09452593326568604;0.7853227853775024;0
86;0.023745328187942505;0.7853227853775024;0
86;0.2600053548812866;0.7853227853775024;0
86;0.04650062322616577;0.7853227853775024;0
86;0.10813033580780029;0.7853227853775024;0
86;1.5562726557254791;0.7853227853775024;0
86;0.3834620714187622;0.7853227853775024;0
86;0.3456738293170929;0.7853227853775024;0
86;0.8243906497955322;0.7853227853775024;0
86;0.002841949462890625;0.7853227853775024;0
86;0.4205559194087982;0.7853227853775024;0
86;0.2366897463798523;0.7853227853775024;0
86;1.5736414194107056;0.7853227853775024;0
86;0.026749730110168457;0.7853227853775024;0
86;0.34167933464050293;0.7853227853775024;0
86;0.9231081604957581;0.7853227853775024;0
86;0.46932291984558105;0.7853227853775024;0
86;0.04173696041107178;0.7853227853775024;0
86;1.0994460880756378;0.7853227853775024;0
86;0.6184448003768921;0.7853227853775024;0
86;0.24480128288269043;0.7853227853775024;0
86;0.08363804221153259;0.7853227853775024;0
86;0.2665426731109619;0.7853227853775024;0
86;0.0019290447235107422;0.7853227853775024;0
86;0.3048815429210663;0.7853227853775024;0
86;1.8265488147735596;0.7853227853775024;0
86;0.1341700255870819;0.7853227853775024;0
86;0.2036975622177124;0.7853227853775024;0
86;0.46529078483581543;0.7853227853775024;0
86;1.0829391479492188;0.7853227853775024;0
86;0.21949875354766846;0.7853227853775024;0
86;0.08350777626037598;0.7853227853775024;0
86;0.012584328651428223;0.7853227853775024;0
86;0.036454081535339355;0.7853227853775024;0
86;0.022649765014648438;0.7853227853775024;0
86;0.21044278144836426;0.7853227853775024;0
86;0.1908714771270752;0.7853227853775024;0
86;0.08282160758972168;0.7853227853775024;0
86;0.24246537685394287;0.7853227853775024;0
86;0.12187802791595459;0.7853227853775024;0
86;0.5248708724975586;0.7853227853775024;0
86;0.9986350536346436;0.7853227853775024;0
86;0.47476619482040405;0.7853227853775024;0
86;1.507925659418106;0.7853227853775024;0
86;0.2643568515777588;0.7853227853775024;0
86;0.026587367057800293;0.7853227853775024;0
86;0.08551561832427979;0.7853227853775024;0
86;0.06837594509124756;0.7853227853775024;0
86;0.07322680950164795;0.7853227853775024;0
86;1.1589149236679077;0.7853227853775024;0
86;0.2552647590637207;0.7853227853775024;0
86;2.0868313312530518;0.7853227853775024;0
86;0.47299641370773315;0.7853227853775024;0
86;0.39762914180755615;0.7853227853775024;0
86;0.08345794677734375;0.7853227853775024;0
86;0.03635537624359131;0.7853227853775024;0
86;0.9546084105968475;0.7853227853775024;0
86;0.09424269199371338;0.7853227853775024;0
86;0.0016927719116210938;0.7853227853775024;0
86;0.008256107568740845;0.7853227853775024;0
86;0.7694662809371948;0.7853227853775024;0
86;0.1287064552307129;0.7853227853775024;0
86;0.3369516581296921;0.7853227853775024;0
86;0.13377535343170166;0.7853227853775024;0
86;0.13730895519256592;0.7853227853775024;0
86;0.11351141333580017;0.7853227853775024;0
86;0.10862863063812256;0.7853227853775024;0
86;1.0087864398956299;0.7853227853775024;0
86;0.13300645351409912;0.7853227853775024;0
86;0.5973578691482544;0.7853227853775024;0
86;0.14511418342590332;0.7853227853775024;0
86;0.5267744064331055;0.7853227853775024;0
86;0.029281973838806152;0.7853227853775024;0
86;0.029207468032836914;0.7853227853775024;0
86;0.06300044059753418;0.7853227853775024;0
86;0.008868932723999023;0.7853227853775024;0
86;0.18830585479736328;0.7853227853775024;0
86;0.41963231563568115;0.7853227853775024;0
86;0.08173182606697083;0.7853227853775024;0
86;0.07933688163757324;0.7853227853775024;0
86;0.0007383823394775391;0.7853227853775024;0
87;0.3267103433609009;0.8763741254806519;0
87;0.08677351474761963;0.8763741254806519;0
87;0.6220936179161072;0.8763741254806519;0
87;0.02472817897796631;0.8763741254806519;0
87;0.4815763533115387;0.8763741254806519;0
87;0.447834849357605;0.8763741254806519;0
87;0.009295821189880371;0.8763741254806519;0
87;0.2758921980857849;0.8763741254806519;0
87;0.11022865772247314;0.8763741254806519;0
87;0.06448042392730713;0.8763741254806519;0
87;0.1737443208694458;0.8763741254806519;0
87;0.2829362154006958;0.8763741254806519;0
87;0.3388664722442627;0.8763741254806519;0
87;0.0015987157821655273;0.8763741254806519;0
87;0.4675108790397644;0.8763741254806519;0
87;0.04868209362030029;0.8763741254806519;0
87;0.5431914180517197;0.8763741254806519;0
87;0.07420539855957031;0.8763741254806519;0
87;0.8896539211273193;0.8763741254806519;0
87;0.06628662347793579;0.8763741254806519;0
87;0.17435944080352783;0.8763741254806519;0
87;0.38645124435424805;0.8763741254806519;0
87;1.0971194505691528;0.8763741254806519;0
87;0.010181248188018799;0.8763741254806519;0
87;0.40355193614959717;0.8763741254806519;0
87;1.0914978981018066;0.8763741254806519;0
87;0.7510138750076294;0.8763741254806519;0
87;0.008237242698669434;0.8763741254806519;0
87;0.3861273229122162;0.8763741254806519;0
87;0.00284615159034729;0.8763741254806519;0
87;1.0974360704421997;0.8763741254806519;0
87;1.8150157034397125;0.8763741254806519;0
87;0.141188383102417;0.8763741254806519;0
87;1.0658539533615112;0.8763741254806519;0
87;0.05610692501068115;0.8763741254806519;0
87;0.9008210897445679;0.8763741254806519;0
87;0.4478848725557327;0.8763741254806519;0
87;0.08873534202575684;0.8763741254806519;0
87;0.39199626445770264;0.8763741254806519;0
87;0.028974413871765137;0.8763741254806519;0
87;0.25595688819885254;0.8763741254806519;0
87;0.22996163368225098;0.8763741254806519;0
87;0.566836878657341;0.8763741254806519;0
87;0.1451244354248047;0.8763741254806519;0
87;0.08509588241577148;0.8763741254806519;0
87;0.017353713512420654;0.8763741254806519;0
87;0.3106807470321655;0.8763741254806519;0
87;0.12443356215953827;0.8763741254806519;0
87;0.004446744918823242;0.8763741254806519;0
87;1.2411648035049438;0.8763741254806519;0
87;0.1501302719116211;0.8763741254806519;0
87;0.07434569299221039;0.8763741254806519;0
87;0.34734630584716797;0.8763741254806519;0
87;0.06719934940338135;0.8763741254806519;0
87;0.36774492263793945;0.8763741254806519;0
87;0.563660740852356;0.8763741254806519;0
87;0.15278299152851105;0.8763741254806519;0
87;0.43384623527526855;0.8763741254806519;0
87;0.320828914642334;0.8763741254806519;0
87;0.005201935768127441;0.8763741254806519;0
87;0.8160900622606277;0.8763741254806519;0
87;0.13333579897880554;0.8763741254806519;0
87;0.1948469877243042;0.8763741254806519;0
87;0.7646362781524658;0.8763741254806519;0
87;0.1308356523513794;0.8763741254806519;0
87;1.0325370728969574;0.8763741254806519;0
87;0.33659136295318604;0.8763741254806519;0
87;0.11873507499694824;0.8763741254806519;0
87;0.004411220550537109;0.8763741254806519;0
87;0.01149141788482666;0.8763741254806519;0
87;0.08294856548309326;0.8763741254806519;0
87;0.2746083736419678;0.8763741254806519;0
87;0.021272599697113037;0.8763741254806519;0
87;0.07029163837432861;0.8763741254806519;0
87;0.06414663791656494;0.8763741254806519;0
87;1.926408901810646;0.8763741254806519;0
87;0.02298271656036377;0.8763741254806519;0
87;0.513745903968811;0.8763741254806519;0
87;0.143723726272583;0.8763741254806519;0
87;0.45908379554748535;0.8763741254806519;0
87;0.8341706991195679;0.8763741254806519;0
87;0.6086904257535934;0.8763741254806519;0
87;0.1495213508605957;0.8763741254806519;0
87;1.5091326236724854;0.8763741254806519;0
87;0.6089979112148285;0.8763741254806519;0
87;0.6126415729522705;0.8763741254806519;0
87;0.019013285636901855;0.8763741254806519;0
87;1.1281920671463013;0.8763741254806519;0
87;0.7242734432220459;0.8763741254806519;0
87;0.12579059600830078;0.8763741254806519;0
87;0.10660552978515625;0.8763741254806519;0
87;0.3012758493423462;0.8763741254806519;0
87;0.2248913049697876;0.8763741254806519;0
87;0.08806967735290527;0.8763741254806519;0
87;0.41317224502563477;0.8763741254806519;0
87;0.36172425746917725;0.8763741254806519;0
87;1.712930478155613;0.8763741254806519;0
87;0.13615798950195312;0.8763741254806519;0
87;0.3103853464126587;0.8763741254806519;0
87;0.005756378173828125;0.8763741254806519;0
87;0.17724421620368958;0.8763741254806519;0
87;0.3970952033996582;0.8763741254806519;0
87;1.4880160093307495;0.8763741254806519;0
87;0.3335701823234558;0.8763741254806519;0
87;0.10183823108673096;0.8763741254806519;0
87;0.06145244836807251;0.8763741254806519;0
87;0.12161314487457275;0.8763741254806519;0
87;0.0007774829864501953;0.8763741254806519;0
87;0.07455980777740479;0.8763741254806519;0
87;0.0018768310546875;0.8763741254806519;0
87;0.20300471782684326;0.8763741254806519;0
87;0.08746027946472168;0.8763741254806519;0
87;0.1385350227355957;0.8763741254806519;0
87;0.018686652183532715;0.8763741254806519;0
87;0.558067798614502;0.8763741254806519;0
87;1.1961568593978882;0.8763741254806519;0
87;0.016544640064239502;0.8763741254806519;0
87;0.4687643349170685;0.8763741254806519;0
87;1.4645366966724396;0.8763741254806519;0
87;0.19942021369934082;0.8763741254806519;0
87;0.03086221218109131;0.8763741254806519;0
87;0.2019861936569214;0.8763741254806519;0
87;0.011259913444519043;0.8763741254806519;0
87;1.0972119569778442;0.8763741254806519;0
87;0.09532999992370605;0.8763741254806519;0
87;0.1292097568511963;0.8763741254806519;0
87;2.217740535736084;0.8763741254806519;0
87;0.5202462673187256;0.8763741254806519;0
87;0.10479182004928589;0.8763741254806519;0
87;0.02875494956970215;0.8763741254806519;0
87;0.9731849431991577;0.8763741254806519;0
87;0.17256370186805725;0.8763741254806519;0
87;0.7247627973556519;0.8763741254806519;0
87;0.4530588388442993;0.8763741254806519;0
87;0.3142269626259804;0.8763741254806519;0
87;0.1501004695892334;0.8763741254806519;0
87;0.7185280323028564;0.8763741254806519;0
87;0.033123910427093506;0.8763741254806519;0
87;0.08842214941978455;0.8763741254806519;0
87;0.07525956630706787;0.8763741254806519;0
87;1.1582508087158203;0.8763741254806519;0
87;0.1614220142364502;0.8763741254806519;0
87;0.8869848251342773;0.8763741254806519;0
87;0.157647967338562;0.8763741254806519;0
87;0.5217620134353638;0.8763741254806519;0
87;0.07319331169128418;0.8763741254806519;0
87;0.013106346130371094;0.8763741254806519;0
87;0.0631139874458313;0.8763741254806519;0
87;0.07364535331726074;0.8763741254806519;0
87;0.24856781959533691;0.8763741254806519;0
87;0.26316261291503906;0.8763741254806519;0
87;0.31095749139785767;0.8763741254806519;0
87;0.08080315589904785;0.8763741254806519;0
88;0.04546210169792175;0.8700609803199768;0
88;0.17452163249254227;0.8700609803199768;0
88;0.08212161064147949;0.8700609803199768;0
88;0.0007641911506652832;0.8700609803199768;0
88;0.23811548948287964;0.8700609803199768;0
88;0.5918675512075424;0.8700609803199768;0
88;0.26475438475608826;0.8700609803199768;0
88;0.07405418157577515;0.8700609803199768;0
88;0.2697734236717224;0.8700609803199768;0
88;0.49026918411254883;0.8700609803199768;0
88;0.8208792805671692;0.8700609803199768;0
88;0.30448639392852783;0.8700609803199768;0
88;0.7454864680767059;0.8700609803199768;0
88;0.25934165716171265;0.8700609803199768;0
88;0.11804044246673584;0.8700609803199768;0
88;0.07238417863845825;0.8700609803199768;0
88;0.28498363494873047;0.8700609803199768;0
88;0.15164804458618164;0.8700609803199768;0
88;0.0013957321643829346;0.8700609803199768;0
88;0.2526876926422119;0.8700609803199768;0
88;0.027838289737701416;0.8700609803199768;0
88;0.6883581504225731;0.8700609803199768;0
88;0.3253806084394455;0.8700609803199768;0
88;0.8144366145133972;0.8700609803199768;0
88;0.05289959907531738;0.8700609803199768;0
88;0.2791498824954033;0.8700609803199768;0
88;0.6262582540512085;0.8700609803199768;0
88;0.3836979269981384;0.8700609803199768;0
88;1.1727775931358337;0.8700609803199768;0
88;0.4783315062522888;0.8700609803199768;0
88;0.2166370153427124;0.8700609803199768;0
88;1.1559951305389404;0.8700609803199768;0
88;0.8223588466644287;0.8700609803199768;0
88;0.4979955330491066;0.8700609803199768;0
88;0.037752389907836914;0.8700609803199768;0
88;0.9375404119491577;0.8700609803199768;0
88;0.11346971243619919;0.8700609803199768;0
88;1.0611077547073364;0.8700609803199768;0
88;0.01259768009185791;0.8700609803199768;0
88;0.8930643796920776;0.8700609803199768;0
88;0.7020326852798462;0.8700609803199768;0
88;0.42369526624679565;0.8700609803199768;0
88;0.17711558938026428;0.8700609803199768;0
88;0.29383599758148193;0.8700609803199768;0
88;0.4122277870774269;0.8700609803199768;0
88;0.050191640853881836;0.8700609803199768;0
88;0.03330099582672119;0.8700609803199768;0
88;0.04129588603973389;0.8700609803199768;0
88;0.009310483932495117;0.8700609803199768;0
88;1.0297771394252777;0.8700609803199768;0
88;0.06049370765686035;0.8700609803199768;0
88;0.004717081785202026;0.8700609803199768;0
88;0.4431484341621399;0.8700609803199768;0
88;0.28670620918273926;0.8700609803199768;0
88;0.3091513514518738;0.8700609803199768;0
88;0.006611652672290802;0.8700609803199768;0
88;0.2598533630371094;0.8700609803199768;0
88;0.007729232311248779;0.8700609803199768;0
88;0.9490943551063538;0.8700609803199768;0
88;0.059146761894226074;0.8700609803199768;0
88;0.17229249328374863;0.8700609803199768;0
88;1.7705073952674866;0.8700609803199768;0
88;0.13423609733581543;0.8700609803199768;0
88;0.8992471098899841;0.8700609803199768;0
88;0.3254607915878296;0.8700609803199768;0
88;0.14463621377944946;0.8700609803199768;0
88;0.019643664360046387;0.8700609803199768;0
88;0.11307552456855774;0.8700609803199768;0
88;0.07624494284391403;0.8700609803199768;0
88;0.21246159076690674;0.8700609803199768;0
88;0.06381791830062866;0.8700609803199768;0
88;0.2936819791793823;0.8700609803199768;0
88;0.11942800879478455;0.8700609803199768;0
88;0.11226338148117065;0.8700609803199768;0
88;2.350451707839966;0.8700609803199768;0
88;0.36985206604003906;0.8700609803199768;0
88;0.42401596903800964;0.8700609803199768;0
88;0.8790732622146606;0.8700609803199768;0
88;0.10087782144546509;0.8700609803199768;0
88;0.7240746915340424;0.8700609803199768;0
88;0.13062435388565063;0.8700609803199768;0
88;0.06146717071533203;0.8700609803199768;0
88;1.587823748588562;0.8700609803199768;0
88;0.05945143103599548;0.8700609803199768;0
88;0.8517505526542664;0.8700609803199768;0
88;0.9914244413375854;0.8700609803199768;0
88;0.042808279395103455;0.8700609803199768;0
88;0.9891587793827057;0.8700609803199768;0
88;0.7815390825271606;0.8700609803199768;0
88;0.1908952221274376;0.8700609803199768;0
88;1.6997552514076233;0.8700609803199768;0
88;0.15285053849220276;0.8700609803199768;0
88;0.038501858711242676;0.8700609803199768;0
88;0.34723997116088867;0.8700609803199768;0
88;0.06960397958755493;0.8700609803199768;0
88;1.398284673690796;0.8700609803199768;0
88;0.030588209629058838;0.8700609803199768;0
88;0.3697846829891205;0.8700609803199768;0
88;0.45135873556137085;0.8700609803199768;0
88;0.8803664445877075;0.8700609803199768;0
88;0.11619079113006592;0.8700609803199768;0
88;0.021399378776550293;0.8700609803199768;0
88;0.25213000178337097;0.8700609803199768;0
88;0.11951449513435364;0.8700609803199768;0
88;0.07609665393829346;0.8700609803199768;0
88;1.3255535364151;0.8700609803199768;0
88;0.05086624622344971;0.8700609803199768;0
88;0.3104020059108734;0.8700609803199768;0
88;0.015464305877685547;0.8700609803199768;0
88;0.028010964393615723;0.8700609803199768;0
88;0.2737983167171478;0.8700609803199768;0
88;1.2108150720596313;0.8700609803199768;0
88;1.8879179954528809;0.8700609803199768;0
88;0.5264183133840561;0.8700609803199768;0
88;0.8479156494140625;0.8700609803199768;0
88;0.08949464559555054;0.8700609803199768;0
88;0.9858340919017792;0.8700609803199768;0
88;0.04305553436279297;0.8700609803199768;0
88;0.06513625383377075;0.8700609803199768;0
88;0.6956993937492371;0.8700609803199768;0
88;0.11636757850646973;0.8700609803199768;0
88;0.8221861124038696;0.8700609803199768;0
88;0.22417142242193222;0.8700609803199768;0
88;0.08564966917037964;0.8700609803199768;0
88;0.9458726048469543;0.8700609803199768;0
88;0.2044948935508728;0.8700609803199768;0
88;0.2734842300415039;0.8700609803199768;0
88;0.666534423828125;0.8700609803199768;0
88;0.12220633029937744;0.8700609803199768;0
88;0.0424121618270874;0.8700609803199768;0
88;0.12583103775978088;0.8700609803199768;0
88;0.03297245502471924;0.8700609803199768;0
88;0.19148391485214233;0.8700609803199768;0
88;0.3278852701187134;0.8700609803199768;0
89;0.5642416030168533;0.8011557459831238;0
89;0.03292649984359741;0.8011557459831238;0
89;0.06861007213592529;0.8011557459831238;0
89;0.6711243540048599;0.8011557459831238;0
89;0.11416608095169067;0.8011557459831238;0
89;0.4368927478790283;0.8011557459831238;0
89;0.47263389825820923;0.8011557459831238;0
89;0.8950772881507874;0.8011557459831238;0
89;0.4005015827715397;0.8011557459831238;0
89;0.1271761953830719;0.8011557459831238;0
89;0.22891545295715332;0.8011557459831238;0
89;0.19710683822631836;0.8011557459831238;0
89;0.25920218229293823;0.8011557459831238;0
89;0.035348594188690186;0.8011557459831238;0
89;0.7353010326623917;0.8011557459831238;0
89;0.004952967166900635;0.8011557459831238;0
89;0.8297946453094482;0.8011557459831238;0
89;0.04254639521241188;0.8011557459831238;0
89;0.21806877851486206;0.8011557459831238;0
89;0.37529850006103516;0.8011557459831238;0
89;1.104164719581604;0.8011557459831238;0
89;0.4965401291847229;0.8011557459831238;0
89;0.20630447193980217;0.8011557459831238;0
89;2.024147093296051;0.8011557459831238;0
89;0.7933390140533447;0.8011557459831238;0
89;0.535942792892456;0.8011557459831238;0
89;0.971118688583374;0.8011557459831238;0
89;0.13025134801864624;0.8011557459831238;0
89;0.037840306758880615;0.8011557459831238;0
89;0.8766723871231079;0.8011557459831238;0
89;0.8532813489437103;0.8011557459831238;0
89;0.5792304128408432;0.8011557459831238;0
89;0.12991002202033997;0.8011557459831238;0
89;0.49155139923095703;0.8011557459831238;0
89;0.24564409255981445;0.8011557459831238;0
89;0.07513308525085449;0.8011557459831238;0
89;0.011508256196975708;0.8011557459831238;0
89;0.2753928005695343;0.8011557459831238;0
89;0.09111911058425903;0.8011557459831238;0
89;0.05867491662502289;0.8011557459831238;0
89;0.16058599948883057;0.8011557459831238;0
89;0.057411253452301025;0.8011557459831238;0
89;0.11348679661750793;0.8011557459831238;0
89;1.022386074066162;0.8011557459831238;0
89;0.05391925573348999;0.8011557459831238;0
89;0.3387400396168232;0.8011557459831238;0
89;0.4779985249042511;0.8011557459831238;0
89;0.3337334096431732;0.8011557459831238;0
89;0.056799113750457764;0.8011557459831238;0
89;0.3442356586456299;0.8011557459831238;0
89;0.08210104703903198;0.8011557459831238;0
89;0.2764885425567627;0.8011557459831238;0
89;1.0447503924369812;0.8011557459831238;0
89;0.09643882513046265;0.8011557459831238;0
89;0.15636864304542542;0.8011557459831238;0
89;1.9035721868276596;0.8011557459831238;0
89;0.12310904264450073;0.8011557459831238;0
89;0.2672263979911804;0.8011557459831238;0
89;0.030453085899353027;0.8011557459831238;0
89;0.12920933961868286;0.8011557459831238;0
89;0.05314314365386963;0.8011557459831238;0
89;0.13421142101287842;0.8011557459831238;0
89;0.050043925642967224;0.8011557459831238;0
89;0.016734838485717773;0.8011557459831238;0
89;0.2772526741027832;0.8011557459831238;0
89;0.0005675964057445526;0.8011557459831238;0
89;0.14625698328018188;0.8011557459831238;0
89;0.045552462339401245;0.8011557459831238;0
89;0.1371181607246399;0.8011557459831238;0
89;0.00037288665771484375;0.8011557459831238;0
89;2.0997387766838074;0.8011557459831238;0
89;0.38419270515441895;0.8011557459831238;0
89;0.4141967296600342;0.8011557459831238;0
89;1.003658652305603;0.8011557459831238;0
89;0.11149793863296509;0.8011557459831238;0
89;0.4669325612485409;0.8011557459831238;0
89;0.09936004877090454;0.8011557459831238;0
89;0.14511346817016602;0.8011557459831238;0
89;1.1525840759277344;0.8011557459831238;0
89;0.6912331879138947;0.8011557459831238;0
89;0.04502834379673004;0.8011557459831238;0
89;0.5906667709350586;0.8011557459831238;0
89;1.1297287344932556;0.8011557459831238;0
89;0.7129472494125366;0.8011557459831238;0
89;0.09482824802398682;0.8011557459831238;0
89;0.7107159495353699;0.8011557459831238;0
89;0.8743277490139008;0.8011557459831238;0
89;0.1995633840560913;0.8011557459831238;0
89;0.12777940928936005;0.8011557459831238;0
89;1.5667725801467896;0.8011557459831238;0
89;0.05721449851989746;0.8011557459831238;0
89;0.19393830001354218;0.8011557459831238;0
89;0.40229350328445435;0.8011557459831238;0
89;0.7676044702529907;0.8011557459831238;0
89;0.28140631318092346;0.8011557459831238;0
89;0.06156659126281738;0.8011557459831238;0
89;0.055229365825653076;0.8011557459831238;0
89;0.028736591339111328;0.8011557459831238;0
89;0.23728936910629272;0.8011557459831238;0
89;0.11905336380004883;0.8011557459831238;0
89;0.689819946885109;0.8011557459831238;0
89;0.15250694751739502;0.8011557459831238;0
89;0.01655922830104828;0.8011557459831238;0
89;0.1637900471687317;0.8011557459831238;0
89;0.5521748065948486;0.8011557459831238;0
89;0.09751623868942261;0.8011557459831238;0
89;1.1553505659103394;0.8011557459831238;0
89;0.06448149681091309;0.8011557459831238;0
89;0.4805836081504822;0.8011557459831238;0
89;1.6259218752384186;0.8011557459831238;0
89;0.10790228843688965;0.8011557459831238;0
89;0.021696627140045166;0.8011557459831238;0
89;0.0767011046409607;0.8011557459831238;0
89;0.06751620769500732;0.8011557459831238;0
89;1.094003587961197;0.8011557459831238;0
89;0.263766884803772;0.8011557459831238;0
89;1.978163719177246;0.8011557459831238;0
89;0.7613954544067383;0.8011557459831238;0
89;0.12167694792151451;0.8011557459831238;0
89;0.07523632049560547;0.8011557459831238;0
89;1.0391904711723328;0.8011557459831238;0
89;0.09725528955459595;0.8011557459831238;0
89;0.05684112012386322;0.8011557459831238;0
89;0.6744674444198608;0.8011557459831238;0
89;0.09709620475769043;0.8011557459831238;0
89;0.4045943580567837;0.8011557459831238;0
89;0.12329846620559692;0.8011557459831238;0
89;0.17936548590660095;0.8011557459831238;0
89;0.11726576089859009;0.8011557459831238;0
89;0.10156106948852539;0.8011557459831238;0
89;1.1130382418632507;0.8011557459831238;0
89;0.1740989089012146;0.8011557459831238;0
89;0.0429392009973526;0.8011557459831238;0
89;0.2624904215335846;0.8011557459831238;0
89;0.8335144519805908;0.8011557459831238;0
89;0.11066913604736328;0.8011557459831238;0
89;0.020219262689352036;0.8011557459831238;0
89;0.1303042769432068;0.8011557459831238;0
89;0.258577361702919;0.8011557459831238;0
89;0.38507145643234253;0.8011557459831238;0
89;0.02707827091217041;0.8011557459831238;0
90;0.3443899154663086;0.9054569602012634;0
90;0.002131223678588867;0.9054569602012634;0
90;0.0471663773059845;0.9054569602012634;0
90;0.25355589389801025;0.9054569602012634;0
90;0.014379560947418213;0.9054569602012634;0
90;0.038019657135009766;0.9054569602012634;0
90;0.5804639756679535;0.9054569602012634;0
90;0.5216171741485596;0.9054569602012634;0
90;0.00279998779296875;0.9054569602012634;0
90;0.3074505925178528;0.9054569602012634;0
90;0.1797109842300415;0.9054569602012634;0
90;0.036002397537231445;0.9054569602012634;0
90;0.008087635040283203;0.9054569602012634;0
90;0.17904841899871826;0.9054569602012634;0
90;0.21678054332733154;0.9054569602012634;0
90;0.2315882444381714;0.9054569602012634;0
90;0.41160571575164795;0.9054569602012634;0
90;0.05795717239379883;0.9054569602012634;0
90;0.37553656101226807;0.9054569602012634;0
90;0.05110245943069458;0.9054569602012634;0
90;0.5951673686504364;0.9054569602012634;0
90;0.7382066994905472;0.9054569602012634;0
90;0.00439530611038208;0.9054569602012634;0
90;0.10204464197158813;0.9054569602012634;0
90;1.0184197425842285;0.9054569602012634;0
90;0.052324533462524414;0.9054569602012634;0
90;0.15276497602462769;0.9054569602012634;0
90;0.46370410919189453;0.9054569602012634;0
90;1.1338871717453003;0.9054569602012634;0
90;0.344291627407074;0.9054569602012634;0
90;0.046782612800598145;0.9054569602012634;0
90;0.27207040786743164;0.9054569602012634;0
90;0.769700288772583;0.9054569602012634;0
90;0.3925560712814331;0.9054569602012634;0
90;1.1903133988380432;0.9054569602012634;0
90;0.05222362279891968;0.9054569602012634;0
90;1.0174157619476318;0.9054569602012634;0
90;0.8796612024307251;0.9054569602012634;0
90;0.4734879583120346;0.9054569602012634;0
90;0.13013529777526855;0.9054569602012634;0
90;0.3589574098587036;0.9054569602012634;0
90;0.05232614278793335;0.9054569602012634;0
90;0.26260077953338623;0.9054569602012634;0
90;0.34284573793411255;0.9054569602012634;0
90;0.013072550296783447;0.9054569602012634;0
90;0.24498257040977478;0.9054569602012634;0
90;0.14791536331176758;0.9054569602012634;0
90;0.10827350616455078;0.9054569602012634;0
90;0.001623392105102539;0.9054569602012634;0
90;0.19669926166534424;0.9054569602012634;0
90;0.14858189970254898;0.9054569602012634;0
90;0.02158641815185547;0.9054569602012634;0
90;1.2385230660438538;0.9054569602012634;0
90;0.29886841773986816;0.9054569602012634;0
90;0.06682579219341278;0.9054569602012634;0
90;0.510729968547821;0.9054569602012634;0
90;0.402895987033844;0.9054569602012634;0
90;0.6039980053901672;0.9054569602012634;0
90;0.11883930489420891;0.9054569602012634;0
90;0.4527018666267395;0.9054569602012634;0
90;0.12281432747840881;0.9054569602012634;0
90;1.03213632106781;0.9054569602012634;0
90;0.009242355823516846;0.9054569602012634;0
90;0.7727509140968323;0.9054569602012634;0
90;0.09919364005327225;0.9054569602012634;0
90;0.23355388641357422;0.9054569602012634;0
90;0.7145836353302002;0.9054569602012634;0
90;1.8497096598148346;0.9054569602012634;0
90;0.1575021743774414;0.9054569602012634;0
90;0.9463998526334763;0.9054569602012634;0
90;0.3754119873046875;0.9054569602012634;0
90;0.14898866415023804;0.9054569602012634;0
90;0.025145351886749268;0.9054569602012634;0
90;0.042060136795043945;0.9054569602012634;0
90;0.044670164585113525;0.9054569602012634;0
90;0.008941650390625;0.9054569602012634;0
90;0.026018410921096802;0.9054569602012634;0
90;0.11514705419540405;0.9054569602012634;0
90;0.021091699600219727;0.9054569602012634;0
90;1.7979482114315033;0.9054569602012634;0
90;0.01185828447341919;0.9054569602012634;0
90;0.4824570417404175;0.9054569602012634;0
90;0.256930410861969;0.9054569602012634;0
90;0.5113387703895569;0.9054569602012634;0
90;0.8812861442565918;0.9054569602012634;0
90;0.7489264011383057;0.9054569602012634;0
90;0.1048126220703125;0.9054569602012634;0
90;1.5528217554092407;0.9054569602012634;0
90;0.7695446163415909;0.9054569602012634;0
90;0.6670131683349609;0.9054569602012634;0
90;0.027362346649169922;0.9054569602012634;0
90;1.1261330246925354;0.9054569602012634;0
90;0.7199987173080444;0.9054569602012634;0
90;0.06719136238098145;0.9054569602012634;0
90;0.13320833444595337;0.9054569602012634;0
90;0.24915164709091187;0.9054569602012634;0
90;0.0884498581290245;0.9054569602012634;0
90;0.24065130949020386;0.9054569602012634;0
90;0.017432808876037598;0.9054569602012634;0
90;0.3340597152709961;0.9054569602012634;0
90;0.3540295362472534;0.9054569602012634;0
90;1.9049885272979736;0.9054569602012634;0
90;0.1624707728624344;0.9054569602012634;0
90;0.3003121614456177;0.9054569602012634;0
90;0.13764244318008423;0.9054569602012634;0
90;0.36527687311172485;0.9054569602012634;0
90;1.415102243423462;0.9054569602012634;0
90;0.3627673238515854;0.9054569602012634;0
90;0.1400774121284485;0.9054569602012634;0
90;0.002770662307739258;0.9054569602012634;0
90;0.08983936905860901;0.9054569602012634;0
90;0.020662963390350342;0.9054569602012634;0
90;0.016734719276428223;0.9054569602012634;0
90;0.1592143177986145;0.9054569602012634;0
90;0.13412022590637207;0.9054569602012634;0
90;0.3251017928123474;0.9054569602012634;0
90;0.1506352424621582;0.9054569602012634;0
90;0.6315497159957886;0.9054569602012634;0
90;1.1350078582763672;0.9054569602012634;0
90;0.0694316029548645;0.9054569602012634;0
90;0.49119648337364197;0.9054569602012634;0
90;1.438703715801239;0.9054569602012634;0
90;0.05981433391571045;0.9054569602012634;0
90;0.04692661762237549;0.9054569602012634;0
90;0.07827931642532349;0.9054569602012634;0
90;1.2547370791435242;0.9054569602012634;0
90;0.2503244876861572;0.9054569602012634;0
90;2.0467464327812195;0.9054569602012634;0
90;0.5662845261394978;0.9054569602012634;0
90;0.4104710817337036;0.9054569602012634;0
90;0.11661866307258606;0.9054569602012634;0
90;0.0004863739013671875;0.9054569602012634;0
90;0.9744044244289398;0.9054569602012634;0
90;0.1973317563533783;0.9054569602012634;0
90;0.7868003845214844;0.9054569602012634;0
90;1.0271454453468323;0.9054569602012634;0
90;0.37574854493141174;0.9054569602012634;0
90;0.1619303822517395;0.9054569602012634;0
90;0.05034363269805908;0.9054569602012634;0
90;0.0708276629447937;0.9054569602012634;0
90;1.139306128025055;0.9054569602012634;0
90;0.15875118970870972;0.9054569602012634;0
90;0.8467506170272827;0.9054569602012634;0
90;0.1476472020149231;0.9054569602012634;0
90;0.6281293630599976;0.9054569602012634;0
90;0.013464570045471191;0.9054569602012634;0
90;0.02260395884513855;0.9054569602012634;0
90;0.032643139362335205;0.9054569602012634;0
90;0.01376122236251831;0.9054569602012634;0
90;0.04205213487148285;0.9054569602012634;0
90;0.01749444007873535;0.9054569602012634;0
90;0.29999029636383057;0.9054569602012634;0
90;0.3202974796295166;0.9054569602012634;0
90;0.35053421184420586;0.9054569602012634;0
90;0.18070679903030396;0.9054569602012634;0
91;0.5808356404304504;0.8351560831069946;0
91;0.030958056449890137;0.8351560831069946;0
91;0.0597725510597229;0.8351560831069946;0
91;0.12264978885650635;0.8351560831069946;0
91;0.025693565607070923;0.8351560831069946;0
91;0.37781117111444473;0.8351560831069946;0
91;0.6521534100174904;0.8351560831069946;0
91;0.47036419808864594;0.8351560831069946;0
91;0.06532758474349976;0.8351560831069946;0
91;0.5493566170334816;0.8351560831069946;0
91;0.4507300853729248;0.8351560831069946;0
91;0.29323069006204605;0.8351560831069946;0
91;0.10575813055038452;0.8351560831069946;0
91;0.05844748020172119;0.8351560831069946;0
91;0.3099839687347412;0.8351560831069946;0
91;0.08930408954620361;0.8351560831069946;0
91;0.011711955070495605;0.8351560831069946;0
91;0.23595857620239258;0.8351560831069946;0
91;0.055217206478118896;0.8351560831069946;0
91;0.758061408996582;0.8351560831069946;0
91;0.05789104104042053;0.8351560831069946;0
91;0.811440646648407;0.8351560831069946;0
91;0.13149923831224442;0.8351560831069946;0
91;0.23971232771873474;0.8351560831069946;0
91;0.39403751492500305;0.8351560831069946;0
91;1.2278295755386353;0.8351560831069946;0
91;0.393725723028183;0.8351560831069946;0
91;0.13193857669830322;0.8351560831069946;0
91;1.1982755661010742;0.8351560831069946;0
91;0.7974210977554321;0.8351560831069946;0
91;0.5515114665031433;0.8351560831069946;0
91;0.02980014681816101;0.8351560831069946;0
91;1.1255563497543335;0.8351560831069946;0
91;0.051699280738830566;0.8351560831069946;0
91;0.011933863162994385;0.8351560831069946;0
91;0.9962160587310791;0.8351560831069946;0
91;0.02558201551437378;0.8351560831069946;0
91;0.9224328994750977;0.8351560831069946;0
91;0.700555682182312;0.8351560831069946;0
91;0.12192991375923157;0.8351560831069946;0
91;0.4134534001350403;0.8351560831069946;0
91;0.2676788568496704;0.8351560831069946;0
91;0.23962831497192383;0.8351560831069946;0
91;0.29395391792058945;0.8351560831069946;0
91;0.11862945556640625;0.8351560831069946;0
91;0.1891310214996338;0.8351560831069946;0
91;0.014029502868652344;0.8351560831069946;0
91;0.1381341516971588;0.8351560831069946;0
91;0.0164605975151062;0.8351560831069946;0
91;1.0575899183750153;0.8351560831069946;0
91;0.05661475658416748;0.8351560831069946;0
91;0.4217933714389801;0.8351560831069946;0
91;0.5365607738494873;0.8351560831069946;0
91;0.41952061653137207;0.8351560831069946;0
91;0.11150607466697693;0.8351560831069946;0
91;0.28740811347961426;0.8351560831069946;0
91;0.01626044511795044;0.8351560831069946;0
91;1.0559892654418945;0.8351560831069946;0
91;0.04802703857421875;0.8351560831069946;0
91;0.18938592076301575;0.8351560831069946;0
91;0.7672193050384521;0.8351560831069946;0
91;1.6950842440128326;0.8351560831069946;0
91;0.12409418821334839;0.8351560831069946;0
91;1.0027413368225098;0.8351560831069946;0
91;0.39046573638916016;0.8351560831069946;0
91;0.1481095254421234;0.8351560831069946;0
91;0.031089723110198975;0.8351560831069946;0
91;0.020664215087890625;0.8351560831069946;0
91;0.06949174404144287;0.8351560831069946;0
91;0.2797527313232422;0.8351560831069946;0
91;0.017912864685058594;0.8351560831069946;0
91;0.14116370677947998;0.8351560831069946;0
91;0.08065211772918701;0.8351560831069946;0
91;2.406054139137268;0.8351560831069946;0
91;0.4322129487991333;0.8351560831069946;0
91;0.3172718286514282;0.8351560831069946;0
91;0.823981761932373;0.8351560831069946;0
91;0.4795290231704712;0.8351560831069946;0
91;0.08081895112991333;0.8351560831069946;0
91;0.749083548784256;0.8351560831069946;0
91;0.12618616223335266;0.8351560831069946;0
91;0.045979857444763184;0.8351560831069946;0
91;1.4783508777618408;0.8351560831069946;0
91;0.9026122391223907;0.8351560831069946;0
91;0.8891233205795288;0.8351560831069946;0
91;1.0682867467403412;0.8351560831069946;0
91;0.7413502335548401;0.8351560831069946;0
91;0.03947877883911133;0.8351560831069946;0
91;0.2575678825378418;0.8351560831069946;0
91;0.18502295017242432;0.8351560831069946;0
91;0.12308192253112793;0.8351560831069946;0
91;0.33321046829223633;0.8351560831069946;0
91;0.053539395332336426;0.8351560831069946;0
91;1.54722261428833;0.8351560831069946;0
91;0.05034768581390381;0.8351560831069946;0
91;0.010969460010528564;0.8351560831069946;0
91;0.3178422674536705;0.8351560831069946;0
91;0.3974915146827698;0.8351560831069946;0
91;1.0135520696640015;0.8351560831069946;0
91;0.18110471963882446;0.8351560831069946;0
91;0.08012288808822632;0.8351560831069946;0
91;0.06712299585342407;0.8351560831069946;0
91;0.05186459422111511;0.8351560831069946;0
91;0.0587192177772522;0.8351560831069946;0
91;0.3109896183013916;0.8351560831069946;0
91;0.08118897676467896;0.8351560831069946;0
91;0.3560149073600769;0.8351560831069946;0
91;0.18693163990974426;0.8351560831069946;0
91;0.6162737607955933;0.8351560831069946;0
91;1.336497187614441;0.8351560831069946;0
91;0.01858973503112793;0.8351560831069946;0
91;0.28850865364074707;0.8351560831069946;0
91;1.8099683225154877;0.8351560831069946;0
91;0.09204614162445068;0.8351560831069946;0
91;0.1087920069694519;0.8351560831069946;0
91;0.11872199177742004;0.8351560831069946;0
91;0.07547122240066528;0.8351560831069946;0
91;1.1500707268714905;0.8351560831069946;0
91;0.2456449270248413;0.8351560831069946;0
91;2.2115450501441956;0.8351560831069946;0
91;0.7587778568267822;0.8351560831069946;0
91;0.10988381505012512;0.8351560831069946;0
91;0.006623029708862305;0.8351560831069946;0
91;1.0846587121486664;0.8351560831069946;0
91;0.09397625923156738;0.8351560831069946;0
91;0.008103609085083008;0.8351560831069946;0
91;0.7115355134010315;0.8351560831069946;0
91;0.2278781235218048;0.8351560831069946;0
91;0.14343291521072388;0.8351560831069946;0
91;0.13716545701026917;0.8351560831069946;0
91;0.10613620281219482;0.8351560831069946;0
91;1.1069018840789795;0.8351560831069946;0
91;0.018951356410980225;0.8351560831069946;0
91;0.15432316064834595;0.8351560831069946;0
91;0.9649770855903625;0.8351560831069946;0
91;0.00877419114112854;0.8351560831069946;0
91;0.19875657558441162;0.8351560831069946;0
91;0.7568168640136719;0.8351560831069946;0
91;0.1373227834701538;0.8351560831069946;0
91;0.021995842456817627;0.8351560831069946;0
91;0.13053390383720398;0.8351560831069946;0
91;0.06540423631668091;0.8351560831069946;0
91;0.24510034918785095;0.8351560831069946;0
91;0.30022287368774414;0.8351560831069946;0
91;0.07951873540878296;0.8351560831069946;0
92;0.6077771410346031;0.8205822706222534;0
92;0.08870775997638702;0.8205822706222534;0
92;0.07356863468885422;0.8205822706222534;0
92;0.08021950721740723;0.8205822706222534;0
92;0.33653753995895386;0.8205822706222534;0
92;0.7009781375527382;0.8205822706222534;0
92;0.440627783536911;0.8205822706222534;0
92;0.07679557800292969;0.8205822706222534;0
92;0.3982444405555725;0.8205822706222534;0
92;0.4312151074409485;0.8205822706222534;0
92;0.7790775299072266;0.8205822706222534;0
92;0.4339199364185333;0.8205822706222534;0
92;0.32023507356643677;0.8205822706222534;0
92;0.11587744951248169;0.8205822706222534;0
92;0.17306548357009888;0.8205822706222534;0
92;0.3624382019042969;0.8205822706222534;0
92;0.12590372562408447;0.8205822706222534;0
92;0.05027291178703308;0.8205822706222534;0
92;0.2113887071609497;0.8205822706222534;0
92;0.04837474226951599;0.8205822706222534;0
92;0.6640855967998505;0.8205822706222534;0
92;0.8254804015159607;0.8205822706222534;0
92;0.12118375301361084;0.8205822706222534;0
92;0.2375965714454651;0.8205822706222534;0
92;0.6482599973678589;0.8205822706222534;0
92;0.3972814083099365;0.8205822706222534;0
92;1.1339801251888275;0.8205822706222534;0
92;0.5065914988517761;0.8205822706222534;0
92;0.1530369073152542;0.8205822706222534;0
92;1.5696898698806763;0.8205822706222534;0
92;0.8829079866409302;0.8205822706222534;0
92;0.007685363292694092;0.8205822706222534;0
92;0.5799916684627533;0.8205822706222534;0
92;0.010283052921295166;0.8205822706222534;0
92;1.0517092943191528;0.8205822706222534;0
92;0.04490935802459717;0.8205822706222534;0
92;0.9806624054908752;0.8205822706222534;0
92;0.8197899460792542;0.8205822706222534;0
92;0.6602376103401184;0.8205822706222534;0
92;0.17691507935523987;0.8205822706222534;0
92;0.43022650480270386;0.8205822706222534;0
92;0.2564166486263275;0.8205822706222534;0
92;0.2061392068862915;0.8205822706222534;0
92;0.40228915214538574;0.8205822706222534;0
92;0.12036389112472534;0.8205822706222534;0
92;0.014362156391143799;0.8205822706222534;0
92;0.03226196765899658;0.8205822706222534;0
92;0.0876343846321106;0.8205822706222534;0
92;1.0519975423812866;0.8205822706222534;0
92;0.06191527843475342;0.8205822706222534;0
92;0.03420954942703247;0.8205822706222534;0
92;0.3568222224712372;0.8205822706222534;0
92;0.3020568788051605;0.8205822706222534;0
92;0.03016895055770874;0.8205822706222534;0
92;0.30839797854423523;0.8205822706222534;0
92;0.09781105071306229;0.8205822706222534;0
92;0.2676546573638916;0.8205822706222534;0
92;0.01241159439086914;0.8205822706222534;0
92;1.0477285981178284;0.8205822706222534;0
92;0.08549422025680542;0.8205822706222534;0
92;0.16166142374277115;0.8205822706222534;0
92;1.8028769493103027;0.8205822706222534;0
92;0.09524017572402954;0.8205822706222534;0
92;0.9139136373996735;0.8205822706222534;0
92;0.31998658180236816;0.8205822706222534;0
92;0.14257505536079407;0.8205822706222534;0
92;0.030401110649108887;0.8205822706222534;0
92;0.14129531383514404;0.8205822706222534;0
92;0.08998775482177734;0.8205822706222534;0
92;0.2485342025756836;0.8205822706222534;0
92;0.04205787181854248;0.8205822706222534;0
92;0.1402214765548706;0.8205822706222534;0
92;0.0729554295539856;0.8205822706222534;0
92;2.1276708245277405;0.8205822706222534;0
92;0.4059167578816414;0.8205822706222534;0
92;0.8618788123130798;0.8205822706222534;0
92;0.13808006048202515;0.8205822706222534;0
92;0.7685394883155823;0.8205822706222534;0
92;0.1117902398109436;0.8205822706222534;0
92;1.1370604038238525;0.8205822706222534;0
92;0.09979993104934692;0.8205822706222534;0
92;0.9690017104148865;0.8205822706222534;0
92;0.7283668518066406;0.8205822706222534;0
92;0.04603634029626846;0.8205822706222534;0
92;1.094996988773346;0.8205822706222534;0
92;0.7368277907371521;0.8205822706222534;0
92;0.29802218079566956;0.8205822706222534;0
92;1.8265115022659302;0.8205822706222534;0
92;0.022853195667266846;0.8205822706222534;0
92;0.6331548094749451;0.8205822706222534;0
92;0.23537340760231018;0.8205822706222534;0
92;0.07915198802947998;0.8205822706222534;0
92;0.19775056838989258;0.8205822706222534;0
92;0.03818082809448242;0.8205822706222534;0
92;1.4520714282989502;0.8205822706222534;0
92;0.04248696565628052;0.8205822706222534;0
92;0.312932588160038;0.8205822706222534;0
92;0.49196600914001465;0.8205822706222534;0
92;0.8138086795806885;0.8205822706222534;0
92;0.15381067991256714;0.8205822706222534;0
92;0.07226496934890747;0.8205822706222534;0
92;0.05455538630485535;0.8205822706222534;0
92;0.26800358295440674;0.8205822706222534;0
92;0.07073044776916504;0.8205822706222534;0
92;0.3706094026565552;0.8205822706222534;0
92;0.10823962092399597;0.8205822706222534;0
92;1.1632715463638306;0.8205822706222534;0
92;0.12673771381378174;0.8205822706222534;0
92;0.3772013634443283;0.8205822706222534;0
92;0.15190279483795166;0.8205822706222534;0
92;0.019691109657287598;0.8205822706222534;0
92;0.24734262377023697;0.8205822706222534;0
92;1.2008994817733765;0.8205822706222534;0
92;0.3333014249801636;0.8205822706222534;0
92;2.056920051574707;0.8205822706222534;0
92;0.0018567442893981934;0.8205822706222534;0
92;0.7609522938728333;0.8205822706222534;0
92;0.11669217050075531;0.8205822706222534;0
92;0.0009523630142211914;0.8205822706222534;0
92;1.1097856760025024;0.8205822706222534;0
92;0.0625755786895752;0.8205822706222534;0
92;0.04240971803665161;0.8205822706222534;0
92;0.021629810333251953;0.8205822706222534;0
92;0.7467590570449829;0.8205822706222534;0
92;0.11713957786560059;0.8205822706222534;0
92;0.5871375948190689;0.8205822706222534;0
92;0.15590819716453552;0.8205822706222534;0
92;0.12052440643310547;0.8205822706222534;0
92;0.9965241551399231;0.8205822706222534;0
92;0.015618860721588135;0.8205822706222534;0
92;0.17030298709869385;0.8205822706222534;0
92;0.23153722286224365;0.8205822706222534;0
92;0.853559136390686;0.8205822706222534;0
92;0.14995551109313965;0.8205822706222534;0
92;0.01768195629119873;0.8205822706222534;0
92;0.18064573407173157;0.8205822706222534;0
92;0.18662706017494202;0.8205822706222534;0
92;0.4381036162376404;0.8205822706222534;0
93;0.5841620564460754;0.8031244277954102;0
93;0.013954222202301025;0.8031244277954102;0
93;0.014452338218688965;0.8031244277954102;0
93;0.05841623246669769;0.8031244277954102;0
93;0.10940873622894287;0.8031244277954102;0
93;0.7433313727378845;0.8031244277954102;0
93;0.0875849723815918;0.8031244277954102;0
93;0.6681675761938095;0.8031244277954102;0
93;0.5033681392669678;0.8031244277954102;0
93;0.32016855478286743;0.8031244277954102;0
93;0.13130521774291992;0.8031244277954102;0
93;0.12007927894592285;0.8031244277954102;0
93;0.25419747829437256;0.8031244277954102;0
93;0.2092486023902893;0.8031244277954102;0
93;0.306437611579895;0.8031244277954102;0
93;0.48880453407764435;0.8031244277954102;0
93;0.03985917568206787;0.8031244277954102;0
93;0.5714230835437775;0.8031244277954102;0
93;0.003007829189300537;0.8031244277954102;0
93;0.9652933478355408;0.8031244277954102;0
93;0.07543659210205078;0.8031244277954102;0
93;0.19346505403518677;0.8031244277954102;0
93;0.4710386395454407;0.8031244277954102;0
93;1.1762778759002686;0.8031244277954102;0
93;0.37070655822753906;0.8031244277954102;0
93;0.10847288370132446;0.8031244277954102;0
93;1.2224711179733276;0.8031244277954102;0
93;0.05624735355377197;0.8031244277954102;0
93;0.8428486585617065;0.8031244277954102;0
93;0.49413900077342987;0.8031244277954102;0
93;1.0916547179222107;0.8031244277954102;0
93;0.04035496711730957;0.8031244277954102;0
93;0.9831621646881104;0.8031244277954102;0
93;0.011295795440673828;0.8031244277954102;0
93;0.9142054319381714;0.8031244277954102;0
93;0.4626745134592056;0.8031244277954102;0
93;0.10288172960281372;0.8031244277954102;0
93;0.48320096731185913;0.8031244277954102;0
93;0.03315925598144531;0.8031244277954102;0
93;0.27290838956832886;0.8031244277954102;0
93;0.24358630180358887;0.8031244277954102;0
93;0.028186798095703125;0.8031244277954102;0
93;0.08696895837783813;0.8031244277954102;0
93;0.14273172616958618;0.8031244277954102;0
93;0.013698622584342957;0.8031244277954102;0
93;0.24335438013076782;0.8031244277954102;0
93;0.13582468032836914;0.8031244277954102;0
93;1.1975722908973694;0.8031244277954102;0
93;0.06181389093399048;0.8031244277954102;0
93;0.5903359353542328;0.8031244277954102;0
93;0.4182897210121155;0.8031244277954102;0
93;0.5260247588157654;0.8031244277954102;0
93;0.03625214099884033;0.8031244277954102;0
93;0.3882749676704407;0.8031244277954102;0
93;0.10758934915065765;0.8031244277954102;0
93;0.35641956329345703;0.8031244277954102;0
93;0.01268911361694336;0.8031244277954102;0
93;0.9468800127506256;0.8031244277954102;0
93;0.1368480920791626;0.8031244277954102;0
93;0.18822968006134033;0.8031244277954102;0
93;0.7604793310165405;0.8031244277954102;0
93;1.9323229938745499;0.8031244277954102;0
93;0.11537337303161621;0.8031244277954102;0
93;0.9494662880897522;0.8031244277954102;0
93;0.3068150281906128;0.8031244277954102;0
93;0.026103556156158447;0.8031244277954102;0
93;0.14324873685836792;0.8031244277954102;0
93;0.0226895809173584;0.8031244277954102;0
93;0.10341346263885498;0.8031244277954102;0
93;0.04428309202194214;0.8031244277954102;0
93;0.3686665892601013;0.8031244277954102;0
93;0.1305626630783081;0.8031244277954102;0
93;0.043328285217285156;0.8031244277954102;0
93;0.02247542142868042;0.8031244277954102;0
93;0.472798228263855;0.8031244277954102;0
93;0.14551997184753418;0.8031244277954102;0
93;0.40485912561416626;0.8031244277954102;0
93;0.5102494955062866;0.8031244277954102;0
93;0.1276489496231079;0.8031244277954102;0
93;0.5774145796895027;0.8031244277954102;0
93;0.2598888874053955;0.8031244277954102;0
93;0.005470991134643555;0.8031244277954102;0
93;1.7445987462997437;0.8031244277954102;0
93;0.0016817450523376465;0.8031244277954102;0
93;1.002639651298523;0.8031244277954102;0
93;0.5468642711639404;0.8031244277954102;0
93;0.03097432851791382;0.8031244277954102;0
93;1.2006512880325317;0.8031244277954102;0
93;1.7427521795034409;0.8031244277954102;0
93;0.8249722123146057;0.8031244277954102;0
93;0.17982637882232666;0.8031244277954102;0
93;0.213758647441864;0.8031244277954102;0
93;0.2975156903266907;0.8031244277954102;0
93;0.05764603614807129;0.8031244277954102;0
93;0.19013619422912598;0.8031244277954102;0
93;0.25321364402770996;0.8031244277954102;0
93;1.7921680212020874;0.8031244277954102;0
93;0.11024397611618042;0.8031244277954102;0
93;0.21179145574569702;0.8031244277954102;0
93;0.4622957706451416;0.8031244277954102;0
93;1.1576664447784424;0.8031244277954102;0
93;0.28178924322128296;0.8031244277954102;0
93;0.05449134111404419;0.8031244277954102;0
93;0.1262819766998291;0.8031244277954102;0
93;0.03375512361526489;0.8031244277954102;0
93;0.09971189498901367;0.8031244277954102;0
93;0.03965795040130615;0.8031244277954102;0
93;0.23321443796157837;0.8031244277954102;0
93;0.9617667198181152;0.8031244277954102;0
93;0.2572556734085083;0.8031244277954102;0
93;0.1447296142578125;0.8031244277954102;0
93;0.6264855861663818;0.8031244277954102;0
93;1.1871228218078613;0.8031244277954102;0
93;0.08486002683639526;0.8031244277954102;0
93;0.4722275137901306;0.8031244277954102;0
93;1.5222487449645996;0.8031244277954102;0
93;0.05428135395050049;0.8031244277954102;0
93;0.0905383825302124;0.8031244277954102;0
93;0.02887958288192749;0.8031244277954102;0
93;0.042987823486328125;0.8031244277954102;0
93;1.2124915719032288;0.8031244277954102;0
93;0.2480180263519287;0.8031244277954102;0
93;2.2959439158439636;0.8031244277954102;0
93;0.6725097894668579;0.8031244277954102;0
93;0.1261972039937973;0.8031244277954102;0
93;0.039635300636291504;0.8031244277954102;0
93;1.021180510520935;0.8031244277954102;0
93;0.11955738067626953;0.8031244277954102;0
93;0.05306434631347656;0.8031244277954102;0
93;0.027863025665283203;0.8031244277954102;0
93;0.7655892372131348;0.8031244277954102;0
93;0.22862422466278076;0.8031244277954102;0
93;0.537781834602356;0.8031244277954102;0
93;0.1280021071434021;0.8031244277954102;0
93;0.09497195482254028;0.8031244277954102;0
93;1.2104081511497498;0.8031244277954102;0
93;0.14550060033798218;0.8031244277954102;0
93;0.7904045581817627;0.8031244277954102;0
93;0.17729222774505615;0.8031244277954102;0
93;0.822975218296051;0.8031244277954102;0
93;0.027805447578430176;0.8031244277954102;0
93;0.12650084495544434;0.8031244277954102;0
93;0.0740782618522644;0.8031244277954102;0
93;0.018091320991516113;0.8031244277954102;0
93;0.21006309986114502;0.8031244277954102;0
93;0.3661189079284668;0.8031244277954102;0
93;0.2515314221382141;0.8031244277954102;0
93;0.06315124034881592;0.8031244277954102;0
94;0.6321238130331039;0.8727769255638123;0
94;0.027858883142471313;0.8727769255638123;0
94;0.26812493801116943;0.8727769255638123;0
94;0.06924393773078918;0.8727769255638123;0
94;0.8448320031166077;0.8727769255638123;0
94;0.019077599048614502;0.8727769255638123;0
94;0.6716465055942535;0.8727769255638123;0
94;0.5238471031188965;0.8727769255638123;0
94;0.004044890403747559;0.8727769255638123;0
94;0.2916868031024933;0.8727769255638123;0
94;0.044799745082855225;0.8727769255638123;0
94;0.136061429977417;0.8727769255638123;0
94;0.05773693323135376;0.8727769255638123;0
94;0.10640531778335571;0.8727769255638123;0
94;0.21440255641937256;0.8727769255638123;0
94;0.34689635038375854;0.8727769255638123;0
94;0.33128392696380615;0.8727769255638123;0
94;0.09259432554244995;0.8727769255638123;0
94;0.4963444471359253;0.8727769255638123;0
94;0.063651442527771;0.8727769255638123;0
94;0.5968563407659531;0.8727769255638123;0
94;0.07854151725769043;0.8727769255638123;0
94;1.0427900552749634;0.8727769255638123;0
94;0.07119598984718323;0.8727769255638123;0
94;0.19740456342697144;0.8727769255638123;0
94;0.7074942588806152;0.8727769255638123;0
94;0.45661091804504395;0.8727769255638123;0
94;1.2550001740455627;0.8727769255638123;0
94;0.008869022130966187;0.8727769255638123;0
94;0.42251741886138916;0.8727769255638123;0
94;1.195309042930603;0.8727769255638123;0
94;0.8105639219284058;0.8727769255638123;0
94;0.429758757352829;0.8727769255638123;0
94;1.2693709135055542;0.8727769255638123;0
94;0.11257517337799072;0.8727769255638123;0
94;1.0433934926986694;0.8727769255638123;0
94;1.0224511623382568;0.8727769255638123;0
94;0.47025443613529205;0.8727769255638123;0
94;0.12750083208084106;0.8727769255638123;0
94;0.47703707218170166;0.8727769255638123;0
94;0.037718117237091064;0.8727769255638123;0
94;0.18219482898712158;0.8727769255638123;0
94;0.36461663246154785;0.8727769255638123;0
94;0.002446413040161133;0.8727769255638123;0
94;0.4031519293785095;0.8727769255638123;0
94;0.02732950448989868;0.8727769255638123;0
94;0.19134145975112915;0.8727769255638123;0
94;0.18630057573318481;0.8727769255638123;0
94;0.028835296630859375;0.8727769255638123;0
94;0.3430326581001282;0.8727769255638123;0
94;0.11896974965929985;0.8727769255638123;0
94;0.00533980131149292;0.8727769255638123;0
94;1.2405486702919006;0.8727769255638123;0
94;0.13901948928833008;0.8727769255638123;0
94;0.05335697531700134;0.8727769255638123;0
94;0.4966425895690918;0.8727769255638123;0
94;0.3986600637435913;0.8727769255638123;0
94;0.5420655012130737;0.8727769255638123;0
94;0.06778093054890633;0.8727769255638123;0
94;0.4414498209953308;0.8727769255638123;0
94;0.13280457258224487;0.8727769255638123;0
94;0.4034144878387451;0.8727769255638123;0
94;0.019659876823425293;0.8727769255638123;0
94;0.8253766298294067;0.8727769255638123;0
94;0.18782836198806763;0.8727769255638123;0
94;0.19625705480575562;0.8727769255638123;0
94;0.8197386264801025;0.8727769255638123;0
94;1.9835177659988403;0.8727769255638123;0
94;0.1348588466644287;0.8727769255638123;0
94;1.0142557621002197;0.8727769255638123;0
94;0.3468540906906128;0.8727769255638123;0
94;0.16234534978866577;0.8727769255638123;0
94;0.004822909832000732;0.8727769255638123;0
94;0.0225294828414917;0.8727769255638123;0
94;0.036654651165008545;0.8727769255638123;0
94;0.10099899768829346;0.8727769255638123;0
94;0.029114842414855957;0.8727769255638123;0
94;0.09867322444915771;0.8727769255638123;0
94;0.47731339931488037;0.8727769255638123;0
94;0.21573811769485474;0.8727769255638123;0
94;0.48540031909942627;0.8727769255638123;0
94;0.34919512271881104;0.8727769255638123;0
94;0.08815741539001465;0.8727769255638123;0
94;0.7445890754461288;0.8727769255638123;0
94;0.11641049385070801;0.8727769255638123;0
94;0.0090864896774292;0.8727769255638123;0
94;1.5462534427642822;0.8727769255638123;0
94;0.7805982232093811;0.8727769255638123;0
94;0.5759601593017578;0.8727769255638123;0
94;0.019612908363342285;0.8727769255638123;0
94;1.192758321762085;0.8727769255638123;0
94;2.0201235748827457;0.8727769255638123;0
94;0.8664220571517944;0.8727769255638123;0
94;0.04848766326904297;0.8727769255638123;0
94;0.19363558292388916;0.8727769255638123;0
94;0.16363376379013062;0.8727769255638123;0
94;0.31003745272755623;0.8727769255638123;0
94;0.19421792030334473;0.8727769255638123;0
94;0.2707972526550293;0.8727769255638123;0
94;0.3168690800666809;0.8727769255638123;0
94;1.7544147819280624;0.8727769255638123;0
94;0.15889199078083038;0.8727769255638123;0
94;0.004699826240539551;0.8727769255638123;0
94;0.24371206760406494;0.8727769255638123;0
94;0.40158891677856445;0.8727769255638123;0
94;1.6110938787460327;0.8727769255638123;0
94;0.2862539291381836;0.8727769255638123;0
94;0.11095422506332397;0.8727769255638123;0
94;0.12665456533432007;0.8727769255638123;0
94;0.031424880027770996;0.8727769255638123;0
94;0.22098565101623535;0.8727769255638123;0
94;0.9895657300949097;0.8727769255638123;0
94;0.028117895126342773;0.8727769255638123;0
94;0.3366140127182007;0.8727769255638123;0
94;0.1515180468559265;0.8727769255638123;0
94;1.3005062341690063;0.8727769255638123;0
94;0.43192094564437866;0.8727769255638123;0
94;1.4617911577224731;0.8727769255638123;0
94;0.0875018835067749;0.8727769255638123;0
94;0.061078667640686035;0.8727769255638123;0
94;1.1800063848495483;0.8727769255638123;0
94;0.13012081384658813;0.8727769255638123;0
94;0.21500706672668457;0.8727769255638123;0
94;2.2977426052093506;0.8727769255638123;0
94;0.6689351797103882;0.8727769255638123;0
94;0.13115882873535156;0.8727769255638123;0
94;0.047672271728515625;0.8727769255638123;0
94;1.021158516407013;0.8727769255638123;0
94;0.1644500195980072;0.8727769255638123;0
94;0.7700352668762207;0.8727769255638123;0
94;0.7991045117378235;0.8727769255638123;0
94;0.45380203425884247;0.8727769255638123;0
94;0.10370349884033203;0.8727769255638123;0
94;0.013842225074768066;0.8727769255638123;0
94;0.03155645728111267;0.8727769255638123;0
94;0.09445753693580627;0.8727769255638123;0
94;0.09629052877426147;0.8727769255638123;0
94;1.3095146417617798;0.8727769255638123;0
94;0.013114988803863525;0.8727769255638123;0
94;0.17532879114151;0.8727769255638123;0
94;0.9844768047332764;0.8727769255638123;0
94;0.1775994896888733;0.8727769255638123;0
94;0.801189661026001;0.8727769255638123;0
94;0.162298321723938;0.8727769255638123;0
94;0.007123231887817383;0.8727769255638123;0
94;0.3026103377342224;0.8727769255638123;0
94;0.08695495128631592;0.8727769255638123;0
94;0.02279597520828247;0.8727769255638123;0
94;0.023100435733795166;0.8727769255638123;0
94;0.10828841850161552;0.8727769255638123;0
94;0.08889371156692505;0.8727769255638123;0
94;0.2701900601387024;0.8727769255638123;0
94;0.31557631492614746;0.8727769255638123;0
94;0.3889470249414444;0.8727769255638123;0
94;0.09235161542892456;0.8727769255638123;0
95;0.6399035155773163;0.8648698329925537;0
95;0.0981389731168747;0.8648698329925537;0
95;0.11774122714996338;0.8648698329925537;0
95;0.43881794810295105;0.8648698329925537;0
95;0.7108301483094692;0.8648698329925537;0
95;0.5065643787384033;0.8648698329925537;0
95;0.3442509174346924;0.8648698329925537;0
95;0.4976382851600647;0.8648698329925537;0
95;0.8462110757827759;0.8648698329925537;0
95;0.40174464881420135;0.8648698329925537;0
95;0.3715828061103821;0.8648698329925537;0
95;0.1339218020439148;0.8648698329925537;0
95;0.054148316383361816;0.8648698329925537;0
95;0.46923530101776123;0.8648698329925537;0
95;0.11377191543579102;0.8648698329925537;0
95;0.0696251392364502;0.8648698329925537;0
95;0.2551170587539673;0.8648698329925537;0
95;0.05563168227672577;0.8648698329925537;0
95;0.816738486289978;0.8648698329925537;0
95;1.0239434838294983;0.8648698329925537;0
95;0.10318296775221825;0.8648698329925537;0
95;0.06358069181442261;0.8648698329925537;0
95;0.2843606024980545;0.8648698329925537;0
95;0.7258727550506592;0.8648698329925537;0
95;0.3642406463623047;0.8648698329925537;0
95;1.2469193935394287;0.8648698329925537;0
95;0.4644349217414856;0.8648698329925537;0
95;0.306648351252079;0.8648698329925537;0
95;1.2918187379837036;0.8648698329925537;0
95;0.7944819927215576;0.8648698329925537;0
95;0.022121891379356384;0.8648698329925537;0
95;0.602496013045311;0.8648698329925537;0
95;1.1095715165138245;0.8648698329925537;0
95;0.06414498388767242;0.8648698329925537;0
95;0.013762414455413818;0.8648698329925537;0
95;1.2424269318580627;0.8648698329925537;0
95;0.9761931896209717;0.8648698329925537;0
95;0.026722371578216553;0.8648698329925537;0
95;1.0148308873176575;0.8648698329925537;0
95;0.6883369088172913;0.8648698329925537;0
95;0.12545913457870483;0.8648698329925537;0
95;0.4955294728279114;0.8648698329925537;0
95;0.17967110872268677;0.8648698329925537;0
95;0.388293981552124;0.8648698329925537;0
95;0.453896626830101;0.8648698329925537;0
95;0.17380410432815552;0.8648698329925537;0
95;0.020936131477355957;0.8648698329925537;0
95;0.0663825273513794;0.8648698329925537;0
95;0.009672224521636963;0.8648698329925537;0
95;1.0275989174842834;0.8648698329925537;0
95;0.06098395586013794;0.8648698329925537;0
95;0.43728233873844147;0.8648698329925537;0
95;0.3173786997795105;0.8648698329925537;0
95;0.3785431832075119;0.8648698329925537;0
95;0.13717076182365417;0.8648698329925537;0
95;0.33356165885925293;0.8648698329925537;0
95;0.008136749267578125;0.8648698329925537;0
95;0.004099249839782715;0.8648698329925537;0
95;1.0133094191551208;0.8648698329925537;0
95;0.05489844083786011;0.8648698329925537;0
95;0.20358923822641373;0.8648698329925537;0
95;1.8538469523191452;0.8648698329925537;0
95;0.08309996128082275;0.8648698329925537;0
95;0.9514321237802505;0.8648698329925537;0
95;0.3131190538406372;0.8648698329925537;0
95;0.1543886661529541;0.8648698329925537;0
95;0.025795459747314453;0.8648698329925537;0
95;0.0936201959848404;0.8648698329925537;0
95;0.2654150724411011;0.8648698329925537;0
95;0.08851379156112671;0.8648698329925537;0
95;0.12230432033538818;0.8648698329925537;0
95;0.09396344423294067;0.8648698329925537;0
95;2.4559155702590942;0.8648698329925537;0
95;0.39309799298644066;0.8648698329925537;0
95;0.9432375431060791;0.8648698329925537;0
95;0.5534831248223782;0.8648698329925537;0
95;0.13329631090164185;0.8648698329925537;0
95;0.8097206950187683;0.8648698329925537;0
95;0.1122702993452549;0.8648698329925537;0
95;0.13959813117980957;0.8648698329925537;0
95;1.6416072845458984;0.8648698329925537;0
95;0.9310785084962845;0.8648698329925537;0
95;0.9368549585342407;0.8648698329925537;0
95;0.006843015551567078;0.8648698329925537;0
95;1.0565549731254578;0.8648698329925537;0
95;0.9164060950279236;0.8648698329925537;0
95;0.3746192157268524;0.8648698329925537;0
95;1.7830433249473572;0.8648698329925537;0
95;0.027067184448242188;0.8648698329925537;0
95;0.819766640663147;0.8648698329925537;0
95;0.44718559086322784;0.8648698329925537;0
95;0.14521563053131104;0.8648698329925537;0
95;0.28458869457244873;0.8648698329925537;0
95;0.043782711029052734;0.8648698329925537;0
95;1.3400277495384216;0.8648698329925537;0
95;0.036437809467315674;0.8648698329925537;0
95;0.00666654109954834;0.8648698329925537;0
95;0.4213073402643204;0.8648698329925537;0
95;0.45146578550338745;0.8648698329925537;0
95;0.9520777463912964;0.8648698329925537;0
95;0.12862801551818848;0.8648698329925537;0
95;0.03490912914276123;0.8648698329925537;0
95;0.06073123216629028;0.8648698329925537;0
95;0.014376699924468994;0.8648698329925537;0
95;0.05989372730255127;0.8648698329925537;0
95;0.320395290851593;0.8648698329925537;0
95;0.09582459926605225;0.8648698329925537;0
95;0.40882188081741333;0.8648698329925537;0
95;1.5126227140426636;0.8648698329925537;0
95;0.1002572774887085;0.8648698329925537;0
95;0.1925928294658661;0.8648698329925537;0
95;0.15827059745788574;0.8648698329925537;0
95;0.01717996597290039;0.8648698329925537;0
95;0.25215616077184677;0.8648698329925537;0
95;0.013084888458251953;0.8648698329925537;0
95;0.3467785120010376;0.8648698329925537;0
95;2.0403032898902893;0.8648698329925537;0
95;0.9179682731628418;0.8648698329925537;0
95;0.11931754648685455;0.8648698329925537;0
95;1.0703580379486084;0.8648698329925537;0
95;0.008102476596832275;0.8648698329925537;0
95;0.06622755527496338;0.8648698329925537;0
95;0.032714203000068665;0.8648698329925537;0
95;0.7911890745162964;0.8648698329925537;0
95;0.1764480620622635;0.8648698329925537;0
95;0.06596773862838745;0.8648698329925537;0
95;0.2180870920419693;0.8648698329925537;0
95;0.13077980279922485;0.8648698329925537;0
95;1.0850834250450134;0.8648698329925537;0
95;0.1930599808692932;0.8648698329925537;0
95;0.2539371848106384;0.8648698329925537;0
95;0.9644641876220703;0.8648698329925537;0
95;0.20575165748596191;0.8648698329925537;0
95;0.007914602756500244;0.8648698329925537;0
95;0.2246507704257965;0.8648698329925537;0
95;0.07854700088500977;0.8648698329925537;0
95;0.22926545143127441;0.8648698329925537;0
95;0.46302491426467896;0.8648698329925537;0
96;0.6221933662891388;0.8086073994636536;0
96;0.05008751153945923;0.8086073994636536;0
96;0.04551014304161072;0.8086073994636536;0
96;0.14053165912628174;0.8086073994636536;0
96;0.7646812200546265;0.8086073994636536;0
96;0.06306564807891846;0.8086073994636536;0
96;0.5712752863764763;0.8086073994636536;0
96;0.49097907543182373;0.8086073994636536;0
96;0.9342371225357056;0.8086073994636536;0
96;7.259845733642578e-05;0.8086073994636536;0
96;0.32908301800489426;0.8086073994636536;0
96;0.11330980062484741;0.8086073994636536;0
96;0.43278253078460693;0.8086073994636536;0
96;0.16484177112579346;0.8086073994636536;0
96;0.051446884870529175;0.8086073994636536;0
96;0.26858603954315186;0.8086073994636536;0
96;0.04456049203872681;0.8086073994636536;0
96;0.7788366079330444;0.8086073994636536;0
96;0.10836243629455566;0.8086073994636536;0
96;0.9033671021461487;0.8086073994636536;0
96;0.09347737953066826;0.8086073994636536;0
96;0.2376587986946106;0.8086073994636536;0
96;0.352649986743927;0.8086073994636536;0
96;1.1707223951816559;0.8086073994636536;0
96;0.523588091135025;0.8086073994636536;0
96;0.16656425595283508;0.8086073994636536;0
96;1.9933136701583862;0.8086073994636536;0
96;0.07110977172851562;0.8086073994636536;0
96;0.5556906461715698;0.8086073994636536;0
96;1.0960890650749207;0.8086073994636536;0
96;0.033869385719299316;0.8086073994636536;0
96;0.06087386608123779;0.8086073994636536;0
96;1.085026741027832;0.8086073994636536;0
96;0.8797171711921692;0.8086073994636536;0
96;0.009599745273590088;0.8086073994636536;0
96;0.8896766006946564;0.8086073994636536;0
96;0.5284794196486473;0.8086073994636536;0
96;0.20453542470932007;0.8086073994636536;0
96;0.2530108094215393;0.8086073994636536;0
96;0.2419734001159668;0.8086073994636536;0
96;0.005423426628112793;0.8086073994636536;0
96;0.0559101402759552;0.8086073994636536;0
96;0.3406050205230713;0.8086073994636536;0
96;0.18023735284805298;0.8086073994636536;0
96;0.003048926591873169;0.8086073994636536;0
96;0.13494068384170532;0.8086073994636536;0
96;0.14919397234916687;0.8086073994636536;0
96;0.06176954507827759;0.8086073994636536;0
96;0.4173550009727478;0.8086073994636536;0
96;0.44661077857017517;0.8086073994636536;0
96;0.07322388887405396;0.8086073994636536;0
96;0.33085328340530396;0.8086073994636536;0
96;0.12369686365127563;0.8086073994636536;0
96;0.33271026611328125;0.8086073994636536;0
96;0.0009849965572357178;0.8086073994636536;0
96;1.0683768093585968;0.8086073994636536;0
96;0.08702641725540161;0.8086073994636536;0
96;0.18549194931983948;0.8086073994636536;0
96;1.8700842969119549;0.8086073994636536;0
96;0.07103997468948364;0.8086073994636536;0
96;0.9349144399166107;0.8086073994636536;0
96;0.3231489658355713;0.8086073994636536;0
96;0.14417654275894165;0.8086073994636536;0
96;0.05982661247253418;0.8086073994636536;0
96;0.1178668737411499;0.8086073994636536;0
96;0.0733984112739563;0.8086073994636536;0
96;0.03555595874786377;0.8086073994636536;0
96;0.3301156163215637;0.8086073994636536;0
96;0.04006808251142502;0.8086073994636536;0
96;0.12864190340042114;0.8086073994636536;0
96;0.11165487766265869;0.8086073994636536;0
96;2.164427101612091;0.8086073994636536;0
96;1.103889286518097;0.8086073994636536;0
96;0.38122090697288513;0.8086073994636536;0
96;0.9339882731437683;0.8086073994636536;0
96;0.44476422667503357;0.8086073994636536;0
96;0.15610915422439575;0.8086073994636536;0
96;0.4889505133032799;0.8086073994636536;0
96;0.07183241844177246;0.8086073994636536;0
96;0.21105247735977173;0.8086073994636536;0
96;1.184800148010254;0.8086073994636536;0
96;0.9161397516727448;0.8086073994636536;0
96;0.04884496331214905;0.8086073994636536;0
96;0.5624388456344604;0.8086073994636536;0
96;0.02333664894104004;0.8086073994636536;0
96;0.8818386197090149;0.8086073994636536;0
96;0.1713034212589264;0.8086073994636536;0
96;0.19234418869018555;0.8086073994636536;0
96;0.754033088684082;0.8086073994636536;0
96;0.12648868560791016;0.8086073994636536;0
96;0.37257227301597595;0.8086073994636536;0
96;0.0978325605392456;0.8086073994636536;0
96;0.1127643883228302;0.8086073994636536;0
96;1.4923254251480103;0.8086073994636536;0
96;0.10459688305854797;0.8086073994636536;0
96;0.04037928581237793;0.8086073994636536;0
96;0.2360304594039917;0.8086073994636536;0
96;0.46045488119125366;0.8086073994636536;0
96;0.9302384853363037;0.8086073994636536;0
96;0.2800454795360565;0.8086073994636536;0
96;0.08081609010696411;0.8086073994636536;0
96;0.12225267291069031;0.8086073994636536;0
96;0.0363273024559021;0.8086073994636536;0
96;0.025699138641357422;0.8086073994636536;0
96;0.027808547019958496;0.8086073994636536;0
96;0.2704206109046936;0.8086073994636536;0
96;0.08527857065200806;0.8086073994636536;0
96;0.4882314205169678;0.8086073994636536;0
96;0.2497832179069519;0.8086073994636536;0
96;0.040190815925598145;0.8086073994636536;0
96;0.1575561761856079;0.8086073994636536;0
96;0.6910549402236938;0.8086073994636536;0
96;1.1854013204574585;0.8086073994636536;0
96;0.06171762943267822;0.8086073994636536;0
96;0.14834654331207275;0.8086073994636536;0
96;1.1229621171951294;0.8086073994636536;0
96;0.43457454442977905;0.8086073994636536;0
96;1.6720165461301804;0.8086073994636536;0
96;0.13716912269592285;0.8086073994636536;0
96;0.04799509048461914;0.8086073994636536;0
96;0.09681540727615356;0.8086073994636536;0
96;0.048315584659576416;0.8086073994636536;0
96;0.306831955909729;0.8086073994636536;0
96;2.1958940029144287;0.8086073994636536;0
96;0.0021452903747558594;0.8086073994636536;0
96;0.8389858603477478;0.8086073994636536;0
96;0.12995023280382156;0.8086073994636536;0
96;0.06139206886291504;0.8086073994636536;0
96;1.01239874958992;0.8086073994636536;0
96;0.006874680519104004;0.8086073994636536;0
96;0.1519428789615631;0.8086073994636536;0
96;0.06848675012588501;0.8086073994636536;0
96;0.030533134937286377;0.8086073994636536;0
96;0.743701696395874;0.8086073994636536;0
96;0.0909387469291687;0.8086073994636536;0
96;0.5385541617870331;0.8086073994636536;0
96;0.1042901873588562;0.8086073994636536;0
96;0.5582205653190613;0.8086073994636536;0
96;0.1092369556427002;0.8086073994636536;0
96;1.1554232239723206;0.8086073994636536;0
96;0.8995423316955566;0.8086073994636536;0
96;0.14473876357078552;0.8086073994636536;0
96;0.1817047894001007;0.8086073994636536;0
96;0.9228352904319763;0.8086073994636536;0
96;0.1754467487335205;0.8086073994636536;0
96;0.026413261890411377;0.8086073994636536;0
96;0.1848989725112915;0.8086073994636536;0
96;0.22881782054901123;0.8086073994636536;0
96;0.5515339970588684;0.8086073994636536;0
96;0.043525636196136475;0.8086073994636536;0
97;0.3991875648498535;0.8621143698692322;0
97;0.029154300689697266;0.8621143698692322;0
97;0.05704015493392944;0.8621143698692322;0
97;0.22721922397613525;0.8621143698692322;0
97;0.014169469475746155;0.8621143698692322;0
97;0.8713884055614471;0.8621143698692322;0
97;0.0256117582321167;0.8621143698692322;0
97;0.7564069330692291;0.8621143698692322;0
97;0.606666088104248;0.8621143698692322;0
97;0.23210734128952026;0.8621143698692322;0
97;0.10026037693023682;0.8621143698692322;0
97;0.1333308219909668;0.8621143698692322;0
97;0.18250715732574463;0.8621143698692322;0
97;0.33732807636260986;0.8621143698692322;0
97;0.22775304317474365;0.8621143698692322;0
97;0.37567615509033203;0.8621143698692322;0
97;0.07652103900909424;0.8621143698692322;0
97;0.4395201802253723;0.8621143698692322;0
97;0.03446805477142334;0.8621143698692322;0
97;0.6925230696797371;0.8621143698692322;0
97;0.1411839723587036;0.8621143698692322;0
97;0.05603647232055664;0.8621143698692322;0
97;1.098793387413025;0.8621143698692322;0
97;0.05988812446594238;0.8621143698692322;0
97;0.19033408164978027;0.8621143698692322;0
97;0.7211190462112427;0.8621143698692322;0
97;0.546341061592102;0.8621143698692322;0
97;1.2215526103973389;0.8621143698692322;0
97;0.3877139091491699;0.8621143698692322;0
97;0.10605216026306152;0.8621143698692322;0
97;1.0359113216400146;0.8621143698692322;0
97;0.05509686470031738;0.8621143698692322;0
97;0.7101397514343262;0.8621143698692322;0
97;0.4503779113292694;0.8621143698692322;0
97;0.00157928466796875;0.8621143698692322;0
97;1.2562695741653442;0.8621143698692322;0
97;0.07906758785247803;0.8621143698692322;0
97;1.0576303005218506;0.8621143698692322;0
97;0.8418837785720825;0.8621143698692322;0
97;0.4939339607954025;0.8621143698692322;0
97;0.09361624717712402;0.8621143698692322;0
97;0.005847334861755371;0.8621143698692322;0
97;0.3008239269256592;0.8621143698692322;0
97;0.028603076934814453;0.8621143698692322;0
97;0.015107572078704834;0.8621143698692322;0
97;0.6219644844532013;0.8621143698692322;0
97;0.31669360399246216;0.8621143698692322;0
97;0.15440964698791504;0.8621143698692322;0
97;0.15294528007507324;0.8621143698692322;0
97;0.18851208686828613;0.8621143698692322;0
97;0.18329009413719177;0.8621143698692322;0
97;1.2988288402557373;0.8621143698692322;0
97;0.3253178596496582;0.8621143698692322;0
97;0.03736475110054016;0.8621143698692322;0
97;0.552629142999649;0.8621143698692322;0
97;0.37410688400268555;0.8621143698692322;0
97;0.5233187675476074;0.8621143698692322;0
97;0.08261219412088394;0.8621143698692322;0
97;0.3977320194244385;0.8621143698692322;0
97;0.14874568581581116;0.8621143698692322;0
97;0.3239133358001709;0.8621143698692322;0
97;0.01967000961303711;0.8621143698692322;0
97;0.8375091850757599;0.8621143698692322;0
97;0.23341324925422668;0.8621143698692322;0
97;0.2451963722705841;0.8621143698692322;0
97;0.7304688692092896;0.8621143698692322;0
97;1.8585582375526428;0.8621143698692322;0
97;0.15171527862548828;0.8621143698692322;0
97;0.9564399123191833;0.8621143698692322;0
97;0.3691304922103882;0.8621143698692322;0
97;0.1794644594192505;0.8621143698692322;0
97;0.02120685577392578;0.8621143698692322;0
97;0.04120039939880371;0.8621143698692322;0
97;0.0441892147064209;0.8621143698692322;0
97;0.39004695415496826;0.8621143698692322;0
97;0.11092102527618408;0.8621143698692322;0
97;0.023923397064208984;0.8621143698692322;0
97;0.01755547523498535;0.8621143698692322;0
97;1.8762709498405457;0.8621143698692322;0
97;0.07139742374420166;0.8621143698692322;0
97;0.2904895544052124;0.8621143698692322;0
97;0.41909804940223694;0.8621143698692322;0
97;0.6916402876377106;0.8621143698692322;0
97;0.07263743877410889;0.8621143698692322;0
97;1.5366902351379395;0.8621143698692322;0
97;0.934113621711731;0.8621143698692322;0
97;0.67079758644104;0.8621143698692322;0
97;0.0257413387298584;0.8621143698692322;0
97;1.111508846282959;0.8621143698692322;0
97;0.8933498859405518;0.8621143698692322;0
97;0.17722618579864502;0.8621143698692322;0
97;0.2452014684677124;0.8621143698692322;0
97;0.2373974323272705;0.8621143698692322;0
97;0.18445861339569092;0.8621143698692322;0
97;0.23692607879638672;0.8621143698692322;0
97;0.2779672145843506;0.8621143698692322;0
97;1.8271688520908356;0.8621143698692322;0
97;0.167768657207489;0.8621143698692322;0
97;0.05849289894104004;0.8621143698692322;0
97;0.22549661993980408;0.8621143698692322;0
97;0.3708019256591797;0.8621143698692322;0
97;1.429630160331726;0.8621143698692322;0
97;0.2644582986831665;0.8621143698692322;0
97;0.12562894821166992;0.8621143698692322;0
97;0.09127900004386902;0.8621143698692322;0
97;0.06352293491363525;0.8621143698692322;0
97;0.005621910095214844;0.8621143698692322;0
97;0.1678469181060791;0.8621143698692322;0
97;0.4315481185913086;0.8621143698692322;0
97;0.9553518295288086;0.8621143698692322;0
97;0.21837639808654785;0.8621143698692322;0
97;0.3163183927536011;0.8621143698692322;0
97;0.14391589164733887;0.8621143698692322;0
97;1.1879560947418213;0.8621143698692322;0
97;0.0237085223197937;0.8621143698692322;0
97;0.12150514125823975;0.8621143698692322;0
97;0.4416676461696625;0.8621143698692322;0
97;1.4950402677059174;0.8621143698692322;0
97;0.0730208158493042;0.8621143698692322;0
97;0.1742790937423706;0.8621143698692322;0
97;0.05760681629180908;0.8621143698692322;0
97;0.12457358837127686;0.8621143698692322;0
97;1.2470327615737915;0.8621143698692322;0
97;0.27059388160705566;0.8621143698692322;0
97;2.2105568647384644;0.8621143698692322;0
97;0.47084569931030273;0.8621143698692322;0
97;0.13162991404533386;0.8621143698692322;0
97;1.011652648448944;0.8621143698692322;0
97;0.1600426435470581;0.8621143698692322;0
97;0.012230485677719116;0.8621143698692322;0
97;0.8691555261611938;0.8621143698692322;0
97;0.7150791585445404;0.8621143698692322;0
97;0.5703094899654388;0.8621143698692322;0
97;0.13579189777374268;0.8621143698692322;0
97;0.4149973392486572;0.8621143698692322;0
97;0.0020746588706970215;0.8621143698692322;0
97;0.06994429230690002;0.8621143698692322;0
97;1.1151734590530396;0.8621143698692322;0
97;0.13494563102722168;0.8621143698692322;0
97;0.8835182189941406;0.8621143698692322;0
97;0.16157031059265137;0.8621143698692322;0
97;0.8289076089859009;0.8621143698692322;0
97;0.02464747428894043;0.8621143698692322;0
97;0.006300210952758789;0.8621143698692322;0
97;0.07274317741394043;0.8621143698692322;0
97;0.015724658966064453;0.8621143698692322;0
97;0.2686396837234497;0.8621143698692322;0
97;0.45685577392578125;0.8621143698692322;0
97;0.2986677587032318;0.8621143698692322;0
97;0.1750791072845459;0.8621143698692322;0
98;0.648806095123291;0.8548964858055115;0
98;0.06437724828720093;0.8548964858055115;0
98;0.2107313871383667;0.8548964858055115;0
98;0.015900343656539917;0.8548964858055115;0
98;0.8314427584409714;0.8548964858055115;0
98;0.43037544190883636;0.8548964858055115;0
98;0.03607279062271118;0.8548964858055115;0
98;0.739938035607338;0.8548964858055115;0
98;0.552927553653717;0.8548964858055115;0
98;0.20138025283813477;0.8548964858055115;0
98;0.13023191690444946;0.8548964858055115;0
98;0.3437432050704956;0.8548964858055115;0
98;0.23100411891937256;0.8548964858055115;0
98;0.11542105674743652;0.8548964858055115;0
98;0.03556978702545166;0.8548964858055115;0
98;0.3355364203453064;0.8548964858055115;0
98;0.029910027980804443;0.8548964858055115;0
98;0.7669745087623596;0.8548964858055115;0
98;0.10925298929214478;0.8548964858055115;0
98;0.9400091767311096;0.8548964858055115;0
98;0.11898056417703629;0.8548964858055115;0
98;0.24144285917282104;0.8548964858055115;0
98;0.6862626075744629;0.8548964858055115;0
98;0.40940171480178833;0.8548964858055115;0
98;1.284265160560608;0.8548964858055115;0
98;0.4114019274711609;0.8548964858055115;0
98;0.17989589273929596;0.8548964858055115;0
98;1.6860427856445312;0.8548964858055115;0
98;0.6207733452320099;0.8548964858055115;0
98;1.2359402179718018;0.8548964858055115;0
98;0.06697028875350952;0.8548964858055115;0
98;0.10071432590484619;0.8548964858055115;0
98;1.0992352962493896;0.8548964858055115;0
98;1.0353953838348389;0.8548964858055115;0
98;0.04635357856750488;0.8548964858055115;0
98;0.9079477787017822;0.8548964858055115;0
98;0.6397756934165955;0.8548964858055115;0
98;0.2758293151855469;0.8548964858055115;0
98;0.33523261547088623;0.8548964858055115;0
98;0.3274315446615219;0.8548964858055115;0
98;0.1848626732826233;0.8548964858055115;0
98;0.23564493656158447;0.8548964858055115;0
98;0.18752865493297577;0.8548964858055115;0
98;0.008822977542877197;0.8548964858055115;0
98;1.182873249053955;0.8548964858055115;0
98;0.017763376235961914;0.8548964858055115;0
98;0.046758174896240234;0.8548964858055115;0
98;0.4239894151687622;0.8548964858055115;0
98;0.5812879204750061;0.8548964858055115;0
98;0.4136011004447937;0.8548964858055115;0
98;0.15378808975219727;0.8548964858055115;0
98;0.3587663173675537;0.8548964858055115;0
98;0.02695995569229126;0.8548964858055115;0
98;1.1392982006072998;0.8548964858055115;0
98;0.06761544942855835;0.8548964858055115;0
98;0.2056725025177002;0.8548964858055115;0
98;0.8972275257110596;0.8548964858055115;0
98;1.7777530401945114;0.8548964858055115;0
98;0.10234177112579346;0.8548964858055115;0
98;1.0402690172195435;0.8548964858055115;0
98;0.3732595443725586;0.8548964858055115;0
98;0.1531323790550232;0.8548964858055115;0
98;0.052203476428985596;0.8548964858055115;0
98;0.022711753845214844;0.8548964858055115;0
98;0.05404585599899292;0.8548964858055115;0
98;0.08619225025177002;0.8548964858055115;0
98;0.004057049751281738;0.8548964858055115;0
98;0.3708900809288025;0.8548964858055115;0
98;0.02347731590270996;0.8548964858055115;0
98;0.10852766036987305;0.8548964858055115;0
98;0.07338345050811768;0.8548964858055115;0
98;0.0023807883262634277;0.8548964858055115;0
98;2.404966115951538;0.8548964858055115;0
98;0.10797488689422607;0.8548964858055115;0
98;0.3426090478897095;0.8548964858055115;0
98;0.35203295946121216;0.8548964858055115;0
98;0.10015726089477539;0.8548964858055115;0
98;0.701996847987175;0.8548964858055115;0
98;0.09475219249725342;0.8548964858055115;0
98;0.10894370079040527;0.8548964858055115;0
98;1.277389407157898;0.8548964858055115;0
98;0.9317290186882019;0.8548964858055115;0
98;0.8550313711166382;0.8548964858055115;0
98;0.0032849907875061035;0.8548964858055115;0
98;1.1274043321609497;0.8548964858055115;0
98;0.8952469229698181;0.8548964858055115;0
98;0.258009135723114;0.8548964858055115;0
98;0.18088442087173462;0.8548964858055115;0
98;0.3033458888530731;0.8548964858055115;0
98;0.3130429983139038;0.8548964858055115;0
98;0.28772783279418945;0.8548964858055115;0
98;0.07236123085021973;0.8548964858055115;0
98;1.5994325876235962;0.8548964858055115;0
98;0.10918867588043213;0.8548964858055115;0
98;0.06137704849243164;0.8548964858055115;0
98;0.3453042656183243;0.8548964858055115;0
98;0.3812772035598755;0.8548964858055115;0
98;1.1224863529205322;0.8548964858055115;0
98;0.20112073421478271;0.8548964858055115;0
98;0.12187045812606812;0.8548964858055115;0
98;0.09287118911743164;0.8548964858055115;0
98;0.04943174123764038;0.8548964858055115;0
98;0.05554020404815674;0.8548964858055115;0
98;0.3159024119377136;0.8548964858055115;0
98;0.5664706826210022;0.8548964858055115;0
98;0.920717716217041;0.8548964858055115;0
98;0.3848103880882263;0.8548964858055115;0
98;0.16959357261657715;0.8548964858055115;0
98;1.4202746152877808;0.8548964858055115;0
98;0.0006244182586669922;0.8548964858055115;0
98;0.12904232740402222;0.8548964858055115;0
98;0.22866487503051758;0.8548964858055115;0
98;1.805142778903246;0.8548964858055115;0
98;0.08693504333496094;0.8548964858055115;0
98;0.20549005270004272;0.8548964858055115;0
98;0.05698293447494507;0.8548964858055115;0
98;0.04704099893569946;0.8548964858055115;0
98;0.19344568252563477;0.8548964858055115;0
98;2.4306812286376953;0.8548964858055115;0
98;0.8584332466125488;0.8548964858055115;0
98;0.1349002718925476;0.8548964858055115;0
98;0.020732879638671875;0.8548964858055115;0
98;1.1121866106987;0.8548964858055115;0
98;0.16451126337051392;0.8548964858055115;0
98;0.007522165775299072;0.8548964858055115;0
98;0.8110620975494385;0.8548964858055115;0
98;0.20332032442092896;0.8548964858055115;0
98;0.4833095073699951;0.8548964858055115;0
98;0.1337200403213501;0.8548964858055115;0
98;0.04458349943161011;0.8548964858055115;0
98;0.5240641236305237;0.8548964858055115;0
98;0.14166271686553955;0.8548964858055115;0
98;1.21194326877594;0.8548964858055115;0
98;0.8671283721923828;0.8548964858055115;0
98;0.027531683444976807;0.8548964858055115;0
98;0.17498654127120972;0.8548964858055115;0
98;1.1022536158561707;0.8548964858055115;0
98;0.17228156328201294;0.8548964858055115;0
98;0.9497820138931274;0.8548964858055115;0
98;0.17993807792663574;0.8548964858055115;0
98;0.01507270336151123;0.8548964858055115;0
98;0.027072429656982422;0.8548964858055115;0
98;0.256732702255249;0.8548964858055115;0
98;0.40475398302078247;0.8548964858055115;0
98;0.1942771077156067;0.8548964858055115;0
98;0.00921475887298584;0.8548964858055115;0
99;0.7028360962867737;0.8406081199645996;0
99;0.07520061731338501;0.8406081199645996;0
99;0.14169526100158691;0.8406081199645996;0
99;0.43531396239995956;0.8406081199645996;0
99;0.8468869626522064;0.8406081199645996;0
99;0.4408106505870819;0.8406081199645996;0
99;0.04309111833572388;0.8406081199645996;0
99;0.6141728758811951;0.8406081199645996;0
99;0.5314779281616211;0.8406081199645996;0
99;0.890572190284729;0.8406081199645996;0
99;0.4201922342181206;0.8406081199645996;0
99;0.34831660985946655;0.8406081199645996;0
99;0.13737791776657104;0.8406081199645996;0
99;0.18143844604492188;0.8406081199645996;0
99;0.5595047473907471;0.8406081199645996;0
99;0.16401052474975586;0.8406081199645996;0
99;0.08436134457588196;0.8406081199645996;0
99;0.347653865814209;0.8406081199645996;0
99;0.03621882200241089;0.8406081199645996;0
99;0.7906545996665955;0.8406081199645996;0
99;1.0061774253845215;0.8406081199645996;0
99;0.09558863937854767;0.8406081199645996;0
99;0.24000686407089233;0.8406081199645996;0
99;0.7249860763549805;0.8406081199645996;0
99;0.4200107157230377;0.8406081199645996;0
99;1.208969622850418;0.8406081199645996;0
99;0.5210609138011932;0.8406081199645996;0
99;0.3132650703191757;0.8406081199645996;0
99;1.6369166374206543;0.8406081199645996;0
99;0.6497987806797028;0.8406081199645996;0
99;1.2035407423973083;0.8406081199645996;0
99;0.011222362518310547;0.8406081199645996;0
99;0.03270268440246582;0.8406081199645996;0
99;1.028733253479004;0.8406081199645996;0
99;0.005747437477111816;0.8406081199645996;0
99;0.952637791633606;0.8406081199645996;0
99;0.6110427677631378;0.8406081199645996;0
99;0.1769254207611084;0.8406081199645996;0
99;0.22374606132507324;0.8406081199645996;0
99;0.38356542587280273;0.8406081199645996;0
99;0.45526354014873505;0.8406081199645996;0
99;0.20087867975234985;0.8406081199645996;0
99;0.014405250549316406;0.8406081199645996;0
99;0.14808738231658936;0.8406081199645996;0
99;1.1176034212112427;0.8406081199645996;0
99;0.06387770175933838;0.8406081199645996;0
99;0.11135348677635193;0.8406081199645996;0
99;0.05138438940048218;0.8406081199645996;0
99;0.39526060223579407;0.8406081199645996;0
99;0.33328312635421753;0.8406081199645996;0
99;0.149754136800766;0.8406081199645996;0
99;0.32321715354919434;0.8406081199645996;0
99;0.01862800121307373;0.8406081199645996;0
99;1.1088531613349915;0.8406081199645996;0
99;0.10970503091812134;0.8406081199645996;0
99;0.192783385515213;0.8406081199645996;0
99;1.8498238325119019;0.8406081199645996;0
99;0.07290345430374146;0.8406081199645996;0
99;0.9589347541332245;0.8406081199645996;0
99;0.3389294147491455;0.8406081199645996;0
99;0.15856757760047913;0.8406081199645996;0
99;0.02090144157409668;0.8406081199645996;0
99;0.14872026443481445;0.8406081199645996;0
99;0.11376580595970154;0.8406081199645996;0
99;0.31210678815841675;0.8406081199645996;0
99;0.07039240002632141;0.8406081199645996;0
99;0.11806470155715942;0.8406081199645996;0
99;0.06355798244476318;0.8406081199645996;0
99;2.272279679775238;0.8406081199645996;0
99;0.4304637275636196;0.8406081199645996;0
99;0.918337345123291;0.8406081199645996;0
99;0.5168190151453018;0.8406081199645996;0
99;0.16048020124435425;0.8406081199645996;0
99;0.8406597375869751;0.8406081199645996;0
99;0.15472930669784546;0.8406081199645996;0
99;1.2547802925109863;0.8406081199645996;0
99;0.0567503422498703;0.8406081199645996;0
99;0.9949222803115845;0.8406081199645996;0
99;0.811957836151123;0.8406081199645996;0
99;0.03964495658874512;0.8406081199645996;0
99;1.1490923762321472;0.8406081199645996;0
99;0.956756591796875;0.8406081199645996;0
99;0.3413887619972229;0.8406081199645996;0
99;1.8915457725524902;0.8406081199645996;0
99;0.06910735368728638;0.8406081199645996;0
99;0.7445085644721985;0.8406081199645996;0
99;0.25107434391975403;0.8406081199645996;0
99;0.26724934577941895;0.8406081199645996;0
99;0.3615093231201172;0.8406081199645996;0
99;0.2636239528656006;0.8406081199645996;0
99;0.054359376430511475;0.8406081199645996;0
99;1.516461730003357;0.8406081199645996;0
99;0.0877111554145813;0.8406081199645996;0
99;0.018854200839996338;0.8406081199645996;0
99;0.32485273480415344;0.8406081199645996;0
99;0.478668749332428;0.8406081199645996;0
99;0.953505277633667;0.8406081199645996;0
99;0.17011481523513794;0.8406081199645996;0
99;0.0403863787651062;0.8406081199645996;0
99;0.08098751306533813;0.8406081199645996;0
99;0.06600955128669739;0.8406081199645996;0
99;0.3266798257827759;0.8406081199645996;0
99;0.07867604494094849;0.8406081199645996;0
99;0.46122491359710693;0.8406081199645996;0
99;1.4011509418487549;0.8406081199645996;0
99;0.11161327362060547;0.8406081199645996;0
99;0.2395949810743332;0.8406081199645996;0
99;0.20888257026672363;0.8406081199645996;0
99;0.21388889849185944;0.8406081199645996;0
99;1.2021458148956299;0.8406081199645996;0
99;0.31250929832458496;0.8406081199645996;0
99;2.0993109941482544;0.8406081199645996;0
99;0.8568087220191956;0.8406081199645996;0
99;0.14261077344417572;0.8406081199645996;0
99;0.001519918441772461;0.8406081199645996;0
99;1.1667068004608154;0.8406081199645996;0
99;0.10054397583007812;0.8406081199645996;0
99;0.0024517327547073364;0.8406081199645996;0
99;0.8483996987342834;0.8406081199645996;0
99;0.08828675746917725;0.8406081199645996;0
99;0.5522323846817017;0.8406081199645996;0
99;0.1437130570411682;0.8406081199645996;0
99;0.15056246519088745;0.8406081199645996;0
99;1.1092013120651245;0.8406081199645996;0
99;0.8810062408447266;0.8406081199645996;0
99;0.016936123371124268;0.8406081199645996;0
99;0.1712779402732849;0.8406081199645996;0
99;0.1668630838394165;0.8406081199645996;0
99;1.0024532675743103;0.8406081199645996;0
99;0.010536044836044312;0.8406081199645996;0
99;0.20746088027954102;0.8406081199645996;0
99;0.024314284324645996;0.8406081199645996;0
99;0.261936217546463;0.8406081199645996;0
99;0.2016003131866455;0.8406081199645996;0
99;0.5319024324417114;0.8406081199645996;0
99;0.08200520277023315;0.8406081199645996;0
99;0.013802409172058105;0.8406081199645996;0
100;0.6758519113063812;0.8298060894012451;0
100;0.03019353747367859;0.8298060894012451;0
100;0.05770274996757507;0.8298060894012451;0
100;0.14132201671600342;0.8298060894012451;0
100;0.8737702965736389;0.8298060894012451;0
100;0.06872951984405518;0.8298060894012451;0
100;0.8127307891845703;0.8298060894012451;0
100;0.5742093324661255;0.8298060894012451;0
100;0.25382280349731445;0.8298060894012451;0
100;0.2499915361404419;0.8298060894012451;0
100;0.13181984424591064;0.8298060894012451;0
100;0.14300310611724854;0.8298060894012451;0
100;0.41451287269592285;0.8298060894012451;0
100;0.24321141839027405;0.8298060894012451;0
100;0.26330554485321045;0.8298060894012451;0
100;0.047927021980285645;0.8298060894012451;0
100;0.39646467566490173;0.8298060894012451;0
100;0.025566697120666504;0.8298060894012451;0
100;0.8012399822473526;0.8298060894012451;0
100;0.5019962787628174;0.8298060894012451;0
100;0.04292702674865723;0.8298060894012451;0
100;1.0642166137695312;0.8298060894012451;0
100;0.0859815925359726;0.8298060894012451;0
100;0.22681650519371033;0.8298060894012451;0
100;0.7369277477264404;0.8298060894012451;0
100;0.4158056974411011;0.8298060894012451;0
100;1.218711018562317;0.8298060894012451;0
100;0.39599844813346863;0.8298060894012451;0
100;0.20694614946842194;0.8298060894012451;0
100;1.8219016790390015;0.8298060894012451;0
100;0.14268624782562256;0.8298060894012451;0
100;0.6051198244094849;0.8298060894012451;0
100;1.2169920206069946;0.8298060894012451;0
100;0.12797284126281738;0.8298060894012451;0
100;1.148305892944336;0.8298060894012451;0
100;0.9537982940673828;0.8298060894012451;0
100;0.011840224266052246;0.8298060894012451;0
100;1.0141613483428955;0.8298060894012451;0
100;0.5064062774181366;0.8298060894012451;0
100;0.058941006660461426;0.8298060894012451;0
100;0.003386378288269043;0.8298060894012451;0
100;0.288873553276062;0.8298060894012451;0
100;0.3533899784088135;0.8298060894012451;0
100;0.3204154074192047;0.8298060894012451;0
100;0.1919388771057129;0.8298060894012451;0
100;0.0007228106260299683;0.8298060894012451;0
100;0.2341376543045044;0.8298060894012451;0
100;0.17016127705574036;0.8298060894012451;0
100;1.1734585762023926;0.8298060894012451;0
100;0.056330472230911255;0.8298060894012451;0
100;0.07949760556221008;0.8298060894012451;0
100;0.5498501472175121;0.8298060894012451;0
100;0.0011376142501831055;0.8298060894012451;0
100;0.4368295967578888;0.8298060894012451;0
100;0.4901553690433502;0.8298060894012451;0
100;0.36463379859924316;0.8298060894012451;0
100;0.13617786765098572;0.8298060894012451;0
100;0.40564465522766113;0.8298060894012451;0
100;0.004964649677276611;0.8298060894012451;0
100;0.014914274215698242;0.8298060894012451;0
100;1.1220629215240479;0.8298060894012451;0
100;0.11259841918945312;0.8298060894012451;0
100;0.19098535180091858;0.8298060894012451;0
100;1.9154296070337296;0.8298060894012451;0
100;0.07439959049224854;0.8298060894012451;0
100;0.9709208905696869;0.8298060894012451;0
100;0.32792580127716064;0.8298060894012451;0
100;0.04071390628814697;0.8298060894012451;0
100;0.1492924690246582;0.8298060894012451;0
100;0.03413271903991699;0.8298060894012451;0
100;0.029611587524414062;0.8298060894012451;0
100;0.11881077289581299;0.8298060894012451;0
100;0.08462727069854736;0.8298060894012451;0
100;0.4283328056335449;0.8298060894012451;0
100;0.11753606796264648;0.8298060894012451;0
100;0.06834912300109863;0.8298060894012451;0
100;0.03570389747619629;0.8298060894012451;0
100;2.1126723885536194;0.8298060894012451;0
100;0.0030957460403442383;0.8298060894012451;0
100;0.08535516262054443;0.8298060894012451;0
100;0.3884182870388031;0.8298060894012451;0
100;0.15294301509857178;0.8298060894012451;0
100;0.5994222313165665;0.8298060894012451;0
100;1.2976700067520142;0.8298060894012451;0
100;0.9653863608837128;0.8298060894012451;0
100;0.608349084854126;0.8298060894012451;0
100;0.01863914728164673;0.8298060894012451;0
100;0.9471306800842285;0.8298060894012451;0
100;0.19262564182281494;0.8298060894012451;0
100;0.31517738103866577;0.8298060894012451;0
100;0.8519771099090576;0.8298060894012451;0
100;0.24826979637145996;0.8298060894012451;0
100;0.17717885971069336;0.8298060894012451;0
100;0.1500999629497528;0.8298060894012451;0
100;1.6646218299865723;0.8298060894012451;0
100;0.10809850692749023;0.8298060894012451;0
100;0.024874567985534668;0.8298060894012451;0
100;0.24304330348968506;0.8298060894012451;0
100;0.3973674774169922;0.8298060894012451;0
100;1.0837873220443726;0.8298060894012451;0
100;0.24528029561042786;0.8298060894012451;0
100;0.09131145477294922;0.8298060894012451;0
100;0.10888409614562988;0.8298060894012451;0
100;0.007275581359863281;0.8298060894012451;0
100;0.03362143039703369;0.8298060894012451;0
100;0.34217000007629395;0.8298060894012451;0
100;0.4953463077545166;0.8298060894012451;0
100;1.0081044435501099;0.8298060894012451;0
100;0.14863336086273193;0.8298060894012451;0
100;1.2771106958389282;0.8298060894012451;0
100;0.09891271591186523;0.8298060894012451;0
100;0.1333853006362915;0.8298060894012451;0
100;1.1920170783996582;0.8298060894012451;0
100;0.3512914478778839;0.8298060894012451;0
100;1.5906090438365936;0.8298060894012451;0
100;0.055680274963378906;0.8298060894012451;0
100;0.01276850700378418;0.8298060894012451;0
100;0.03307044506072998;0.8298060894012451;0
100;0.0847862958908081;0.8298060894012451;0
100;0.287082314491272;0.8298060894012451;0
100;2.2880117893218994;0.8298060894012451;0
100;0.8752992153167725;0.8298060894012451;0
100;0.13405941426753998;0.8298060894012451;0
100;0.03810906410217285;0.8298060894012451;0
100;1.0339049994945526;0.8298060894012451;0
100;0.13500535488128662;0.8298060894012451;0
100;0.025701165199279785;0.8298060894012451;0
100;0.03172674775123596;0.8298060894012451;0
100;0.8362640142440796;0.8298060894012451;0
100;0.6153308153152466;0.8298060894012451;0
100;0.11915469169616699;0.8298060894012451;0
100;0.03603231906890869;0.8298060894012451;0
100;0.15778136253356934;0.8298060894012451;0
100;0.5866936445236206;0.8298060894012451;0
100;0.19812050461769104;0.8298060894012451;0
100;0.09877511858940125;0.8298060894012451;0
100;1.301693320274353;0.8298060894012451;0
100;0.8577055931091309;0.8298060894012451;0
100;0.1449294090270996;0.8298060894012451;0
100;0.9560543298721313;0.8298060894012451;0
100;0.153761625289917;0.8298060894012451;0
100;1.064151644706726;0.8298060894012451;0
100;0.18015670776367188;0.8298060894012451;0
100;0.04623448848724365;0.8298060894012451;0
100;0.0547947883605957;0.8298060894012451;0
100;0.04620695114135742;0.8298060894012451;0
100;0.03154444694519043;0.8298060894012451;0
100;0.21495550870895386;0.8298060894012451;0
100;0.5053094625473022;0.8298060894012451;0
100;0.24352985620498657;0.8298060894012451;0
100;0.05301249027252197;0.8298060894012451;0

==> data/wine-regression-vineyard-seed2.txt <==
x;y;epsilon;top_on
0;0.0028635188937187195;1.0329644680023193;0
0;0.002925179898738861;1.0329644680023193;0
0;0.0001688823103904724;1.0329644680023193;0
0;0.0005073398351669312;1.0329644680023193;0
0;0.0012531690299510956;1.0329644680023193;0
0;0.001071792095899582;1.0329644680023193;0
0;0.0005397181957960129;1.0329644680023193;0
0;0.007124260067939758;1.0329644680023193;0
0;0.00022229552268981934;1.0329644680023193;0
0;0.002277527004480362;1.0329644680023193;0
0;0.0027920380234718323;1.0329644680023193;0
0;0.0029060952365398407;1.0329644680023193;0
0;0.001287318766117096;1.0329644680023193;0
0;0.008123699575662613;1.0329644680023193;0
0;0.001280069351196289;1.0329644680023193;0
0;0.005005091428756714;1.0329644680023193;0
0;0.010733969509601593;1.0329644680023193;0
0;0.00024735555052757263;1.0329644680023193;0
0;0.0016163438558578491;1.0329644680023193;0
0;0.004553988575935364;1.0329644680023193;0
0;0.0002148076891899109;1.0329644680023193;0
0;0.0075081512331962585;1.0329644680023193;0
0;0.0006496831774711609;1.0329644680023193;0
0;0.00654631108045578;1.0329644680023193;0
0;0.006589345633983612;1.0329644680023193;0
0;0.0011328496038913727;1.0329644680023193;0
0;0.004390306770801544;1.0329644680023193;0
0;0.005043193697929382;1.0329644680023193;0
0;2.7842819690704346e-05;1.0329644680023193;0
0;0.0037448257207870483;1.0329644680023193;0
0;0.00104430690407753;1.0329644680023193;0
0;0.004991043359041214;1.0329644680023193;0
0;0.0003283955156803131;1.0329644680023193;0
0;0.0004963874816894531;1.0329644680023193;0
0;0.0030510015785694122;1.0329644680023193;0
0;0.0042883045971393585;1.0329644680023193;0
0;0.004903778433799744;1.0329644680023193;0
0;0.01037212461233139;1.0329644680023193;0
0;0.0010451897978782654;1.0329644680023193;0
0;0.0034167300909757614;1.0329644680023193;0
0;0.001797996461391449;1.0329644680023193;0
0;0.004740830510854721;1.0329644680023193;0
0;6.984919309616089e-05;1.0329644680023193;0
0;0.011486567556858063;1.0329644680023193;0
0;0.0005261898040771484;1.0329644680023193;0
0;0.009003281593322754;1.0329644680023193;0
0;0.004680212587118149;1.0329644680023193;0
0;0.007337212562561035;1.0329644680023193;0
0;0.0036216899752616882;1.0329644680023193;0
0;0.003497175872325897;1.0329644680023193;0
0;0.01602739840745926;1.0329644680023193;0
0;0.0008280724287033081;1.0329644680023193;0
0;0.007085639983415604;1.0329644680023193;0
0;0.002651989459991455;1.0329644680023193;0
0;0.0027350932359695435;1.0329644680023193;0
0;0.0038935504853725433;1.0329644680023193;0
0;0.0018089339137077332;1.0329644680023193;0
0;0.0016701817512512207;1.0329644680023193;0
0;0.002154901623725891;1.0329644680023193;0
0;0.0009594447910785675;1.0329644680023193;0
0;0.00841822475194931;1.0329644680023193;0
0;0.00012053176760673523;1.0329644680023193;0
0;4.500150680541992e-05;1.0329644680023193;0
0;0.0036725997924804688;1.0329644680023193;0
0;0.0016194097697734833;1.0329644680023193;0
0;0.008494459092617035;1.0329644680023193;0
0;0.00030604004859924316;1.0329644680023193;0
0;0.0022357329726219177;1.0329644680023193;0
0;0.0051256269216537476;1.0329644680023193;0
0;0.005159169435501099;1.0329644680023193;0
0;0.0013300031423568726;1.0329644680023193;0
0;0.007212303578853607;1.0329644680023193;0
0;0.005001801997423172;1.0329644680023193;0
0;0.007463313639163971;1.0329644680023193;0
0;0.002231970429420471;1.0329644680023193;0
0;0.011075280606746674;1.0329644680023193;0
0;0.00011412054300308228;1.0329644680023193;0
0;0.0037061646580696106;1.0329644680023193;0
0;0.0003689676523208618;1.0329644680023193;0
0;0.0007254257798194885;1.0329644680023193;0
0;0.00023250281810760498;1.0329644680023193;0
0;0.01361721009016037;1.0329644680023193;0
0;0.0028290599584579468;1.0329644680023193;0
0;0.005788549780845642;1.0329644680023193;0
0;0.002203918993473053;1.0329644680023193;0
0;0.004423171281814575;1.0329644680023193;0
0;0.005047358572483063;1.0329644680023193;0
0;0.0015300661325454712;1.0329644680023193;0
0;0.005470879375934601;1.0329644680023193;0
0;0.015127401798963547;1.0329644680023193;0
0;0.011829055845737457;1.0329644680023193;0
0;0.028122056275606155;1.0329644680023193;0
0;0.01031637191772461;1.0329644680023193;0
0;0.00041209906339645386;1.0329644680023193;0
1;0.002383783459663391;0.9915415644645691;0
1;0.001422978937625885;0.9915415644645691;0
1;0.019270703196525574;0.9915415644645691;0
1;0.0032667964696884155;0.9915415644645691;0
1;0.004450321197509766;0.9915415644645691;0
1;0.016034863889217377;0.9915415644645691;0
1;0.00157850980758667;0.9915415644645691;0
1;0.011773556470870972;0.9915415644645691;0
1;0.01034783199429512;0.9915415644645691;0
1;0.003319099545478821;0.9915415644645691;0
1;0.006497934460639954;0.9915415644645691;0
1;0.005194127559661865;0.9915415644645691;0
1;0.00115261971950531;0.9915415644645691;0
1;0.04279664158821106;0.9915415644645691;0
1;0.006578389555215836;0.9915415644645691;0
1;0.00782051682472229;0.9915415644645691;0
1;0.001585163176059723;0.9915415644645691;0
1;0.006961219012737274;0.9915415644645691;0
1;0.00022188574075698853;0.9915415644645691;0
1;0.0017375051975250244;0.9915415644645691;0
1;0.002487190067768097;0.9915415644645691;0
1;0.017553187906742096;0.9915415644645691;0
1;0.004827328026294708;0.9915415644645691;0
1;0.005882382392883301;0.9915415644645691;0
1;0.0005609691143035889;0.9915415644645691;0
1;0.08813628554344177;0.9915415644645691;0
1;0.009790226817131042;0.9915415644645691;0
1;0.002099737524986267;0.9915415644645691;0
1;0.0040315985679626465;0.9915415644645691;0
1;0.009341374039649963;0.9915415644645691;0
1;0.0025167688727378845;0.9915415644645691;0
1;0.0012841969728469849;0.9915415644645691;0
1;0.018442444503307343;0.9915415644645691;0
1;0.013127602636814117;0.9915415644645691;0
1;0.0074884891510009766;0.9915415644645691;0
1;0.0016053318977355957;0.9915415644645691;0
1;0.0017558038234710693;0.9915415644645691;0
1;0.0032074004411697388;0.9915415644645691;0
1;0.04121674597263336;0.9915415644645691;0
1;0.00010995566844940186;0.9915415644645691;0
1;0.007995977997779846;0.9915415644645691;0
1;0.024472571909427643;0.9915415644645691;0
1;0.009518459439277649;0.9915415644645691;0
1;0.007599256932735443;0.9915415644645691;0
1;0.010936129838228226;0.9915415644645691;0
1;0.01901397854089737;0.9915415644645691;0
1;0.01794278621673584;0.9915415644645691;0
1;0.00361064076423645;0.9915415644645691;0
1;0.005923453718423843;0.9915415644645691;0
1;0.002348862588405609;0.9915415644645691;0
1;0.02530379593372345;0.9915415644645691;0
1;0.008189409971237183;0.9915415644645691;0
1;0.008170835673809052;0.9915415644645691;0
1;0.0036496371030807495;0.9915415644645691;0
1;0.006178215146064758;0.9915415644645691;0
1;0.0058569833636283875;0.9915415644645691;0
1;0.006418272852897644;0.9915415644645691;0
1;0.023671038448810577;0.9915415644645691;0
1;0.004988394677639008;0.9915415644645691;0
1;0.000793159008026123;0.9915415644645691;0
1;0.026295706629753113;0.9915415644645691;0
1;0.005089452490210533;0.9915415644645691;0
1;0.06664371490478516;0.9915415644645691;0
1;0.006592579185962677;0.9915415644645691;0
1;0.004582531750202179;0.9915415644645691;0
1;0.0017087459564208984;0.9915415644645691;0
1;0.043863289058208466;0.9915415644645691;0
1;0.0036011487245559692;0.9915415644645691;0
1;0.028977099806070328;0.9915415644645691;0
1;0.008223727345466614;0.9915415644645691;0
1;0.010812133550643921;0.9915415644645691;0
1;0.015156231820583344;0.9915415644645691;0
1;0.015047580003738403;0.9915415644645691;0
1;0.004470199346542358;0.9915415644645691;0
1;0.012622937560081482;0.9915415644645691;0
1;0.055729493498802185;0.9915415644645691;0
1;0.020162515342235565;0.9915415644645691;0
1;0.02149665728211403;0.9915415644645691;0
1;0.0038687437772750854;0.9915415644645691;0
2;0.009768426418304443;0.8867844939231873;0
2;0.0013509690761566162;0.8867844939231873;0
2;0.011867940425872803;0.8867844939231873;0
2;0.030152447521686554;0.8867844939231873;0
2;0.04975204914808273;0.8867844939231873;0
2;0.0306464284658432;0.8867844939231873;0
2;0.03551602363586426;0.8867844939231873;0
2;0.016455739736557007;0.8867844939231873;0
2;0.0437522828578949;0.8867844939231873;0
2;0.012450635433197021;0.8867844939231873;0
2;0.012608349323272705;0.8867844939231873;0
2;0.37156717479228973;0.8867844939231873;0
2;0.013059824705123901;0.8867844939231873;0
2;0.01047920435667038;0.8867844939231873;0
2;0.02942708134651184;0.8867844939231873;0
2;0.021913588047027588;0.8867844939231873;0
2;0.0023188889026641846;0.8867844939231873;0
2;0.041669249534606934;0.8867844939231873;0
2;0.0022037923336029053;0.8867844939231873;0
2;0.004820317029953003;0.8867844939231873;0
2;0.00011618435382843018;0.8867844939231873;0
2;0.02511133998632431;0.8867844939231873;0
2;0.00047284364700317383;0.8867844939231873;0
2;0.003988713026046753;0.8867844939231873;0
2;0.035305507481098175;0.8867844939231873;0
2;0.02239099144935608;0.8867844939231873;0
2;0.01112779974937439;0.8867844939231873;0
2;5.081295967102051e-05;0.8867844939231873;0
2;0.015466839075088501;0.8867844939231873;0
2;0.1801564171910286;0.8867844939231873;0
2;0.03290393948554993;0.8867844939231873;0
2;0.032406121492385864;0.8867844939231873;0
2;0.028994888067245483;0.8867844939231873;0
2;0.006728112697601318;0.8867844939231873;0
2;0.004913829267024994;0.8867844939231873;0
2;0.0006416141986846924;0.8867844939231873;0
2;0.001874387264251709;0.8867844939231873;0
2;0.0008442699909210205;0.8867844939231873;0
2;0.00011405348777770996;0.8867844939231873;0
2;0.02999645471572876;0.8867844939231873;0
2;0.0091400146484375;0.8867844939231873;0
2;0.0072342753410339355;0.8867844939231873;0
2;0.018578410148620605;0.8867844939231873;0
2;0.1125079020857811;0.8867844939231873;0
2;0.028930604457855225;0.8867844939231873;0
2;0.06864766404032707;0.8867844939231873;0
2;0.017900913953781128;0.8867844939231873;0
2;0.033979713916778564;0.8867844939231873;0
2;0.04574495553970337;0.8867844939231873;0
2;0.023852691054344177;0.8867844939231873;0
2;0.04373431205749512;0.8867844939231873;0
2;0.003416776657104492;0.8867844939231873;0
2;0.0041494667530059814;0.8867844939231873;0
2;0.06465345621109009;0.8867844939231873;0
2;0.010732561349868774;0.8867844939231873;0
2;0.00883030891418457;0.8867844939231873;0
2;0.015183061361312866;0.8867844939231873;0
2;0.0869496762752533;0.8867844939231873;0
2;0.023892909288406372;0.8867844939231873;0
2;0.011728473007678986;0.8867844939231873;0
2;0.007297784090042114;0.8867844939231873;0
2;5.173683166503906e-05;0.8867844939231873;0
2;0.012360438704490662;0.8867844939231873;0
2;0.020422831177711487;0.8867844939231873;0
2;0.026018112897872925;0.8867844939231873;0
2;0.026987403631210327;0.8867844939231873;0
2;0.07294058799743652;0.8867844939231873;0
2;0.06365355849266052;0.8867844939231873;0
2;0.008961677551269531;0.8867844939231873;0
2;0.021169520914554596;0.8867844939231873;0
2;0.013569802045822144;0.8867844939231873;0
2;0.10772374272346497;0.8867844939231873;0
2;0.023282252252101898;0.8867844939231873;0
2;0.22090432792901993;0.8867844939231873;0
2;0.0015559196472167969;0.8867844939231873;0
2;0.013936489820480347;0.8867844939231873;0
2;0.12465768307447433;0.8867844939231873;0
2;0.01243051141500473;0.8867844939231873;0
2;0.013993144035339355;0.8867844939231873;0
2;0.06274492293596268;0.8867844939231873;0
2;0.007342122495174408;0.8867844939231873;0
2;0.042069755494594574;0.8867844939231873;0
2;0.017187900841236115;0.8867844939231873;0
2;0.0864814817905426;0.8867844939231873;0
3;0.03738605976104736;0.7611216306686401;0
3;0.006831228733062744;0.7611216306686401;0
3;0.008598804473876953;0.7611216306686401;0
3;0.01612246036529541;0.7611216306686401;0
3;0.01669079065322876;0.7611216306686401;0
3;0.020593464374542236;0.7611216306686401;0
3;0.08566522598266602;0.7611216306686401;0
3;0.4418304115533829;0.7611216306686401;0
3;0.11071418225765228;0.7611216306686401;0
3;0.06333643198013306;0.7611216306686401;0
3;0.09447470307350159;0.7611216306686401;0
3;0.03639799356460571;0.7611216306686401;0
3;0.0052301883697509766;0.7611216306686401;0
3;0.024154335260391235;0.7611216306686401;0
3;0.22026890516281128;0.7611216306686401;0
3;0.08045867085456848;0.7611216306686401;0
3;0.21433961391448975;0.7611216306686401;0
3;0.09478491544723511;0.7611216306686401;0
3;0.02817016839981079;0.7611216306686401;0
3;1.2698333263397217;0.7611216306686401;0
3;0.08750313520431519;0.7611216306686401;0
3;0.03643530607223511;0.7611216306686401;0
3;0.11978888511657715;0.7611216306686401;0
3;0.07366156578063965;0.7611216306686401;0
3;0.006729245185852051;0.7611216306686401;0
3;0.20440858602523804;0.7611216306686401;0
3;0.0075740814208984375;0.7611216306686401;0
3;0.14769670367240906;0.7611216306686401;0
3;7.95125961303711e-05;0.7611216306686401;0
3;0.05609447881579399;0.7611216306686401;0
3;0.13432785868644714;0.7611216306686401;0
3;0.08727699518203735;0.7611216306686401;0
3;0.03172236680984497;0.7611216306686401;0
3;0.010570704936981201;0.7611216306686401;0
3;0.004735589027404785;0.7611216306686401;0
3;0.12333989143371582;0.7611216306686401;0
3;0.3252466358244419;0.7611216306686401;0
3;0.13115113973617554;0.7611216306686401;0
3;0.13676005601882935;0.7611216306686401;0
3;0.043815672397613525;0.7611216306686401;0
3;0.29272620752453804;0.7611216306686401;0
3;0.003725767135620117;0.7611216306686401;0
3;0.0013423562049865723;0.7611216306686401;0
3;0.11215782165527344;0.7611216306686401;0
3;0.01893395185470581;0.7611216306686401;0
3;0.01343226432800293;0.7611216306686401;0
3;0.06730857491493225;0.7611216306686401;0
3;0.0026443004608154297;0.7611216306686401;0
3;0.07180804014205933;0.7611216306686401;0
3;0.025286734104156494;0.7611216306686401;0
3;0.051045238971710205;0.7611216306686401;0
3;0.017712891101837158;0.7611216306686401;0
3;0.10489553213119507;0.7611216306686401;0
3;0.10976976156234741;0.7611216306686401;0
3;0.10952205955982208;0.7611216306686401;0
3;0.022639483213424683;0.7611216306686401;0
3;0.2092360258102417;0.7611216306686401;0
3;0.07802239060401917;0.7611216306686401;0
3;0.1749313473701477;0.7611216306686401;0
3;0.032637596130371094;0.7611216306686401;0
3;0.1758541464805603;0.7611216306686401;0
3;0.035684168338775635;0.7611216306686401;0
3;0.02162712812423706;0.7611216306686401;0
3;0.05535060167312622;0.7611216306686401;0
3;0.07416123151779175;0.7611216306686401;0
3;0.027742981910705566;0.7611216306686401;0
3;0.027926623821258545;0.7611216306686401;0
3;0.04096342623233795;0.7611216306686401;0
3;0.017085909843444824;0.7611216306686401;0
3;0.09212973713874817;0.7611216306686401;0
3;0.10477524995803833;0.7611216306686401;0
3;0.16275502741336823;0.7611216306686401;0
3;0.025267362594604492;0.7611216306686401;0
3;0.28167223930358887;0.7611216306686401;0
3;0.05934000015258789;0.7611216306686401;0
3;0.02045518159866333;0.7611216306686401;0
3;0.04376298189163208;0.7611216306686401;0
3;0.296192929148674;0.7611216306686401;0
3;0.054965317249298096;0.7611216306686401;0
3;0.2847532480955124;0.7611216306686401;0
3;0.012172698974609375;0.7611216306686401;0
3;0.052691638469696045;0.7611216306686401;0
3;0.007546186447143555;0.7611216306686401;0
3;0.0567544549703598;0.7611216306686401;0
3;0.15215322375297546;0.7611216306686401;0
3;0.012417793273925781;0.7611216306686401;0
3;0.11814171075820923;0.7611216306686401;0
3;0.0036062002182006836;0.7611216306686401;0
3;0.04818767309188843;0.7611216306686401;0
3;0.05505412817001343;0.7611216306686401;0
3;0.09355127811431885;0.7611216306686401;0
3;0.004604458808898926;0.7611216306686401;0
3;0.0008255541324615479;0.7611216306686401;0
3;0.16398262977600098;0.7611216306686401;0
3;0.004614353179931641;0.7611216306686401;0
3;0.05181843042373657;0.7611216306686401;0
3;0.33801692724227905;0.7611216306686401;0
3;0.0019223690032958984;0.7611216306686401;0
4;0.06991088390350342;0.8022767901420593;0
4;0.017001450061798096;0.8022767901420593;0
4;0.02651292085647583;0.8022767901420593;0
4;0.0023038387298583984;0.8022767901420593;0
4;0.012755751609802246;0.8022767901420593;0
4;0.2044811248779297;0.8022767901420593;0
4;0.5335239768028259;0.8022767901420593;0
4;0.14669224619865417;0.8022767901420593;0
4;0.1276513934135437;0.8022767901420593;0
4;0.1355522871017456;0.8022767901420593;0
4;0.04269146919250488;0.8022767901420593;0
4;0.027981102466583252;0.8022767901420593;0
4;0.08796703815460205;0.8022767901420593;0
4;0.3324697017669678;0.8022767901420593;0
4;0.19407686591148376;0.8022767901420593;0
4;0.373548686504364;0.8022767901420593;0
4;0.156777024269104;0.8022767901420593;0
4;0.042342543601989746;0.8022767901420593;0
4;1.1595536172389984;0.8022767901420593;0
4;0.05937957763671875;0.8022767901420593;0
4;0.0717768669128418;0.8022767901420593;0
4;0.20000112056732178;0.8022767901420593;0
4;0.13010895252227783;0.8022767901420593;0
4;0.015162944793701172;0.8022767901420593;0
4;0.32764172554016113;0.8022767901420593;0
4;0.01406794786453247;0.8022767901420593;0
4;0.278475284576416;0.8022767901420593;0
4;0.0010044574737548828;0.8022767901420593;0
4;0.06668460369110107;0.8022767901420593;0
4;0.23762458562850952;0.8022767901420593;0
4;0.12441527843475342;0.8022767901420593;0
4;0.07863759994506836;0.8022767901420593;0
4;0.013851404190063477;0.8022767901420593;0
4;0.028826534748077393;0.8022767901420593;0
4;0.24753427505493164;0.8022767901420593;0
4;0.7411882653832436;0.8022767901420593;0
4;0.26393890380859375;0.8022767901420593;0
4;0.24254441261291504;0.8022767901420593;0
4;0.03344923257827759;0.8022767901420593;0
4;0.38526469469070435;0.8022767901420593;0
4;0.004021108150482178;0.8022767901420593;0
4;0.15335750579833984;0.8022767901420593;0
4;0.03620713949203491;0.8022767901420593;0
4;0.014319002628326416;0.8022767901420593;0
4;0.0061560869216918945;0.8022767901420593;0
4;0.008442342281341553;0.8022767901420593;0
4;0.0069419145584106445;0.8022767901420593;0
4;0.09152823686599731;0.8022767901420593;0
4;0.006455898284912109;0.8022767901420593;0
4;0.09660172462463379;0.8022767901420593;0
4;0.04013913869857788;0.8022767901420593;0
4;0.17360210418701172;0.8022767901420593;0
4;0.04367673397064209;0.8022767901420593;0
4;0.15341514348983765;0.8022767901420593;0
4;0.21301889419555664;0.8022767901420593;0
4;0.2842174768447876;0.8022767901420593;0
4;0.1269112229347229;0.8022767901420593;0
4;0.3263742923736572;0.8022767901420593;0
4;0.05390524864196777;0.8022767901420593;0
4;0.24904993176460266;0.8022767901420593;0
4;0.0616489052772522;0.8022767901420593;0
4;0.041396260261535645;0.8022767901420593;0
4;0.08951938152313232;0.8022767901420593;0
4;0.10021346807479858;0.8022767901420593;0
4;0.05614572763442993;0.8022767901420593;0
4;0.03768259286880493;0.8022767901420593;0
4;0.07067035138607025;0.8022767901420593;0
4;0.16032129526138306;0.8022767901420593;0
4;0.17050158977508545;0.8022767901420593;0
4;0.17967936396598816;0.8022767901420593;0
4;0.19604197517037392;0.8022767901420593;0
4;0.020887434482574463;0.8022767901420593;0
4;0.4932500123977661;0.8022767901420593;0
4;0.11442482471466064;0.8022767901420593;0
4;0.03798258304595947;0.8022767901420593;0
4;0.012743175029754639;0.8022767901420593;0
4;0.3578403741121292;0.8022767901420593;0
4;0.09055429697036743;0.8022767901420593;0
4;0.3839535415172577;0.8022767901420593;0
4;0.0059784650802612305;0.8022767901420593;0
4;0.05463379621505737;0.8022767901420593;0
4;0.17487895488739014;0.8022767901420593;0
4;0.004844069480895996;0.8022767901420593;0
4;0.07823333144187927;0.8022767901420593;0
4;0.019141793251037598;0.8022767901420593;0
4;0.12684786319732666;0.8022767901420593;0
4;0.004092574119567871;0.8022767901420593;0
4;0.0816260576248169;0.8022767901420593;0
4;0.11002814769744873;0.8022767901420593;0
4;0.011869072914123535;0.8022767901420593;0
4;0.008608728647232056;0.8022767901420593;0
4;0.04574073106050491;0.8022767901420593;0
4;0.0068149566650390625;0.8022767901420593;0
4;0.2569515109062195;0.8022767901420593;0
4;0.1013110876083374;0.8022767901420593;0
4;0.5829590559005737;0.8022767901420593;0
4;0.0031321048736572266;0.8022767901420593;0
5;0.007195591926574707;0.7364230751991272;0
5;0.05193303897976875;0.7364230751991272;0
5;0.008751630783081055;0.7364230751991272;0
5;0.11267751455307007;0.7364230751991272;0
5;0.13431531190872192;0.7364230751991272;0
5;0.11835440993309021;0.7364230751991272;0
5;0.10832780599594116;0.7364230751991272;0
5;0.015350759029388428;0.7364230751991272;0
5;0.10828614234924316;0.7364230751991272;0
5;0.1497422456741333;0.7364230751991272;0
5;0.038371741771698;0.7364230751991272;0
5;0.005757242441177368;0.7364230751991272;0
5;0.042517900466918945;0.7364230751991272;0
5;0.17281973361968994;0.7364230751991272;0
5;0.1898065209388733;0.7364230751991272;0
5;0.2802168130874634;0.7364230751991272;0
5;0.12505465745925903;0.7364230751991272;0
5;0.04304224252700806;0.7364230751991272;0
5;0.29852497577667236;0.7364230751991272;0
5;0.05165070295333862;0.7364230751991272;0
5;0.15243685245513916;0.7364230751991272;0
5;0.10399580001831055;0.7364230751991272;0
5;0.015328168869018555;0.7364230751991272;0
5;0.017464041709899902;0.7364230751991272;0
5;0.21154087781906128;0.7364230751991272;0
5;0.010837197303771973;0.7364230751991272;0
5;0.0432698130607605;0.7364230751991272;0
5;0.16708731651306152;0.7364230751991272;0
5;0.07607358694076538;0.7364230751991272;0
5;0.09447696805000305;0.7364230751991272;0
5;0.03297719359397888;0.7364230751991272;0
5;0.16589180007576942;0.7364230751991272;0
5;0.6517463475465775;0.7364230751991272;0
5;0.1813710331916809;0.7364230751991272;0
5;0.1964024305343628;0.7364230751991272;0
5;0.20632943511009216;0.7364230751991272;0
5;0.05395519733428955;0.7364230751991272;0
5;0.2639358267188072;0.7364230751991272;0
5;0.019708693027496338;0.7364230751991272;0
5;0.005323231220245361;0.7364230751991272;0
5;0.02408885955810547;0.7364230751991272;0
5;0.0044182538986206055;0.7364230751991272;0
5;0.08106198906898499;0.7364230751991272;0
5;0.00579911470413208;0.7364230751991272;0
5;0.20729345083236694;0.7364230751991272;0
5;0.06881952285766602;0.7364230751991272;0
5;0.05269402265548706;0.7364230751991272;0
5;0.16130417585372925;0.7364230751991272;0
5;0.025221049785614014;0.7364230751991272;0
5;0.03581620752811432;0.7364230751991272;0
5;0.23352466523647308;0.7364230751991272;0
5;0.10047954320907593;0.7364230751991272;0
5;0.17791855335235596;0.7364230751991272;0
5;0.10857301950454712;0.7364230751991272;0
5;0.103054940700531;0.7364230751991272;0
5;0.3481295108795166;0.7364230751991272;0
5;0.03492403030395508;0.7364230751991272;0
5;0.1930175945162773;0.7364230751991272;0
5;0.05886688828468323;0.7364230751991272;0
5;0.03510701656341553;0.7364230751991272;0
5;0.062106430530548096;0.7364230751991272;0
5;0.09421706199645996;0.7364230751991272;0
5;0.0005789995193481445;0.7364230751991272;0
5;0.05396455526351929;0.7364230751991272;0
5;0.022670447826385498;0.7364230751991272;0
5;0.051299259066581726;0.7364230751991272;0
5;0.09997409582138062;0.7364230751991272;0
5;0.12179219722747803;0.7364230751991272;0
5;0.03681063652038574;0.7364230751991272;0
5;0.13646164536476135;0.7364230751991272;0
5;0.1320941373705864;0.7364230751991272;0
5;0.07999444007873535;0.7364230751991272;0
5;0.038896143436431885;0.7364230751991272;0
5;0.26671700924634933;0.7364230751991272;0
5;0.0013874173164367676;0.7364230751991272;0
5;0.04290851950645447;0.7364230751991272;0
5;0.276490718126297;0.7364230751991272;0
5;0.05168396234512329;0.7364230751991272;0
5;0.06608021259307861;0.7364230751991272;0
5;0.03659825399518013;0.7364230751991272;0
5;0.02385634183883667;0.7364230751991272;0
5;0.039295583963394165;0.7364230751991272;0
5;0.06009471416473389;0.7364230751991272;0
5;0.07498818635940552;0.7364230751991272;0
5;0.03411398455500603;0.7364230751991272;0
5;0.003053426742553711;0.7364230751991272;0
5;0.007398247718811035;0.7364230751991272;0
5;0.016091737896203995;0.7364230751991272;0
5;0.029775798320770264;0.7364230751991272;0
5;0.25066137313842773;0.7364230751991272;0
5;0.00183027982711792;0.7364230751991272;0
5;0.08638377860188484;0.7364230751991272;0
5;0.1639651656150818;0.7364230751991272;0
5;0.09069406986236572;0.7364230751991272;0
5;0.43448370695114136;0.7364230751991272;0
6;0.01307976245880127;0.7247874140739441;0
6;0.06827756389975548;0.7247874140739441;0
6;0.014839470386505127;0.7247874140739441;0
6;0.09024500846862793;0.7247874140739441;0
6;0.1487293839454651;0.7247874140739441;0
6;0.06994114071130753;0.7247874140739441;0
6;0.10660246014595032;0.7247874140739441;0
6;0.022066950798034668;0.7247874140739441;0
6;0.10734537243843079;0.7247874140739441;0
6;0.19152402877807617;0.7247874140739441;0
6;0.030520975589752197;0.7247874140739441;0
6;0.01892554759979248;0.7247874140739441;0
6;0.0063518136739730835;0.7247874140739441;0
6;0.04278463125228882;0.7247874140739441;0
6;0.18836282193660736;0.7247874140739441;0
6;0.30276280641555786;0.7247874140739441;0
6;0.1252889633178711;0.7247874140739441;0
6;0.055818140506744385;0.7247874140739441;0
6;0.14910876750946045;0.7247874140739441;0
6;0.03839683532714844;0.7247874140739441;0
6;0.16760069131851196;0.7247874140739441;0
6;0.12687468528747559;0.7247874140739441;0
6;0.016759037971496582;0.7247874140739441;0
6;0.018024682998657227;0.7247874140739441;0
6;0.20520800352096558;0.7247874140739441;0
6;0.006242871284484863;0.7247874140739441;0
6;0.015756964683532715;0.7247874140739441;0
6;0.042350754141807556;0.7247874140739441;0
6;0.16311055421829224;0.7247874140739441;0
6;0.07266950607299805;0.7247874140739441;0
6;0.09340426325798035;0.7247874140739441;0
6;0.05038292706012726;0.7247874140739441;0
6;0.0013972818851470947;0.7247874140739441;0
6;0.13644255325198174;0.7247874140739441;0
6;0.6701920628547668;0.7247874140739441;0
6;0.17986971139907837;0.7247874140739441;0
6;0.21109116077423096;0.7247874140739441;0
6;0.009012371301651001;0.7247874140739441;0
6;0.07654601335525513;0.7247874140739441;0
6;0.06070566177368164;0.7247874140739441;0
6;0.009183287620544434;0.7247874140739441;0
6;0.001247107982635498;0.7247874140739441;0
6;0.10707774758338928;0.7247874140739441;0
6;0.010334134101867676;0.7247874140739441;0
6;0.20177316665649414;0.7247874140739441;0
6;0.054757118225097656;0.7247874140739441;0
6;0.06994915008544922;0.7247874140739441;0
6;0.17001131176948547;0.7247874140739441;0
6;0.03298467397689819;0.7247874140739441;0
6;0.05057068169116974;0.7247874140739441;0
6;0.17455099523067474;0.7247874140739441;0
6;0.08499979972839355;0.7247874140739441;0
6;0.35375040769577026;0.7247874140739441;0
6;0.18204078078269958;0.7247874140739441;0
6;0.08497536182403564;0.7247874140739441;0
6;0.11746609210968018;0.7247874140739441;0
6;0.37865501642227173;0.7247874140739441;0
6;0.02327883243560791;0.7247874140739441;0
6;0.20321662724018097;0.7247874140739441;0
6;0.07057654857635498;0.7247874140739441;0
6;0.04189479351043701;0.7247874140739441;0
6;0.00029687583446502686;0.7247874140739441;0
6;0.2634228877723217;0.7247874140739441;0
6;0.06942343711853027;0.7247874140739441;0
6;0.0017750263214111328;0.7247874140739441;0
6;0.060987651348114014;0.7247874140739441;0
6;0.002356290817260742;0.7247874140739441;0
6;0.12111127376556396;0.7247874140739441;0
6;0.1169348955154419;0.7247874140739441;0
6;0.03133422136306763;0.7247874140739441;0
6;0.11140576004981995;0.7247874140739441;0
6;0.1267973594367504;0.7247874140739441;0
6;0.11982697248458862;0.7247874140739441;0
6;0.06241482496261597;0.7247874140739441;0
6;0.26933206245303154;0.7247874140739441;0
6;0.02541440725326538;0.7247874140739441;0
6;0.026499420404434204;0.7247874140739441;0
6;0.02889576554298401;0.7247874140739441;0
6;0.27041149139404297;0.7247874140739441;0
6;0.08589261770248413;0.7247874140739441;0
6;0.08816909790039062;0.7247874140739441;0
6;0.024102933704853058;0.7247874140739441;0
6;0.01446467638015747;0.7247874140739441;0
6;0.01640796661376953;0.7247874140739441;0
6;0.04366409778594971;0.7247874140739441;0
6;0.06177937984466553;0.7247874140739441;0
6;0.05886530876159668;0.7247874140739441;0
6;0.03031320497393608;0.7247874140739441;0
6;0.008931964635848999;0.7247874140739441;0
6;0.0030170083045959473;0.7247874140739441;0
6;0.022585786879062653;0.7247874140739441;0
6;0.052592650055885315;0.7247874140739441;0
6;0.0032085925340652466;0.7247874140739441;0
6;0.014615893363952637;0.7247874140739441;0
6;0.2385174036026001;0.7247874140739441;0
6;0.05674365535378456;0.7247874140739441;0
6;0.2507323622703552;0.7247874140739441;0
6;0.12945133447647095;0.7247874140739441;0
6;0.10057777166366577;0.7247874140739441;0
7;0.03799790143966675;0.7320842146873474;0
7;0.08416557312011719;0.7320842146873474;0
7;0.07127785682678223;0.7320842146873474;0
7;0.19215023517608643;0.7320842146873474;0
7;0.1268240511417389;0.7320842146873474;0
7;0.03165245056152344;0.7320842146873474;0
7;0.12940877676010132;0.7320842146873474;0
7;0.2676723599433899;0.7320842146873474;0
7;0.030957907438278198;0.7320842146873474;0
7;0.2297571897506714;0.7320842146873474;0
7;0.4183162450790405;0.7320842146873474;0
7;0.11544179916381836;0.7320842146873474;0
7;0.05962270498275757;0.7320842146873474;0
7;0.10587552189826965;0.7320842146873474;0
7;0.027863502502441406;0.7320842146873474;0
7;0.2160690426826477;0.7320842146873474;0
7;0.17104089260101318;0.7320842146873474;0
7;0.021921396255493164;0.7320842146873474;0
7;0.2521556615829468;0.7320842146873474;0
7;0.23833024501800537;0.7320842146873474;0
7;0.024773240089416504;0.7320842146873474;0
7;0.013787567615509033;0.7320842146873474;0
7;0.037271589040756226;0.7320842146873474;0
7;0.022299468517303467;0.7320842146873474;0
7;0.20362436771392822;0.7320842146873474;0
7;0.08181726932525635;0.7320842146873474;0
7;0.10372301936149597;0.7320842146873474;0
7;0.060487598180770874;0.7320842146873474;0
7;0.013408571481704712;0.7320842146873474;0
7;0.11538182944059372;0.7320842146873474;0
7;0.21501171588897705;0.7320842146873474;0
7;0.26589643955230713;0.7320842146873474;0
7;0.05841970443725586;0.7320842146873474;0
7;0.004434525966644287;0.7320842146873474;0
7;0.07626944780349731;0.7320842146873474;0
7;0.08374667167663574;0.7320842146873474;0
7;0.008420463651418686;0.7320842146873474;0
7;0.014164090156555176;0.7320842146873474;0
7;0.0010505318641662598;0.7320842146873474;0
7;0.16394293308258057;0.7320842146873474;0
7;0.04095184803009033;0.7320842146873474;0
7;0.0166206955909729;0.7320842146873474;0
7;0.018547654151916504;0.7320842146873474;0
7;0.051859259605407715;0.7320842146873474;0
7;0.09802824258804321;0.7320842146873474;0
7;0.19392460584640503;0.7320842146873474;0
7;0.029054105281829834;0.7320842146873474;0
7;0.033334434032440186;0.7320842146873474;0
7;0.05708315968513489;0.7320842146873474;0
7;0.14526018500328064;0.7320842146873474;0
7;0.010203361511230469;0.7320842146873474;0
7;0.09812211990356445;0.7320842146873474;0
7;0.23882105946540833;0.7320842146873474;0
7;0.9037958979606628;0.7320842146873474;0
7;0.10814881324768066;0.7320842146873474;0
7;0.14872407913208008;0.7320842146873474;0
7;0.45458900928497314;0.7320842146873474;0
7;0.2222210168838501;0.7320842146873474;0
7;0.34080255031585693;0.7320842146873474;0
7;0.01431417465209961;0.7320842146873474;0
7;0.2453167513012886;0.7320842146873474;0
7;0.09369483590126038;0.7320842146873474;0
7;0.049638330936431885;0.7320842146873474;0
7;0.0058221518993377686;0.7320842146873474;0
7;0.002540595829486847;0.7320842146873474;0
7;0.28277388215065;0.7320842146873474;0
7;0.06210470199584961;0.7320842146873474;0
7;0.005925238132476807;0.7320842146873474;0
7;0.08043777942657471;0.7320842146873474;0
7;0.13159334659576416;0.7320842146873474;0
7;0.043547093868255615;0.7320842146873474;0
7;0.12339246273040771;0.7320842146873474;0
7;0.1417180523276329;0.7320842146873474;0
7;0.0980536937713623;0.7320842146873474;0
7;0.09647679328918457;0.7320842146873474;0
7;0.31565649062395096;0.7320842146873474;0
7;0.04148024320602417;0.7320842146873474;0
7;0.030188359320163727;0.7320842146873474;0
7;0.0389215350151062;0.7320842146873474;0
7;0.3167878985404968;0.7320842146873474;0
7;0.11718231439590454;0.7320842146873474;0
7;0.13021111488342285;0.7320842146873474;0
7;0.014859877526760101;0.7320842146873474;0
7;0.008869647979736328;0.7320842146873474;0
7;0.013235151767730713;0.7320842146873474;0
7;0.08101940155029297;0.7320842146873474;0
7;0.05775439739227295;0.7320842146873474;0
7;0.023004472255706787;0.7320842146873474;0
7;0.0007534027099609375;0.7320842146873474;0
7;0.029128141701221466;0.7320842146873474;0
7;0.04733932018280029;0.7320842146873474;0
7;0.017430275678634644;0.7320842146873474;0
7;0.026661336421966553;0.7320842146873474;0
7;0.0008706450462341309;0.7320842146873474;0
7;0.2816147804260254;0.7320842146873474;0
7;0.02941088378429413;0.7320842146873474;0
7;0.24874699115753174;0.7320842146873474;0
7;0.1285526156425476;0.7320842146873474;0
7;0.13502758741378784;0.7320842146873474;0
8;0.08298403024673462;0.7255199551582336;0
8;0.2753152847290039;0.7255199551582336;0
8;0.1268097162246704;0.7255199551582336;0
8;0.09166496247053146;0.7255199551582336;0
8;0.02876126766204834;0.7255199551582336;0
8;0.13082557916641235;0.7255199551582336;0
8;0.11572146415710449;0.7255199551582336;0
8;0.03706306219100952;0.7255199551582336;0
8;0.15866753458976746;0.7255199551582336;0
8;0.31735799461603165;0.7255199551582336;0
8;0.2579498030245304;0.7255199551582336;0
8;0.4111568033695221;0.7255199551582336;0
8;0.154896080493927;0.7255199551582336;0
8;0.04893839359283447;0.7255199551582336;0
8;0.1072813868522644;0.7255199551582336;0
8;0.022439777851104736;0.7255199551582336;0
8;0.2102820873260498;0.7255199551582336;0
8;0.052714377641677856;0.7255199551582336;0
8;0.18389272689819336;0.7255199551582336;0
8;0.026849746704101562;0.7255199551582336;0
8;0.022401809692382812;0.7255199551582336;0
8;0.025090575218200684;0.7255199551582336;0
8;0.23289912939071655;0.7255199551582336;0
8;0.024024605751037598;0.7255199551582336;0
8;0.02918320894241333;0.7255199551582336;0
8;0.059751927852630615;0.7255199551582336;0
8;0.19050097465515137;0.7255199551582336;0
8;0.043074607849121094;0.7255199551582336;0
8;0.11826147139072418;0.7255199551582336;0
8;0.06524816527962685;0.7255199551582336;0
8;0.013360515236854553;0.7255199551582336;0
8;0.041065335273742676;0.7255199551582336;0
8;0.8282217979431152;0.7255199551582336;0
8;0.18060052394866943;0.7255199551582336;0
8;0.05361860990524292;0.7255199551582336;0
8;0.07648718357086182;0.7255199551582336;0
8;0.07512450218200684;0.7255199551582336;0
8;0.01120668649673462;0.7255199551582336;0
8;0.05164915323257446;0.7255199551582336;0
8;0.03157675266265869;0.7255199551582336;0
8;0.2613154649734497;0.7255199551582336;0
8;0.001259148120880127;0.7255199551582336;0
8;0.04025757312774658;0.7255199551582336;0
8;0.12665504217147827;0.7255199551582336;0
8;0.1525256186723709;0.7255199551582336;0
8;0.04391840100288391;0.7255199551582336;0
8;0.11139345169067383;0.7255199551582336;0
8;0.15554547309875488;0.7255199551582336;0
8;0.004796147346496582;0.7255199551582336;0
8;0.10994362831115723;0.7255199551582336;0
8;0.2890963554382324;0.7255199551582336;0
8;0.051396846771240234;0.7255199551582336;0
8;0.13687926530838013;0.7255199551582336;0
8;0.47077155113220215;0.7255199551582336;0
8;0.2969663143157959;0.7255199551582336;0
8;0.28382301330566406;0.7255199551582336;0
8;0.21687312424182892;0.7255199551582336;0
8;0.09181103110313416;0.7255199551582336;0
8;0.04213505983352661;0.7255199551582336;0
8;0.011358469724655151;0.7255199551582336;0
8;0.008395805954933167;0.7255199551582336;0
8;0.19695164263248444;0.7255199551582336;0
8;0.04608649015426636;0.7255199551582336;0
8;0.016189217567443848;0.7255199551582336;0
8;0.09635567665100098;0.7255199551582336;0
8;0.1322624683380127;0.7255199551582336;0
8;0.09455156326293945;0.7255199551582336;0
8;0.07072985172271729;0.7255199551582336;0
8;0.00045311450958251953;0.7255199551582336;0
8;0.12338882684707642;0.7255199551582336;0
8;0.12091338634490967;0.7255199551582336;0
8;0.04661273956298828;0.7255199551582336;0
8;0.15172851085662842;0.7255199551582336;0
8;0.08082103729248047;0.7255199551582336;0
8;0.33821479603648186;0.7255199551582336;0
8;0.015181183815002441;0.7255199551582336;0
8;0.04268127679824829;0.7255199551582336;0
8;0.07676846161484718;0.7255199551582336;0
8;0.0423925518989563;0.7255199551582336;0
8;0.2793835997581482;0.7255199551582336;0
8;0.09885388612747192;0.7255199551582336;0
8;0.007067069411277771;0.7255199551582336;0
8;0.014375030994415283;0.7255199551582336;0
8;0.0221024751663208;0.7255199551582336;0
8;0.07780832052230835;0.7255199551582336;0
8;0.040105581283569336;0.7255199551582336;0
8;0.03931748867034912;0.7255199551582336;0
8;0.00600200891494751;0.7255199551582336;0
8;0.040620215237140656;0.7255199551582336;0
8;0.04016101360321045;0.7255199551582336;0
8;0.03354385495185852;0.7255199551582336;0
8;0.03308135271072388;0.7255199551582336;0
8;2.4199485778808594e-05;0.7255199551582336;0
8;0.26950085163116455;0.7255199551582336;0
8;0.04589509963989258;0.7255199551582336;0
8;0.05209009349346161;0.7255199551582336;0
8;0.010419517755508423;0.7255199551582336;0
8;0.00019241869449615479;0.7255199551582336;0
8;0.1406548023223877;0.7255199551582336;0
8;0.0778731107711792;0.7255199551582336;0
8;0.17232578992843628;0.7255199551582336;0
9;0.05704253911972046;0.7238531112670898;0
9;0.0414121150970459;0.7238531112670898;0
9;0.28906941413879395;0.7238531112670898;0
9;0.11862730979919434;0.7238531112670898;0
9;0.0034984350204467773;0.7238531112670898;0
9;0.07239775359630585;0.7238531112670898;0
9;0.03282687067985535;0.7238531112670898;0
9;0.025610029697418213;0.7238531112670898;0
9;0.13638415932655334;0.7238531112670898;0
9;0.0993240475654602;0.7238531112670898;0
9;0.09986492991447449;0.7238531112670898;0
9;0.17375320196151733;0.7238531112670898;0
9;0.33285046368837357;0.7238531112670898;0
9;0.10586190223693848;0.7238531112670898;0
9;0.1640312597155571;0.7238531112670898;0
9;0.41321417689323425;0.7238531112670898;0
9;0.1502886414527893;0.7238531112670898;0
9;0.11829054355621338;0.7238531112670898;0
9;0.020900607109069824;0.7238531112670898;0
9;0.21275979280471802;0.7238531112670898;0
9;0.04727262258529663;0.7238531112670898;0
9;0.20149612426757812;0.7238531112670898;0
9;0.030733346939086914;0.7238531112670898;0
9;0.022270560264587402;0.7238531112670898;0
9;0.050090789794921875;0.7238531112670898;0
9;0.008833646774291992;0.7238531112670898;0
9;0.004236817359924316;0.7238531112670898;0
9;0.22614383697509766;0.7238531112670898;0
9;0.012174725532531738;0.7238531112670898;0
9;0.11075851321220398;0.7238531112670898;0
9;0.15919500589370728;0.7238531112670898;0
9;0.008464574813842773;0.7238531112670898;0
9;0.11588793620467186;0.7238531112670898;0
9;0.07012690603733063;0.7238531112670898;0
9;0.005564957857131958;0.7238531112670898;0
9;0.6927120685577393;0.7238531112670898;0
9;0.16429805755615234;0.7238531112670898;0
9;0.001849740743637085;0.7238531112670898;0
9;0.0509282648563385;0.7238531112670898;0
9;0.014544695615768433;0.7238531112670898;0
9;0.08066236972808838;0.7238531112670898;0
9;0.0636410117149353;0.7238531112670898;0
9;0.004872739315032959;0.7238531112670898;0
9;0.09803229570388794;0.7238531112670898;0
9;0.04127943515777588;0.7238531112670898;0
9;0.28629493713378906;0.7238531112670898;0
9;0.013388186693191528;0.7238531112670898;0
9;0.0103302001953125;0.7238531112670898;0
9;0.13626348972320557;0.7238531112670898;0
9;0.05850642919540405;0.7238531112670898;0
9;0.14542242139577866;0.7238531112670898;0
9;0.16591453552246094;0.7238531112670898;0
9;0.0009219646453857422;0.7238531112670898;0
9;0.3355601131916046;0.7238531112670898;0
9;0.003536701202392578;0.7238531112670898;0
9;0.12759053707122803;0.7238531112670898;0
9;0.46769022941589355;0.7238531112670898;0
9;0.3594282865524292;0.7238531112670898;0
9;0.2331855297088623;0.7238531112670898;0
9;0.19979194924235344;0.7238531112670898;0
9;0.004749178886413574;0.7238531112670898;0
9;0.08445516228675842;0.7238531112670898;0
9;0.032479822635650635;0.7238531112670898;0
9;0.01598551869392395;0.7238531112670898;0
9;0.016399681568145752;0.7238531112670898;0
9;0.15339812636375427;0.7238531112670898;0
9;0.04959070682525635;0.7238531112670898;0
9;0.02510124444961548;0.7238531112670898;0
9;0.10826343297958374;0.7238531112670898;0
9;0.11348181962966919;0.7238531112670898;0
9;0.024764686822891235;0.7238531112670898;0
9;0.08251085877418518;0.7238531112670898;0
9;0.1129109263420105;0.7238531112670898;0
9;0.11345327645540237;0.7238531112670898;0
9;0.043835580348968506;0.7238531112670898;0
9;0.2143651247024536;0.7238531112670898;0
9;0.0590742826461792;0.7238531112670898;0
9;0.35304806381464005;0.7238531112670898;0
9;0.029668807983398438;0.7238531112670898;0
9;0.04110237956047058;0.7238531112670898;0
9;0.11080601811408997;0.7238531112670898;0
9;0.039490461349487305;0.7238531112670898;0
9;0.27732521295547485;0.7238531112670898;0
9;0.0017110556364059448;0.7238531112670898;0
9;0.09105688333511353;0.7238531112670898;0
9;0.034464031457901;0.7238531112670898;0
9;0.08861226961016655;0.7238531112670898;0
9;0.06698751449584961;0.7238531112670898;0
9;0.017393290996551514;0.7238531112670898;0
9;0.057701170444488525;0.7238531112670898;0
9;0.05852961540222168;0.7238531112670898;0
9;0.029824018478393555;0.7238531112670898;0
9;0.038479626178741455;0.7238531112670898;0
9;0.0010260939598083496;0.7238531112670898;0
9;0.04407293349504471;0.7238531112670898;0
9;0.03948359750211239;0.7238531112670898;0
9;0.04461774230003357;0.7238531112670898;0
9;0.24735498428344727;0.7238531112670898;0
9;0.044927000999450684;0.7238531112670898;0
9;0.05024298280477524;0.7238531112670898;0
9;0.03066059947013855;0.7238531112670898;0
9;0.10520875453948975;0.7238531112670898;0
9;0.06078898906707764;0.7238531112670898;0
9;0.18287783861160278;0.7238531112670898;0
9;0.054465264081954956;0.7238531112670898;0
10;0.035044968128204346;0.7196826934814453;0
10;0.04631328582763672;0.7196826934814453;0
10;0.32642662525177;0.7196826934814453;0
10;0.0020710229873657227;0.7196826934814453;0
10;0.11313939094543457;0.7196826934814453;0
10;0.01856827735900879;0.7196826934814453;0
10;0.06460422277450562;0.7196826934814453;0
10;0.014252126216888428;0.7196826934814453;0
10;0.013730883598327637;0.7196826934814453;0
10;0.009370118379592896;0.7196826934814453;0
10;0.13021320104599;0.7196826934814453;0
10;0.1034500002861023;0.7196826934814453;0
10;0.1736537218093872;0.7196826934814453;0
10;0.19666069746017456;0.7196826934814453;0
10;0.3581574708223343;0.7196826934814453;0
10;0.013871744275093079;0.7196826934814453;0
10;0.08512216806411743;0.7196826934814453;0
10;0.12954981997609138;0.7196826934814453;0
10;0.4244392365217209;0.7196826934814453;0
10;0.14050942659378052;0.7196826934814453;0
10;0.19862547516822815;0.7196826934814453;0
10;0.01775538921356201;0.7196826934814453;0
10;0.2432703971862793;0.7196826934814453;0
10;0.24396514892578125;0.7196826934814453;0
10;0.03799450397491455;0.7196826934814453;0
10;0.33891749382019043;0.7196826934814453;0
10;0.009264320135116577;0.7196826934814453;0
10;0.08435690402984619;0.7196826934814453;0
10;0.010789990425109863;0.7196826934814453;0
10;0.006270080804824829;0.7196826934814453;0
10;0.0011374354362487793;0.7196826934814453;0
10;0.2258489727973938;0.7196826934814453;0
10;0.11228280141949654;0.7196826934814453;0
10;0.18820074200630188;0.7196826934814453;0
10;0.08635908365249634;0.7196826934814453;0
10;0.009753823280334473;0.7196826934814453;0
10;0.05067373812198639;0.7196826934814453;0
10;0.11261000484228134;0.7196826934814453;0
10;0.07887040078639984;0.7196826934814453;0
10;0.06318306922912598;0.7196826934814453;0
10;0.6725053489208221;0.7196826934814453;0
10;0.18996751308441162;0.7196826934814453;0
10;0.052953481674194336;0.7196826934814453;0
10;0.009098827838897705;0.7196826934814453;0
10;0.014382541179656982;0.7196826934814453;0
10;0.09044915437698364;0.7196826934814453;0
10;0.020134925842285156;0.7196826934814453;0
10;0.0743715763092041;0.7196826934814453;0
10;0.025528639554977417;0.7196826934814453;0
10;0.09368301928043365;0.7196826934814453;0
10;0.15563559532165527;0.7196826934814453;0
10;0.03138075768947601;0.7196826934814453;0
10;0.04488474130630493;0.7196826934814453;0
10;0.013462662696838379;0.7196826934814453;0
10;0.020415842533111572;0.7196826934814453;0
10;0.1369929313659668;0.7196826934814453;0
10;0.06898736953735352;0.7196826934814453;0
10;0.12094074487686157;0.7196826934814453;0
10;0.21470914781093597;0.7196826934814453;0
10;0.23529481887817383;0.7196826934814453;0
10;0.374807208776474;0.7196826934814453;0
10;0.016315460205078125;0.7196826934814453;0
10;0.1565990447998047;0.7196826934814453;0
10;0.4977457523345947;0.7196826934814453;0
10;0.4494369141757488;0.7196826934814453;0
10;0.004474282264709473;0.7196826934814453;0
10;0.0027240514755249023;0.7196826934814453;0
10;0.23833631351590157;0.7196826934814453;0
10;0.010447561740875244;0.7196826934814453;0
10;0.09216894209384918;0.7196826934814453;0
10;0.032924652099609375;0.7196826934814453;0
10;0.010205507278442383;0.7196826934814453;0
10;0.029770627617836;0.7196826934814453;0
10;0.15379206836223602;0.7196826934814453;0
10;0.05086028575897217;0.7196826934814453;0
10;0.022868216037750244;0.7196826934814453;0
10;0.11569494009017944;0.7196826934814453;0
10;0.1268775463104248;0.7196826934814453;0
10;0.027250349521636963;0.7196826934814453;0
10;0.11048781871795654;0.7196826934814453;0
10;0.12192179262638092;0.7196826934814453;0
10;0.06680870056152344;0.7196826934814453;0
10;0.2297312617301941;0.7196826934814453;0
10;0.049488365650177;0.7196826934814453;0
10;0.37454749643802643;0.7196826934814453;0
10;0.0338742733001709;0.7196826934814453;0
10;0.030584096908569336;0.7196826934814453;0
10;0.11430065706372261;0.7196826934814453;0
10;0.072060227394104;0.7196826934814453;0
10;0.28534644842147827;0.7196826934814453;0
10;0.022395014762878418;0.7196826934814453;0
10;0.1303551197052002;0.7196826934814453;0
10;0.04840356111526489;0.7196826934814453;0
10;0.09150734916329384;0.7196826934814453;0
10;0.1294771432876587;0.7196826934814453;0
10;0.07880228757858276;0.7196826934814453;0
10;0.05509233474731445;0.7196826934814453;0
10;0.032666563987731934;0.7196826934814453;0
10;0.03501206636428833;0.7196826934814453;0
10;0.05525354668498039;0.7196826934814453;0
10;0.04693486541509628;0.7196826934814453;0
10;0.055260032415390015;0.7196826934814453;0
10;0.0029808878898620605;0.7196826934814453;0
10;0.2504972219467163;0.7196826934814453;0
10;0.06470221281051636;0.7196826934814453;0
10;0.0531903151422739;0.7196826934814453;0
10;0.029350589960813522;0.7196826934814453;0
10;0.01330980658531189;0.7196826934814453;0
10;0.1339244246482849;0.7196826934814453;0
10;0.06373226642608643;0.7196826934814453;0
10;0.04655079543590546;0.7196826934814453;0
10;0.16811269521713257;0.7196826934814453;0
11;0.002646416425704956;0.7300587296485901;0
11;0.009026646614074707;0.7300587296485901;0
11;0.04829668998718262;0.7300587296485901;0
11;0.32660186290740967;0.7300587296485901;0
11;0.07854163646697998;0.7300587296485901;0
11;0.01945662498474121;0.7300587296485901;0
11;0.00629696249961853;0.7300587296485901;0
11;0.037054285407066345;0.7300587296485901;0
11;0.007946014404296875;0.7300587296485901;0
11;0.01965963840484619;0.7300587296485901;0
11;7.638335227966309e-05;0.7300587296485901;0
11;0.05789291858673096;0.7300587296485901;0
11;0.11827820539474487;0.7300587296485901;0
11;0.008438855409622192;0.7300587296485901;0
11;0.18819499015808105;0.7300587296485901;0
11;0.2053196132183075;0.7300587296485901;0
11;0.2977111041545868;0.7300587296485901;0
11;0.04600176215171814;0.7300587296485901;0
11;0.04330681636929512;0.7300587296485901;0
11;0.0699770450592041;0.7300587296485901;0
11;0.059718839824199677;0.7300587296485901;0
11;0.12009704113006592;0.7300587296485901;0
11;0.23759901523590088;0.7300587296485901;0
11;0.22209453582763672;0.7300587296485901;0
11;0.25546324253082275;0.7300587296485901;0
11;0.051009297370910645;0.7300587296485901;0
11;0.3475184440612793;0.7300587296485901;0
11;0.05056902766227722;0.7300587296485901;0
11;0.13599693775177002;0.7300587296485901;0
11;0.06166970729827881;0.7300587296485901;0
11;0.07270383834838867;0.7300587296485901;0
11;0.021335244178771973;0.7300587296485901;0
11;0.11036396026611328;0.7300587296485901;0
11;0.18252193927764893;0.7300587296485901;0
11;0.016816020011901855;0.7300587296485901;0
11;0.24898624420166016;0.7300587296485901;0
11;0.06036508083343506;0.7300587296485901;0
11;0.007481694221496582;0.7300587296485901;0
11;0.08337906002998352;0.7300587296485901;0
11;0.15606702119112015;0.7300587296485901;0
11;0.061488792300224304;0.7300587296485901;0
11;0.142830491065979;0.7300587296485901;0
11;0.06572359800338745;0.7300587296485901;0
11;0.05095648765563965;0.7300587296485901;0
11;0.017747581005096436;0.7300587296485901;0
11;0.07934951782226562;0.7300587296485901;0
11;0.04713165760040283;0.7300587296485901;0
11;0.03766286373138428;0.7300587296485901;0
11;0.012182652950286865;0.7300587296485901;0
11;0.16495678201317787;0.7300587296485901;0
11;0.0033925771713256836;0.7300587296485901;0
11;0.2034451961517334;0.7300587296485901;0
11;0.04903256893157959;0.7300587296485901;0
11;0.04866531491279602;0.7300587296485901;0
11;0.0007863044738769531;0.7300587296485901;0
11;0.0900111198425293;0.7300587296485901;0
11;0.005948781967163086;0.7300587296485901;0
11;0.03716006875038147;0.7300587296485901;0
11;0.13001537322998047;0.7300587296485901;0
11;0.0938989520072937;0.7300587296485901;0
11;0.10032516717910767;0.7300587296485901;0
11;0.08850972354412079;0.7300587296485901;0
11;0.008033454418182373;0.7300587296485901;0
11;0.18546044826507568;0.7300587296485901;0
11;0.21335899829864502;0.7300587296485901;0
11;0.40862375497817993;0.7300587296485901;0
11;0.0165092796087265;0.7300587296485901;0
11;0.15944242477416992;0.7300587296485901;0
11;0.5309901237487793;0.7300587296485901;0
11;0.4532056525349617;0.7300587296485901;0
11;0.019301652908325195;0.7300587296485901;0
11;0.00031617283821105957;0.7300587296485901;0
11;0.23364931344985962;0.7300587296485901;0
11;0.002950310707092285;0.7300587296485901;0
11;0.0693044364452362;0.7300587296485901;0
11;0.02617025375366211;0.7300587296485901;0
11;0.002303987741470337;0.7300587296485901;0
11;0.02527349442243576;0.7300587296485901;0
11;0.01415252685546875;0.7300587296485901;0
11;0.029183030128479004;0.7300587296485901;0
11;0.1299368143081665;0.7300587296485901;0
11;0.345773845911026;0.7300587296485901;0
11;0.024469971656799316;0.7300587296485901;0
11;0.10086435079574585;0.7300587296485901;0
11;0.11141844093799591;0.7300587296485901;0
11;0.03741049766540527;0.7300587296485901;0
11;0.04400599002838135;0.7300587296485901;0
11;0.20461690425872803;0.7300587296485901;0
11;0.033943772315979004;0.7300587296485901;0
11;0.33052748441696167;0.7300587296485901;0
11;0.061933040618896484;0.7300587296485901;0
11;0.11113468930125237;0.7300587296485901;0
11;0.0914575457572937;0.7300587296485901;0
11;0.3015851676464081;0.7300587296485901;0
11;0.049124933779239655;0.7300587296485901;0
11;0.09311839938163757;0.7300587296485901;0
11;0.07790904119610786;0.7300587296485901;0
11;0.009903475642204285;0.7300587296485901;0
11;0.0055221617221832275;0.7300587296485901;0
11;0.18487470597028732;0.7300587296485901;0
11;0.02880680561065674;0.7300587296485901;0
11;0.0021456480026245117;0.7300587296485901;0
11;0.06412715837359428;0.7300587296485901;0
11;0.06267714127898216;0.7300587296485901;0
11;0.06335040926933289;0.7300587296485901;0
11;0.21416711807250977;0.7300587296485901;0
11;0.04645779728889465;0.7300587296485901;0
11;0.018176861107349396;0.7300587296485901;0
11;0.07779291272163391;0.7300587296485901;0
11;0.08429503440856934;0.7300587296485901;0
11;0.04706740379333496;0.7300587296485901;0
11;0.4568376690149307;0.7300587296485901;0
11;0.051234886050224304;0.7300587296485901;0
11;0.1065903902053833;0.7300587296485901;0
11;0.05639392137527466;0.7300587296485901;0
12;0.0041465163230896;0.7158003449440002;0
12;0.0012524127960205078;0.7158003449440002;0
12;0.04940831661224365;0.7158003449440002;0
12;0.3308190107345581;0.7158003449440002;0
12;0.08465707302093506;0.7158003449440002;0
12;0.002874612808227539;0.7158003449440002;0
12;0.03855505585670471;0.7158003449440002;0
12;0.0008200109004974365;0.7158003449440002;0
12;0.014917314052581787;0.7158003449440002;0
12;0.00330430269241333;0.7158003449440002;0
12;0.016184747219085693;0.7158003449440002;0
12;0.12648272514343262;0.7158003449440002;0
12;0.09969395399093628;0.7158003449440002;0
12;0.0006750226020812988;0.7158003449440002;0
12;0.20641541481018066;0.7158003449440002;0
12;0.24053439497947693;0.7158003449440002;0
12;0.28447215259075165;0.7158003449440002;0
12;0.03179086744785309;0.7158003449440002;0
12;0.05366116389632225;0.7158003449440002;0
12;0.06456375122070312;0.7158003449440002;0
12;0.032604020088911057;0.7158003449440002;0
12;0.1455836296081543;0.7158003449440002;0
12;0.2926979660987854;0.7158003449440002;0
12;0.25004011392593384;0.7158003449440002;0
12;0.2803109884262085;0.7158003449440002;0
12;0.05265843868255615;0.7158003449440002;0
12;0.024706244468688965;0.7158003449440002;0
12;0.07329238951206207;0.7158003449440002;0
12;0.18564510345458984;0.7158003449440002;0
12;0.005344510078430176;0.7158003449440002;0
12;0.06646323204040527;0.7158003449440002;0
12;0.10807657241821289;0.7158003449440002;0
12;0.041505396366119385;0.7158003449440002;0
12;0.21331167221069336;0.7158003449440002;0
12;0.29699763655662537;0.7158003449440002;0
12;0.07910525798797607;0.7158003449440002;0
12;0.006664693355560303;0.7158003449440002;0
12;0.0030410289764404297;0.7158003449440002;0
12;0.0970606803894043;0.7158003449440002;0
12;0.16612619534134865;0.7158003449440002;0
12;0.07066680490970612;0.7158003449440002;0
12;0.008461222052574158;0.7158003449440002;0
12;0.07009643316268921;0.7158003449440002;0
12;0.16652071475982666;0.7158003449440002;0
12;0.056564509868621826;0.7158003449440002;0
12;0.040203094482421875;0.7158003449440002;0
12;0.006904184818267822;0.7158003449440002;0
12;0.01394873857498169;0.7158003449440002;0
12;0.0727471113204956;0.7158003449440002;0
12;0.04971611499786377;0.7158003449440002;0
12;0.007082223892211914;0.7158003449440002;0
12;0.21650495380163193;0.7158003449440002;0
12;0.0002123117446899414;0.7158003449440002;0
12;0.24920976161956787;0.7158003449440002;0
12;0.03074631094932556;0.7158003449440002;0
12;0.04485015571117401;0.7158003449440002;0
12;0.06079864501953125;0.7158003449440002;0
12;0.3811328411102295;0.7158003449440002;0
12;0.03295445442199707;0.7158003449440002;0
12;0.1484912633895874;0.7158003449440002;0
12;0.07506388425827026;0.7158003449440002;0
12;0.09248962998390198;0.7158003449440002;0
12;0.0494539737701416;0.7158003449440002;0
12;0.30214540660381317;0.7158003449440002;0
12;0.2225559949874878;0.7158003449440002;0
12;0.40313276648521423;0.7158003449440002;0
12;0.03400944173336029;0.7158003449440002;0
12;0.0294417142868042;0.7158003449440002;0
12;0.18844318389892578;0.7158003449440002;0
12;0.5881143808364868;0.7158003449440002;0
12;0.541771799325943;0.7158003449440002;0
12;0.21562817692756653;0.7158003449440002;0
12;0.03098088502883911;0.7158003449440002;0
12;0.06708596646785736;0.7158003449440002;0
12;0.03643596172332764;0.7158003449440002;0
12;0.020166635513305664;0.7158003449440002;0
12;0.02282988652586937;0.7158003449440002;0
12;0.01871854066848755;0.7158003449440002;0
12;0.1327580213546753;0.7158003449440002;0
12;0.4093595892190933;0.7158003449440002;0
12;0.02552717924118042;0.7158003449440002;0
12;0.11114919185638428;0.7158003449440002;0
12;0.11671775206923485;0.7158003449440002;0
12;0.025152206420898438;0.7158003449440002;0
12;0.07284152507781982;0.7158003449440002;0
12;0.26640784740448;0.7158003449440002;0
12;0.04709768295288086;0.7158003449440002;0
12;0.3529350012540817;0.7158003449440002;0
12;0.05245256423950195;0.7158003449440002;0
12;0.12117579951882362;0.7158003449440002;0
12;0.12590593099594116;0.7158003449440002;0
12;0.23579150438308716;0.7158003449440002;0
12;0.10343879461288452;0.7158003449440002;0
12;0.1691034436225891;0.7158003449440002;0
12;0.08629223704338074;0.7158003449440002;0
12;0.044493675231933594;0.7158003449440002;0
12;0.07868760824203491;0.7158003449440002;0
12;0.01634351909160614;0.7158003449440002;0
12;0.008131027221679688;0.7158003449440002;0
12;0.18901687487959862;0.7158003449440002;0
12;0.06548804044723511;0.7158003449440002;0
12;0.030351638793945312;0.7158003449440002;0
12;0.06449496001005173;0.7158003449440002;0
12;0.05847307667136192;0.7158003449440002;0
12;0.06096094846725464;0.7158003449440002;0
12;0.005373954772949219;0.7158003449440002;0
12;0.2399885654449463;0.7158003449440002;0
12;0.03555329144001007;0.7158003449440002;0
12;0.027761101722717285;0.7158003449440002;0
12;0.014444556087255478;0.7158003449440002;0
12;0.07329641282558441;0.7158003449440002;0
12;0.14405161142349243;0.7158003449440002;0
12;0.060373663902282715;0.7158003449440002;0
12;0.529336228966713;0.7158003449440002;0
12;0.05529327690601349;0.7158003449440002;0
12;0.10927867889404297;0.7158003449440002;0
13;0.0031456351280212402;0.71816086769104;0
13;0.04810047149658203;0.71816086769104;0
13;0.29376697540283203;0.71816086769104;0
13;0.07827675342559814;0.71816086769104;0
13;0.002024233341217041;0.71816086769104;0
13;0.03178125619888306;0.71816086769104;0
13;0.021239638328552246;0.71816086769104;0
13;0.01816415786743164;0.71816086769104;0
13;0.013660788536071777;0.71816086769104;0
13;0.14852190017700195;0.71816086769104;0
13;0.07090839743614197;0.71816086769104;0
13;0.10021644830703735;0.71816086769104;0
13;0.20843124389648438;0.71816086769104;0
13;0.0016778111457824707;0.71816086769104;0
13;0.24829232692718506;0.71816086769104;0
13;0.26413507387042046;0.71816086769104;0
13;0.02808517962694168;0.71816086769104;0
13;0.06832818686962128;0.71816086769104;0
13;0.056890785694122314;0.71816086769104;0
13;0.1583734154701233;0.71816086769104;0
13;0.2950015664100647;0.71816086769104;0
13;0.24976766109466553;0.71816086769104;0
13;0.2849466800689697;0.71816086769104;0
13;0.05505239963531494;0.71816086769104;0
13;0.024318218231201172;0.71816086769104;0
13;0.07228675484657288;0.71816086769104;0
13;0.23389124870300293;0.71816086769104;0
13;0.012465715408325195;0.71816086769104;0
13;0.07646036148071289;0.71816086769104;0
13;0.1280308961868286;0.71816086769104;0
13;0.039973318576812744;0.71816086769104;0
13;0.2044086456298828;0.71816086769104;0
13;0.012003660202026367;0.71816086769104;0
13;0.3294256329536438;0.71816086769104;0
13;0.06293988227844238;0.71816086769104;0
13;0.003113865852355957;0.71816086769104;0
13;0.021328270435333252;0.71816086769104;0
13;0.13854189217090607;0.71816086769104;0
13;0.1849808543920517;0.71816086769104;0
13;0.05874131619930267;0.71816086769104;0
13;0.03862522542476654;0.71816086769104;0
13;0.14532816410064697;0.71816086769104;0
13;0.05205291509628296;0.71816086769104;0
13;0.054766714572906494;0.71816086769104;0
13;0.0045032501220703125;0.71816086769104;0
13;0.08767986297607422;0.71816086769104;0
13;0.04226565361022949;0.71816086769104;0
13;0.001334458589553833;0.71816086769104;0
13;0.002850174903869629;0.71816086769104;0
13;0.2817840576171875;0.71816086769104;0
13;0.03693360090255737;0.71816086769104;0
13;0.01968255639076233;0.71816086769104;0
13;0.06503456830978394;0.71816086769104;0
13;0.41212010383605957;0.71816086769104;0
13;0.019768059253692627;0.71816086769104;0
13;0.15908479690551758;0.71816086769104;0
13;0.06704306602478027;0.71816086769104;0
13;0.05345338582992554;0.71816086769104;0
13;0.03569990396499634;0.71816086769104;0
13;0.35028837621212006;0.71816086769104;0
13;0.40064024925231934;0.71816086769104;0
13;0.07888492941856384;0.71816086769104;0
13;0.04811596870422363;0.71816086769104;0
13;0.21151220798492432;0.71816086769104;0
13;0.6198532581329346;0.71816086769104;0
13;0.580448791384697;0.71816086769104;0
13;0.005598485469818115;0.71816086769104;0
13;0.12248246371746063;0.71816086769104;0
13;0.05335205793380737;0.71816086769104;0
13;0.19758272171020508;0.71816086769104;0
13;0.013767831027507782;0.71816086769104;0
13;0.03864240646362305;0.71816086769104;0
13;0.027616500854492188;0.71816086769104;0
13;0.010034851729869843;0.71816086769104;0
13;0.015490710735321045;0.71816086769104;0
13;0.1374051570892334;0.71816086769104;0
13;0.2359093353152275;0.71816086769104;0
13;0.44348736107349396;0.71816086769104;0
13;0.025538742542266846;0.71816086769104;0
13;0.11475056409835815;0.71816086769104;0
13;0.13594482839107513;0.71816086769104;0
13;0.01790100336074829;0.71816086769104;0
13;0.06714528799057007;0.71816086769104;0
13;0.26925063133239746;0.71816086769104;0
13;0.046384572982788086;0.71816086769104;0
13;0.3156084269285202;0.71816086769104;0
13;0.04993009567260742;0.71816086769104;0
13;0.1463824361562729;0.71816086769104;0
13;0.13795709609985352;0.71816086769104;0
13;0.20836877822875977;0.71816086769104;0
13;0.09175573289394379;0.71816086769104;0
13;0.18683785200119019;0.71816086769104;0
13;0.00018462538719177246;0.71816086769104;0
13;0.08115416765213013;0.71816086769104;0
13;0.0664205551147461;0.71816086769104;0
13;0.07293519377708435;0.71816086769104;0
13;0.018512070178985596;0.71816086769104;0
13;0.013838231563568115;0.71816086769104;0
13;0.17954176664352417;0.71816086769104;0
13;0.07722193002700806;0.71816086769104;0
13;0.03024446964263916;0.71816086769104;0
13;0.05163376405835152;0.71816086769104;0
13;0.022100865840911865;0.71816086769104;0
13;0.05064374953508377;0.71816086769104;0
13;0.0611797571182251;0.71816086769104;0
13;0.0077416300773620605;0.71816086769104;0
13;0.22747516632080078;0.71816086769104;0
13;0.0452304482460022;0.71816086769104;0
13;0.09221398830413818;0.71816086769104;0
13;0.0024466663599014282;0.71816086769104;0
13;0.07514702156186104;0.71816086769104;0
13;0.13339990377426147;0.71816086769104;0
13;0.0487743616104126;0.71816086769104;0
13;0.5008062645792961;0.71816086769104;0
13;0.060569263994693756;0.71816086769104;0
13;0.1041949987411499;0.71816086769104;0
13;0.07034081220626831;0.71816086769104;0
14;0.04411780834197998;0.7366377115249634;0
14;0.23996281623840332;0.7366377115249634;0
14;0.036219120025634766;0.7366377115249634;0
14;0.01400706171989441;0.7366377115249634;0
14;0.04466235637664795;0.7366377115249634;0
14;0.02086496353149414;0.7366377115249634;0
14;0.006013095378875732;0.7366377115249634;0
14;0.15305864810943604;0.7366377115249634;0
14;0.19529391825199127;0.7366377115249634;0
14;0.13765722513198853;0.7366377115249634;0
14;0.19681650400161743;0.7366377115249634;0
14;0.02139103412628174;0.7366377115249634;0
14;0.24585199356079102;0.7366377115249634;0
14;0.26297859102487564;0.7366377115249634;0
14;0.003966242074966431;0.7366377115249634;0
14;0.015558630228042603;0.7366377115249634;0
14;0.06235848367214203;0.7366377115249634;0
14;0.03902098536491394;0.7366377115249634;0
14;0.11492973566055298;0.7366377115249634;0
14;0.2694867253303528;0.7366377115249634;0
14;0.0006053149700164795;0.7366377115249634;0
14;0.22873449325561523;0.7366377115249634;0
14;0.2938326597213745;0.7366377115249634;0
14;0.06073260307312012;0.7366377115249634;0
14;0.022762060165405273;0.7366377115249634;0
14;0.06493756175041199;0.7366377115249634;0
14;0.27527642250061035;0.7366377115249634;0
14;0.017334580421447754;0.7366377115249634;0
14;0.10290670394897461;0.7366377115249634;0
14;0.14306068420410156;0.7366377115249634;0
14;0.0469491183757782;0.7366377115249634;0
14;0.14008915424346924;0.7366377115249634;0
14;0.029722154140472412;0.7366377115249634;0
14;0.3977561295032501;0.7366377115249634;0
14;0.035571128129959106;0.7366377115249634;0
14;0.00897228717803955;0.7366377115249634;0
14;0.029404938220977783;0.7366377115249634;0
14;0.2001286968588829;0.7366377115249634;0
14;0.23075146973133087;0.7366377115249634;0
14;0.03987506031990051;0.7366377115249634;0
14;0.0852358341217041;0.7366377115249634;0
14;0.11872494220733643;0.7366377115249634;0
14;0.06342607736587524;0.7366377115249634;0
14;0.10553079843521118;0.7366377115249634;0
14;0.015180319547653198;0.7366377115249634;0
14;0.1114729642868042;0.7366377115249634;0
14;0.03245830535888672;0.7366377115249634;0
14;0.017871588468551636;0.7366377115249634;0
14;0.32436633110046387;0.7366377115249634;0
14;0.02330717444419861;0.7366377115249634;0
14;0.0509418249130249;0.7366377115249634;0
14;0.21121811866760254;0.7366377115249634;0
14;0.006203383207321167;0.7366377115249634;0
14;0.1344621181488037;0.7366377115249634;0
14;0.4264373779296875;0.7366377115249634;0
14;0.0025957226753234863;0.7366377115249634;0
14;0.11620736122131348;0.7366377115249634;0
14;0.054140716791152954;0.7366377115249634;0
14;0.04148906469345093;0.7366377115249634;0
14;0.29910042881965637;0.7366377115249634;0
14;0.051583290100097656;0.7366377115249634;0
14;0.4371703267097473;0.7366377115249634;0
14;0.1142202764749527;0.7366377115249634;0
14;0.040987372398376465;0.7366377115249634;0
14;0.24562323093414307;0.7366377115249634;0
14;0.6394095420837402;0.7366377115249634;0
14;0.5987143516540527;0.7366377115249634;0
14;0.03981751203536987;0.7366377115249634;0
14;0.038154423236846924;0.7366377115249634;0
14;0.18097198009490967;0.7366377115249634;0
14;0.03583836555480957;0.7366377115249634;0
14;0.029391169548034668;0.7366377115249634;0
14;0.00798499584197998;0.7366377115249634;0
14;0.15062594413757324;0.7366377115249634;0
14;0.25986000895500183;0.7366377115249634;0
14;0.40744683891534805;0.7366377115249634;0
14;0.11109709739685059;0.7366377115249634;0
14;0.1797918602824211;0.7366377115249634;0
14;0.030886530876159668;0.7366377115249634;0
14;0.05632972717285156;0.7366377115249634;0
14;0.23952728509902954;0.7366377115249634;0
14;0.03977549076080322;0.7366377115249634;0
14;0.26694799214601517;0.7366377115249634;0
14;0.047927021980285645;0.7366377115249634;0
14;0.14038728550076485;0.7366377115249634;0
14;0.1469496190547943;0.7366377115249634;0
14;0.25645577907562256;0.7366377115249634;0
14;0.013605106621980667;0.7366377115249634;0
14;0.00307309627532959;0.7366377115249634;0
14;0.006958276033401489;0.7366377115249634;0
14;0.06224799156188965;0.7366377115249634;0
14;0.0818336009979248;0.7366377115249634;0
14;0.06610392779111862;0.7366377115249634;0
14;0.01616734266281128;0.7366377115249634;0
14;0.01180770993232727;0.7366377115249634;0
14;0.18214237317442894;0.7366377115249634;0
14;0.08316117525100708;0.7366377115249634;0
14;0.13590392470359802;0.7366377115249634;0
14;0.041725173592567444;0.7366377115249634;0
14;0.0007129907608032227;0.7366377115249634;0
14;0.04223446920514107;0.7366377115249634;0
14;0.061446428298950195;0.7366377115249634;0
14;0.0022029876708984375;0.7366377115249634;0
14;0.18823236227035522;0.7366377115249634;0
14;0.0428462028503418;0.7366377115249634;0
14;0.06690990924835205;0.7366377115249634;0
14;0.1007295474410057;0.7366377115249634;0
14;0.09806257486343384;0.7366377115249634;0
14;0.004991650581359863;0.7366377115249634;0
14;0.40314042568206787;0.7366377115249634;0
14;0.0020890533924102783;0.7366377115249634;0
14;0.0651242733001709;0.7366377115249634;0
14;0.06962859630584717;0.7366377115249634;0
14;0.0819958746433258;0.7366377115249634;0
15;0.0023107528686523438;0.7179878950119019;0
15;0.0430757999420166;0.7179878950119019;0
15;0.1975799798965454;0.7179878950119019;0
15;0.03130483627319336;0.7179878950119019;0
15;0.03884710371494293;0.7179878950119019;0
15;0.046932220458984375;0.7179878950119019;0
15;0.037064313888549805;0.7179878950119019;0
15;0.001265883445739746;0.7179878950119019;0
15;0.2180824875831604;0.7179878950119019;0
15;0.47058725357055664;0.7179878950119019;0
15;0.11894631385803223;0.7179878950119019;0
15;0.2012386918067932;0.7179878950119019;0
15;0.0021172165870666504;0.7179878950119019;0
15;0.2673302888870239;0.7179878950119019;0
15;0.26950669288635254;0.7179878950119019;0
15;0.00697249174118042;0.7179878950119019;0
15;0.0033417940139770508;0.7179878950119019;0
15;0.0629006028175354;0.7179878950119019;0
15;0.04833930730819702;0.7179878950119019;0
15;0.03524148464202881;0.7179878950119019;0
15;0.0013412237167358398;0.7179878950119019;0
15;0.1501752734184265;0.7179878950119019;0
15;0.09514176845550537;0.7179878950119019;0
15;0.3260653018951416;0.7179878950119019;0
15;0.058148860931396484;0.7179878950119019;0
15;0.008137106895446777;0.7179878950119019;0
15;0.054479122161865234;0.7179878950119019;0
15;0.32415854930877686;0.7179878950119019;0
15;0.11013245582580566;0.7179878950119019;0
15;0.16130107641220093;0.7179878950119019;0
15;0.09821431338787079;0.7179878950119019;0
15;0.1813368797302246;0.7179878950119019;0
15;0.033526062965393066;0.7179878950119019;0
15;0.024449408054351807;0.7179878950119019;0
15;0.4230719208717346;0.7179878950119019;0
15;0.08274437487125397;0.7179878950119019;0
15;0.007261395454406738;0.7179878950119019;0
15;0.06224602460861206;0.7179878950119019;0
15;0.22068512439727783;0.7179878950119019;0
15;0.2539691925048828;0.7179878950119019;0
15;0.08258937299251556;0.7179878950119019;0
15;0.1011723130941391;0.7179878950119019;0
15;0.1332240104675293;0.7179878950119019;0
15;0.05353116989135742;0.7179878950119019;0
15;0.05450093746185303;0.7179878950119019;0
15;0.014255940914154053;0.7179878950119019;0
15;0.09865355491638184;0.7179878950119019;0
15;0.07082736492156982;0.7179878950119019;0
15;0.003664255142211914;0.7179878950119019;0
15;0.3241915702819824;0.7179878950119019;0
15;0.0001811981201171875;0.7179878950119019;0
15;0.006923407316207886;0.7179878950119019;0
15;0.03543591499328613;0.7179878950119019;0
15;0.27098989486694336;0.7179878950119019;0
15;0.000937536358833313;0.7179878950119019;0
15;0.10749983787536621;0.7179878950119019;0
15;0.4738997220993042;0.7179878950119019;0
15;0.1270870566368103;0.7179878950119019;0
15;0.05056357383728027;0.7179878950119019;0
15;0.0032222867012023926;0.7179878950119019;0
15;0.4209916815161705;0.7179878950119019;0
15;0.16710108518600464;0.7179878950119019;0
15;0.4021958112716675;0.7179878950119019;0
15;0.15036992356181145;0.7179878950119019;0
15;0.11182761192321777;0.7179878950119019;0
15;0.27081865072250366;0.7179878950119019;0
15;0.6852667331695557;0.7179878950119019;0
15;0.69263756275177;0.7179878950119019;0
15;0.03987419605255127;0.7179878950119019;0
15;0.08640336990356445;0.7179878950119019;0
15;0.20083403587341309;0.7179878950119019;0
15;0.042678236961364746;0.7179878950119019;0
15;0.045223116874694824;0.7179878950119019;0
15;0.003197312355041504;0.7179878950119019;0
15;0.16099035739898682;0.7179878950119019;0
15;0.2994152456521988;0.7179878950119019;0
15;0.498902827501297;0.7179878950119019;0
15;0.031022414565086365;0.7179878950119019;0
15;0.13816779851913452;0.7179878950119019;0
15;0.15963663160800934;0.7179878950119019;0
15;0.08752977848052979;0.7179878950119019;0
15;0.3106544017791748;0.7179878950119019;0
15;0.07118427753448486;0.7179878950119019;0
15;0.2702243775129318;0.7179878950119019;0
15;0.05207180976867676;0.7179878950119019;0
15;0.1863449662923813;0.7179878950119019;0
15;0.027486592531204224;0.7179878950119019;0
15;0.16735833883285522;0.7179878950119019;0
15;0.35030287504196167;0.7179878950119019;0
15;0.18697386980056763;0.7179878950119019;0
15;0.01157185435295105;0.7179878950119019;0
15;0.07508844137191772;0.7179878950119019;0
15;0.0786927342414856;0.7179878950119019;0
15;0.24915432929992676;0.7179878950119019;0
15;0.06445315480232239;0.7179878950119019;0
15;0.012669205665588379;0.7179878950119019;0
15;0.013018190860748291;0.7179878950119019;0
15;0.008313119411468506;0.7179878950119019;0
15;0.17816103994846344;0.7179878950119019;0
15;0.11234581470489502;0.7179878950119019;0
15;0.02198779582977295;0.7179878950119019;0
15;0.13092005252838135;0.7179878950119019;0
15;0.02023845911026001;0.7179878950119019;0
15;0.05662071704864502;0.7179878950119019;0
15;0.04048730060458183;0.7179878950119019;0
15;0.053402841091156006;0.7179878950119019;0
15;0.19744247198104858;0.7179878950119019;0
15;0.04817467927932739;0.7179878950119019;0
15;0.16964775323867798;0.7179878950119019;0
15;0.11969875916838646;0.7179878950119019;0
15;0.17342787981033325;0.7179878950119019;0
15;0.01801478862762451;0.7179878950119019;0
15;0.506123274564743;0.7179878950119019;0
15;0.0058450400829315186;0.7179878950119019;0
15;0.0768243819475174;0.7179878950119019;0
15;0.08957332372665405;0.7179878950119019;0
16;0.03992056846618652;0.7202533483505249;0
16;0.20735744386911392;0.7202533483505249;0
16;0.14016306400299072;0.7202533483505249;0
16;0.013362765312194824;0.7202533483505249;0
16;0.04249182343482971;0.7202533483505249;0
16;0.04571196436882019;0.7202533483505249;0
16;0.05555766820907593;0.7202533483505249;0
16;0.003982722759246826;0.7202533483505249;0
16;0.2302567958831787;0.7202533483505249;0
16;0.5225745961070061;0.7202533483505249;0
16;0.12972748279571533;0.7202533483505249;0
16;0.14460772275924683;0.7202533483505249;0
16;0.25690335035324097;0.7202533483505249;0
16;0.27205999195575714;0.7202533483505249;0
16;0.012521624565124512;0.7202533483505249;0
16;0.0392889678478241;0.7202533483505249;0
16;0.05044776201248169;0.7202533483505249;0
16;0.04539752006530762;0.7202533483505249;0
16;0.035149455070495605;0.7202533483505249;0
16;0.004116654396057129;0.7202533483505249;0
16;0.13463535904884338;0.7202533483505249;0
16;0.021077275276184082;0.7202533483505249;0
16;0.00028330087661743164;0.7202533483505249;0
16;0.08540749549865723;0.7202533483505249;0
16;0.34100866317749023;0.7202533483505249;0
16;0.05028259754180908;0.7202533483505249;0
16;0.03305789828300476;0.7202533483505249;0
16;0.3447369337081909;0.7202533483505249;0
16;0.1197134256362915;0.7202533483505249;0
16;0.1926032304763794;0.7202533483505249;0
16;0.11662175133824348;0.7202533483505249;0
16;0.18784689903259277;0.7202533483505249;0
16;0.025364398956298828;0.7202533483505249;0
16;0.4560818672180176;0.7202533483505249;0
16;0.08004812896251678;0.7202533483505249;0
16;0.011351466178894043;0.7202533483505249;0
16;0.02195894718170166;0.7202533483505249;0
16;0.2603756785392761;0.7202533483505249;0
16;0.25852495431900024;0.7202533483505249;0
16;0.08934202790260315;0.7202533483505249;0
16;0.10545811057090759;0.7202533483505249;0
16;0.05229562520980835;0.7202533483505249;0
16;0.04548370838165283;0.7202533483505249;0
16;0.026828229427337646;0.7202533483505249;0
16;0.08723688125610352;0.7202533483505249;0
16;0.11152315139770508;0.7202533483505249;0
16;0.3368373513221741;0.7202533483505249;0
16;0.0006450414657592773;0.7202533483505249;0
16;0.024528324604034424;0.7202533483505249;0
16;0.03165578842163086;0.7202533483505249;0
16;0.017678648233413696;0.7202533483505249;0
16;0.0972907543182373;0.7202533483505249;0
16;0.5027769804000854;0.7202533483505249;0
16;0.07478296756744385;0.7202533483505249;0
16;0.4604515880346298;0.7202533483505249;0
16;0.21824562549591064;0.7202533483505249;0
16;0.380431592464447;0.7202533483505249;0
16;0.17262499406933784;0.7202533483505249;0
16;0.13029718399047852;0.7202533483505249;0
16;0.2775934934616089;0.7202533483505249;0
16;0.6636093854904175;0.7202533483505249;0
16;0.7241350710391998;0.7202533483505249;0
16;0.006255030632019043;0.7202533483505249;0
16;0.05356740951538086;0.7202533483505249;0
16;0.09110450744628906;0.7202533483505249;0
16;0.2069019079208374;0.7202533483505249;0
16;0.04436624050140381;0.7202533483505249;0
16;0.05196699500083923;0.7202533483505249;0
16;0.15517115592956543;0.7202533483505249;0
16;0.33765992522239685;0.7202533483505249;0
16;0.5177262425422668;0.7202533483505249;0
16;0.05404078960418701;0.7202533483505249;0
16;0.13884225487709045;0.7202533483505249;0
16;0.08414573967456818;0.7202533483505249;0
16;0.09871643781661987;0.7202533483505249;0
16;0.3116360306739807;0.7202533483505249;0
16;0.06627070903778076;0.7202533483505249;0
16;0.045679688453674316;0.7202533483505249;0
16;0.2189733311533928;0.7202533483505249;0
16;0.0515936017036438;0.7202533483505249;0
16;0.18429240584373474;0.7202533483505249;0
16;0.3824463486671448;0.7202533483505249;0
16;0.20360642671585083;0.7202533483505249;0
16;0.07869482040405273;0.7202533483505249;0
16;0.061384618282318115;0.7202533483505249;0
16;0.2882431745529175;0.7202533483505249;0
16;0.058342546224594116;0.7202533483505249;0
16;0.022403955459594727;0.7202533483505249;0
16;0.00977712869644165;0.7202533483505249;0
16;0.010975360870361328;0.7202533483505249;0
16;0.16072924435138702;0.7202533483505249;0
16;0.1586318016052246;0.7202533483505249;0
16;0.03374457359313965;0.7202533483505249;0
16;0.32453423738479614;0.7202533483505249;0
16;0.003979384899139404;0.7202533483505249;0
16;0.17475372552871704;0.7202533483505249;0
16;0.019789159297943115;0.7202533483505249;0
16;0.07386964559555054;0.7202533483505249;0
16;0.030792810022830963;0.7202533483505249;0
16;0.030329793691635132;0.7202533483505249;0
16;0.16909587383270264;0.7202533483505249;0
16;0.05211111903190613;0.7202533483505249;0
16;0.18306070566177368;0.7202533483505249;0
16;0.10121240839362144;0.7202533483505249;0
16;0.11535108089447021;0.7202533483505249;0
16;0.16383099555969238;0.7202533483505249;0
16;0.4735301807522774;0.7202533483505249;0
16;0.014510534703731537;0.7202533483505249;0
16;0.06888675689697266;0.7202533483505249;0
16;0.1024770736694336;0.7202533483505249;0
16;0.016630172729492188;0.7202533483505249;0
17;0.026588231325149536;0.7260447144508362;0
17;0.0029954910278320312;0.7260447144508362;0
17;0.03745925426483154;0.7260447144508362;0
17;0.22310202941298485;0.7260447144508362;0
17;0.08729469776153564;0.7260447144508362;0
17;0.026513367891311646;0.7260447144508362;0
17;0.04407221078872681;0.7260447144508362;0
17;0.04938361048698425;0.7260447144508362;0
17;0.016765862703323364;0.7260447144508362;0
17;0.07475119829177856;0.7260447144508362;0
17;0.01799798011779785;0.7260447144508362;0
17;0.034101128578186035;0.7260447144508362;0
17;0.22577375173568726;0.7260447144508362;0
17;0.6462292373180389;0.7260447144508362;0
17;0.00032126158475875854;0.7260447144508362;0
17;0.12545102834701538;0.7260447144508362;0
17;0.10651135444641113;0.7260447144508362;0
17;0.23522478342056274;0.7260447144508362;0
17;0.016148865222930908;0.7260447144508362;0
17;0.023507356643676758;0.7260447144508362;0
17;0.0394517183303833;0.7260447144508362;0
17;0.022784650325775146;0.7260447144508362;0
17;0.021676838397979736;0.7260447144508362;0
17;0.1647929847240448;0.7260447144508362;0
17;0.04732853174209595;0.7260447144508362;0
17;0.0014235973358154297;0.7260447144508362;0
17;0.07501780986785889;0.7260447144508362;0
17;0.3750169277191162;0.7260447144508362;0
17;0.046312570571899414;0.7260447144508362;0
17;0.008553728461265564;0.7260447144508362;0
17;0.37943029403686523;0.7260447144508362;0
17;0.12809324264526367;0.7260447144508362;0
17;0.2234591245651245;0.7260447144508362;0
17;0.13767548650503159;0.7260447144508362;0
17;0.21881532669067383;0.7260447144508362;0
17;0.00017213821411132812;0.7260447144508362;0
17;0.02903270721435547;0.7260447144508362;0
17;0.49516016244888306;0.7260447144508362;0
17;0.08991262689232826;0.7260447144508362;0
17;0.011104166507720947;0.7260447144508362;0
17;0.2678462415933609;0.7260447144508362;0
17;0.26850393414497375;0.7260447144508362;0
17;0.11387878656387329;0.7260447144508362;0
17;0.10468706488609314;0.7260447144508362;0
17;0.051627397537231445;0.7260447144508362;0
17;0.03214728832244873;0.7260447144508362;0
17;0.042999446392059326;0.7260447144508362;0
17;0.07186639308929443;0.7260447144508362;0
17;0.16871178150177002;0.7260447144508362;0
17;0.3603205680847168;0.7260447144508362;0
17;0.032274842262268066;0.7260447144508362;0
17;0.020639240741729736;0.7260447144508362;0
17;0.02435004711151123;0.7260447144508362;0
17;0.042986154556274414;0.7260447144508362;0
17;0.06916740536689758;0.7260447144508362;0
17;0.08851021528244019;0.7260447144508362;0
17;0.5411539077758789;0.7260447144508362;0
17;0.005343571305274963;0.7260447144508362;0
17;0.05371648073196411;0.7260447144508362;0
17;0.5878629386425018;0.7260447144508362;0
17;0.20616942644119263;0.7260447144508362;0
17;0.3510434925556183;0.7260447144508362;0
17;0.20930765569210052;0.7260447144508362;0
17;0.19179797172546387;0.7260447144508362;0
17;0.301388144493103;0.7260447144508362;0
17;0.68040931224823;0.7260447144508362;0
17;0.7884375303983688;0.7260447144508362;0
17;0.004810929298400879;0.7260447144508362;0
17;0.0484442263841629;0.7260447144508362;0
17;0.09837847948074341;0.7260447144508362;0
17;0.22376835346221924;0.7260447144508362;0
17;0.047450900077819824;0.7260447144508362;0
17;0.06257295608520508;0.7260447144508362;0
17;0.16141092777252197;0.7260447144508362;0
17;0.3672751188278198;0.7260447144508362;0
17;0.5567471981048584;0.7260447144508362;0
17;0.07195866107940674;0.7260447144508362;0
17;0.21030086278915405;0.7260447144508362;0
17;0.02163808047771454;0.7260447144508362;0
17;0.10098564624786377;0.7260447144508362;0
17;0.2903235852718353;0.7260447144508362;0
17;0.34579914808273315;0.7260447144508362;0
17;0.07152736186981201;0.7260447144508362;0
17;0.035610198974609375;0.7260447144508362;0
17;0.26060114055871964;0.7260447144508362;0
17;0.061750978231430054;0.7260447144508362;0
17;0.21643200516700745;0.7260447144508362;0
17;0.4568977802991867;0.7260447144508362;0
17;0.18206417560577393;0.7260447144508362;0
17;0.08157545328140259;0.7260447144508362;0
17;0.044722557067871094;0.7260447144508362;0
17;0.3207727074623108;0.7260447144508362;0
17;0.047265857458114624;0.7260447144508362;0
17;0.03761088848114014;0.7260447144508362;0
17;0.006390359252691269;0.7260447144508362;0
17;0.15301356837153435;0.7260447144508362;0
17;0.20892250537872314;0.7260447144508362;0
17;0.05178344249725342;0.7260447144508362;0
17;0.3922452926635742;0.7260447144508362;0
17;0.014068782329559326;0.7260447144508362;0
17;0.19065290689468384;0.7260447144508362;0
17;0.025173962116241455;0.7260447144508362;0
17;0.10641145706176758;0.7260447144508362;0
17;0.0013318359851837158;0.7260447144508362;0
17;0.16842329502105713;0.7260447144508362;0
17;0.06146736443042755;0.7260447144508362;0
17;0.03041413426399231;0.7260447144508362;0
17;0.3097868263721466;0.7260447144508362;0
17;0.11517785489559174;0.7260447144508362;0
17;0.14000344276428223;0.7260447144508362;0
17;0.14124739170074463;0.7260447144508362;0
17;0.5274530053138733;0.7260447144508362;0
17;0.025983691215515137;0.7260447144508362;0
17;0.031113192439079285;0.7260447144508362;0
17;0.11488884687423706;0.7260447144508362;0
17;0.02261263132095337;0.7260447144508362;0
18;0.2929680347442627;0.727583646774292;0
18;0.09539421275258064;0.727583646774292;0
18;0.023247212171554565;0.727583646774292;0
18;0.009341835975646973;0.727583646774292;0
18;0.2892788499593735;0.727583646774292;0
18;0.03351128101348877;0.727583646774292;0
18;0.19033682346343994;0.727583646774292;0
18;0.39644747972488403;0.727583646774292;0
18;0.05516640469431877;0.727583646774292;0
18;0.014803647994995117;0.727583646774292;0
18;0.04631805419921875;0.727583646774292;0
18;0.07908153533935547;0.727583646774292;0
18;0.09839552640914917;0.727583646774292;0
18;0.028071492910385132;0.727583646774292;0
18;0.0184287428855896;0.727583646774292;0
18;0.25664615631103516;0.727583646774292;0
18;0.5901795439422131;0.727583646774292;0
18;0.14604157209396362;0.727583646774292;0
18;0.0462304949760437;0.727583646774292;0
18;0.2547563314437866;0.727583646774292;0
18;0.025982975959777832;0.727583646774292;0
18;0.04544129967689514;0.727583646774292;0
18;0.0005738139152526855;0.727583646774292;0
18;0.05629602074623108;0.727583646774292;0
18;0.02327936887741089;0.727583646774292;0
18;0.08532589673995972;0.727583646774292;0
18;0.05631822347640991;0.727583646774292;0
18;0.2707758843898773;0.727583646774292;0
18;0.011844217777252197;0.727583646774292;0
18;0.07025659084320068;0.727583646774292;0
18;0.4066736698150635;0.727583646774292;0
18;0.046713829040527344;0.727583646774292;0
18;0.03249359130859375;0.727583646774292;0
18;0.3858797550201416;0.727583646774292;0
18;0.14484906196594238;0.727583646774292;0
18;0.23661261796951294;0.727583646774292;0
18;0.13818082213401794;0.727583646774292;0
18;0.16836893558502197;0.727583646774292;0
18;0.6424098610877991;0.727583646774292;0
18;0.06322695314884186;0.727583646774292;0
18;0.03200876712799072;0.727583646774292;0
18;0.23662393912672997;0.727583646774292;0
18;0.2845211327075958;0.727583646774292;0
18;0.07797572016716003;0.727583646774292;0
18;0.09134170413017273;0.727583646774292;0
18;0.033354759216308594;0.727583646774292;0
18;0.06642752885818481;0.727583646774292;0
18;0.059928297996520996;0.727583646774292;0
18;0.04440087080001831;0.727583646774292;0
18;0.1926417350769043;0.727583646774292;0
18;0.4165869355201721;0.727583646774292;0
18;0.023710191249847412;0.727583646774292;0
18;0.08865439891815186;0.727583646774292;0
18;0.02367180585861206;0.727583646774292;0
18;0.05303412675857544;0.727583646774292;0
18;0.06330689787864685;0.727583646774292;0
18;0.16118842363357544;0.727583646774292;0
18;0.5336787700653076;0.727583646774292;0
18;0.05194680392742157;0.727583646774292;0
18;0.015347898006439209;0.727583646774292;0
18;0.013896405696868896;0.727583646774292;0
18;0.5445084571838379;0.727583646774292;0
18;0.3075755834579468;0.727583646774292;0
18;0.2482534646987915;0.727583646774292;0
18;0.22055518627166748;0.727583646774292;0
18;0.34549105167388916;0.727583646774292;0
18;0.7020119428634644;0.727583646774292;0
18;0.7587463855743408;0.727583646774292;0
18;0.009048998355865479;0.727583646774292;0
18;0.005126684904098511;0.727583646774292;0
18;0.08371841907501221;0.727583646774292;0
18;0.2156888246536255;0.727583646774292;0
18;0.05182516574859619;0.727583646774292;0
18;0.05818849802017212;0.727583646774292;0
18;0.17489755153656006;0.727583646774292;0
18;0.37234771251678467;0.727583646774292;0
18;0.5804512538015842;0.727583646774292;0
18;0.05207595229148865;0.727583646774292;0
18;0.2322922646999359;0.727583646774292;0
18;0.10858559608459473;0.727583646774292;0
18;0.3187287002801895;0.727583646774292;0
18;0.32410502433776855;0.727583646774292;0
18;0.04527723789215088;0.727583646774292;0
18;0.045003414154052734;0.727583646774292;0
18;0.26318179070949554;0.727583646774292;0
18;0.06959015130996704;0.727583646774292;0
18;0.4773838445544243;0.727583646774292;0
18;0.2631690502166748;0.727583646774292;0
18;0.12308543920516968;0.727583646774292;0
18;0.048825278878211975;0.727583646774292;0
18;0.04876577854156494;0.727583646774292;0
18;0.0650978684425354;0.727583646774292;0
18;0.01206400990486145;0.727583646774292;0
18;0.15468588843941689;0.727583646774292;0
18;0.22843492031097412;0.727583646774292;0
18;0.01777660846710205;0.727583646774292;0
18;0.4502490758895874;0.727583646774292;0
18;0.03626832365989685;0.727583646774292;0
18;0.027339935302734375;0.727583646774292;0
18;0.11780655384063721;0.727583646774292;0
18;0.11288386583328247;0.727583646774292;0
18;0.0621105432510376;0.727583646774292;0
18;0.01302945613861084;0.727583646774292;0
18;0.28166645765304565;0.727583646774292;0
18;0.11251305788755417;0.727583646774292;0
18;0.12903761863708496;0.727583646774292;0
18;0.18797272443771362;0.727583646774292;0
18;0.5084246508777142;0.727583646774292;0
18;0.03008035570383072;0.727583646774292;0
18;0.08333331346511841;0.727583646774292;0
18;0.027462691068649292;0.727583646774292;0
18;0.02293217182159424;0.727583646774292;0
19;0.3007718324661255;0.7303810715675354;0
19;0.02948080748319626;0.7303810715675354;0
19;0.3167507201433182;0.7303810715675354;0
19;0.02484309673309326;0.7303810715675354;0
19;0.19258227944374084;0.7303810715675354;0
19;0.08844850957393646;0.7303810715675354;0
19;0.03521209955215454;0.7303810715675354;0
19;0.06261944770812988;0.7303810715675354;0
19;0.019572675228118896;0.7303810715675354;0
19;0.12157994508743286;0.7303810715675354;0
19;0.04013270139694214;0.7303810715675354;0
19;0.06815391778945923;0.7303810715675354;0
19;0.32438719272613525;0.7303810715675354;0
19;0.6830069571733475;0.7303810715675354;0
19;0.11607331037521362;0.7303810715675354;0
19;0.25876158475875854;0.7303810715675354;0
19;0.09448778629302979;0.7303810715675354;0
19;0.05263233184814453;0.7303810715675354;0
19;0.001236259937286377;0.7303810715675354;0
19;0.0730966329574585;0.7303810715675354;0
19;0.06339466571807861;0.7303810715675354;0
19;0.1418393850326538;0.7303810715675354;0
19;0.07560521364212036;0.7303810715675354;0
19;0.41099387407302856;0.7303810715675354;0
19;0.008493781089782715;0.7303810715675354;0
19;0.05263781547546387;0.7303810715675354;0
19;0.01919090747833252;0.7303810715675354;0
19;0.4729335308074951;0.7303810715675354;0
19;0.0484161376953125;0.7303810715675354;0
19;0.07252830266952515;0.7303810715675354;0
19;0.014170393347740173;0.7303810715675354;0
19;0.44729769229888916;0.7303810715675354;0
19;0.06419849395751953;0.7303810715675354;0
19;0.18522274494171143;0.7303810715675354;0
19;0.15055041015148163;0.7303810715675354;0
19;0.1943744421005249;0.7303810715675354;0
19;0.013653039932250977;0.7303810715675354;0
19;0.6029984354972839;0.7303810715675354;0
19;0.09178309142589569;0.7303810715675354;0
19;0.01703619956970215;0.7303810715675354;0
19;0.2278979867696762;0.7303810715675354;0
19;0.3085753917694092;0.7303810715675354;0
19;0.10479521751403809;0.7303810715675354;0
19;0.10540789365768433;0.7303810715675354;0
19;0.06781172752380371;0.7303810715675354;0
19;0.05681145191192627;0.7303810715675354;0
19;0.009487628936767578;0.7303810715675354;0
19;0.02453744411468506;0.7303810715675354;0
19;0.24776029586791992;0.7303810715675354;0
19;0.08331498503684998;0.7303810715675354;0
19;0.4443555474281311;0.7303810715675354;0
19;0.12875080108642578;0.7303810715675354;0
19;0.02099919319152832;0.7303810715675354;0
19;0.023600876331329346;0.7303810715675354;0
19;0.02946460247039795;0.7303810715675354;0
19;0.06772828102111816;0.7303810715675354;0
19;0.19397211074829102;0.7303810715675354;0
19;0.5876905918121338;0.7303810715675354;0
19;0.031494200229644775;0.7303810715675354;0
19;0.06432749330997467;0.7303810715675354;0
19;0.0628364086151123;0.7303810715675354;0
19;0.004233181476593018;0.7303810715675354;0
19;0.7065515220165253;0.7303810715675354;0
19;0.3539424538612366;0.7303810715675354;0
19;0.30228959023952484;0.7303810715675354;0
19;0.2404475212097168;0.7303810715675354;0
19;0.7453341484069824;0.7303810715675354;0
19;0.7891427576541901;0.7303810715675354;0
19;0.0156557559967041;0.7303810715675354;0
19;0.036377906799316406;0.7303810715675354;0
19;0.054704248905181885;0.7303810715675354;0
19;0.26093292236328125;0.7303810715675354;0
19;0.05580019950866699;0.7303810715675354;0
19;0.07486069202423096;0.7303810715675354;0
19;0.19036638736724854;0.7303810715675354;0
19;0.40380531549453735;0.7303810715675354;0
19;0.6200792640447617;0.7303810715675354;0
19;0.07102620601654053;0.7303810715675354;0
19;0.15936851501464844;0.7303810715675354;0
19;0.09387242794036865;0.7303810715675354;0
19;0.3321045786142349;0.7303810715675354;0
19;0.35444462299346924;0.7303810715675354;0
19;0.06833255290985107;0.7303810715675354;0
19;0.043378591537475586;0.7303810715675354;0
19;0.2778926491737366;0.7303810715675354;0
19;0.32787005603313446;0.7303810715675354;0
19;0.08420032262802124;0.7303810715675354;0
19;0.5675881803035736;0.7303810715675354;0
19;0.2345203161239624;0.7303810715675354;0
19;0.09290772676467896;0.7303810715675354;0
19;0.036258816719055176;0.7303810715675354;0
19;0.06283688545227051;0.7303810715675354;0
19;0.046939313411712646;0.7303810715675354;0
19;0.14699861407279968;0.7303810715675354;0
19;0.2209433913230896;0.7303810715675354;0
19;0.02697169780731201;0.7303810715675354;0
19;0.4681246280670166;0.7303810715675354;0
19;0.04487961530685425;0.7303810715675354;0
19;0.03889787197113037;0.7303810715675354;0
19;0.34642380475997925;0.7303810715675354;0
19;0.15482676029205322;0.7303810715675354;0
19;0.12247264385223389;0.7303810715675354;0
19;0.07330623269081116;0.7303810715675354;0
19;0.04404085874557495;0.7303810715675354;0
19;0.234693706035614;0.7303810715675354;0
19;0.14298779144883156;0.7303810715675354;0
19;0.12094902992248535;0.7303810715675354;0
19;0.17011398077011108;0.7303810715675354;0
19;0.34936030209064484;0.7303810715675354;0
19;0.03728747367858887;0.7303810715675354;0
19;0.3712761402130127;0.7303810715675354;0
19;0.08626842498779297;0.7303810715675354;0
19;0.06415794789791107;0.7303810715675354;0
19;0.029562175273895264;0.7303810715675354;0
20;0.033487915992736816;0.7933741211891174;0
20;0.0065607428550720215;0.7933741211891174;0
20;0.018367409706115723;0.7933741211891174;0
20;0.43188469111919403;0.7933741211891174;0
20;0.10739955306053162;0.7933741211891174;0
20;0.08915642648935318;0.7933741211891174;0
20;0.2385878562927246;0.7933741211891174;0
20;0.20719772577285767;0.7933741211891174;0
20;0.0019028782844543457;0.7933741211891174;0
20;0.05279811471700668;0.7933741211891174;0
20;0.014853239059448242;0.7933741211891174;0
20;0.34169822931289673;0.7933741211891174;0
20;0.513819694519043;0.7933741211891174;0
20;0.20877408981323242;0.7933741211891174;0
20;0.02000826597213745;0.7933741211891174;0
20;0.07636956125497818;0.7933741211891174;0
20;0.2510484755039215;0.7933741211891174;0
20;0.45045211911201477;0.7933741211891174;0
20;0.15982109308242798;0.7933741211891174;0
20;0.11564376950263977;0.7933741211891174;0
20;0.014728128910064697;0.7933741211891174;0
20;0.0694151222705841;0.7933741211891174;0
20;0.10836610198020935;0.7933741211891174;0
20;0.07510426640510559;0.7933741211891174;0
20;0.008384108543395996;0.7933741211891174;0
20;0.09718054533004761;0.7933741211891174;0
20;0.5250497832894325;0.7933741211891174;0
20;0.040117740631103516;0.7933741211891174;0
20;0.2319079041481018;0.7933741211891174;0
20;0.04924023151397705;0.7933741211891174;0
20;0.5069763660430908;0.7933741211891174;0
20;0.011109352111816406;0.7933741211891174;0
20;0.04833543300628662;0.7933741211891174;0
20;0.18837255239486694;0.7933741211891174;0
20;0.015265166759490967;0.7933741211891174;0
20;0.4092099666595459;0.7933741211891174;0
20;0.1988588571548462;0.7933741211891174;0
20;0.16129305958747864;0.7933741211891174;0
20;0.06864297389984131;0.7933741211891174;0
20;0.6903468668460846;0.7933741211891174;0
20;0.05281713604927063;0.7933741211891174;0
20;0.06874918937683105;0.7933741211891174;0
20;0.19184810668230057;0.7933741211891174;0
20;0.3121216893196106;0.7933741211891174;0
20;0.02842698246240616;0.7933741211891174;0
20;0.06784453988075256;0.7933741211891174;0
20;0.0946497917175293;0.7933741211891174;0
20;0.048213839530944824;0.7933741211891174;0
20;0.09998494386672974;0.7933741211891174;0
20;0.013132572174072266;0.7933741211891174;0
20;0.22767001390457153;0.7933741211891174;0
20;0.13418972492218018;0.7933741211891174;0
20;0.0260503888130188;0.7933741211891174;0
20;0.5609544515609741;0.7933741211891174;0
20;0.06911185383796692;0.7933741211891174;0
20;0.21052587032318115;0.7933741211891174;0
20;0.14120396971702576;0.7933741211891174;0
20;0.2155783474445343;0.7933741211891174;0
20;0.534611701965332;0.7933741211891174;0
20;0.1557914912700653;0.7933741211891174;0
20;0.02691960334777832;0.7933741211891174;0
20;0.05407773703336716;0.7933741211891174;0
20;0.02522522211074829;0.7933741211891174;0
20;0.4689676761627197;0.7933741211891174;0
20;0.44847097992897034;0.7933741211891174;0
20;0.40407025814056396;0.7933741211891174;0
20;0.30190620571374893;0.7933741211891174;0
20;0.20283162593841553;0.7933741211891174;0
20;0.7337883710861206;0.7933741211891174;0
20;0.761925995349884;0.7933741211891174;0
20;0.004596710205078125;0.7933741211891174;0
20;0.06220823526382446;0.7933741211891174;0
20;0.06024372577667236;0.7933741211891174;0
20;0.07969528436660767;0.7933741211891174;0
20;0.15072137117385864;0.7933741211891174;0
20;0.3904910162091255;0.7933741211891174;0
20;0.31691786646842957;0.7933741211891174;0
20;0.5694418251514435;0.7933741211891174;0
20;0.02930539846420288;0.7933741211891174;0
20;0.006775707006454468;0.7933741211891174;0
20;0.08750250935554504;0.7933741211891174;0
20;0.06188446283340454;0.7933741211891174;0
20;0.36795538663864136;0.7933741211891174;0
20;0.2804737091064453;0.7933741211891174;0
20;0.019580721855163574;0.7933741211891174;0
20;0.0647469162940979;0.7933741211891174;0
20;0.43308117985725403;0.7933741211891174;0
20;0.37255722284317017;0.7933741211891174;0
20;0.041029393672943115;0.7933741211891174;0
20;0.07358735799789429;0.7933741211891174;0
20;0.04347121715545654;0.7933741211891174;0
20;0.026602208614349365;0.7933741211891174;0
20;0.16573257744312286;0.7933741211891174;0
20;0.23420321941375732;0.7933741211891174;0
20;0.5003303289413452;0.7933741211891174;0
20;0.06267652660608292;0.7933741211891174;0
20;0.03579002618789673;0.7933741211891174;0
20;0.019859731197357178;0.7933741211891174;0
20;0.14959704875946045;0.7933741211891174;0
20;0.06297183036804199;0.7933741211891174;0
20;0.14936822652816772;0.7933741211891174;0
20;0.13569743931293488;0.7933741211891174;0
20;0.08739876747131348;0.7933741211891174;0
20;0.10899847745895386;0.7933741211891174;0
20;0.2145479992032051;0.7933741211891174;0
20;0.0808078907430172;0.7933741211891174;0
20;0.41218364238739014;0.7933741211891174;0
20;0.17747151851654053;0.7933741211891174;0
21;0.024166226387023926;0.7320551872253418;0
21;0.010533519089221954;0.7320551872253418;0
21;0.07555465027689934;0.7320551872253418;0
21;0.026458382606506348;0.7320551872253418;0
21;0.10483476519584656;0.7320551872253418;0
21;0.14071622490882874;0.7320551872253418;0
21;0.03456224501132965;0.7320551872253418;0
21;0.03361201286315918;0.7320551872253418;0
21;0.10233348608016968;0.7320551872253418;0
21;0.00889652967453003;0.7320551872253418;0
21;0.15275579690933228;0.7320551872253418;0
21;0.05461186170578003;0.7320551872253418;0
21;0.21354204416275024;0.7320551872253418;0
21;0.6304662823677063;0.7320551872253418;0
21;0.09902423620223999;0.7320551872253418;0
21;0.22498631477355957;0.7320551872253418;0
21;0.16683471202850342;0.7320551872253418;0
21;0.07277143001556396;0.7320551872253418;0
21;0.09042996168136597;0.7320551872253418;0
21;0.14415746927261353;0.7320551872253418;0
21;0.07954639196395874;0.7320551872253418;0
21;0.5611552149057388;0.7320551872253418;0
21;0.0162966251373291;0.7320551872253418;0
21;0.23924529552459717;0.7320551872253418;0
21;0.03782796859741211;0.7320551872253418;0
21;0.4406392574310303;0.7320551872253418;0
21;0.02372300624847412;0.7320551872253418;0
21;0.014250516891479492;0.7320551872253418;0
21;0.3793754577636719;0.7320551872253418;0
21;0.16261613368988037;0.7320551872253418;0
21;0.3219510316848755;0.7320551872253418;0
21;0.22348521649837494;0.7320551872253418;0
21;0.21469831466674805;0.7320551872253418;0
21;0.5335941314697266;0.7320551872253418;0
21;0.13822128996253014;0.7320551872253418;0
21;0.11651040613651276;0.7320551872253418;0
21;0.40164075791835785;0.7320551872253418;0
21;0.14424848556518555;0.7320551872253418;0
21;0.11712414026260376;0.7320551872253418;0
21;0.06427615880966187;0.7320551872253418;0
21;0.05317401885986328;0.7320551872253418;0
21;0.3157399296760559;0.7320551872253418;0
21;0.04582834243774414;0.7320551872253418;0
21;0.047342658042907715;0.7320551872253418;0
21;0.26466095447540283;0.7320551872253418;0
21;0.4321807026863098;0.7320551872253418;0
21;0.13701903820037842;0.7320551872253418;0
21;0.028747618198394775;0.7320551872253418;0
21;0.03945279121398926;0.7320551872253418;0
21;0.0622825026512146;0.7320551872253418;0
21;0.057980239391326904;0.7320551872253418;0
21;0.1223534345626831;0.7320551872253418;0
21;0.5267206430435181;0.7320551872253418;0
21;0.046495333313941956;0.7320551872253418;0
21;0.26996567845344543;0.7320551872253418;0
21;0.13322186470031738;0.7320551872253418;0
21;0.7137284427881241;0.7320551872253418;0
21;0.2590216398239136;0.7320551872253418;0
21;0.018260657787322998;0.7320551872253418;0
21;0.36497528851032257;0.7320551872253418;0
21;0.47428669035434723;0.7320551872253418;0
21;0.2895815372467041;0.7320551872253418;0
21;0.3868579864501953;0.7320551872253418;0
21;0.6516659259796143;0.7320551872253418;0
21;0.14148956537246704;0.7320551872253418;0
21;0.9772937893867493;0.7320551872253418;0
21;0.006142139434814453;0.7320551872253418;0
21;0.030258655548095703;0.7320551872253418;0
21;0.06597566604614258;0.7320551872253418;0
21;0.28307652473449707;0.7320551872253418;0
21;0.05560719966888428;0.7320551872253418;0
21;0.09351861476898193;0.7320551872253418;0
21;0.1459411382675171;0.7320551872253418;0
21;0.43826761841773987;0.7320551872253418;0
21;0.008296370506286621;0.7320551872253418;0
21;0.5781278610229492;0.7320551872253418;0
21;0.07763129472732544;0.7320551872253418;0
21;0.14083081483840942;0.7320551872253418;0
21;0.06952542066574097;0.7320551872253418;0
21;0.3211379498243332;0.7320551872253418;0
21;0.33222490549087524;0.7320551872253418;0
21;0.03183627128601074;0.7320551872253418;0
21;0.012490391731262207;0.7320551872253418;0
21;0.49433107674121857;0.7320551872253418;0
21;0.05947005748748779;0.7320551872253418;0
21;0.5710396766662598;0.7320551872253418;0
21;0.18648791313171387;0.7320551872253418;0
21;0.0865621566772461;0.7320551872253418;0
21;0.03880578279495239;0.7320551872253418;0
21;0.07874763011932373;0.7320551872253418;0
21;0.05221998691558838;0.7320551872253418;0
21;0.15834125131368637;0.7320551872253418;0
21;0.2600278854370117;0.7320551872253418;0
21;0.108184814453125;0.7320551872253418;0
21;0.5661166906356812;0.7320551872253418;0
21;0.06524789333343506;0.7320551872253418;0
21;0.2440025806427002;0.7320551872253418;0
21;0.05386322736740112;0.7320551872253418;0
21;0.02019786834716797;0.7320551872253418;0
21;0.3575993776321411;0.7320551872253418;0
21;0.16383838653564453;0.7320551872253418;0
21;0.09987294673919678;0.7320551872253418;0
21;0.07375273108482361;0.7320551872253418;0
21;0.04922419786453247;0.7320551872253418;0
21;0.31700193881988525;0.7320551872253418;0
21;0.1793643981218338;0.7320551872253418;0
21;0.16709065437316895;0.7320551872253418;0
21;0.030883047729730606;0.7320551872253418;0
21;0.13526839017868042;0.7320551872253418;0
21;0.04251968860626221;0.7320551872253418;0
22;0.036546096205711365;0.73685622215271;0
22;0.1588076949119568;0.73685622215271;0
22;0.03600418567657471;0.73685622215271;0
22;0.14311929047107697;0.73685622215271;0
22;0.1321812868118286;0.73685622215271;0
22;0.0035649538040161133;0.73685622215271;0
22;0.05440276861190796;0.73685622215271;0
22;0.1701621413230896;0.73685622215271;0
22;0.015826761722564697;0.73685622215271;0
22;0.016317009925842285;0.73685622215271;0
22;0.012202560901641846;0.73685622215271;0
22;0.19304496049880981;0.73685622215271;0
22;0.4664035886526108;0.73685622215271;0
22;0.08500945568084717;0.73685622215271;0
22;0.21642404794692993;0.73685622215271;0
22;0.3242824673652649;0.73685622215271;0
22;0.14110368490219116;0.73685622215271;0
22;0.005866587162017822;0.73685622215271;0
22;0.016361713409423828;0.73685622215271;0
22;0.12497150897979736;0.73685622215271;0
22;0.09518516063690186;0.73685622215271;0
22;0.017931640148162842;0.73685622215271;0
22;0.11555218696594238;0.73685622215271;0
22;0.4805857539176941;0.73685622215271;0
22;0.016817152500152588;0.73685622215271;0
22;0.07049322128295898;0.73685622215271;0
22;0.4365541934967041;0.73685622215271;0
22;0.034490108489990234;0.73685622215271;0
22;0.31590133905410767;0.73685622215271;0
22;0.311637282371521;0.73685622215271;0
22;0.08322946727275848;0.73685622215271;0
22;0.17991749197244644;0.73685622215271;0
22;0.15682107210159302;0.73685622215271;0
22;0.5999323278665543;0.73685622215271;0
22;0.08121292293071747;0.73685622215271;0
22;0.03803575038909912;0.73685622215271;0
22;0.14396309852600098;0.73685622215271;0
22;0.28539884090423584;0.73685622215271;0
22;0.09062886238098145;0.73685622215271;0
22;0.007287383079528809;0.73685622215271;0
22;0.09268653392791748;0.73685622215271;0
22;0.06386595964431763;0.73685622215271;0
22;0.028718948364257812;0.73685622215271;0
22;0.11263769865036011;0.73685622215271;0
22;0.18214857578277588;0.73685622215271;0
22;0.2932284474372864;0.73685622215271;0
22;0.012475773692131042;0.73685622215271;0
22;0.40985727310180664;0.73685622215271;0
22;0.024243474006652832;0.73685622215271;0
22;0.11842161417007446;0.73685622215271;0
22;0.13240939378738403;0.73685622215271;0
22;0.5003248453140259;0.73685622215271;0
22;0.2340247929096222;0.73685622215271;0
22;0.06271040439605713;0.73685622215271;0
22;0.027440667152404785;0.73685622215271;0
22;0.024510741233825684;0.73685622215271;0
22;0.5170878618955612;0.73685622215271;0
22;0.22731733322143555;0.73685622215271;0
22;0.14372283220291138;0.73685622215271;0
22;0.30767811089754105;0.73685622215271;0
22;0.10847282409667969;0.73685622215271;0
22;0.5513250827789307;0.73685622215271;0
22;0.13129937648773193;0.73685622215271;0
22;0.6647463142871857;0.73685622215271;0
22;0.0038506388664245605;0.73685622215271;0
22;0.010524630546569824;0.73685622215271;0
22;0.0541766881942749;0.73685622215271;0
22;0.27813905477523804;0.73685622215271;0
22;0.06888413429260254;0.73685622215271;0
22;0.07728695869445801;0.73685622215271;0
22;0.10728621482849121;0.73685622215271;0
22;0.38153694570064545;0.73685622215271;0
22;0.012500762939453125;0.73685622215271;0
22;0.47573621571063995;0.73685622215271;0
22;0.04304569959640503;0.73685622215271;0
22;0.0698503851890564;0.73685622215271;0
22;0.06916600465774536;0.73685622215271;0
22;0.331390917301178;0.73685622215271;0
22;0.24661630392074585;0.73685622215271;0
22;0.024486422538757324;0.73685622215271;0
22;0.3642038106918335;0.73685622215271;0
22;0.09920179843902588;0.73685622215271;0
22;0.35780131816864014;0.73685622215271;0
22;0.251239538192749;0.73685622215271;0
22;0.021722212433815002;0.73685622215271;0
22;0.06975370645523071;0.73685622215271;0
22;0.055048465728759766;0.73685622215271;0
22;0.02329277992248535;0.73685622215271;0
22;0.1255345344543457;0.73685622215271;0
22;0.2524387240409851;0.73685622215271;0
22;0.08624625205993652;0.73685622215271;0
22;0.5267163515090942;0.73685622215271;0
22;0.07668216526508331;0.73685622215271;0
22;0.37660858035087585;0.73685622215271;0
22;0.035066306591033936;0.73685622215271;0
22;0.027288496494293213;0.73685622215271;0
22;0.11433017253875732;0.73685622215271;0
22;0.06672950088977814;0.73685622215271;0
22;0.06166815757751465;0.73685622215271;0
22;0.07750934362411499;0.73685622215271;0
22;0.16131364554166794;0.73685622215271;0
22;0.11501288414001465;0.73685622215271;0
22;0.11929053068161011;0.73685622215271;0
22;0.08081813156604767;0.73685622215271;0
22;0.3257887363433838;0.73685622215271;0
22;0.08347123861312866;0.73685622215271;0
22;0.13807028532028198;0.73685622215271;0
22;0.2264997363090515;0.73685622215271;0
23;0.013735964894294739;0.7391635775566101;0
23;0.19062337279319763;0.7391635775566101;0
23;0.10032546520233154;0.7391635775566101;0
23;0.06403952836990356;0.7391635775566101;0
23;0.05009216070175171;0.7391635775566101;0
23;0.06783151626586914;0.7391635775566101;0
23;0.0077042728662490845;0.7391635775566101;0
23;0.14890217781066895;0.7391635775566101;0
23;0.0015308856964111328;0.7391635775566101;0
23;0.03847372531890869;0.7391635775566101;0
23;0.014204621315002441;0.7391635775566101;0
23;0.025519251823425293;0.7391635775566101;0
23;0.19835376739501953;0.7391635775566101;0
23;0.537101686000824;0.7391635775566101;0
23;0.0936937928199768;0.7391635775566101;0
23;0.12903928011655807;0.7391635775566101;0
23;0.05382257699966431;0.7391635775566101;0
23;0.12060493230819702;0.7391635775566101;0
23;0.17347478866577148;0.7391635775566101;0
23;0.042199671268463135;0.7391635775566101;0
23;0.037980496883392334;0.7391635775566101;0
23;0.06558245420455933;0.7391635775566101;0
23;0.09741741418838501;0.7391635775566101;0
23;0.5867266654968262;0.7391635775566101;0
23;0.012917876243591309;0.7391635775566101;0
23;0.10659372806549072;0.7391635775566101;0
23;0.47343719005584717;0.7391635775566101;0
23;0.02177727222442627;0.7391635775566101;0
23;0.0004213303327560425;0.7391635775566101;0
23;0.3178563117980957;0.7391635775566101;0
23;0.4334667921066284;0.7391635775566101;0
23;0.28310662508010864;0.7391635775566101;0
23;0.2400459200143814;0.7391635775566101;0
23;0.27450811862945557;0.7391635775566101;0
23;0.03574526309967041;0.7391635775566101;0
23;0.4514003396034241;0.7391635775566101;0
23;0.2049092948436737;0.7391635775566101;0
23;0.3261793553829193;0.7391635775566101;0
23;0.1826190948486328;0.7391635775566101;0
23;0.10022413730621338;0.7391635775566101;0
23;0.05860114097595215;0.7391635775566101;0
23;0.04090404510498047;0.7391635775566101;0
23;0.5183906257152557;0.7391635775566101;0
23;0.08848929405212402;0.7391635775566101;0
23;0.13502287864685059;0.7391635775566101;0
23;0.016933083534240723;0.7391635775566101;0
23;0.007557034492492676;0.7391635775566101;0
23;0.31287360191345215;0.7391635775566101;0
23;0.02744618058204651;0.7391635775566101;0
23;0.4687330722808838;0.7391635775566101;0
23;0.15083515644073486;0.7391635775566101;0
23;0.03075006604194641;0.7391635775566101;0
23;0.044224172830581665;0.7391635775566101;0
23;0.07630711793899536;0.7391635775566101;0
23;0.12105678021907806;0.7391635775566101;0
23;0.08493512868881226;0.7391635775566101;0
23;0.09054422378540039;0.7391635775566101;0
23;0.619741678237915;0.7391635775566101;0
23;0.12730643153190613;0.7391635775566101;0
23;0.2657431364059448;0.7391635775566101;0
23;0.1946784257888794;0.7391635775566101;0
23;1.005130648612976;0.7391635775566101;0
23;0.2209731936454773;0.7391635775566101;0
23;0.06515911221504211;0.7391635775566101;0
23;0.001765608787536621;0.7391635775566101;0
23;0.6680803075432777;0.7391635775566101;0
23;0.3820164054632187;0.7391635775566101;0
23;0.7784523367881775;0.7391635775566101;0
23;0.33296406269073486;0.7391635775566101;0
23;0.37585556507110596;0.7391635775566101;0
23;0.6470494270324707;0.7391635775566101;0
23;0.16868412494659424;0.7391635775566101;0
23;1.1725609600543976;0.7391635775566101;0
23;0.05688971281051636;0.7391635775566101;0
23;0.020374596118927002;0.7391635775566101;0
23;0.3524256944656372;0.7391635775566101;0
23;0.11058187484741211;0.7391635775566101;0
23;0.1583167314529419;0.7391635775566101;0
23;0.13133764266967773;0.7391635775566101;0
23;0.5430286228656769;0.7391635775566101;0
23;0.019899845123291016;0.7391635775566101;0
23;0.10495585203170776;0.7391635775566101;0
23;0.6183297634124756;0.7391635775566101;0
23;0.131827712059021;0.7391635775566101;0
23;0.10103696584701538;0.7391635775566101;0
23;0.32259103655815125;0.7391635775566101;0
23;0.3473752737045288;0.7391635775566101;0
23;0.06575620174407959;0.7391635775566101;0
23;0.018291831016540527;0.7391635775566101;0
23;0.49561702087521553;0.7391635775566101;0
23;0.027154386043548584;0.7391635775566101;0
23;0.21567168831825256;0.7391635775566101;0
23;0.13136374950408936;0.7391635775566101;0
23;0.10439634323120117;0.7391635775566101;0
23;0.024496525526046753;0.7391635775566101;0
23;0.08337891101837158;0.7391635775566101;0
23;0.03454470634460449;0.7391635775566101;0
23;0.1659429967403412;0.7391635775566101;0
23;0.04143339395523071;0.7391635775566101;0
23;0.27061986923217773;0.7391635775566101;0
23;0.15383446216583252;0.7391635775566101;0
23;0.6486344337463379;0.7391635775566101;0
23;0.019954442977905273;0.7391635775566101;0
23;0.061083316802978516;0.7391635775566101;0
23;0.043729543685913086;0.7391635775566101;0
23;0.03903794288635254;0.7391635775566101;0
23;0.38724207878112793;0.7391635775566101;0
23;0.2055484652519226;0.7391635775566101;0
23;0.03589898347854614;0.7391635775566101;0
23;0.13015508651733398;0.7391635775566101;0
23;0.09074638038873672;0.7391635775566101;0
23;0.06269463896751404;0.7391635775566101;0
23;0.535308726131916;0.7391635775566101;0
23;0.20975498855113983;0.7391635775566101;0
23;0.20747792720794678;0.7391635775566101;0
23;0.01555633544921875;0.7391635775566101;0
23;0.08676713705062866;0.7391635775566101;0
23;0.10277368128299713;0.7391635775566101;0
23;0.13829636573791504;0.7391635775566101;0
23;0.005957663059234619;0.7391635775566101;0
23;0.08577704429626465;0.7391635775566101;0
24;0.025002330541610718;0.7269597053527832;0
24;0.21081483364105225;0.7269597053527832;0
24;0.025129258632659912;0.7269597053527832;0
24;0.0997435450553894;0.7269597053527832;0
24;0.06871494650840759;0.7269597053527832;0
24;0.30907952785491943;0.7269597053527832;0
24;0.17251813411712646;0.7269597053527832;0
24;0.005569517612457275;0.7269597053527832;0
24;0.024561196565628052;0.7269597053527832;0
24;0.0004201531410217285;0.7269597053527832;0
24;0.004475891590118408;0.7269597053527832;0
24;0.11528143286705017;0.7269597053527832;0
24;0.2171175479888916;0.7269597053527832;0
24;0.5764228478074074;0.7269597053527832;0
24;0.15348267555236816;0.7269597053527832;0
24;0.00863918662071228;0.7269597053527832;0
24;0.2428816556930542;0.7269597053527832;0
24;0.4513280987739563;0.7269597053527832;0
24;0.210374116897583;0.7269597053527832;0
24;0.160607747733593;0.7269597053527832;0
24;0.04423096776008606;0.7269597053527832;0
24;0.09137538075447083;0.7269597053527832;0
24;0.07464146614074707;0.7269597053527832;0
24;0.06533223390579224;0.7269597053527832;0
24;0.17669403553009033;0.7269597053527832;0
24;0.6465853154659271;0.7269597053527832;0
24;0.039264678955078125;0.7269597053527832;0
24;0.011747598648071289;0.7269597053527832;0
24;0.1472111940383911;0.7269597053527832;0
24;0.4925215244293213;0.7269597053527832;0
24;0.018722057342529297;0.7269597053527832;0
24;0.05147218704223633;0.7269597053527832;0
24;0.00855255126953125;0.7269597053527832;0
24;0.27437031269073486;0.7269597053527832;0
24;0.3530646562576294;0.7269597053527832;0
24;0.15713302046060562;0.7269597053527832;0
24;0.1386662721633911;0.7269597053527832;0
24;0.6728432476520538;0.7269597053527832;0
24;0.09294896945357323;0.7269597053527832;0
24;0.033859074115753174;0.7269597053527832;0
24;0.292087584733963;0.7269597053527832;0
24;0.12336611747741699;0.7269597053527832;0
24;0.08411014080047607;0.7269597053527832;0
24;0.08572709560394287;0.7269597053527832;0
24;0.034108877182006836;0.7269597053527832;0
24;0.06367528438568115;0.7269597053527832;0
24;0.12196999788284302;0.7269597053527832;0
24;0.19016480445861816;0.7269597053527832;0
24;0.09690570831298828;0.7269597053527832;0
24;0.3298994302749634;0.7269597053527832;0
24;0.02880999445915222;0.7269597053527832;0
24;0.4869164228439331;0.7269597053527832;0
24;0.034914612770080566;0.7269597053527832;0
24;0.18341392278671265;0.7269597053527832;0
24;0.5565634965896606;0.7269597053527832;0
24;0.054864250123500824;0.7269597053527832;0
24;0.1975506767630577;0.7269597053527832;0
24;0.069405198097229;0.7269597053527832;0
24;0.02825668454170227;0.7269597053527832;0
24;0.03836655616760254;0.7269597053527832;0
24;0.6718258373439312;0.7269597053527832;0
24;0.44374990463256836;0.7269597053527832;0
24;0.0024733692407608032;0.7269597053527832;0
24;0.5318863615393639;0.7269597053527832;0
24;0.34569983184337616;0.7269597053527832;0
24;0.3991891071200371;0.7269597053527832;0
24;0.3215895891189575;0.7269597053527832;0
24;0.3576676845550537;0.7269597053527832;0
24;0.612175703048706;0.7269597053527832;0
24;0.23983561992645264;0.7269597053527832;0
24;0.8906138241291046;0.7269597053527832;0
24;0.038664042949676514;0.7269597053527832;0
24;0.0017434358596801758;0.7269597053527832;0
24;0.08742249011993408;0.7269597053527832;0
24;0.09204667806625366;0.7269597053527832;0
24;0.14641201496124268;0.7269597053527832;0
24;0.37747281789779663;0.7269597053527832;0
24;0.6500526815652847;0.7269597053527832;0
24;0.022866249084472656;0.7269597053527832;0
24;0.06396019458770752;0.7269597053527832;0
24;0.10312676429748535;0.7269597053527832;0
24;0.33534425497055054;0.7269597053527832;0
24;0.30253368616104126;0.7269597053527832;0
24;0.04588282108306885;0.7269597053527832;0
24;0.020714521408081055;0.7269597053527832;0
24;0.4323666989803314;0.7269597053527832;0
24;0.08977764844894409;0.7269597053527832;0
24;0.21348261833190918;0.7269597053527832;0
24;0.019480139017105103;0.7269597053527832;0
24;0.06367611885070801;0.7269597053527832;0
24;0.04684281349182129;0.7269597053527832;0
24;0.1489253044128418;0.7269597053527832;0
24;0.12713199853897095;0.7269597053527832;0
24;0.2935734987258911;0.7269597053527832;0
24;0.0616755485534668;0.7269597053527832;0
24;0.01730811595916748;0.7269597053527832;0
24;0.6637041568756104;0.7269597053527832;0
24;0.0505521297454834;0.7269597053527832;0
24;0.08491981029510498;0.7269597053527832;0
24;0.23957163095474243;0.7269597053527832;0
24;0.04417449235916138;0.7269597053527832;0
24;0.045621395111083984;0.7269597053527832;0
24;0.17954200506210327;0.7269597053527832;0
24;0.07527852058410645;0.7269597053527832;0
24;0.33008261024951935;0.7269597053527832;0
24;0.17596537619829178;0.7269597053527832;0
24;0.11863887310028076;0.7269597053527832;0
24;0.16588377952575684;0.7269597053527832;0
24;0.058007776737213135;0.7269597053527832;0
24;0.05122995376586914;0.7269597053527832;0
24;0.14127588272094727;0.7269597053527832;0
24;0.015474885702133179;0.7269597053527832;0
24;0.2546923756599426;0.7269597053527832;0
25;0.02010399103164673;0.7647691965103149;0
25;0.021648883819580078;0.7647691965103149;0
25;0.5186013467609882;0.7647691965103149;0
25;0.10686465725302696;0.7647691965103149;0
25;0.11959444358944893;0.7647691965103149;0
25;0.08406645059585571;0.7647691965103149;0
25;0.20843279361724854;0.7647691965103149;0
25;0.024134039878845215;0.7647691965103149;0
25;0.036514848470687866;0.7647691965103149;0
25;0.010399818420410156;0.7647691965103149;0
25;0.3590630292892456;0.7647691965103149;0
25;0.5978319458663464;0.7647691965103149;0
25;0.19319576025009155;0.7647691965103149;0
25;0.039841294288635254;0.7647691965103149;0
25;0.09445829689502716;0.7647691965103149;0
25;0.26934507489204407;0.7647691965103149;0
25;0.47869691252708435;0.7647691965103149;0
25;0.24896425008773804;0.7647691965103149;0
25;0.06249314546585083;0.7647691965103149;0
25;0.19733040034770966;0.7647691965103149;0
25;0.11420634388923645;0.7647691965103149;0
25;0.010177075862884521;0.7647691965103149;0
25;0.18094605207443237;0.7647691965103149;0
25;0.7197829931974411;0.7647691965103149;0
25;0.0391848087310791;0.7647691965103149;0
25;0.16586875915527344;0.7647691965103149;0
25;0.5788367986679077;0.7647691965103149;0
25;0.029068052768707275;0.7647691965103149;0
25;0.1356273889541626;0.7647691965103149;0
25;0.21104642748832703;0.7647691965103149;0
25;0.00539010763168335;0.7647691965103149;0
25;0.008169770240783691;0.7647691965103149;0
25;0.42529094219207764;0.7647691965103149;0
25;0.1619376689195633;0.7647691965103149;0
25;0.08183979988098145;0.7647691965103149;0
25;0.0018402338027954102;0.7647691965103149;0
25;0.7139731049537659;0.7647691965103149;0
25;0.07703454792499542;0.7647691965103149;0
25;0.0192868709564209;0.7647691965103149;0
25;0.17946284636855125;0.7647691965103149;0
25;0.3141135424375534;0.7647691965103149;0
25;0.06505468487739563;0.7647691965103149;0
25;0.06993892788887024;0.7647691965103149;0
25;0.09971767663955688;0.7647691965103149;0
25;0.03554987907409668;0.7647691965103149;0
25;0.006294816732406616;0.7647691965103149;0
25;0.12012726068496704;0.7647691965103149;0
25;0.2245802879333496;0.7647691965103149;0
25;0.04888021945953369;0.7647691965103149;0
25;0.35840487480163574;0.7647691965103149;0
25;0.08318714424967766;0.7647691965103149;0
25;0.5730449557304382;0.7647691965103149;0
25;0.044318556785583496;0.7647691965103149;0
25;0.231986403465271;0.7647691965103149;0
25;0.1980362832546234;0.7647691965103149;0
25;0.10966873168945312;0.7647691965103149;0
25;0.2699495702981949;0.7647691965103149;0
25;0.5609296560287476;0.7647691965103149;0
25;0.04681757092475891;0.7647691965103149;0
25;0.25520409643650055;0.7647691965103149;0
25;0.07964730262756348;0.7647691965103149;0
25;0.04655161499977112;0.7647691965103149;0
25;0.03837233781814575;0.7647691965103149;0
25;0.7563637495040894;0.7647691965103149;0
25;0.6443151831626892;0.7647691965103149;0
25;0.6406808346509933;0.7647691965103149;0
25;0.35024072229862213;0.7647691965103149;0
25;0.28813445568084717;0.7647691965103149;0
25;0.6963561773300171;0.7647691965103149;0
25;0.7914612889289856;0.7647691965103149;0
25;0.03221398591995239;0.7647691965103149;0
25;0.33765316009521484;0.7647691965103149;0
25;0.018478572368621826;0.7647691965103149;0
25;0.09776890277862549;0.7647691965103149;0
25;0.09913891553878784;0.7647691965103149;0
25;0.16152143478393555;0.7647691965103149;0
25;0.3702560253441334;0.7647691965103149;0
25;0.005282878875732422;0.7647691965103149;0
25;0.671671025454998;0.7647691965103149;0
25;0.033518075942993164;0.7647691965103149;0
25;0.12967801094055176;0.7647691965103149;0
25;0.08336785435676575;0.7647691965103149;0
25;0.3805646598339081;0.7647691965103149;0
25;0.3082488179206848;0.7647691965103149;0
25;0.40106166899204254;0.7647691965103149;0
25;0.04913198947906494;0.7647691965103149;0
25;0.28291475772857666;0.7647691965103149;0
25;0.2568725347518921;0.7647691965103149;0
25;0.0179767906665802;0.7647691965103149;0
25;0.05297428369522095;0.7647691965103149;0
25;0.053926944732666016;0.7647691965103149;0
25;0.15938833355903625;0.7647691965103149;0
25;0.2618533968925476;0.7647691965103149;0
25;0.027603626251220703;0.7647691965103149;0
25;0.7355815172195435;0.7647691965103149;0
25;0.12243358790874481;0.7647691965103149;0
25;0.04760909080505371;0.7647691965103149;0
25;0.03867596387863159;0.7647691965103149;0
25;0.19078224897384644;0.7647691965103149;0
25;0.016246750950813293;0.7647691965103149;0
25;0.07637840509414673;0.7647691965103149;0
25;0.2777435779571533;0.7647691965103149;0
25;0.14941143989562988;0.7647691965103149;0
25;0.19626910984516144;0.7647691965103149;0
25;0.03683018684387207;0.7647691965103149;0
25;0.13854992389678955;0.7647691965103149;0
25;0.07427814975380898;0.7647691965103149;0
25;0.33331167697906494;0.7647691965103149;0
25;0.2157459259033203;0.7647691965103149;0
26;0.01168018952012062;0.740915060043335;0
26;0.02519819140434265;0.740915060043335;0
26;0.08438124880194664;0.740915060043335;0
26;0.2634893208742142;0.740915060043335;0
26;0.013115644454956055;0.740915060043335;0
26;0.10595202445983887;0.740915060043335;0
26;0.19858956336975098;0.740915060043335;0
26;0.00995105504989624;0.740915060043335;0
26;0.013637721538543701;0.740915060043335;0
26;0.038732051849365234;0.740915060043335;0
26;0.010014474391937256;0.740915060043335;0
26;0.1244891881942749;0.740915060043335;0
26;0.10268136858940125;0.740915060043335;0
26;0.3040415644645691;0.740915060043335;0
26;0.5877335369586945;0.740915060043335;0
26;0.13202917575836182;0.740915060043335;0
26;0.01160275936126709;0.740915060043335;0
26;0.002126455307006836;0.740915060043335;0
26;0.402670755982399;0.740915060043335;0
26;0.169594407081604;0.740915060043335;0
26;0.4512052536010742;0.740915060043335;0
26;0.3255636692047119;0.740915060043335;0
26;0.0963304340839386;0.740915060043335;0
26;0.15771052241325378;0.740915060043335;0
26;0.12802541255950928;0.740915060043335;0
26;0.10730761289596558;0.740915060043335;0
26;0.15666520595550537;0.740915060043335;0
26;0.8314961045980453;0.740915060043335;0
26;0.03839600086212158;0.740915060043335;0
26;0.19569385051727295;0.740915060043335;0
26;0.5621628761291504;0.740915060043335;0
26;0.022937893867492676;0.740915060043335;0
26;0.11756861209869385;0.740915060043335;0
26;0.2676485776901245;0.740915060043335;0
26;0.3752330541610718;0.740915060043335;0
26;0.08638018369674683;0.740915060043335;0
26;0.205360047519207;0.740915060043335;0
26;0.13653695583343506;0.740915060043335;0
26;0.6200320720672607;0.740915060043335;0
26;0.12836668640375137;0.740915060043335;0
26;0.04499974846839905;0.740915060043335;0
26;0.3372703790664673;0.740915060043335;0
26;0.10890054702758789;0.740915060043335;0
26;0.012724518775939941;0.740915060043335;0
26;0.08558017015457153;0.740915060043335;0
26;0.07214611768722534;0.740915060043335;0
26;0.03798174858093262;0.740915060043335;0
26;0.0688369870185852;0.740915060043335;0
26;0.12590336799621582;0.740915060043335;0
26;0.20287060737609863;0.740915060043335;0
26;0.03516745567321777;0.740915060043335;0
26;0.40238380432128906;0.740915060043335;0
26;0.06047762930393219;0.740915060043335;0
26;0.5774084329605103;0.740915060043335;0
26;0.011853337287902832;0.740915060043335;0
26;0.2165583372116089;0.740915060043335;0
26;0.03623318672180176;0.740915060043335;0
26;0.10159587860107422;0.740915060043335;0
26;0.005913496017456055;0.740915060043335;0
26;0.229927659034729;0.740915060043335;0
26;0.60216224193573;0.740915060043335;0
26;0.07736030220985413;0.740915060043335;0
26;0.3459993749856949;0.740915060043335;0
26;0.16316062211990356;0.740915060043335;0
26;0.021186470985412598;0.740915060043335;0
26;0.011232256889343262;0.740915060043335;0
26;0.9589284658432007;0.740915060043335;0
26;0.5404708385467529;0.740915060043335;0
26;0.007332984358072281;0.740915060043335;0
26;0.7229508198797703;0.740915060043335;0
26;0.4030633419752121;0.740915060043335;0
26;0.2670774459838867;0.740915060043335;0
26;0.6905790567398071;0.740915060043335;0
26;0.2715676426887512;0.740915060043335;0
26;1.0074820816516876;0.740915060043335;0
26;0.0006858110427856445;0.740915060043335;0
26;0.3890572786331177;0.740915060043335;0
26;0.00570911169052124;0.740915060043335;0
26;0.16002428531646729;0.740915060043335;0
26;0.12130212783813477;0.740915060043335;0
26;0.1652001142501831;0.740915060043335;0
26;0.4260968714952469;0.740915060043335;0
26;0.5095142722129822;0.740915060043335;0
26;0.021935105323791504;0.740915060043335;0
26;0.718456968665123;0.740915060043335;0
26;0.10224282741546631;0.740915060043335;0
26;0.0025474727153778076;0.740915060043335;0
26;0.38960177078843117;0.740915060043335;0
26;0.3452419638633728;0.740915060043335;0
26;0.021027088165283203;0.740915060043335;0
26;0.028842628002166748;0.740915060043335;0
26;0.12134167551994324;0.740915060043335;0
26;0.20153188705444336;0.740915060043335;0
26;0.004867643117904663;0.740915060043335;0
26;0.08044743537902832;0.740915060043335;0
26;0.1616111733019352;0.740915060043335;0
26;0.23874765634536743;0.740915060043335;0
26;0.0889824628829956;0.740915060043335;0
26;0.7285672426223755;0.740915060043335;0
26;0.08010607957839966;0.740915060043335;0
26;0.058970510959625244;0.740915060043335;0
26;0.03506273031234741;0.740915060043335;0
26;0.21439343690872192;0.740915060043335;0
26;0.09447178244590759;0.740915060043335;0
26;0.030442774295806885;0.740915060043335;0
26;0.029886066913604736;0.740915060043335;0
26;0.15680855512619019;0.740915060043335;0
26;0.2206062749028206;0.740915060043335;0
26;0.06701934337615967;0.740915060043335;0
26;0.1550632119178772;0.740915060043335;0
26;0.07374170422554016;0.740915060043335;0
26;0.3906135559082031;0.740915060043335;0
26;0.04557502269744873;0.740915060043335;0
26;0.14413762092590332;0.740915060043335;0
26;0.5090213418006897;0.740915060043335;0
27;0.022122696042060852;0.739027738571167;0
27;0.21681904792785645;0.739027738571167;0
27;0.23331785202026367;0.739027738571167;0
27;0.20940089225769043;0.739027738571167;0
27;0.28875593841075897;0.739027738571167;0
27;0.13168451935052872;0.739027738571167;0
27;0.10028696060180664;0.739027738571167;0
27;0.22917652130126953;0.739027738571167;0
27;0.0010698437690734863;0.739027738571167;0
27;0.03649336099624634;0.739027738571167;0
27;0.04592752456665039;0.739027738571167;0
27;0.0015189647674560547;0.739027738571167;0
27;0.012783646583557129;0.739027738571167;0
27;0.11157625913619995;0.739027738571167;0
27;0.4456826150417328;0.739027738571167;0
27;0.12703782320022583;0.739027738571167;0
27;0.01770833134651184;0.739027738571167;0
27;0.02582317590713501;0.739027738571167;0
27;0.1577422022819519;0.739027738571167;0
27;0.4911622405052185;0.739027738571167;0
27;0.2804906368255615;0.739027738571167;0
27;0.014252722263336182;0.739027738571167;0
27;0.12038055062294006;0.739027738571167;0
27;0.06109771132469177;0.739027738571167;0
27;0.10107108950614929;0.739027738571167;0
27;0.0842246413230896;0.739027738571167;0
27;0.0929865837097168;0.739027738571167;0
27;0.18126338720321655;0.739027738571167;0
27;0.7973668873310089;0.739027738571167;0
27;0.05810427665710449;0.739027738571167;0
27;0.29105234146118164;0.739027738571167;0
27;0.5518910884857178;0.739027738571167;0
27;0.045201778411865234;0.739027738571167;0
27;0.33207929134368896;0.739027738571167;0
27;0.30624711513519287;0.739027738571167;0
27;0.23173489794135094;0.739027738571167;0
27;0.1342693567276001;0.739027738571167;0
27;0.6174913644790649;0.739027738571167;0
27;0.1272055245935917;0.739027738571167;0
27;0.01802849769592285;0.739027738571167;0
27;0.3651391565799713;0.739027738571167;0
27;0.11240723729133606;0.739027738571167;0
27;0.0050280094146728516;0.739027738571167;0
27;0.07930135726928711;0.739027738571167;0
27;0.0680626630783081;0.739027738571167;0
27;0.03777182102203369;0.739027738571167;0
27;0.056971609592437744;0.739027738571167;0
27;0.12413531541824341;0.739027738571167;0
27;0.19488084316253662;0.739027738571167;0
27;0.0058078765869140625;0.739027738571167;0
27;0.3988323211669922;0.739027738571167;0
27;0.06290841102600098;0.739027738571167;0
27;0.6053114533424377;0.739027738571167;0
27;0.07082495093345642;0.739027738571167;0
27;0.012845098972320557;0.739027738571167;0
27;0.12866151332855225;0.739027738571167;0
27;0.15231972932815552;0.739027738571167;0
27;0.5975049734115601;0.739027738571167;0
27;0.07484160363674164;0.739027738571167;0
27;0.3405955247581005;0.739027738571167;0
27;0.17739105224609375;0.739027738571167;0
27;0.021683216094970703;0.739027738571167;0
27;0.014841675758361816;0.739027738571167;0
27;0.8869641423225403;0.739027738571167;0
27;0.44016963243484497;0.739027738571167;0
27;0.05437488853931427;0.739027738571167;0
27;0.6677151769399643;0.739027738571167;0
27;0.4124841168522835;0.739027738571167;0
27;0.07054811716079712;0.739027738571167;0
27;0.2733030319213867;0.739027738571167;0
27;0.6583558320999146;0.739027738571167;0
27;0.24433273077011108;0.739027738571167;0
27;1.0607106983661652;0.739027738571167;0
27;0.40709733963012695;0.739027738571167;0
27;0.042874813079833984;0.739027738571167;0
27;0.18618464469909668;0.739027738571167;0
27;0.12526142597198486;0.739027738571167;0
27;0.14464092254638672;0.739027738571167;0
27;0.05877450108528137;0.739027738571167;0
27;0.48093950748443604;0.739027738571167;0
27;0.009861350059509277;0.739027738571167;0
27;0.7063690572977066;0.739027738571167;0
27;0.1283298134803772;0.739027738571167;0
27;0.3273337036371231;0.739027738571167;0
27;0.3287462592124939;0.739027738571167;0
27;0.024327635765075684;0.739027738571167;0
27;0.00912320613861084;0.739027738571167;0
27;0.5294881574809551;0.739027738571167;0
27;0.10462141036987305;0.739027738571167;0
27;0.20720446109771729;0.739027738571167;0
27;0.0049321651458740234;0.739027738571167;0
27;0.08697235584259033;0.739027738571167;0
27;0.14237140119075775;0.739027738571167;0
27;0.04873955249786377;0.739027738571167;0
27;0.16563385725021362;0.739027738571167;0
27;0.0928545594215393;0.739027738571167;0
27;0.10760456323623657;0.739027738571167;0
27;0.2956058382987976;0.739027738571167;0
27;0.1248406171798706;0.739027738571167;0
27;0.030650854110717773;0.739027738571167;0
27;0.10180377960205078;0.739027738571167;0
27;0.07378977537155151;0.739027738571167;0
27;0.06423115730285645;0.739027738571167;0
27;0.03400552272796631;0.739027738571167;0
27;0.22042661905288696;0.739027738571167;0
27;0.022627323865890503;0.739027738571167;0
27;0.09915938973426819;0.739027738571167;0
27;0.06585776805877686;0.739027738571167;0
27;0.047774434089660645;0.739027738571167;0
27;0.2755601704120636;0.739027738571167;0
27;0.15762147307395935;0.739027738571167;0
27;0.0980687141418457;0.739027738571167;0
27;0.06838363409042358;0.739027738571167;0
27;0.09291118383407593;0.739027738571167;0
27;0.33916401863098145;0.739027738571167;0
27;0.06349372863769531;0.739027738571167;0
27;0.14028608798980713;0.739027738571167;0
27;0.08651697635650635;0.739027738571167;0
27;0.7825872898101807;0.739027738571167;0
27;0.021282821893692017;0.739027738571167;0
27;0.4042683243751526;0.739027738571167;0
28;0.011485550552606583;0.7427048087120056;0
28;0.23496925830841064;0.7427048087120056;0
28;0.2529982328414917;0.7427048087120056;0
28;0.21236371994018555;0.7427048087120056;0
28;0.42320577800273895;0.7427048087120056;0
28;0.1624850034713745;0.7427048087120056;0
28;0.00538182258605957;0.7427048087120056;0
28;0.10263067483901978;0.7427048087120056;0
28;0.0029397010803222656;0.7427048087120056;0
28;0.2572610378265381;0.7427048087120056;0
28;0.05065518617630005;0.7427048087120056;0
28;0.0441364049911499;0.7427048087120056;0
28;0.030638277530670166;0.7427048087120056;0
28;0.025051474571228027;0.7427048087120056;0
28;0.49005019664764404;0.7427048087120056;0
28;0.10568457841873169;0.7427048087120056;0
28;0.0623820424079895;0.7427048087120056;0
28;0.002814352512359619;0.7427048087120056;0
28;0.03936806321144104;0.7427048087120056;0
28;0.040825068950653076;0.7427048087120056;0
28;0.20944970846176147;0.7427048087120056;0
28;0.47343671321868896;0.7427048087120056;0
28;0.25916600227355957;0.7427048087120056;0
28;0.028069794178009033;0.7427048087120056;0
28;0.10798323154449463;0.7427048087120056;0
28;0.11754873394966125;0.7427048087120056;0
28;0.10947012901306152;0.7427048087120056;0
28;0.1036575436592102;0.7427048087120056;0
28;0.17245593667030334;0.7427048087120056;0
28;0.16964101791381836;0.7427048087120056;0
28;0.9057052731513977;0.7427048087120056;0
28;0.0622822642326355;0.7427048087120056;0
28;0.35543012619018555;0.7427048087120056;0
28;0.6034897565841675;0.7427048087120056;0
28;0.006505131721496582;0.7427048087120056;0
28;0.012301325798034668;0.7427048087120056;0
28;0.3095000982284546;0.7427048087120056;0
28;0.2418239861726761;0.7427048087120056;0
28;0.013636469841003418;0.7427048087120056;0
28;0.17247509956359863;0.7427048087120056;0
28;0.5567575097084045;0.7427048087120056;0
28;0.14089132845401764;0.7427048087120056;0
28;0.0049929022789001465;0.7427048087120056;0
28;0.3820650577545166;0.7427048087120056;0
28;0.12180763483047485;0.7427048087120056;0
28;0.0770370364189148;0.7427048087120056;0
28;0.05907392501831055;0.7427048087120056;0
28;0.041959166526794434;0.7427048087120056;0
28;0.07092708349227905;0.7427048087120056;0
28;0.12471240758895874;0.7427048087120056;0
28;0.18728351593017578;0.7427048087120056;0
28;0.46033787727355957;0.7427048087120056;0
28;0.06087636947631836;0.7427048087120056;0
28;0.6435537934303284;0.7427048087120056;0
28;0.0737333595752716;0.7427048087120056;0
28;0.09935256838798523;0.7427048087120056;0
28;0.06453227996826172;0.7427048087120056;0
28;0.017414391040802002;0.7427048087120056;0
28;0.0005019307136535645;0.7427048087120056;0
28;0.19415903091430664;0.7427048087120056;0
28;0.6215903759002686;0.7427048087120056;0
28;0.14863882958889008;0.7427048087120056;0
28;0.3494970425963402;0.7427048087120056;0
28;0.21871334314346313;0.7427048087120056;0
28;0.006878793239593506;0.7427048087120056;0
28;0.013975858688354492;0.7427048087120056;0
28;1.1230671405792236;0.7427048087120056;0
28;0.6020172238349915;0.7427048087120056;0
28;0.08808313682675362;0.7427048087120056;0
28;0.798638790845871;0.7427048087120056;0
28;0.45790550857782364;0.7427048087120056;0
28;0.05871093273162842;0.7427048087120056;0
28;0.3510129451751709;0.7427048087120056;0
28;0.6935425996780396;0.7427048087120056;0
28;0.3085451126098633;0.7427048087120056;0
28;1.0504690669476986;0.7427048087120056;0
28;0.024004489183425903;0.7427048087120056;0
28;0.43974030017852783;0.7427048087120056;0
28;0.03989255428314209;0.7427048087120056;0
28;0.2760962247848511;0.7427048087120056;0
28;0.14656245708465576;0.7427048087120056;0
28;0.21509361267089844;0.7427048087120056;0
28;0.052631378173828125;0.7427048087120056;0
28;0.43587133288383484;0.7427048087120056;0
28;0.04518699645996094;0.7427048087120056;0
28;0.155717134475708;0.7427048087120056;0
28;0.6944679319858551;0.7427048087120056;0
28;0.1358216404914856;0.7427048087120056;0
28;0.35335245728492737;0.7427048087120056;0
28;0.3919360041618347;0.7427048087120056;0
28;0.03803610801696777;0.7427048087120056;0
28;0.014688611030578613;0.7427048087120056;0
28;0.6327887363731861;0.7427048087120056;0
28;0.08836871385574341;0.7427048087120056;0
28;0.15442490577697754;0.7427048087120056;0
28;0.3601623773574829;0.7427048087120056;0
28;0.011576831340789795;0.7427048087120056;0
28;0.1039661169052124;0.7427048087120056;0
28;0.13574127852916718;0.7427048087120056;0
28;0.04115349054336548;0.7427048087120056;0
28;0.24614191055297852;0.7427048087120056;0
28;0.0021758079528808594;0.7427048087120056;0
28;0.05295485258102417;0.7427048087120056;0
28;0.30455470085144043;0.7427048087120056;0
28;0.14489734172821045;0.7427048087120056;0
28;0.10487964749336243;0.7427048087120056;0
28;0.08376884460449219;0.7427048087120056;0
28;0.04337263107299805;0.7427048087120056;0
28;0.03467279672622681;0.7427048087120056;0
28;0.2636867165565491;0.7427048087120056;0
28;0.07532596588134766;0.7427048087120056;0
28;0.10183531790971756;0.7427048087120056;0
28;0.08125576376914978;0.7427048087120056;0
28;0.09949484467506409;0.7427048087120056;0
28;0.3927896171808243;0.7427048087120056;0
28;0.1622340977191925;0.7427048087120056;0
28;0.09458267688751221;0.7427048087120056;0
28;0.06932544708251953;0.7427048087120056;0
28;0.3442821502685547;0.7427048087120056;0
28;0.06388354301452637;0.7427048087120056;0
28;0.1519014835357666;0.7427048087120056;0
28;0.07101154327392578;0.7427048087120056;0
28;0.825020432472229;0.7427048087120056;0
28;0.46413707733154297;0.7427048087120056;0
29;0.014892324805259705;0.7444813251495361;0
29;0.26104652881622314;0.7444813251495361;0
29;0.27265167236328125;0.7444813251495361;0
29;0.2523183822631836;0.7444813251495361;0
29;0.08975541591644287;0.7444813251495361;0
29;0.22549961507320404;0.7444813251495361;0
29;0.0993659496307373;0.7444813251495361;0
29;0.4326748847961426;0.7444813251495361;0
29;0.3014798164367676;0.7444813251495361;0
29;0.05678063631057739;0.7444813251495361;0
29;0.039525508880615234;0.7444813251495361;0
29;0.024071335792541504;0.7444813251495361;0
29;0.022412121295928955;0.7444813251495361;0
29;0.08321672677993774;0.7444813251495361;0
29;0.41452157497406006;0.7444813251495361;0
29;0.12685412168502808;0.7444813251495361;0
29;0.10160928964614868;0.7444813251495361;0
29;0.020128019154071808;0.7444813251495361;0
29;0.1356130838394165;0.7444813251495361;0
29;0.20468944311141968;0.7444813251495361;0
29;0.5802188515663147;0.7444813251495361;0
29;0.30822527408599854;0.7444813251495361;0
29;0.0683935284614563;0.7444813251495361;0
29;0.10996636748313904;0.7444813251495361;0
29;0.07937481999397278;0.7444813251495361;0
29;0.10955464839935303;0.7444813251495361;0
29;0.07096230983734131;0.7444813251495361;0
29;0.1312682032585144;0.7444813251495361;0
29;0.21870136260986328;0.7444813251495361;0
29;0.890188992023468;0.7444813251495361;0
29;0.05392581224441528;0.7444813251495361;0
29;0.4383692741394043;0.7444813251495361;0
29;0.6495069265365601;0.7444813251495361;0
29;0.0073163509368896484;0.7444813251495361;0
29;0.01107412576675415;0.7444813251495361;0
29;0.013551592826843262;0.7444813251495361;0
29;0.2746567726135254;0.7444813251495361;0
29;0.26129842549562454;0.7444813251495361;0
29;0.05491369962692261;0.7444813251495361;0
29;0.13248205184936523;0.7444813251495361;0
29;0.6835136413574219;0.7444813251495361;0
29;0.13652115315198898;0.7444813251495361;0
29;0.010761141777038574;0.7444813251495361;0
29;0.3643738031387329;0.7444813251495361;0
29;0.014385044574737549;0.7444813251495361;0
29;0.07441592216491699;0.7444813251495361;0
29;0.05924499034881592;0.7444813251495361;0
29;0.03527259826660156;0.7444813251495361;0
29;0.07800912857055664;0.7444813251495361;0
29;0.12568330764770508;0.7444813251495361;0
29;0.20972490310668945;0.7444813251495361;0
29;0.4854637384414673;0.7444813251495361;0
29;0.07560554146766663;0.7444813251495361;0
29;0.6966968178749084;0.7444813251495361;0
29;0.1800847053527832;0.7444813251495361;0
29;0.07002156972885132;0.7444813251495361;0
29;0.0033788084983825684;0.7444813251495361;0
29;0.044414222240448;0.7444813251495361;0
29;0.02952587604522705;0.7444813251495361;0
29;0.23330122232437134;0.7444813251495361;0
29;0.6022008657455444;0.7444813251495361;0
29;0.16430214047431946;0.7444813251495361;0
29;0.4734884537756443;0.7444813251495361;0
29;0.19737398624420166;0.7444813251495361;0
29;0.14430826902389526;0.7444813251495361;0
29;0.02373635768890381;0.7444813251495361;0
29;1.1532523036003113;0.7444813251495361;0
29;0.7438201904296875;0.7444813251495361;0
29;0.0952678844332695;0.7444813251495361;0
29;0.804510623216629;0.7444813251495361;0
29;0.469112291932106;0.7444813251495361;0
29;0.38916683197021484;0.7444813251495361;0
29;0.40448832511901855;0.7444813251495361;0
29;0.7005120515823364;0.7444813251495361;0
29;0.3225439786911011;0.7444813251495361;0
29;1.0883534774184227;0.7444813251495361;0
29;0.02367985248565674;0.7444813251495361;0
29;0.04173010587692261;0.7444813251495361;0
29;0.28762292861938477;0.7444813251495361;0
29;0.16013380885124207;0.7444813251495361;0
29;0.2735466957092285;0.7444813251495361;0
29;0.07142764329910278;0.7444813251495361;0
29;0.42881226539611816;0.7444813251495361;0
29;0.018199682235717773;0.7444813251495361;0
29;0.7745771408081055;0.7444813251495361;0
29;0.14069300889968872;0.7444813251495361;0
29;0.01341557502746582;0.7444813251495361;0
29;0.3213996887207031;0.7444813251495361;0
29;0.008328169584274292;0.7444813251495361;0
29;0.38263893127441406;0.7444813251495361;0
29;0.053447723388671875;0.7444813251495361;0
29;0.01152193546295166;0.7444813251495361;0
29;0.6269170790910721;0.7444813251495361;0
29;0.13683074712753296;0.7444813251495361;0
29;0.21450406312942505;0.7444813251495361;0
29;0.42238640785217285;0.7444813251495361;0
29;0.08236443996429443;0.7444813251495361;0
29;0.152525395154953;0.7444813251495361;0
29;0.032408446073532104;0.7444813251495361;0
29;0.23872846364974976;0.7444813251495361;0
29;0.005931854248046875;0.7444813251495361;0
29;0.137997567653656;0.7444813251495361;0
29;0.3508620262145996;0.7444813251495361;0
29;0.1668076515197754;0.7444813251495361;0
29;0.19011107087135315;0.7444813251495361;0
29;0.0819237232208252;0.7444813251495361;0
29;0.058264851570129395;0.7444813251495361;0
29;0.034397244453430176;0.7444813251495361;0
29;0.26542919874191284;0.7444813251495361;0
29;0.10274875164031982;0.7444813251495361;0
29;0.011520683765411377;0.7444813251495361;0
29;0.10167498886585236;0.7444813251495361;0
29;0.07947054505348206;0.7444813251495361;0
29;0.0702684223651886;0.7444813251495361;0
29;0.47141292691230774;0.7444813251495361;0
29;0.18149954080581665;0.7444813251495361;0
29;0.12075817584991455;0.7444813251495361;0
29;0.09336045384407043;0.7444813251495361;0
29;0.3069225549697876;0.7444813251495361;0
29;0.03391742706298828;0.7444813251495361;0
29;0.16168975830078125;0.7444813251495361;0
29;0.104769766330719;0.7444813251495361;0
29;0.7813665866851807;0.7444813251495361;0
29;0.012956827878952026;0.7444813251495361;0
29;0.4337090849876404;0.7444813251495361;0
30;0.023298650979995728;0.7509778141975403;0
30;0.27951276302337646;0.7509778141975403;0
30;0.33492136001586914;0.7509778141975403;0
30;0.06113332509994507;0.7509778141975403;0
30;0.24872887134552002;0.7509778141975403;0
30;0.33919721841812134;0.7509778141975403;0
30;0.0685093104839325;0.7509778141975403;0
30;0.08712917566299438;0.7509778141975403;0
30;0.22379355132579803;0.7509778141975403;0
30;0.00018978118896484375;0.7509778141975403;0
30;0.11567693948745728;0.7509778141975403;0
30;0.004546999931335449;0.7509778141975403;0
30;0.45403730869293213;0.7509778141975403;0
30;0.33742421865463257;0.7509778141975403;0
30;0.005668342113494873;0.7509778141975403;0
30;0.0005729794502258301;0.7509778141975403;0
30;0.0479433536529541;0.7509778141975403;0
30;0.028011977672576904;0.7509778141975403;0
30;0.03144043684005737;0.7509778141975403;0
30;0.022563576698303223;0.7509778141975403;0
30;0.06486457586288452;0.7509778141975403;0
30;0.3985166549682617;0.7509778141975403;0
30;0.13905954360961914;0.7509778141975403;0
30;0.12403875589370728;0.7509778141975403;0
30;0.05419573187828064;0.7509778141975403;0
30;0.13815301656723022;0.7509778141975403;0
30;0.22734761238098145;0.7509778141975403;0
30;0.6306102275848389;0.7509778141975403;0
30;0.0017926692962646484;0.7509778141975403;0
30;0.09958142042160034;0.7509778141975403;0
30;0.06360575556755066;0.7509778141975403;0
30;0.11482852697372437;0.7509778141975403;0
30;0.06662392616271973;0.7509778141975403;0
30;0.24678868055343628;0.7509778141975403;0
30;1.046286940574646;0.7509778141975403;0
30;0.04446619749069214;0.7509778141975403;0
30;0.4966241121292114;0.7509778141975403;0
30;0.6715437173843384;0.7509778141975403;0
30;0.014605045318603516;0.7509778141975403;0
30;0.0008941739797592163;0.7509778141975403;0
30;0.0090484619140625;0.7509778141975403;0
30;0.018623709678649902;0.7509778141975403;0
30;0.23412668704986572;0.7509778141975403;0
30;0.26771729439496994;0.7509778141975403;0
30;0.08478555083274841;0.7509778141975403;0
30;0.12661528587341309;0.7509778141975403;0
30;0.7159572243690491;0.7509778141975403;0
30;0.1291879415512085;0.7509778141975403;0
30;0.012792885303497314;0.7509778141975403;0
30;0.005768418312072754;0.7509778141975403;0
30;0.3719702959060669;0.7509778141975403;0
30;0.06933122873306274;0.7509778141975403;0
30;0.05612105131149292;0.7509778141975403;0
30;0.04883158206939697;0.7509778141975403;0
30;0.0809219479560852;0.7509778141975403;0
30;0.1328616738319397;0.7509778141975403;0
30;0.2254016399383545;0.7509778141975403;0
30;0.522681713104248;0.7509778141975403;0
30;0.07496270537376404;0.7509778141975403;0
30;0.7308366894721985;0.7509778141975403;0
30;0.2010033130645752;0.7509778141975403;0
30;0.09264475107192993;0.7509778141975403;0
30;0.020990610122680664;0.7509778141975403;0
30;0.05416136980056763;0.7509778141975403;0
30;0.26480114459991455;0.7509778141975403;0
30;0.6188597679138184;0.7509778141975403;0
30;0.1655685007572174;0.7509778141975403;0
30;0.5300798900425434;0.7509778141975403;0
30;0.21419066190719604;0.7509778141975403;0
30;0.182317852973938;0.7509778141975403;0
30;0.03701341152191162;0.7509778141975403;0
30;1.2244288921356201;0.7509778141975403;0
30;0.8632159233093262;0.7509778141975403;0
30;0.058706432580947876;0.7509778141975403;0
30;0.018176913261413574;0.7509778141975403;0
30;0.8884277939796448;0.7509778141975403;0
30;0.5149105191230774;0.7509778141975403;0
30;0.42046669125556946;0.7509778141975403;0
30;0.41918087005615234;0.7509778141975403;0
30;0.7197822332382202;0.7509778141975403;0
30;0.28608930110931396;0.7509778141975403;0
30;1.1188632473349571;0.7509778141975403;0
30;0.007407456636428833;0.7509778141975403;0
30;0.04044383764266968;0.7509778141975403;0
30;0.3484334945678711;0.7509778141975403;0
30;0.1738082766532898;0.7509778141975403;0
30;0.2536972761154175;0.7509778141975403;0
30;0.07497182488441467;0.7509778141975403;0
30;0.35115158557891846;0.7509778141975403;0
30;0.6640313491225243;0.7509778141975403;0
30;0.024443864822387695;0.7509778141975403;0
30;0.8104999959468842;0.7509778141975403;0
30;0.15499025583267212;0.7509778141975403;0
30;0.03046107292175293;0.7509778141975403;0
30;0.029157400131225586;0.7509778141975403;0
30;0.3258270025253296;0.7509778141975403;0
30;0.0072439610958099365;0.7509778141975403;0
30;0.36830341815948486;0.7509778141975403;0
30;0.06259262561798096;0.7509778141975403;0
30;0.08277219533920288;0.7509778141975403;0
30;0.020316362380981445;0.7509778141975403;0
30;0.1433512568473816;0.7509778141975403;0
30;0.1826305091381073;0.7509778141975403;0
30;0.20329958200454712;0.7509778141975403;0
30;0.4922945499420166;0.7509778141975403;0
30;0.10155820846557617;0.7509778141975403;0
30;0.14789432287216187;0.7509778141975403;0
30;0.020130455493927002;0.7509778141975403;0
30;0.14025038480758667;0.7509778141975403;0
30;0.0076070427894592285;0.7509778141975403;0
30;0.14516949653625488;0.7509778141975403;0
30;0.3642481565475464;0.7509778141975403;0
30;0.1676884889602661;0.7509778141975403;0
30;0.007575631141662598;0.7509778141975403;0
30;0.2328946888446808;0.7509778141975403;0
30;0.06200212240219116;0.7509778141975403;0
30;0.0400698184967041;0.7509778141975403;0
30;0.28568243980407715;0.7509778141975403;0
30;0.10205018520355225;0.7509778141975403;0
30;0.0649954080581665;0.7509778141975403;0
30;0.10450586676597595;0.7509778141975403;0
30;0.08165162801742554;0.7509778141975403;0
30;0.5014118850231171;0.7509778141975403;0
30;0.21329472213983536;0.7509778141975403;0
30;0.13673293590545654;0.7509778141975403;0
30;0.0307123064994812;0.7509778141975403;0
30;0.0721367597579956;0.7509778141975403;0
30;0.3271315097808838;0.7509778141975403;0
30;0.03506171703338623;0.7509778141975403;0
30;0.1736912727355957;0.7509778141975403;0
30;0.10988938808441162;0.7509778141975403;0
30;0.8308576345443726;0.7509778141975403;0
30;0.03572958707809448;0.7509778141975403;0
30;0.5291513204574585;0.7509778141975403;0
31;0.016276344656944275;0.7456607818603516;0
31;0.295316219329834;0.7456607818603516;0
31;0.37195396423339844;0.7456607818603516;0
31;0.3297857642173767;0.7456607818603516;0
31;0.3724278211593628;0.7456607818603516;0
31;0.05925256013870239;0.7456607818603516;0
31;0.3624763488769531;0.7456607818603516;0
31;0.21956198662519455;0.7456607818603516;0
31;0.010892033576965332;0.7456607818603516;0
31;0.1338595747947693;0.7456607818603516;0
31;0.01605963706970215;0.7456607818603516;0
31;0.4926544427871704;0.7456607818603516;0
31;0.013115644454956055;0.7456607818603516;0
31;0.004653811454772949;0.7456607818603516;0
31;0.04526984691619873;0.7456607818603516;0
31;0.028507769107818604;0.7456607818603516;0
31;0.031130969524383545;0.7456607818603516;0
31;0.025466740131378174;0.7456607818603516;0
31;0.03576277196407318;0.7456607818603516;0
31;0.095919668674469;0.7456607818603516;0
31;0.351624071598053;0.7456607818603516;0
31;0.14119380712509155;0.7456607818603516;0
31;0.1236228346824646;0.7456607818603516;0
31;0.07173734903335571;0.7456607818603516;0
31;0.17936170101165771;0.7456607818603516;0
31;0.24038535356521606;0.7456607818603516;0
31;0.6475721597671509;0.7456607818603516;0
31;0.8039255142211914;0.7456607818603516;0
31;0.13793933391571045;0.7456607818603516;0
31;0.14766377210617065;0.7456607818603516;0
31;0.06044679880142212;0.7456607818603516;0
31;0.16477560997009277;0.7456607818603516;0
31;0.0875043272972107;0.7456607818603516;0
31;0.19177067279815674;0.7456607818603516;0
31;0.2722475528717041;0.7456607818603516;0
31;1.1477594375610352;0.7456607818603516;0
31;0.031965017318725586;0.7456607818603516;0
31;0.5657956600189209;0.7456607818603516;0
31;0.7093830108642578;0.7456607818603516;0
31;0.04735839366912842;0.7456607818603516;0
31;0.010670408606529236;0.7456607818603516;0
31;0.026953935623168945;0.7456607818603516;0
31;0.21180284023284912;0.7456607818603516;0
31;0.28010094165802;0.7456607818603516;0
31;0.14664870500564575;0.7456607818603516;0
31;0.09560894966125488;0.7456607818603516;0
31;0.7277028560638428;0.7456607818603516;0
31;0.057227373123168945;0.7456607818603516;0
31;0.1338457465171814;0.7456607818603516;0
31;0.015428900718688965;0.7456607818603516;0
31;0.004478037357330322;0.7456607818603516;0
31;0.3560023903846741;0.7456607818603516;0
31;0.06468337774276733;0.7456607818603516;0
31;0.052626729011535645;0.7456607818603516;0
31;0.04560971260070801;0.7456607818603516;0
31;0.09046214818954468;0.7456607818603516;0
31;0.13368195295333862;0.7456607818603516;0
31;0.22683978080749512;0.7456607818603516;0
31;0.47656118869781494;0.7456607818603516;0
31;0.06319177150726318;0.7456607818603516;0
31;0.7509380578994751;0.7456607818603516;0
31;0.24593669176101685;0.7456607818603516;0
31;0.10828721523284912;0.7456607818603516;0
31;0.018762707710266113;0.7456607818603516;0
31;0.04795396327972412;0.7456607818603516;0
31;0.2975205183029175;0.7456607818603516;0
31;0.6544804573059082;0.7456607818603516;0
31;0.1819487363100052;0.7456607818603516;0
31;0.5898928642272949;0.7456607818603516;0
31;0.23188859224319458;0.7456607818603516;0
31;0.13733184337615967;0.7456607818603516;0
31;0.05596053600311279;0.7456607818603516;0
31;1.2650004625320435;0.7456607818603516;0
31;0.9744727611541748;0.7456607818603516;0
31;0.05719494819641113;0.7456607818603516;0
31;0.050211504101753235;0.7456607818603516;0
31;0.9899057745933533;0.7456607818603516;0
31;0.5439562946557999;0.7456607818603516;0
31;0.02201944589614868;0.7456607818603516;0
31;0.398687481880188;0.7456607818603516;0
31;0.016451358795166016;0.7456607818603516;0
31;0.28678250312805176;0.7456607818603516;0
31;1.1364050209522247;0.7456607818603516;0
31;0.004390746355056763;0.7456607818603516;0
31;0.35612672567367554;0.7456607818603516;0
31;0.0353168249130249;0.7456607818603516;0
31;0.46870219707489014;0.7456607818603516;0
31;0.17445611953735352;0.7456607818603516;0
31;0.18255770206451416;0.7456607818603516;0
31;0.08081559836864471;0.7456607818603516;0
31;0.32439351081848145;0.7456607818603516;0
31;0.6764142028987408;0.7456607818603516;0
31;0.02920842170715332;0.7456607818603516;0
31;0.8212480545043945;0.7456607818603516;0
31;0.16122090816497803;0.7456607818603516;0
31;0.049285173416137695;0.7456607818603516;0
31;0.05432361364364624;0.7456607818603516;0
31;0.32698357105255127;0.7456607818603516;0
31;0.0074724555015563965;0.7456607818603516;0
31;0.31553900241851807;0.7456607818603516;0
31;0.0008296966552734375;0.7456607818603516;0
31;0.08053553104400635;0.7456607818603516;0
31;0.006310224533081055;0.7456607818603516;0
31;0.15175700187683105;0.7456607818603516;0
31;0.1800510287284851;0.7456607818603516;0
31;0.619669497013092;0.7456607818603516;0
31;0.5610672235488892;0.7456607818603516;0
31;0.023553133010864258;0.7456607818603516;0
31;0.07104074954986572;0.7456607818603516;0
31;0.16170531511306763;0.7456607818603516;0
31;0.07171010971069336;0.7456607818603516;0
31;0.03280770778656006;0.7456607818603516;0
31;0.012532711029052734;0.7456607818603516;0
31;0.15582621097564697;0.7456607818603516;0
31;0.317568302154541;0.7456607818603516;0
31;0.14890563488006592;0.7456607818603516;0
31;0.25452208518981934;0.7456607818603516;0
31;0.07242614030838013;0.7456607818603516;0
31;0.03797721862792969;0.7456607818603516;0
31;0.28579819202423096;0.7456607818603516;0
31;0.12734806537628174;0.7456607818603516;0
31;0.09842169284820557;0.7456607818603516;0
31;0.11203719675540924;0.7456607818603516;0
31;0.0779535174369812;0.7456607818603516;0
31;0.42423124611377716;0.7456607818603516;0
31;0.239279642701149;0.7456607818603516;0
31;0.0900353193283081;0.7456607818603516;0
31;0.09917491674423218;0.7456607818603516;0
31;0.3070237636566162;0.7456607818603516;0
31;0.19778287410736084;0.7456607818603516;0
31;0.11081200838088989;0.7456607818603516;0
31;0.6737961769104004;0.7456607818603516;0
31;0.01926112174987793;0.7456607818603516;0
32;0.29879653453826904;0.7411273717880249;0
32;0.4401482343673706;0.7411273717880249;0
32;0.37406837940216064;0.7411273717880249;0
32;0.44318240880966187;0.7411273717880249;0
32;0.014191538095474243;0.7411273717880249;0
32;0.3223407566547394;0.7411273717880249;0
32;0.004168272018432617;0.7411273717880249;0
32;0.2350141480565071;0.7411273717880249;0
32;0.13480278849601746;0.7411273717880249;0
32;0.011086821556091309;0.7411273717880249;0
32;0.5103206634521484;0.7411273717880249;0
32;0.3685723543167114;0.7411273717880249;0
32;0.028548449277877808;0.7411273717880249;0
32;0.017374157905578613;0.7411273717880249;0
32;0.026305556297302246;0.7411273717880249;0
32;0.03252464532852173;0.7411273717880249;0
32;0.025098562240600586;0.7411273717880249;0
32;0.026418745517730713;0.7411273717880249;0
32;0.03583875298500061;0.7411273717880249;0
32;0.12082457542419434;0.7411273717880249;0
32;0.11119043827056885;0.7411273717880249;0
32;0.1718120574951172;0.7411273717880249;0
32;0.11656218767166138;0.7411273717880249;0
32;0.08525153994560242;0.7411273717880249;0
32;0.14928960800170898;0.7411273717880249;0
32;0.2721225619316101;0.7411273717880249;0
32;0.7479835152626038;0.7411273717880249;0
32;0.35586073994636536;0.7411273717880249;0
32;0.8456358909606934;0.7411273717880249;0
32;0.05202639102935791;0.7411273717880249;0
32;0.15979862213134766;0.7411273717880249;0
32;0.12060952186584473;0.7411273717880249;0
32;0.0055081844329833984;0.7411273717880249;0
32;0.06825694441795349;0.7411273717880249;0
32;0.18657872080802917;0.7411273717880249;0
32;0.11085444688796997;0.7411273717880249;0
32;0.14643490314483643;0.7411273717880249;0
32;0.32254570722579956;0.7411273717880249;0
32;1.284374788403511;0.7411273717880249;0
32;0.016372323036193848;0.7411273717880249;0
32;0.026414334774017334;0.7411273717880249;0
32;0.6355335712432861;0.7411273717880249;0
32;0.7014256715774536;0.7411273717880249;0
32;0.05507850646972656;0.7411273717880249;0
32;0.03800411522388458;0.7411273717880249;0
32;0.012853473424911499;0.7411273717880249;0
32;0.031039953231811523;0.7411273717880249;0
32;0.27975860238075256;0.7411273717880249;0
32;0.10205304622650146;0.7411273717880249;0
32;0.012370586395263672;0.7411273717880249;0
32;0.0013245344161987305;0.7411273717880249;0
32;0.8009980916976929;0.7411273717880249;0
32;0.2214360237121582;0.7411273717880249;0
32;0.12569425627589226;0.7411273717880249;0
32;0.020895779132843018;0.7411273717880249;0
32;0.4228278398513794;0.7411273717880249;0
32;0.05020332336425781;0.7411273717880249;0
32;0.043897390365600586;0.7411273717880249;0
32;0.6875187158584595;0.7411273717880249;0
32;0.03700387477874756;0.7411273717880249;0
32;0.09769326448440552;0.7411273717880249;0
32;0.12296497821807861;0.7411273717880249;0
32;0.012710809707641602;0.7411273717880249;0
32;0.47741949558258057;0.7411273717880249;0
32;0.7825562953948975;0.7411273717880249;0
32;0.22793704271316528;0.7411273717880249;0
32;0.13596105575561523;0.7411273717880249;0
32;0.19142168760299683;0.7411273717880249;0
32;0.057013094425201416;0.7411273717880249;0
32;0.2667018175125122;0.7411273717880249;0
32;0.665881872177124;0.7411273717880249;0
32;0.18028873205184937;0.7411273717880249;0
32;0.697506844997406;0.7411273717880249;0
32;0.17722874879837036;0.7411273717880249;0
32;0.18205273151397705;0.7411273717880249;0
32;0.040663838386535645;0.7411273717880249;0
32;1.2248447239398956;0.7411273717880249;0
32;1.0364105701446533;0.7411273717880249;0
32;0.061335489153862;0.7411273717880249;0
32;0.09057171270251274;0.7411273717880249;0
32;1.0130571722984314;0.7411273717880249;0
32;0.5726507306098938;0.7411273717880249;0
32;0.024736911058425903;0.7411273717880249;0
32;0.35123324394226074;0.7411273717880249;0
32;0.2833651900291443;0.7411273717880249;0
32;1.245592623949051;0.7411273717880249;0
32;0.05444687604904175;0.7411273717880249;0
32;0.5190460681915283;0.7411273717880249;0
32;0.1536998152732849;0.7411273717880249;0
32;0.1536726951599121;0.7411273717880249;0
32;0.0985991358757019;0.7411273717880249;0
32;0.29162177443504333;0.7411273717880249;0
32;0.6939411237835884;0.7411273717880249;0
32;0.9225471019744873;0.7411273717880249;0
32;0.15231537818908691;0.7411273717880249;0
32;0.09169402718544006;0.7411273717880249;0
32;0.2926788330078125;0.7411273717880249;0
32;0.006106734275817871;0.7411273717880249;0
32;0.08656692504882812;0.7411273717880249;0
32;0.01227867603302002;0.7411273717880249;0
32;0.13438868522644043;0.7411273717880249;0
32;0.2220062017440796;0.7411273717880249;0
32;0.7062299251556396;0.7411273717880249;0
32;0.6387845277786255;0.7411273717880249;0
32;0.013860464096069336;0.7411273717880249;0
32;0.2199723720550537;0.7411273717880249;0
32;0.08129215240478516;0.7411273717880249;0
32;0.1779709756374359;0.7411273717880249;0
32;0.14677658677101135;0.7411273717880249;0
32;0.005131840705871582;0.7411273717880249;0
32;0.021024584770202637;0.7411273717880249;0
32;0.3242659568786621;0.7411273717880249;0
32;0.15738344192504883;0.7411273717880249;0
32;0.07635632157325745;0.7411273717880249;0
32;0.3450033664703369;0.7411273717880249;0
32;0.10861611366271973;0.7411273717880249;0
32;0.09019982814788818;0.7411273717880249;0
32;0.05229067802429199;0.7411273717880249;0
32;0.33302462100982666;0.7411273717880249;0
32;0.13842874765396118;0.7411273717880249;0
32;0.036951661109924316;0.7411273717880249;0
32;0.11568619310855865;0.7411273717880249;0
32;0.10567444562911987;0.7411273717880249;0
32;0.05400806665420532;0.7411273717880249;0
32;0.3618480712175369;0.7411273717880249;0
32;0.22071276605129242;0.7411273717880249;0
32;0.12485754489898682;0.7411273717880249;0
32;0.14291125535964966;0.7411273717880249;0
32;0.3168058395385742;0.7411273717880249;0
32;0.206018328666687;0.7411273717880249;0
32;0.13069063425064087;0.7411273717880249;0
32;0.049930453300476074;0.7411273717880249;0
33;0.0006174445152282715;0.7547995448112488;0
33;0.010160326957702637;0.7547995448112488;0
33;0.3608163595199585;0.7547995448112488;0
33;0.471189022064209;0.7547995448112488;0
33;0.5294117331504822;0.7547995448112488;0
33;0.5183972716331482;0.7547995448112488;0
33;0.07846921682357788;0.7547995448112488;0
33;0.2153654620051384;0.7547995448112488;0
33;0.1175694465637207;0.7547995448112488;0
33;0.1144515722990036;0.7547995448112488;0
33;0.004395842552185059;0.7547995448112488;0
33;0.5882570743560791;0.7547995448112488;0
33;0.0015822649002075195;0.7547995448112488;0
33;0.0341532826423645;0.7547995448112488;0
33;0.0017581582069396973;0.7547995448112488;0
33;0.014577686786651611;0.7547995448112488;0
33;0.03077530860900879;0.7547995448112488;0
33;0.1528274416923523;0.7547995448112488;0
33;0.11832624673843384;0.7547995448112488;0
33;0.1692165732383728;0.7547995448112488;0
33;0.11631035804748535;0.7547995448112488;0
33;0.17418062686920166;0.7547995448112488;0
33;0.2730647325515747;0.7547995448112488;0
33;0.7682034373283386;0.7547995448112488;0
33;0.3680960536003113;0.7547995448112488;0
33;0.06672453880310059;0.7547995448112488;0
33;1.0052001476287842;0.7547995448112488;0
33;0.4455474615097046;0.7547995448112488;0
33;0.16503340005874634;0.7547995448112488;0
33;0.014490365982055664;0.7547995448112488;0
33;0.08930836617946625;0.7547995448112488;0
33;0.2399182915687561;0.7547995448112488;0
33;0.13102036714553833;0.7547995448112488;0
33;0.13246279954910278;0.7547995448112488;0
33;0.365550696849823;0.7547995448112488;0
33;1.4664519131183624;0.7547995448112488;0
33;0.15545356273651123;0.7547995448112488;0
33;0.02226698398590088;0.7547995448112488;0
33;0.7314081192016602;0.7547995448112488;0
33;0.7538325786590576;0.7547995448112488;0
33;0.12769347429275513;0.7547995448112488;0
33;0.04812607169151306;0.7547995448112488;0
33;0.016216576099395752;0.7547995448112488;0
33;0.03956937789916992;0.7547995448112488;0
33;0.2708028145134449;0.7547995448112488;0
33;0.17279358208179474;0.7547995448112488;0
33;0.8247679471969604;0.7547995448112488;0
33;0.3111085891723633;0.7547995448112488;0
33;0.007767081260681152;0.7547995448112488;0
33;0.12721246853470802;0.7547995448112488;0
33;0.024421274662017822;0.7547995448112488;0
33;0.469646155834198;0.7547995448112488;0
33;0.09521269798278809;0.7547995448112488;0
33;0.05963331460952759;0.7547995448112488;0
33;0.0471227765083313;0.7547995448112488;0
33;0.03325134515762329;0.7547995448112488;0
33;0.025326013565063477;0.7547995448112488;0
33;0.10149431228637695;0.7547995448112488;0
33;0.1189611554145813;0.7547995448112488;0
33;0.036064743995666504;0.7547995448112488;0
33;0.3565596342086792;0.7547995448112488;0
33;0.0008266568183898926;0.7547995448112488;0
33;0.7647863626480103;0.7547995448112488;0
33;0.31992852687835693;0.7547995448112488;0
33;0.23880833387374878;0.7547995448112488;0
33;0.07520830631256104;0.7547995448112488;0
33;0.11380863189697266;0.7547995448112488;0
33;0.23856139183044434;0.7547995448112488;0
33;0.6287717819213867;0.7547995448112488;0
33;0.19686540961265564;0.7547995448112488;0
33;0.7109400629997253;0.7547995448112488;0
33;0.17767125368118286;0.7547995448112488;0
33;0.37071657180786133;0.7547995448112488;0
33;0.002766251564025879;0.7547995448112488;0
33;0.06879699230194092;0.7547995448112488;0
33;1.2288231253623962;0.7547995448112488;0
33;1.3071399331092834;0.7547995448112488;0
33;0.07267057150602341;0.7547995448112488;0
33;0.07908331975340843;0.7547995448112488;0
33;1.096936285495758;0.7547995448112488;0
33;0.5659453868865967;0.7547995448112488;0
33;0.13501501083374023;0.7547995448112488;0
33;0.27592796087265015;0.7547995448112488;0
33;1.2630844712257385;0.7547995448112488;0
33;0.03477098047733307;0.7547995448112488;0
33;0.4003119468688965;0.7547995448112488;0
33;0.06401950120925903;0.7547995448112488;0
33;0.5638320446014404;0.7547995448112488;0
33;0.14906591176986694;0.7547995448112488;0
33;0.09735932946205139;0.7547995448112488;0
33;0.18679076433181763;0.7547995448112488;0
33;0.6952795833349228;0.7547995448112488;0
33;0.9502107053995132;0.7547995448112488;0
33;0.17936979234218597;0.7547995448112488;0
33;0.10205978155136108;0.7547995448112488;0
33;0.12138783931732178;0.7547995448112488;0
33;0.14353251457214355;0.7547995448112488;0
33;0.7561895847320557;0.7547995448112488;0
33;0.2719341516494751;0.7547995448112488;0
33;0.0771404504776001;0.7547995448112488;0
33;0.001759648323059082;0.7547995448112488;0
33;0.07448136806488037;0.7547995448112488;0
33;0.22325152158737183;0.7547995448112488;0
33;0.818069338798523;0.7547995448112488;0
33;0.02184164524078369;0.7547995448112488;0
33;0.06154364347457886;0.7547995448112488;0
33;0.6196539998054504;0.7547995448112488;0
33;0.07300132513046265;0.7547995448112488;0
33;0.2100670337677002;0.7547995448112488;0
33;0.07466542720794678;0.7547995448112488;0
33;0.1688108742237091;0.7547995448112488;0
33;0.20240163803100586;0.7547995448112488;0
33;0.010676562786102295;0.7547995448112488;0
33;0.04209280014038086;0.7547995448112488;0
33;0.2355594038963318;0.7547995448112488;0
33;0.056819915771484375;0.7547995448112488;0
33;0.3290741443634033;0.7547995448112488;0
33;0.43684376031160355;0.7547995448112488;0
33;0.09489995241165161;0.7547995448112488;0
33;0.5078096985816956;0.7547995448112488;0
33;0.14436286687850952;0.7547995448112488;0
33;0.19384539127349854;0.7547995448112488;0
33;0.20769602060317993;0.7547995448112488;0
33;0.10730922222137451;0.7547995448112488;0
33;0.00876830518245697;0.7547995448112488;0
33;0.0473477840423584;0.7547995448112488;0
33;0.10188919305801392;0.7547995448112488;0
33;0.26628243923187256;0.7547995448112488;0
33;0.11640387773513794;0.7547995448112488;0
33;0.17007070779800415;0.7547995448112488;0
33;0.26815366744995117;0.7547995448112488;0
33;0.28730112314224243;0.7547995448112488;0
33;0.1328253149986267;0.7547995448112488;0
34;0.025243043899536133;0.7763174176216125;0
34;0.007045149803161621;0.7763174176216125;0
34;0.38961338996887207;0.7763174176216125;0
34;0.5214583873748779;0.7763174176216125;0
34;0.5193780288100243;0.7763174176216125;0
34;0.6232598423957825;0.7763174176216125;0
34;0.5804166793823242;0.7763174176216125;0
34;0.021622121334075928;0.7763174176216125;0
34;0.22691234946250916;0.7763174176216125;0
34;0.1218423843383789;0.7763174176216125;0
34;0.11075571179389954;0.7763174176216125;0
34;0.6339855194091797;0.7763174176216125;0
34;0.002957284450531006;0.7763174176216125;0
34;0.03177464008331299;0.7763174176216125;0
34;0.18003585934638977;0.7763174176216125;0
34;0.011036932468414307;0.7763174176216125;0
34;0.1523188352584839;0.7763174176216125;0
34;0.13879846036434174;0.7763174176216125;0
34;0.2220325767993927;0.7763174176216125;0
34;0.27499011158943176;0.7763174176216125;0
34;0.8269757628440857;0.7763174176216125;0
34;0.4146607369184494;0.7763174176216125;0
34;0.06041958928108215;0.7763174176216125;0
34;1.1546988487243652;0.7763174176216125;0
34;0.5557987689971924;0.7763174176216125;0
34;0.19030797481536865;0.7763174176216125;0
34;0.022747039794921875;0.7763174176216125;0
34;0.15784654021263123;0.7763174176216125;0
34;0.25605154037475586;0.7763174176216125;0
34;0.13877612352371216;0.7763174176216125;0
34;0.3995879292488098;0.7763174176216125;0
34;1.6824641674757004;0.7763174176216125;0
34;0.20437657833099365;0.7763174176216125;0
34;0.02915710210800171;0.7763174176216125;0
34;0.7930095195770264;0.7763174176216125;0
34;0.7502692937850952;0.7763174176216125;0
34;0.15277576446533203;0.7763174176216125;0
34;0.3157387375831604;0.7763174176216125;0
34;0.07571277022361755;0.7763174176216125;0
34;0.011859863996505737;0.7763174176216125;0
34;0.05533909797668457;0.7763174176216125;0
34;0.29354164004325867;0.7763174176216125;0
34;0.2126423865556717;0.7763174176216125;0
34;0.8948218822479248;0.7763174176216125;0
34;0.31423377990722656;0.7763174176216125;0
34;0.006588101387023926;0.7763174176216125;0
34;0.1417638175189495;0.7763174176216125;0
34;0.025419533252716064;0.7763174176216125;0
34;0.4973279535770416;0.7763174176216125;0
34;0.11165058612823486;0.7763174176216125;0
34;0.06799066066741943;0.7763174176216125;0
34;1.0700536370277405;0.7763174176216125;0
34;0.014388740062713623;0.7763174176216125;0
34;0.04475194215774536;0.7763174176216125;0
34;0.05081276595592499;0.7763174176216125;0
34;0.03887653350830078;0.7763174176216125;0
34;0.1002511978149414;0.7763174176216125;0
34;0.12124449014663696;0.7763174176216125;0
34;0.01344287395477295;0.7763174176216125;0
34;0.23906099796295166;0.7763174176216125;0
34;0.7485964894294739;0.7763174176216125;0
34;0.3342398405075073;0.7763174176216125;0
34;0.24655228853225708;0.7763174176216125;0
34;0.07984268665313721;0.7763174176216125;0
34;0.12096691131591797;0.7763174176216125;0
34;0.2752450704574585;0.7763174176216125;0
34;0.647165060043335;0.7763174176216125;0
34;0.19665231928229332;0.7763174176216125;0
34;0.7777863442897797;0.7763174176216125;0
34;0.16385585069656372;0.7763174176216125;0
34;0.4335653781890869;0.7763174176216125;0
34;0.006781876087188721;0.7763174176216125;0
34;0.07448649406433105;0.7763174176216125;0
34;1.201946496963501;0.7763174176216125;0
34;1.406162515282631;0.7763174176216125;0
34;0.05198003724217415;0.7763174176216125;0
34;0.10353362187743187;0.7763174176216125;0
34;0.036786966025829315;0.7763174176216125;0
34;0.5668167024850845;0.7763174176216125;0
34;0.16167449951171875;0.7763174176216125;0
34;0.32976557314395905;0.7763174176216125;0
34;1.340114712715149;0.7763174176216125;0
34;0.055815648287534714;0.7763174176216125;0
34;0.4150952696800232;0.7763174176216125;0
34;0.07049554586410522;0.7763174176216125;0
34;0.6292802095413208;0.7763174176216125;0
34;0.1498558521270752;0.7763174176216125;0
34;0.10464119911193848;0.7763174176216125;0
34;0.13729676604270935;0.7763174176216125;0
34;0.7484939694404602;0.7763174176216125;0
34;0.02163475751876831;0.7763174176216125;0
34;1.0265742801129818;0.7763174176216125;0
34;0.18673527240753174;0.7763174176216125;0
34;0.0906572937965393;0.7763174176216125;0
34;0.11308830976486206;0.7763174176216125;0
34;0.14334172010421753;0.7763174176216125;0
34;0.7751649618148804;0.7763174176216125;0
34;0.2898215651512146;0.7763174176216125;0
34;0.07593637704849243;0.7763174176216125;0
34;0.011352062225341797;0.7763174176216125;0
34;0.05553007125854492;0.7763174176216125;0
34;0.16704082489013672;0.7763174176216125;0
34;0.2523326575756073;0.7763174176216125;0
34;0.8797172904014587;0.7763174176216125;0
34;0.05245637893676758;0.7763174176216125;0
34;0.07507914304733276;0.7763174176216125;0
34;0.6869801878929138;0.7763174176216125;0
34;0.11247962713241577;0.7763174176216125;0
34;0.22124791145324707;0.7763174176216125;0
34;0.06852889060974121;0.7763174176216125;0
34;0.0528181791305542;0.7763174176216125;0
34;0.03423190116882324;0.7763174176216125;0
34;0.17185449600219727;0.7763174176216125;0
34;0.23117171227931976;0.7763174176216125;0
34;0.006405889987945557;0.7763174176216125;0
34;0.04307913780212402;0.7763174176216125;0
34;0.17215651273727417;0.7763174176216125;0
34;0.012818574905395508;0.7763174176216125;0
34;0.3616127669811249;0.7763174176216125;0
34;0.09915149211883545;0.7763174176216125;0
34;0.6017435789108276;0.7763174176216125;0
34;0.17168810963630676;0.7763174176216125;0
34;0.25029468536376953;0.7763174176216125;0
34;0.21353184804320335;0.7763174176216125;0
34;0.10189226269721985;0.7763174176216125;0
34;0.03754162788391113;0.7763174176216125;0
34;0.2754979096353054;0.7763174176216125;0
34;0.1269497275352478;0.7763174176216125;0
34;0.2069694548845291;0.7763174176216125;0
34;0.28867781162261963;0.7763174176216125;0
34;0.14427757263183594;0.7763174176216125;0
35;0.02346479892730713;0.8044944405555725;0
35;0.4243072271347046;0.8044944405555725;0
35;0.5513460636138916;0.8044944405555725;0
35;0.5877314507961273;0.8044944405555725;0
35;0.6562662720680237;0.8044944405555725;0
35;0.43365544080734253;0.8044944405555725;0
35;0.047240227460861206;0.8044944405555725;0
35;0.13855113089084625;0.8044944405555725;0
35;0.15489047765731812;0.8044944405555725;0
35;0.20725344121456146;0.8044944405555725;0
35;0.6853635907173157;0.8044944405555725;0
35;0.01619546115398407;0.8044944405555725;0
35;0.05296516418457031;0.8044944405555725;0
35;0.02675551176071167;0.8044944405555725;0
35;0.20395341515541077;0.8044944405555725;0
35;0.016643375158309937;0.8044944405555725;0
35;0.17582067847251892;0.8044944405555725;0
35;0.2733165770769119;0.8044944405555725;0
35;0.18254435062408447;0.8044944405555725;0
35;0.8627733588218689;0.8044944405555725;0
35;0.4694664776325226;0.8044944405555725;0
35;0.011734247207641602;0.8044944405555725;0
35;1.1160017251968384;0.8044944405555725;0
35;0.685497522354126;0.8044944405555725;0
35;0.2219575047492981;0.8044944405555725;0
35;0.03687781095504761;0.8044944405555725;0
35;0.15747150778770447;0.8044944405555725;0
35;0.23646144568920135;0.8044944405555725;0
35;0.1609482765197754;0.8044944405555725;0
35;1.7708396166563034;0.8044944405555725;0
35;0.35864436626434326;0.8044944405555725;0
35;0.02236589789390564;0.8044944405555725;0
35;0.9118096828460693;0.8044944405555725;0
35;0.7476292848587036;0.8044944405555725;0
35;0.019687920808792114;0.8044944405555725;0
35;0.17494618892669678;0.8044944405555725;0
35;0.36933428049087524;0.8044944405555725;0
35;0.06043216586112976;0.8044944405555725;0
35;0.0028231441974639893;0.8044944405555725;0
35;0.05973327159881592;0.8044944405555725;0
35;0.1718708872795105;0.8044944405555725;0
35;0.326505646109581;0.8044944405555725;0
35;0.27979931235313416;0.8044944405555725;0
35;0.9672073870897293;0.8044944405555725;0
35;0.26522254943847656;0.8044944405555725;0
35;0.052869558334350586;0.8044944405555725;0
35;0.1428469941020012;0.8044944405555725;0
35;0.026293516159057617;0.8044944405555725;0
35;0.5200607180595398;0.8044944405555725;0
35;0.06589803099632263;0.8044944405555725;0
35;0.06785345077514648;0.8044944405555725;0
35;1.0419628322124481;0.8044944405555725;0
35;0.03372591733932495;0.8044944405555725;0
35;0.04348182678222656;0.8044944405555725;0
35;0.05400162935256958;0.8044944405555725;0
35;0.051033735275268555;0.8044944405555725;0
35;0.1230735182762146;0.8044944405555725;0
35;0.11176377534866333;0.8044944405555725;0
35;0.02208349108695984;0.8044944405555725;0
35;0.24724233150482178;0.8044944405555725;0
35;0.730362057685852;0.8044944405555725;0
35;0.40971848368644714;0.8044944405555725;0
35;0.26365381479263306;0.8044944405555725;0
35;0.08123582601547241;0.8044944405555725;0
35;0.11313164234161377;0.8044944405555725;0
35;0.18020033836364746;0.8044944405555725;0
35;0.6279242038726807;0.8044944405555725;0
35;0.19277170300483704;0.8044944405555725;0
35;0.8250978291034698;0.8044944405555725;0
35;0.11735361814498901;0.8044944405555725;0
35;0.5589028596878052;0.8044944405555725;0
35;0.03689694404602051;0.8044944405555725;0
35;1.037837266921997;0.8044944405555725;0
35;1.544685423374176;0.8044944405555725;0
35;0.07872417941689491;0.8044944405555725;0
35;0.05779570713639259;0.8044944405555725;0
35;0.5110954195261002;0.8044944405555725;0
35;0.16225457191467285;0.8044944405555725;0
35;0.2799758017063141;0.8044944405555725;0
35;1.31316739320755;0.8044944405555725;0
35;0.07613196596503258;0.8044944405555725;0
35;0.42480915784835815;0.8044944405555725;0
35;0.09101909399032593;0.8044944405555725;0
35;0.6741970777511597;0.8044944405555725;0
35;0.13707828521728516;0.8044944405555725;0
35;0.11743445694446564;0.8044944405555725;0
35;0.09562678635120392;0.8044944405555725;0
35;0.7018795907497406;0.8044944405555725;0
35;0.04786832630634308;0.8044944405555725;0
35;1.0386402159929276;0.8044944405555725;0
35;0.15703879296779633;0.8044944405555725;0
35;0.07103776931762695;0.8044944405555725;0
35;0.6591754406690598;0.8044944405555725;0
35;0.11899411678314209;0.8044944405555725;0
35;0.7790762186050415;0.8044944405555725;0
35;0.003771662712097168;0.8044944405555725;0
35;0.31135421991348267;0.8044944405555725;0
35;0.08032959699630737;0.8044944405555725;0
35;0.125301294028759;0.8044944405555725;0
35;0.0036203861236572266;0.8044944405555725;0
35;0.13776236772537231;0.8044944405555725;0
35;0.2660967707633972;0.8044944405555725;0
35;0.007713794708251953;0.8044944405555725;0
35;0.9590954780578613;0.8044944405555725;0
35;0.09150528907775879;0.8044944405555725;0
35;0.08440303802490234;0.8044944405555725;0
35;0.7013825178146362;0.8044944405555725;0
35;0.14577063918113708;0.8044944405555725;0
35;0.029614120721817017;0.8044944405555725;0
35;0.2272171974182129;0.8044944405555725;0
35;0.07852864265441895;0.8044944405555725;0
35;0.05737292766571045;0.8044944405555725;0
35;0.057181358337402344;0.8044944405555725;0
35;0.18410370498895645;0.8044944405555725;0
35;0.2577529847621918;0.8044944405555725;0
35;0.001678764820098877;0.8044944405555725;0
35;0.0027562379837036133;0.8044944405555725;0
35;0.1327800750732422;0.8044944405555725;0
35;0.4007577523589134;0.8044944405555725;0
35;0.12474200129508972;0.8044944405555725;0
35;0.0967453122138977;0.8044944405555725;0
35;0.5973545908927917;0.8044944405555725;0
35;0.18325462937355042;0.8044944405555725;0
35;0.35344624519348145;0.8044944405555725;0
35;0.22898508608341217;0.8044944405555725;0
35;0.0884508490562439;0.8044944405555725;0
35;0.015675067901611328;0.8044944405555725;0
35;0.27893857657909393;0.8044944405555725;0
35;0.15269505977630615;0.8044944405555725;0
35;0.22713492810726166;0.8044944405555725;0
35;0.22997498512268066;0.8044944405555725;0
35;0.15197885036468506;0.8044944405555725;0
36;0.4481769800186157;0.8250147700309753;0
36;0.6071411073207855;0.8250147700309753;0
36;0.22915643453598022;0.8250147700309753;0
36;0.6808187365531921;0.8250147700309753;0
36;0.45861512422561646;0.8250147700309753;0
36;0.011201530694961548;0.8250147700309753;0
36;0.11963534355163574;0.8250147700309753;0
36;0.1867464780807495;0.8250147700309753;0
36;0.4756251461803913;0.8250147700309753;0
36;0.7641329765319824;0.8250147700309753;0
36;0.0009191632270812988;0.8250147700309753;0
36;0.05961251258850098;0.8250147700309753;0
36;0.01953178644180298;0.8250147700309753;0
36;0.006671309471130371;0.8250147700309753;0
36;0.23261526226997375;0.8250147700309753;0
36;0.15273360908031464;0.8250147700309753;0
36;0.29899607598781586;0.8250147700309753;0
36;0.05906498432159424;0.8250147700309753;0
36;0.8565868437290192;0.8250147700309753;0
36;0.4943911135196686;0.8250147700309753;0
36;0.018807921558618546;0.8250147700309753;0
36;1.1173590421676636;0.8250147700309753;0
36;0.8052432537078857;0.8250147700309753;0
36;0.018782973289489746;0.8250147700309753;0
36;0.1814512461423874;0.8250147700309753;0
36;0.2211156189441681;0.8250147700309753;0
36;0.16871219873428345;0.8250147700309753;0
36;1.8468754142522812;0.8250147700309753;0
36;0.012584656476974487;0.8250147700309753;0
36;0.9775291681289673;0.8250147700309753;0
36;0.7297706604003906;0.8250147700309753;0
36;0.006476730108261108;0.8250147700309753;0
36;0.21734046936035156;0.8250147700309753;0
36;0.3643064498901367;0.8250147700309753;0
36;0.09969782829284668;0.8250147700309753;0
36;0.06246232986450195;0.8250147700309753;0
36;0.20255690813064575;0.8250147700309753;0
36;0.32789576053619385;0.8250147700309753;0
36;0.003393828868865967;0.8250147700309753;0
36;0.35099461674690247;0.8250147700309753;0
36;0.07455676794052124;0.8250147700309753;0
36;1.0085273385047913;0.8250147700309753;0
36;0.3382474184036255;0.8250147700309753;0
36;0.08238375186920166;0.8250147700309753;0
36;0.14988908916711807;0.8250147700309753;0
36;0.020302236080169678;0.8250147700309753;0
36;0.495263934135437;0.8250147700309753;0
36;0.054065704345703125;0.8250147700309753;0
36;0.1005483865737915;0.8250147700309753;0
36;0.9696315973997116;0.8250147700309753;0
36;0.41688472032546997;0.8250147700309753;0
36;0.0769178569316864;0.8250147700309753;0
36;0.035550594329833984;0.8250147700309753;0
36;0.06138259172439575;0.8250147700309753;0
36;0.04731547832489014;0.8250147700309753;0
36;0.14540725946426392;0.8250147700309753;0
36;0.11623650789260864;0.8250147700309753;0
36;0.005648225545883179;0.8250147700309753;0
36;0.017626196146011353;0.8250147700309753;0
36;0.06256397068500519;0.8250147700309753;0
36;0.10700201988220215;0.8250147700309753;0
36;0.008952274918556213;0.8250147700309753;0
36;0.6855851411819458;0.8250147700309753;0
36;0.2862667441368103;0.8250147700309753;0
36;0.56272292137146;0.8250147700309753;0
36;0.07970160245895386;0.8250147700309753;0
36;0.07099521160125732;0.8250147700309753;0
36;0.17559292912483215;0.8250147700309753;0
36;0.7043620347976685;0.8250147700309753;0
36;0.18510457128286362;0.8250147700309753;0
36;0.8054991662502289;0.8250147700309753;0
36;0.11271089315414429;0.8250147700309753;0
36;0.6115564107894897;0.8250147700309753;0
36;0.025362789630889893;0.8250147700309753;0
36;0.9885349236428738;0.8250147700309753;0
36;1.5448291935026646;0.8250147700309753;0
36;0.0451800636947155;0.8250147700309753;0
36;0.07330992445349693;0.8250147700309753;0
36;0.015115618705749512;0.8250147700309753;0
36;0.5099666714668274;0.8250147700309753;0
36;0.15789270401000977;0.8250147700309753;0
36;0.258322536945343;0.8250147700309753;0
36;1.3853734731674194;0.8250147700309753;0
36;0.09506826475262642;0.8250147700309753;0
36;0.4380033016204834;0.8250147700309753;0
36;0.08424288034439087;0.8250147700309753;0
36;0.7176181077957153;0.8250147700309753;0
36;0.12974703311920166;0.8250147700309753;0
36;0.13348360359668732;0.8250147700309753;0
36;0.07645830512046814;0.8250147700309753;0
36;0.763013631105423;0.8250147700309753;0
36;0.0379602313041687;0.8250147700309753;0
36;1.0517954677343369;0.8250147700309753;0
36;0.20980235934257507;0.8250147700309753;0
36;0.0820014476776123;0.8250147700309753;0
36;0.11166366934776306;0.8250147700309753;0
36;0.054909706115722656;0.8250147700309753;0
36;0.6065219938755035;0.8250147700309753;0
36;0.12834572792053223;0.8250147700309753;0
36;0.11416670680046082;0.8250147700309753;0
36;0.708200216293335;0.8250147700309753;0
36;0.0028818845748901367;0.8250147700309753;0
36;0.36192774772644043;0.8250147700309753;0
36;0.0693032443523407;0.8250147700309753;0
36;0.015567541122436523;0.8250147700309753;0
36;0.1842736005783081;0.8250147700309753;0
36;0.004601955413818359;0.8250147700309753;0
36;0.17503422498703003;0.8250147700309753;0
36;0.26917096972465515;0.8250147700309753;0
36;0.020739078521728516;0.8250147700309753;0
36;1.0462798476219177;0.8250147700309753;0
36;0.09136152267456055;0.8250147700309753;0
36;0.6670214831829071;0.8250147700309753;0
36;0.08249115943908691;0.8250147700309753;0
36;0.045437246561050415;0.8250147700309753;0
36;0.22715580463409424;0.8250147700309753;0
36;0.07168936729431152;0.8250147700309753;0
36;0.05972099304199219;0.8250147700309753;0
36;0.05676853656768799;0.8250147700309753;0
36;0.19192437455058098;0.8250147700309753;0
36;0.27465927600860596;0.8250147700309753;0
36;0.01553560420870781;0.8250147700309753;0
36;0.4256805181503296;0.8250147700309753;0
36;0.25036923587322235;0.8250147700309753;0
36;0.09701895713806152;0.8250147700309753;0
36;0.6015352010726929;0.8250147700309753;0
36;0.18781375885009766;0.8250147700309753;0
36;0.4815645217895508;0.8250147700309753;0
36;0.17422731220722198;0.8250147700309753;0
36;0.055042266845703125;0.8250147700309753;0
36;0.0831022560596466;0.8250147700309753;0
36;0.007168948650360107;0.8250147700309753;0
36;0.26204032450914383;0.8250147700309753;0
36;0.12006288766860962;0.8250147700309753;0
36;0.2713344991207123;0.8250147700309753;0
36;0.21582508087158203;0.8250147700309753;0
36;0.150706946849823;0.8250147700309753;0
37;0.513296365737915;0.9669108390808105;0
37;0.5660973489284515;0.9669108390808105;0
37;0.17099517583847046;0.9669108390808105;0
37;0.7699881196022034;0.9669108390808105;0
37;0.47094041109085083;0.9669108390808105;0
37;0.19173204898834229;0.9669108390808105;0
37;0.44222915172576904;0.9669108390808105;0
37;0.1236770749092102;0.9669108390808105;0
37;0.24742847681045532;0.9669108390808105;0
37;0.05920298025012016;0.9669108390808105;0
37;0.8505052328109741;0.9669108390808105;0
37;0.0016993880271911621;0.9669108390808105;0
37;0.06130562350153923;0.9669108390808105;0
37;0.013305217027664185;0.9669108390808105;0
37;0.18851882219314575;0.9669108390808105;0
37;0.10577713325619698;0.9669108390808105;0
37;0.23622435331344604;0.9669108390808105;0
37;0.28957629948854446;0.9669108390808105;0
37;0.021247416734695435;0.9669108390808105;0
37;0.8605951964855194;0.9669108390808105;0
37;0.5563259720802307;0.9669108390808105;0
37;0.052831411361694336;0.9669108390808105;0
37;1.4273752570152283;0.9669108390808105;0
37;0.6196966171264648;0.9669108390808105;0
37;0.021835029125213623;0.9669108390808105;0
37;0.21842294931411743;0.9669108390808105;0
37;0.1803390458226204;0.9669108390808105;0
37;0.1934170126914978;0.9669108390808105;0
37;1.9425265192985535;0.9669108390808105;0
37;0.03471642732620239;0.9669108390808105;0
37;0.9550832509994507;0.9669108390808105;0
37;0.7288954257965088;0.9669108390808105;0
37;0.01132260262966156;0.9669108390808105;0
37;0.20422011613845825;0.9669108390808105;0
37;0.3982968032360077;0.9669108390808105;0
37;0.11531105637550354;0.9669108390808105;0
37;0.0645831823348999;0.9669108390808105;0
37;0.18460708856582642;0.9669108390808105;0
37;0.3740357458591461;0.9669108390808105;0
37;0.3489049971103668;0.9669108390808105;0
37;0.05639529228210449;0.9669108390808105;0
37;0.013652145862579346;0.9669108390808105;0
37;1.0586334392428398;0.9669108390808105;0
37;0.2904735803604126;0.9669108390808105;0
37;0.1269134283065796;0.9669108390808105;0
37;0.151574045419693;0.9669108390808105;0
37;0.011826276779174805;0.9669108390808105;0
37;0.642704289406538;0.9669108390808105;0
37;0.04583987593650818;0.9669108390808105;0
37;0.08251708745956421;0.9669108390808105;0
37;0.966253250837326;0.9669108390808105;0
37;0.3129711151123047;0.9669108390808105;0
37;0.08610370755195618;0.9669108390808105;0
37;0.05260282754898071;0.9669108390808105;0
37;0.037785857915878296;0.9669108390808105;0
37;0.028813838958740234;0.9669108390808105;0
37;0.22991058230400085;0.9669108390808105;0
37;0.10359573364257812;0.9669108390808105;0
37;0.034838587045669556;0.9669108390808105;0
37;0.10278944298624992;0.9669108390808105;0
37;0.13575001806020737;0.9669108390808105;0
37;0.0019386112689971924;0.9669108390808105;0
37;0.686913788318634;0.9669108390808105;0
37;0.4577564522624016;0.9669108390808105;0
37;0.27887582778930664;0.9669108390808105;0
37;0.01818060874938965;0.9669108390808105;0
37;0.5430981516838074;0.9669108390808105;0
37;0.0659601241350174;0.9669108390808105;0
37;0.07596570253372192;0.9669108390808105;0
37;0.08047187328338623;0.9669108390808105;0
37;0.08980944752693176;0.9669108390808105;0
37;0.2288816124200821;0.9669108390808105;0
37;0.18561172485351562;0.9669108390808105;0
37;0.7953088209033012;0.9669108390808105;0
37;0.07660901546478271;0.9669108390808105;0
37;0.6724257469177246;0.9669108390808105;0
37;0.03942447900772095;0.9669108390808105;0
37;0.8345373570919037;0.9669108390808105;0
37;1.5963903069496155;0.9669108390808105;0
37;0.012431301176548004;0.9669108390808105;0
37;0.2115703821182251;0.9669108390808105;0
37;0.052472472190856934;0.9669108390808105;0
37;0.5030223056674004;0.9669108390808105;0
37;0.27818863838911057;0.9669108390808105;0
37;1.28690505027771;0.9669108390808105;0
37;0.08855471201241016;0.9669108390808105;0
37;0.40969163179397583;0.9669108390808105;0
37;0.09260711073875427;0.9669108390808105;0
37;0.6267194151878357;0.9669108390808105;0
37;0.1256999969482422;0.9669108390808105;0
37;0.10137161612510681;0.9669108390808105;0
37;0.605919361114502;0.9669108390808105;0
37;0.10856922715902328;0.9669108390808105;0
37;1.0700400471687317;0.9669108390808105;0
37;0.10223904252052307;0.9669108390808105;0
37;0.05142027139663696;0.9669108390808105;0
37;0.1729937084019184;0.9669108390808105;0
37;0.7260829880833626;0.9669108390808105;0
37;0.1536310911178589;0.9669108390808105;0
37;0.11438881605863571;0.9669108390808105;0
37;0.748760998249054;0.9669108390808105;0
37;0.9391583204269409;0.9669108390808105;0
37;0.3460153341293335;0.9669108390808105;0
37;0.03628271818161011;0.9669108390808105;0
37;0.03267228603363037;0.9669108390808105;0
37;0.1800006926059723;0.9669108390808105;0
37;0.19357597827911377;0.9669108390808105;0
37;0.2632790207862854;0.9669108390808105;0
37;0.017147839069366455;0.9669108390808105;0
37;0.8767050877213478;0.9669108390808105;0
37;0.11186307668685913;0.9669108390808105;0
37;0.5736390948295593;0.9669108390808105;0
37;0.0989280641078949;0.9669108390808105;0
37;0.04036347568035126;0.9669108390808105;0
37;0.22306561470031738;0.9669108390808105;0
37;0.07545149326324463;0.9669108390808105;0
37;0.05894583463668823;0.9669108390808105;0
37;0.09207665920257568;0.9669108390808105;0
37;0.18998637795448303;0.9669108390808105;0
37;0.27320626378059387;0.9669108390808105;0
37;0.0370846688747406;0.9669108390808105;0
37;0.1003575325012207;0.9669108390808105;0
37;0.5936849117279053;0.9669108390808105;0
37;0.17854896187782288;0.9669108390808105;0
37;0.5587183237075806;0.9669108390808105;0
37;0.09375578165054321;0.9669108390808105;0
37;0.0670880377292633;0.9669108390808105;0
37;0.07367351651191711;0.9669108390808105;0
37;0.005484342575073242;0.9669108390808105;0
37;0.23483791947364807;0.9669108390808105;0
37;0.09462255239486694;0.9669108390808105;0
37;0.24900029599666595;0.9669108390808105;0
37;0.22841405868530273;0.9669108390808105;0
37;0.1640836000442505;0.9669108390808105;0
38;0.0054489970207214355;1.514066457748413;1
38;0.5582624077796936;1.514066457748413;1
38;0.11622107028961182;1.514066457748413;1
38;0.455084890127182;1.514066457748413;1
38;0.05242978036403656;1.514066457748413;1
38;1.0110695958137512;1.514066457748413;1
38;0.5013454332947731;1.514066457748413;1
38;0.17785201966762543;1.514066457748413;1
38;0.14067743346095085;1.514066457748413;1
38;0.11226224899291992;1.514066457748413;1
38;5.918741226196289e-05;1.514066457748413;1
38;0.40992308408021927;1.514066457748413;1
38;0.36644083820283413;1.514066457748413;1
38;0.3489602208137512;1.514066457748413;1
38;0.8217618390917778;1.514066457748413;1
38;0.032084643840789795;1.514066457748413;1
38;0.039629191160202026;1.514066457748413;1
38;0.04975413158535957;1.514066457748413;1
38;0.04086726903915405;1.514066457748413;1
38;0.20979410409927368;1.514066457748413;1
38;0.16347754001617432;1.514066457748413;1
38;0.41146963834762573;1.514066457748413;1
38;0.24760885536670685;1.514066457748413;1
38;0.11651397123932838;1.514066457748413;1
38;0.7848979085683823;1.514066457748413;1
38;0.50318818166852;1.514066457748413;1
38;0.05592077970504761;1.514066457748413;1
38;1.3614523224532604;1.514066457748413;1
38;0.5223031640052795;1.514066457748413;1
38;0.138433039188385;1.514066457748413;1
38;0.02579808235168457;1.514066457748413;1
38;0.059571415185928345;1.514066457748413;1
38;0.2569819279015064;1.514066457748413;1
38;0.09755241870880127;1.514066457748413;1
38;0.035930335521698;1.514066457748413;1
38;0.8145873248577118;1.514066457748413;1
38;0.766758918762207;1.514066457748413;1
38;0.003629058599472046;1.514066457748413;1
38;0.2908571697771549;1.514066457748413;1
38;0.2323421984910965;1.514066457748413;1
38;0.07349306344985962;1.514066457748413;1
38;0.046597063541412354;1.514066457748413;1
38;0.2483779489994049;1.514066457748413;1
38;0.07283538579940796;1.514066457748413;1
38;0.15977314114570618;1.514066457748413;1
38;0.09498845040798187;1.514066457748413;1
38;1.0385844111442566;1.514066457748413;1
38;0.32419195771217346;1.514066457748413;1
38;0.13676667213439941;1.514066457748413;1
38;0.013891935348510742;1.514066457748413;1
38;0.5136276595294476;1.514066457748413;1
38;0.049790382385253906;1.514066457748413;1
38;0.028250180184841156;1.514066457748413;1
38;0.27348506450653076;1.514066457748413;1
38;0.36728352308273315;1.514066457748413;1
38;0.052544090896844864;1.514066457748413;1
38;0.06540274247527122;1.514066457748413;1
38;0.045437783002853394;1.514066457748413;1
38;0.045280784368515015;1.514066457748413;1
38;0.13726017996668816;1.514066457748413;1
38;0.07753157615661621;1.514066457748413;1
38;0.28570225834846497;1.514066457748413;1
38;0.3059782385826111;1.514066457748413;1
38;0.10363689064979553;1.514066457748413;1
38;0.06786167621612549;1.514066457748413;1
38;0.39737823605537415;1.514066457748413;1
38;0.33660995215177536;1.514066457748413;1
38;0.024181008338928223;1.514066457748413;1
38;0.06871841847896576;1.514066457748413;1
38;0.14346569776535034;1.514066457748413;1
38;0.02801656723022461;1.514066457748413;1
38;0.5430473685264587;1.514066457748413;1
38;0.01266777515411377;1.514066457748413;1
38;0.5815709196031094;1.514066457748413;1
38;0.026586517691612244;1.514066457748413;1
38;0.4056246876716614;1.514066457748413;1
38;0.02618330717086792;1.514066457748413;1
38;1.5466887950897217;1.514066457748413;1
38;0.04860639572143555;1.514066457748413;1
38;0.1298666000366211;1.514066457748413;1
38;0.8813785314559937;1.514066457748413;1
38;0.09944555163383484;1.514066457748413;1
38;0.5122402608394623;1.514066457748413;1
38;0.38930657505989075;1.514066457748413;1
38;0.09140288829803467;1.514066457748413;1
38;1.179869219660759;1.514066457748413;1
38;0.29451340436935425;1.514066457748413;1
38;0.1123051643371582;1.514066457748413;1
38;0.6657975912094116;1.514066457748413;1
38;0.09732523560523987;1.514066457748413;1
38;0.04970592260360718;1.514066457748413;1
38;0.18650227785110474;1.514066457748413;1
38;0.000929415225982666;1.514066457748413;1
38;0.8568952679634094;1.514066457748413;1
38;0.12913525104522705;1.514066457748413;1
38;0.3745655417442322;1.514066457748413;1
38;0.08048468828201294;1.514066457748413;1
38;1.0673183612525463;1.514066457748413;1
38;0.027494162321090698;1.514066457748413;1
38;0.10603082180023193;1.514066457748413;1
38;0.030942082405090332;1.514066457748413;1
38;0.026943504810333252;1.514066457748413;1
38;0.018633201718330383;1.514066457748413;1
38;0.574359655380249;1.514066457748413;1
38;0.16017061471939087;1.514066457748413;1
38;0.014127075672149658;1.514066457748413;1
38;0.2430838644504547;1.514066457748413;1
38;0.5229214876890182;1.514066457748413;1
38;0.04351401329040527;1.514066457748413;1
38;0.21830356121063232;1.514066457748413;1
38;0.06957083940505981;1.514066457748413;1
38;0.17568647861480713;1.514066457748413;1
38;0.07084548473358154;1.514066457748413;1
38;0.02488863468170166;1.514066457748413;1
38;0.624156653881073;1.514066457748413;1
38;0.42723436281085014;1.514066457748413;1
38;0.10176730155944824;1.514066457748413;1
38;0.03491717576980591;1.514066457748413;1
38;0.0842944085597992;1.514066457748413;1
38;0.6741697750985622;1.514066457748413;1
38;0.026456594467163086;1.514066457748413;1
38;0.19473940134048462;1.514066457748413;1
38;0.04507124423980713;1.514066457748413;1
38;0.1029895544052124;1.514066457748413;1
38;0.011205404996871948;1.514066457748413;1
38;0.2743013948202133;1.514066457748413;1
38;0.24504268169403076;1.514066457748413;1
38;0.391972616314888;1.514066457748413;1
39;0.02919834852218628;0.789533793926239;0
39;0.007613718509674072;0.789533793926239;0
39;0.01469355821609497;0.789533793926239;0
39;0.010141119360923767;0.789533793926239;0
39;0.005344599485397339;0.789533793926239;0
39;0.011961638927459717;0.789533793926239;0
39;0.01553221046924591;0.789533793926239;0
39;0.010351479053497314;0.789533793926239;0
39;0.011459678411483765;0.789533793926239;0
39;0.01415330171585083;0.789533793926239;0
39;0.05479195713996887;0.789533793926239;0
39;0.11601358652114868;0.789533793926239;0
39;0.05720723420381546;0.789533793926239;0
39;0.02788567543029785;0.789533793926239;0
39;0.046235304325819016;0.789533793926239;0
39;0.17285668849945068;0.789533793926239;0
39;0.02738545835018158;0.789533793926239;0
39;0.08727526664733887;0.789533793926239;0
39;0.022895455360412598;0.789533793926239;0
39;0.004498690366744995;0.789533793926239;0
39;0.009052574634552002;0.789533793926239;0
39;0.022262046113610268;0.789533793926239;0
39;0.05380794405937195;0.789533793926239;0
39;0.009883493185043335;0.789533793926239;0
39;0.0063256025314331055;0.789533793926239;0
39;0.04920077323913574;0.789533793926239;0
39;0.17207670211791992;0.789533793926239;0
39;0.34860989451408386;0.789533793926239;0
39;0.1912560611963272;0.789533793926239;0
39;0.2369769811630249;0.789533793926239;0
39;0.24814510345458984;0.789533793926239;0
39;0.000995248556137085;0.789533793926239;0
39;0.03956255689263344;0.789533793926239;0
39;0.014399819076061249;0.789533793926239;0
39;0.00905764102935791;0.789533793926239;0
39;0.1035262942314148;0.789533793926239;0
39;0.12814746424555779;0.789533793926239;0
39;0.05246025323867798;0.789533793926239;0
39;0.034034132957458496;0.789533793926239;0
39;0.060880422592163086;0.789533793926239;0
39;0.027860283851623535;0.789533793926239;0
39;0.015497297048568726;0.789533793926239;0
39;0.22034281492233276;0.789533793926239;0
39;0.05793994665145874;0.789533793926239;0
39;0.05996647849678993;0.789533793926239;0
39;0.022684931755065918;0.789533793926239;0
39;0.17862600088119507;0.789533793926239;0
39;0.08574360609054565;0.789533793926239;0
39;0.024427130818367004;0.789533793926239;0
39;0.0025364458560943604;0.789533793926239;0
39;0.26770490407943726;0.789533793926239;0
39;0.1014324426651001;0.789533793926239;0
39;0.002980142831802368;0.789533793926239;0
39;0.062424374744296074;0.789533793926239;0
39;0.05898541212081909;0.789533793926239;0
39;0.19771814346313477;0.789533793926239;0
39;0.04725254699587822;0.789533793926239;0
39;0.019170336425304413;0.789533793926239;0
39;0.1475473940372467;0.789533793926239;0
39;0.08304867148399353;0.789533793926239;0
39;0.012103766202926636;0.789533793926239;0
39;0.03751935809850693;0.789533793926239;0
39;0.19132179021835327;0.789533793926239;0
39;0.02547752857208252;0.789533793926239;0
39;0.07962045073509216;0.789533793926239;0
39;0.16477156430482864;0.789533793926239;0
39;0.008637167513370514;0.789533793926239;0
39;0.006090253591537476;0.789533793926239;0
39;0.2997351363301277;0.789533793926239;0
39;0.0330660343170166;0.789533793926239;0
39;0.052217036485672;0.789533793926239;0
39;0.01932317018508911;0.789533793926239;0
39;0.05827605724334717;0.789533793926239;0
39;0.09363238513469696;0.789533793926239;0
39;0.07177263870835304;0.789533793926239;0
39;0.034403979778289795;0.789533793926239;0
39;0.14751791954040527;0.789533793926239;0
39;0.08833238482475281;0.789533793926239;0
39;0.48348190635442734;0.789533793926239;0
39;0.08982844650745392;0.789533793926239;0
39;0.002749830484390259;0.789533793926239;0
39;0.23423916101455688;0.789533793926239;0
39;0.12356400489807129;0.789533793926239;0
39;0.1304146647453308;0.789533793926239;0
39;0.04699043743312359;0.789533793926239;0
39;0.059346623718738556;0.789533793926239;0
39;0.05774950981140137;0.789533793926239;0
39;0.022763609886169434;0.789533793926239;0
39;0.10179942846298218;0.789533793926239;0
39;0.027625739574432373;0.789533793926239;0
39;0.007679641246795654;0.789533793926239;0
39;0.02522099018096924;0.789533793926239;0
39;0.21193746849894524;0.789533793926239;0
39;0.028390467166900635;0.789533793926239;0
39;0.13128873705863953;0.789533793926239;0
39;0.004680700600147247;0.789533793926239;0
39;0.2493448704481125;0.789533793926239;0
39;0.02147422730922699;0.789533793926239;0
39;0.22106166183948517;0.789533793926239;0
39;0.04956212639808655;0.789533793926239;0
39;0.21838808059692383;0.789533793926239;0
39;0.0273970365524292;0.789533793926239;0
39;0.02220475673675537;0.789533793926239;0
39;0.1563066877424717;0.789533793926239;0
39;0.06472809985280037;0.789533793926239;0
39;0.0440327450633049;0.789533793926239;0
39;0.010732308030128479;0.789533793926239;0
39;0.01605185866355896;0.789533793926239;0
39;0.032119542360305786;0.789533793926239;0
39;0.017918944358825684;0.789533793926239;0
39;0.10335272550582886;0.789533793926239;0
39;0.030595451593399048;0.789533793926239;0
39;0.012809693813323975;0.789533793926239;0
39;0.006468594074249268;0.789533793926239;0
39;0.1407153308391571;0.789533793926239;0
39;0.0643395185470581;0.789533793926239;0
39;0.03276409953832626;0.789533793926239;0
39;0.012381792068481445;0.789533793926239;0
39;0.11108970642089844;0.789533793926239;0
39;0.09269516542553902;0.789533793926239;0
39;0.029814302921295166;0.789533793926239;0
39;0.10758465528488159;0.789533793926239;0
39;0.08109194412827492;0.789533793926239;0
39;0.29069866240024567;0.789533793926239;0
39;0.10151910036802292;0.789533793926239;0
39;0.08431828022003174;0.789533793926239;0
39;0.013169705867767334;0.789533793926239;0
39;0.3439894914627075;0.789533793926239;0
39;0.02494874596595764;0.789533793926239;0
39;0.16292119026184082;0.789533793926239;0
40;0.04865950345993042;0.7545630931854248;0
40;0.003796219825744629;0.7545630931854248;0
40;0.06721264123916626;0.7545630931854248;0
40;0.08454573154449463;0.7545630931854248;0
40;0.06938999891281128;0.7545630931854248;0
40;0.1251533031463623;0.7545630931854248;0
40;0.02321302890777588;0.7545630931854248;0
40;0.0010544061660766602;0.7545630931854248;0
40;0.019810646772384644;0.7545630931854248;0
40;0.007685273885726929;0.7545630931854248;0
40;0.06246507167816162;0.7545630931854248;0
40;0.033158957958221436;0.7545630931854248;0
40;0.11727440357208252;0.7545630931854248;0
40;0.32857683300971985;0.7545630931854248;0
40;0.03281572461128235;0.7545630931854248;0
40;0.058102622628211975;0.7545630931854248;0
40;0.06700539588928223;0.7545630931854248;0
40;0.023469150066375732;0.7545630931854248;0
40;0.07164385169744492;0.7545630931854248;0
40;0.017056554555892944;0.7545630931854248;0
40;0.06260946393013;0.7545630931854248;0
40;0.31305861473083496;0.7545630931854248;0
40;0.08405458927154541;0.7545630931854248;0
40;0.18950730562210083;0.7545630931854248;0
40;0.0026242733001708984;0.7545630931854248;0
40;0.2156345248222351;0.7545630931854248;0
40;0.29570531845092773;0.7545630931854248;0
40;0.024919986724853516;0.7545630931854248;0
40;0.07650374248623848;0.7545630931854248;0
40;0.0176430344581604;0.7545630931854248;0
40;0.012205123901367188;0.7545630931854248;0
40;0.07547891139984131;0.7545630931854248;0
40;0.0009481534361839294;0.7545630931854248;0
40;0.2783010005950928;0.7545630931854248;0
40;0.18417439609766006;0.7545630931854248;0
40;0.07043296098709106;0.7545630931854248;0
40;0.10436326265335083;0.7545630931854248;0
40;0.031109094619750977;0.7545630931854248;0
40;0.029067397117614746;0.7545630931854248;0
40;0.0020531415939331055;0.7545630931854248;0
40;0.030073881149291992;0.7545630931854248;0
40;0.15728479623794556;0.7545630931854248;0
40;0.11312320083379745;0.7545630931854248;0
40;0.1254286766052246;0.7545630931854248;0
40;0.13311615586280823;0.7545630931854248;0
40;0.12482929974794388;0.7545630931854248;0
40;0.376336932182312;0.7545630931854248;0
40;0.21874797344207764;0.7545630931854248;0
40;0.23361557722091675;0.7545630931854248;0
40;0.011945575475692749;0.7545630931854248;0
40;0.01093524694442749;0.7545630931854248;0
40;0.08372178673744202;0.7545630931854248;0
40;0.08261632919311523;0.7545630931854248;0
40;0.04263019561767578;0.7545630931854248;0
40;0.041749924421310425;0.7545630931854248;0
40;0.1888102889060974;0.7545630931854248;0
40;0.09674859046936035;0.7545630931854248;0
40;0.10606919974088669;0.7545630931854248;0
40;0.008003711700439453;0.7545630931854248;0
40;0.14282143115997314;0.7545630931854248;0
40;0.0288175567984581;0.7545630931854248;0
40;0.31701958179473877;0.7545630931854248;0
40;0.0190904438495636;0.7545630931854248;0
40;0.15095627307891846;0.7545630931854248;0
40;0.006881881505250931;0.7545630931854248;0
40;0.10257977247238159;0.7545630931854248;0
40;0.006754428148269653;0.7545630931854248;0
40;0.093121737241745;0.7545630931854248;0
40;0.12814092636108398;0.7545630931854248;0
40;0.03789743781089783;0.7545630931854248;0
40;0.015706121921539307;0.7545630931854248;0
40;0.12785500288009644;0.7545630931854248;0
40;0.11672317236661911;0.7545630931854248;0
40;0.1574057936668396;0.7545630931854248;0
40;0.15422427654266357;0.7545630931854248;0
40;0.2206680178642273;0.7545630931854248;0
40;0.41560113430023193;0.7545630931854248;0
40;0.08185219764709473;0.7545630931854248;0
40;0.7648733854293823;0.7545630931854248;0
40;0.2652844414114952;0.7545630931854248;0
40;0.3048950433731079;0.7545630931854248;0
40;0.015328019857406616;0.7545630931854248;0
40;0.05350697040557861;0.7545630931854248;0
40;0.19544219970703125;0.7545630931854248;0
40;0.047452472150325775;0.7545630931854248;0
40;0.008055269718170166;0.7545630931854248;0
40;0.10142698884010315;0.7545630931854248;0
40;0.08896657824516296;0.7545630931854248;0
40;0.08714240789413452;0.7545630931854248;0
40;0.07314234972000122;0.7545630931854248;0
40;0.004190921783447266;0.7545630931854248;0
40;0.06959903240203857;0.7545630931854248;0
40;0.2095777988433838;0.7545630931854248;0
40;0.014725685119628906;0.7545630931854248;0
40;0.06562754511833191;0.7545630931854248;0
40;0.00630497932434082;0.7545630931854248;0
40;0.2072889506816864;0.7545630931854248;0
40;0.09297382831573486;0.7545630931854248;0
40;0.005162954330444336;0.7545630931854248;0
40;0.03104102611541748;0.7545630931854248;0
40;0.15124965459108353;0.7545630931854248;0
40;0.0512203574180603;0.7545630931854248;0
40;0.13539022207260132;0.7545630931854248;0
40;0.004297569394111633;0.7545630931854248;0
40;0.036082230508327484;0.7545630931854248;0
40;0.05943739414215088;0.7545630931854248;0
40;0.14966225624084473;0.7545630931854248;0
40;0.500029981136322;0.7545630931854248;0
40;0.023966878652572632;0.7545630931854248;0
40;0.03680551052093506;0.7545630931854248;0
40;0.015113860368728638;0.7545630931854248;0
40;0.09576725959777832;0.7545630931854248;0
40;0.12798035144805908;0.7545630931854248;0
40;0.019600868225097656;0.7545630931854248;0
40;0.018352091312408447;0.7545630931854248;0
40;0.6495727598667145;0.7545630931854248;0
40;0.004409134387969971;0.7545630931854248;0
40;0.04262077808380127;0.7545630931854248;0
40;0.10273569077253342;0.7545630931854248;0
40;0.1943422555923462;0.7545630931854248;0
40;0.05019986629486084;0.7545630931854248;0
40;0.11309605836868286;0.7545630931854248;0
41;0.0522458553314209;0.7136608958244324;0
41;0.002036571502685547;0.7136608958244324;0
41;0.2697919011116028;0.7136608958244324;0
41;0.09310710430145264;0.7136608958244324;0
41;0.06127157807350159;0.7136608958244324;0
41;0.09808456897735596;0.7136608958244324;0
41;0.013986587524414062;0.7136608958244324;0
41;0.022753775119781494;0.7136608958244324;0
41;0.01623666286468506;0.7136608958244324;0
41;0.1894557923078537;0.7136608958244324;0
41;0.10358303785324097;0.7136608958244324;0
41;0.3205307424068451;0.7136608958244324;0
41;0.009895175695419312;0.7136608958244324;0
41;0.046332716941833496;0.7136608958244324;0
41;0.03784903883934021;0.7136608958244324;0
41;0.05147576332092285;0.7136608958244324;0
41;0.06718146800994873;0.7136608958244324;0
41;0.15969786047935486;0.7136608958244324;0
41;0.5677466206252575;0.7136608958244324;0
41;0.0004885196685791016;0.7136608958244324;0
41;0.7304196059703827;0.7136608958244324;0
41;0.17203062772750854;0.7136608958244324;0
41;0.3054816722869873;0.7136608958244324;0
41;0.056214213371276855;0.7136608958244324;0
41;0.082278311252594;0.7136608958244324;0
41;0.007557868957519531;0.7136608958244324;0
41;0.012836933135986328;0.7136608958244324;0
41;0.0956810712814331;0.7136608958244324;0
41;0.3122648596763611;0.7136608958244324;0
41;0.001283407211303711;0.7136608958244324;0
41;0.11566925048828125;0.7136608958244324;0
41;0.07484394311904907;0.7136608958244324;0
41;0.08311867713928223;0.7136608958244324;0
41;0.057299137115478516;0.7136608958244324;0
41;0.07210882008075714;0.7136608958244324;0
41;0.17720645666122437;0.7136608958244324;0
41;0.13408488035202026;0.7136608958244324;0
41;0.19922268390655518;0.7136608958244324;0
41;0.031939685344696045;0.7136608958244324;0
41;0.22115826606750488;0.7136608958244324;0
41;0.24871742725372314;0.7136608958244324;0
41;0.028509855270385742;0.7136608958244324;0
41;0.03214550018310547;0.7136608958244324;0
41;0.09067034721374512;0.7136608958244324;0
41;0.030774354934692383;0.7136608958244324;0
41;0.08234119415283203;0.7136608958244324;0
41;0.08746778964996338;0.7136608958244324;0
41;0.20199549198150635;0.7136608958244324;0
41;0.34223709627985954;0.7136608958244324;0
41;0.04154390096664429;0.7136608958244324;0
41;0.0012426972389221191;0.7136608958244324;0
41;0.14728718996047974;0.7136608958244324;0
41;0.057255327701568604;0.7136608958244324;0
41;0.05301809310913086;0.7136608958244324;0
41;0.19546830654144287;0.7136608958244324;0
41;0.003967255353927612;0.7136608958244324;0
41;0.031767308712005615;0.7136608958244324;0
41;0.09055113792419434;0.7136608958244324;0
41;0.3501710891723633;0.7136608958244324;0
41;0.02742832899093628;0.7136608958244324;0
41;0.027779340744018555;0.7136608958244324;0
41;0.052713096141815186;0.7136608958244324;0
41;0.002258390188217163;0.7136608958244324;0
41;0.3644418865442276;0.7136608958244324;0
41;0.07246966660022736;0.7136608958244324;0
41;0.08273309469223022;0.7136608958244324;0
41;0.025423318147659302;0.7136608958244324;0
41;0.059019505977630615;0.7136608958244324;0
41;0.08097052574157715;0.7136608958244324;0
41;0.13963961601257324;0.7136608958244324;0
41;0.23855489492416382;0.7136608958244324;0
41;0.49811339378356934;0.7136608958244324;0
41;0.04321861267089844;0.7136608958244324;0
41;1.004452720284462;0.7136608958244324;0
41;0.0030832290649414062;0.7136608958244324;0
41;0.22605222463607788;0.7136608958244324;0
41;0.3285157084465027;0.7136608958244324;0
41;0.05342543125152588;0.7136608958244324;0
41;0.057453542947769165;0.7136608958244324;0
41;0.008544400334358215;0.7136608958244324;0
41;0.05382037162780762;0.7136608958244324;0
41;0.10214173793792725;0.7136608958244324;0
41;0.024756669998168945;0.7136608958244324;0
41;0.27673546224832535;0.7136608958244324;0
41;0.07910275459289551;0.7136608958244324;0
41;0.04713255167007446;0.7136608958244324;0
41;0.1182248592376709;0.7136608958244324;0
41;0.017263561487197876;0.7136608958244324;0
41;0.028256893157958984;0.7136608958244324;0
41;0.019803635776042938;0.7136608958244324;0
41;0.006664454936981201;0.7136608958244324;0
41;0.24316257238388062;0.7136608958244324;0
41;0.0020909905433654785;0.7136608958244324;0
41;0.07854598760604858;0.7136608958244324;0
41;0.01700305938720703;0.7136608958244324;0
41;0.21120323240756989;0.7136608958244324;0
41;0.02685558795928955;0.7136608958244324;0
41;0.2333526350557804;0.7136608958244324;0
41;0.03552556037902832;0.7136608958244324;0
41;0.07193756103515625;0.7136608958244324;0
41;0.14387202262878418;0.7136608958244324;0
41;0.44441258907318115;0.7136608958244324;0
41;0.01094740629196167;0.7136608958244324;0
41;0.02305552363395691;0.7136608958244324;0
41;0.05518382787704468;0.7136608958244324;0
41;0.015729188919067383;0.7136608958244324;0
41;0.07463115453720093;0.7136608958244324;0
41;0.16601359844207764;0.7136608958244324;0
41;0.045553192496299744;0.7136608958244324;0
41;0.1638612486422062;0.7136608958244324;0
41;0.4014366865158081;0.7136608958244324;0
41;0.010992169380187988;0.7136608958244324;0
41;0.33689315244555473;0.7136608958244324;0
41;0.08331412076950073;0.7136608958244324;0
41;0.24036365747451782;0.7136608958244324;0
41;0.15105335414409637;0.7136608958244324;0
41;0.09217774868011475;0.7136608958244324;0
42;0.09362512826919556;0.7137527465820312;0
42;0.004597783088684082;0.7137527465820312;0
42;0.3340643644332886;0.7137527465820312;0
42;0.08619678020477295;0.7137527465820312;0
42;0.010996997356414795;0.7137527465820312;0
42;0.16010652482509613;0.7137527465820312;0
42;0.11284130811691284;0.7137527465820312;0
42;0.002020418643951416;0.7137527465820312;0
42;0.02310997247695923;0.7137527465820312;0
42;0.007494807243347168;0.7137527465820312;0
42;0.23355942964553833;0.7137527465820312;0
42;0.009101450443267822;0.7137527465820312;0
42;0.15443986654281616;0.7137527465820312;0
42;0.13278472423553467;0.7137527465820312;0
42;0.35397884249687195;0.7137527465820312;0
42;0.03719860315322876;0.7137527465820312;0
42;0.02807074785232544;0.7137527465820312;0
42;0.07557541131973267;0.7137527465820312;0
42;0.03756892681121826;0.7137527465820312;0
42;0.19612391665577888;0.7137527465820312;0
42;0.5394863188266754;0.7137527465820312;0
42;0.3652224987745285;0.7137527465820312;0
42;0.148368239402771;0.7137527465820312;0
42;0.34506309032440186;0.7137527465820312;0
42;0.04637861251831055;0.7137527465820312;0
42;0.0743759274482727;0.7137527465820312;0
42;0.0077283382415771484;0.7137527465820312;0
42;0.09696793556213379;0.7137527465820312;0
42;0.32521283626556396;0.7137527465820312;0
42;0.0007407069206237793;0.7137527465820312;0
42;0.13616597652435303;0.7137527465820312;0
42;0.08515369892120361;0.7137527465820312;0
42;0.15321743488311768;0.7137527465820312;0
42;0.032798051834106445;0.7137527465820312;0
42;0.04368007183074951;0.7137527465820312;0
42;0.04720991849899292;0.7137527465820312;0
42;0.1717810034751892;0.7137527465820312;0
42;0.0027317404747009277;0.7137527465820312;0
42;0.1514490246772766;0.7137527465820312;0
42;0.2300190031528473;0.7137527465820312;0
42;0.09364083409309387;0.7137527465820312;0
42;0.013958722352981567;0.7137527465820312;0
42;0.2065826654434204;0.7137527465820312;0
42;0.29838383197784424;0.7137527465820312;0
42;0.019887536764144897;0.7137527465820312;0
42;0.02527374029159546;0.7137527465820312;0
42;0.03976697474718094;0.7137527465820312;0
42;0.021780870854854584;0.7137527465820312;0
42;0.040578603744506836;0.7137527465820312;0
42;0.0984119176864624;0.7137527465820312;0
42;0.10029280185699463;0.7137527465820312;0
42;0.018064260482788086;0.7137527465820312;0
42;0.21835458278656006;0.7137527465820312;0
42;0.24519507586956024;0.7137527465820312;0
42;0.042394042015075684;0.7137527465820312;0
42;0.18990683555603027;0.7137527465820312;0
42;0.06609582901000977;0.7137527465820312;0
42;0.01768362522125244;0.7137527465820312;0
42;0.04674321413040161;0.7137527465820312;0
42;0.08651554584503174;0.7137527465820312;0
42;0.413846492767334;0.7137527465820312;0
42;0.017466723918914795;0.7137527465820312;0
42;0.05437624454498291;0.7137527465820312;0
42;0.07177072763442993;0.7137527465820312;0
42;0.08193454146385193;0.7137527465820312;0
42;0.42139339819550514;0.7137527465820312;0
42;0.029473155736923218;0.7137527465820312;0
42;0.4598831534385681;0.7137527465820312;0
42;0.0882253646850586;0.7137527465820312;0
42;0.018941640853881836;0.7137527465820312;0
42;0.020017623901367188;0.7137527465820312;0
42;0.11818194389343262;0.7137527465820312;0
42;0.2491341233253479;0.7137527465820312;0
42;0.5974713563919067;0.7137527465820312;0
42;0.014410734176635742;0.7137527465820312;0
42;1.1981726437807083;0.7137527465820312;0
42;0.35843583941459656;0.7137527465820312;0
42;0.015499532222747803;0.7137527465820312;0
42;0.4096130132675171;0.7137527465820312;0
42;0.05689501762390137;0.7137527465820312;0
42;0.05557367205619812;0.7137527465820312;0
42;0.041299790143966675;0.7137527465820312;0
42;0.05711221694946289;0.7137527465820312;0
42;0.11252462863922119;0.7137527465820312;0
42;0.35753731429576874;0.7137527465820312;0
42;0.08723530173301697;0.7137527465820312;0
42;0.060757219791412354;0.7137527465820312;0
42;0.12893864512443542;0.7137527465820312;0
42;0.04680567979812622;0.7137527465820312;0
42;0.04366433620452881;0.7137527465820312;0
42;0.013096809387207031;0.7137527465820312;0
42;0.2712867856025696;0.7137527465820312;0
42;0.05257734656333923;0.7137527465820312;0
42;0.025681138038635254;0.7137527465820312;0
42;0.0012680888175964355;0.7137527465820312;0
42;0.24087312817573547;0.7137527465820312;0
42;0.06036987900733948;0.7137527465820312;0
42;0.025096416473388672;0.7137527465820312;0
42;0.21685288846492767;0.7137527465820312;0
42;0.10495418310165405;0.7137527465820312;0
42;0.08606386184692383;0.7137527465820312;0
42;0.15404438972473145;0.7137527465820312;0
42;0.43570399284362793;0.7137527465820312;0
42;0.015195190906524658;0.7137527465820312;0
42;0.031185507774353027;0.7137527465820312;0
42;0.0017610788345336914;0.7137527465820312;0
42;0.014930367469787598;0.7137527465820312;0
42;0.04065898060798645;0.7137527465820312;0
42;0.007217586040496826;0.7137527465820312;0
42;0.029175281524658203;0.7137527465820312;0
42;0.07743346691131592;0.7137527465820312;0
42;0.22694861888885498;0.7137527465820312;0
42;0.061268534511327744;0.7137527465820312;0
42;0.07370667159557343;0.7137527465820312;0
42;0.015346765518188477;0.7137527465820312;0
42;0.7132660746574402;0.7137527465820312;0
42;0.11418312788009644;0.7137527465820312;0
42;0.27935028076171875;0.7137527465820312;0
42;0.16398730874061584;0.7137527465820312;0
42;0.07643365859985352;0.7137527465820312;0
43;0.14455372095108032;0.6806574463844299;0
43;0.005015254020690918;0.6806574463844299;0
43;0.05570322275161743;0.6806574463844299;0
43;0.0659029483795166;0.6806574463844299;0
43;0.02356407418847084;0.6806574463844299;0
43;0.013291001319885254;0.6806574463844299;0
43;0.10328078269958496;0.6806574463844299;0
43;0.14876395463943481;0.6806574463844299;0
43;0.006866753101348877;0.6806574463844299;0
43;0.00862044095993042;0.6806574463844299;0
43;0.21967440843582153;0.6806574463844299;0
43;0.09723830223083496;0.6806574463844299;0
43;0.10279184579849243;0.6806574463844299;0
43;0.2920166254043579;0.6806574463844299;0
43;0.4107833355665207;0.6806574463844299;0
43;0.03090915083885193;0.6806574463844299;0
43;0.0700688399374485;0.6806574463844299;0
43;0.06564626097679138;0.6806574463844299;0
43;0.04461255669593811;0.6806574463844299;0
43;0.06261557340621948;0.6806574463844299;0
43;0.4447394609451294;0.6806574463844299;0
43;0.0699126124382019;0.6806574463844299;0
43;0.285039521753788;0.6806574463844299;0
43;0.36198848485946655;0.6806574463844299;0
43;0.15718626976013184;0.6806574463844299;0
43;0.38271331787109375;0.6806574463844299;0
43;0.03340768814086914;0.6806574463844299;0
43;0.020899206399917603;0.6806574463844299;0
43;0.006105542182922363;0.6806574463844299;0
43;0.10494911670684814;0.6806574463844299;0
43;0.31162792444229126;0.6806574463844299;0
43;0.00279921293258667;0.6806574463844299;0
43;0.09931880235671997;0.6806574463844299;0
43;0.09701722860336304;0.6806574463844299;0
43;0.23797893524169922;0.6806574463844299;0
43;0.02425330877304077;0.6806574463844299;0
43;0.0075855255126953125;0.6806574463844299;0
43;0.011907994747161865;0.6806574463844299;0
43;0.13788509368896484;0.6806574463844299;0
43;0.06932127475738525;0.6806574463844299;0
43;0.15337657928466797;0.6806574463844299;0
43;0.17122426629066467;0.6806574463844299;0
43;0.07455527782440186;0.6806574463844299;0
43;0.11263830959796906;0.6806574463844299;0
43;0.010093450546264648;0.6806574463844299;0
43;0.006084740161895752;0.6806574463844299;0
43;0.05533474683761597;0.6806574463844299;0
43;0.06051091104745865;0.6806574463844299;0
43;0.10585927963256836;0.6806574463844299;0
43;0.1279299259185791;0.6806574463844299;0
43;0.2122429609298706;0.6806574463844299;0
43;0.038502246141433716;0.6806574463844299;0
43;0.2589194178581238;0.6806574463844299;0
43;0.10440738499164581;0.6806574463844299;0
43;0.026307106018066406;0.6806574463844299;0
43;0.020395874977111816;0.6806574463844299;0
43;0.46658754348754883;0.6806574463844299;0
43;0.06195724010467529;0.6806574463844299;0
43;0.033043861389160156;0.6806574463844299;0
43;0.11141487956047058;0.6806574463844299;0
43;0.021051019430160522;0.6806574463844299;0
43;0.1087307333946228;0.6806574463844299;0
43;0.3474663756787777;0.6806574463844299;0
43;0.016618698835372925;0.6806574463844299;0
43;0.5046726167201996;0.6806574463844299;0
43;0.11964033916592598;0.6806574463844299;0
43;0.011953741312026978;0.6806574463844299;0
43;0.08704221248626709;0.6806574463844299;0
43;0.25172489881515503;0.6806574463844299;0
43;0.6383180618286133;0.6806574463844299;0
43;0.015174031257629395;0.6806574463844299;0
43;0.9790408611297607;0.6806574463844299;0
43;0.28747783601284027;0.6806574463844299;0
43;0.00819098949432373;0.6806574463844299;0
43;0.5012078285217285;0.6806574463844299;0
43;0.09588742256164551;0.6806574463844299;0
43;0.06287336349487305;0.6806574463844299;0
43;0.04636523127555847;0.6806574463844299;0
43;0.04791150987148285;0.6806574463844299;0
43;0.09419342875480652;0.6806574463844299;0
43;0.10204750299453735;0.6806574463844299;0
43;0.14239732921123505;0.6806574463844299;0
43;0.3624331019818783;0.6806574463844299;0
43;0.0010471940040588379;0.6806574463844299;0
43;0.07622849941253662;0.6806574463844299;0
43;0.00394555926322937;0.6806574463844299;0
43;0.11598840355873108;0.6806574463844299;0
43;0.07719011604785919;0.6806574463844299;0
43;0.04671061411499977;0.6806574463844299;0
43;0.0326235294342041;0.6806574463844299;0
43;0.3190942406654358;0.6806574463844299;0
43;0.015323638916015625;0.6806574463844299;0
43;0.06054572016000748;0.6806574463844299;0
43;0.0316997766494751;0.6806574463844299;0
43;0.1655384600162506;0.6806574463844299;0
43;0.04976126179099083;0.6806574463844299;0
43;0.02731013298034668;0.6806574463844299;0
43;0.0605989433825016;0.6806574463844299;0
43;0.01587742567062378;0.6806574463844299;0
43;0.20203904807567596;0.6806574463844299;0
43;0.19994814693927765;0.6806574463844299;0
43;0.014117717742919922;0.6806574463844299;0
43;0.09315139055252075;0.6806574463844299;0
43;0.16184592247009277;0.6806574463844299;0
43;0.46427083015441895;0.6806574463844299;0
43;0.014142781496047974;0.6806574463844299;0
43;0.027179569005966187;0.6806574463844299;0
43;0.013353466987609863;0.6806574463844299;0
43;0.026104211807250977;0.6806574463844299;0
43;0.047398149967193604;0.6806574463844299;0
43;0.006437480449676514;0.6806574463844299;0
43;0.2647017240524292;0.6806574463844299;0
43;0.06221465766429901;0.6806574463844299;0
43;0.021906346082687378;0.6806574463844299;0
43;0.15762674808502197;0.6806574463844299;0
43;0.015185534954071045;0.6806574463844299;0
43;0.2966305613517761;0.6806574463844299;0
43;0.015887528657913208;0.6806574463844299;0
43;0.14093142747879028;0.6806574463844299;0
43;0.2920600175857544;0.6806574463844299;0
43;0.12047573924064636;0.6806574463844299;0
43;0.06736099720001221;0.6806574463844299;0
44;0.14218664169311523;0.6857864260673523;0
44;0.010643243789672852;0.6857864260673523;0
44;0.03256663680076599;0.6857864260673523;0
44;0.03439795970916748;0.6857864260673523;0
44;0.04444640129804611;0.6857864260673523;0
44;0.00908195972442627;0.6857864260673523;0
44;0.09526330232620239;0.6857864260673523;0
44;0.16020530462265015;0.6857864260673523;0
44;0.01927924156188965;0.6857864260673523;0
44;0.010731220245361328;0.6857864260673523;0
44;0.015134692192077637;0.6857864260673523;0
44;0.04183465242385864;0.6857864260673523;0
44;0.1946728229522705;0.6857864260673523;0
44;0.16998650133609772;0.6857864260673523;0
44;0.07627516984939575;0.6857864260673523;0
44;0.12556731700897217;0.6857864260673523;0
44;0.28874480724334717;0.6857864260673523;0
44;0.40860436856746674;0.6857864260673523;0
44;0.10290883854031563;0.6857864260673523;0
44;0.07125037908554077;0.6857864260673523;0
44;0.04159843921661377;0.6857864260673523;0
44;0.06043034791946411;0.6857864260673523;0
44;0.4126131534576416;0.6857864260673523;0
44;0.22016006708145142;0.6857864260673523;0
44;0.41052478551864624;0.6857864260673523;0
44;0.18081170320510864;0.6857864260673523;0
44;0.3930397033691406;0.6857864260673523;0
44;0.093453049659729;0.6857864260673523;0
44;0.002004265785217285;0.6857864260673523;0
44;0.1545654535293579;0.6857864260673523;0
44;0.30188077688217163;0.6857864260673523;0
44;0.1053924560546875;0.6857864260673523;0
44;0.08622735738754272;0.6857864260673523;0
44;0.2238660454750061;0.6857864260673523;0
44;0.15295463800430298;0.6857864260673523;0
44;0.06799295544624329;0.6857864260673523;0
44;0.09546518325805664;0.6857864260673523;0
44;0.22861731052398682;0.6857864260673523;0
44;0.07166850566864014;0.6857864260673523;0
44;0.10291475057601929;0.6857864260673523;0
44;0.007932960987091064;0.6857864260673523;0
44;0.1333409547805786;0.6857864260673523;0
44;0.03666865825653076;0.6857864260673523;0
44;0.06231999397277832;0.6857864260673523;0
44;0.1255302131175995;0.6857864260673523;0
44;0.07490773499011993;0.6857864260673523;0
44;0.12280213832855225;0.6857864260673523;0
44;0.15481925010681152;0.6857864260673523;0
44;0.015718579292297363;0.6857864260673523;0
44;0.20340776443481445;0.6857864260673523;0
44;0.0845840573310852;0.6857864260673523;0
44;0.033293336629867554;0.6857864260673523;0
44;0.2741888761520386;0.6857864260673523;0
44;0.08442600071430206;0.6857864260673523;0
44;0.005891561508178711;0.6857864260673523;0
44;0.010838866233825684;0.6857864260673523;0
44;0.01152580976486206;0.6857864260673523;0
44;0.024274170398712158;0.6857864260673523;0
44;0.4661421775817871;0.6857864260673523;0
44;0.05409395694732666;0.6857864260673523;0
44;0.20939195528626442;0.6857864260673523;0
44;0.11372500658035278;0.6857864260673523;0
44;0.012801766395568848;0.6857864260673523;0
44;0.08344489336013794;0.6857864260673523;0
44;0.28804612159729004;0.6857864260673523;0
44;0.5697968304157257;0.6857864260673523;0
44;0.14994538575410843;0.6857864260673523;0
44;0.0019178688526153564;0.6857864260673523;0
44;0.03640615940093994;0.6857864260673523;0
44;0.2596220374107361;0.6857864260673523;0
44;0.03734058141708374;0.6857864260673523;0
44;1.0585119426250458;0.6857864260673523;0
44;0.1826021820306778;0.6857864260673523;0
44;0.038262784481048584;0.6857864260673523;0
44;0.572201669216156;0.6857864260673523;0
44;0.05463552474975586;0.6857864260673523;0
44;0.0525282621383667;0.6857864260673523;0
44;0.044971197843551636;0.6857864260673523;0
44;0.10442858934402466;0.6857864260673523;0
44;0.10926634073257446;0.6857864260673523;0
44;0.15977037698030472;0.6857864260673523;0
44;0.38277624547481537;0.6857864260673523;0
44;0.03672206401824951;0.6857864260673523;0
44;0.04350420832633972;0.6857864260673523;0
44;0.11790630221366882;0.6857864260673523;0
44;0.052942097187042236;0.6857864260673523;0
44;0.054542869329452515;0.6857864260673523;0
44;0.29324936866760254;0.6857864260673523;0
44;0.00015968084335327148;0.6857864260673523;0
44;0.06315968558192253;0.6857864260673523;0
44;0.04783642292022705;0.6857864260673523;0
44;0.04158377647399902;0.6857864260673523;0
44;0.16831934452056885;0.6857864260673523;0
44;0.028594214469194412;0.6857864260673523;0
44;0.023987174034118652;0.6857864260673523;0
44;0.0028786063194274902;0.6857864260673523;0
44;0.009365111589431763;0.6857864260673523;0
44;0.2615908272564411;0.6857864260673523;0
44;0.21417147293686867;0.6857864260673523;0
44;0.0031633973121643066;0.6857864260673523;0
44;0.08643031120300293;0.6857864260673523;0
44;0.14236092567443848;0.6857864260673523;0
44;0.04109719395637512;0.6857864260673523;0
44;0.5181323289871216;0.6857864260673523;0
44;0.011208802461624146;0.6857864260673523;0
44;0.030290603637695312;0.6857864260673523;0
44;0.009072661399841309;0.6857864260673523;0
44;0.03555053472518921;0.6857864260673523;0
44;0.010547935962677002;0.6857864260673523;0
44;0.036305010318756104;0.6857864260673523;0
44;0.20449209213256836;0.6857864260673523;0
44;0.0753205381333828;0.6857864260673523;0
44;0.03502833843231201;0.6857864260673523;0
44;0.20409341156482697;0.6857864260673523;0
44;0.0914679765701294;0.6857864260673523;0
44;0.20141497254371643;0.6857864260673523;0
44;0.01507452130317688;0.6857864260673523;0
44;0.07683354616165161;0.6857864260673523;0
44;0.2592405676841736;0.6857864260673523;0
44;0.6217342615127563;0.6857864260673523;0
44;0.011608213186264038;0.6857864260673523;0
44;0.04361802339553833;0.6857864260673523;0
45;0.13408824801445007;0.7021552920341492;0
45;0.017693281173706055;0.7021552920341492;0
45;0.10050812363624573;0.7021552920341492;0
45;0.0852217897772789;0.7021552920341492;0
45;0.023047804832458496;0.7021552920341492;0
45;0.059238970279693604;0.7021552920341492;0
45;0.09373164176940918;0.7021552920341492;0
45;0.17917853593826294;0.7021552920341492;0
45;0.026801884174346924;0.7021552920341492;0
45;0.021757662296295166;0.7021552920341492;0
45;0.04779180884361267;0.7021552920341492;0
45;0.18399453163146973;0.7021552920341492;0
45;0.28359702229499817;0.7021552920341492;0
45;0.07343584299087524;0.7021552920341492;0
45;0.04252731800079346;0.7021552920341492;0
45;0.15073055028915405;0.7021552920341492;0
45;0.3227742612361908;0.7021552920341492;0
45;0.020094364881515503;0.7021552920341492;0
45;0.1091737151145935;0.7021552920341492;0
45;0.07746648788452148;0.7021552920341492;0
45;0.05068853497505188;0.7021552920341492;0
45;0.07607465982437134;0.7021552920341492;0
45;0.4665822982788086;0.7021552920341492;0
45;0.20372536778450012;0.7021552920341492;0
45;0.47217243909835815;0.7021552920341492;0
45;0.23887306451797485;0.7021552920341492;0
45;0.4629335403442383;0.7021552920341492;0
45;0.12872612476348877;0.7021552920341492;0
45;0.23437440395355225;0.7021552920341492;0
45;0.3231690526008606;0.7021552920341492;0
45;0.13886329531669617;0.7021552920341492;0
45;0.07191038131713867;0.7021552920341492;0
45;0.21199029684066772;0.7021552920341492;0
45;0.21400398015975952;0.7021552920341492;0
45;0.07468169927597046;0.7021552920341492;0
45;0.21144512295722961;0.7021552920341492;0
45;0.08590996265411377;0.7021552920341492;0
45;0.11407855153083801;0.7021552920341492;0
45;0.006529748439788818;0.7021552920341492;0
45;0.0006999969482421875;0.7021552920341492;0
45;0.04637673497200012;0.7021552920341492;0
45;0.06699872016906738;0.7021552920341492;0
45;0.09012684226036072;0.7021552920341492;0
45;0.015415728092193604;0.7021552920341492;0
45;0.14961642026901245;0.7021552920341492;0
45;0.20109868049621582;0.7021552920341492;0
45;0.2052384614944458;0.7021552920341492;0
45;0.21494311094284058;0.7021552920341492;0
45;0.004195570945739746;0.7021552920341492;0
45;0.3158038258552551;0.7021552920341492;0
45;0.08001251518726349;0.7021552920341492;0
45;0.007319808006286621;0.7021552920341492;0
45;0.0006001889705657959;0.7021552920341492;0
45;0.00040772557258605957;0.7021552920341492;0
45;0.04475528001785278;0.7021552920341492;0
45;0.5081194639205933;0.7021552920341492;0
45;0.0379023551940918;0.7021552920341492;0
45;0.36281847953796387;0.7021552920341492;0
45;0.1265771985054016;0.7021552920341492;0
45;0.06997066736221313;0.7021552920341492;0
45;0.22684592008590698;0.7021552920341492;0
45;0.024737060070037842;0.7021552920341492;0
45;0.6508805751800537;0.7021552920341492;0
45;0.16904517635703087;0.7021552920341492;0
45;0.3105056881904602;0.7021552920341492;0
45;0.08653190732002258;0.7021552920341492;0
45;1.2295509576797485;0.7021552920341492;0
45;0.16922828555107117;0.7021552920341492;0
45;0.04506218433380127;0.7021552920341492;0
45;0.6216549277305603;0.7021552920341492;0
45;0.05506455898284912;0.7021552920341492;0
45;0.058110713958740234;0.7021552920341492;0
45;0.041065096855163574;0.7021552920341492;0
45;0.09240520000457764;0.7021552920341492;0
45;0.1329936385154724;0.7021552920341492;0
45;0.25590449571609497;0.7021552920341492;0
45;0.38107268512248993;0.7021552920341492;0
45;0.025123953819274902;0.7021552920341492;0
45;0.05672347545623779;0.7021552920341492;0
45;0.069969043135643;0.7021552920341492;0
45;0.11471396684646606;0.7021552920341492;0
45;0.012095704674720764;0.7021552920341492;0
45;0.028938382863998413;0.7021552920341492;0
45;0.46529392898082733;0.7021552920341492;0
45;0.30002087354660034;0.7021552920341492;0
45;0.03895401954650879;0.7021552920341492;0
45;0.005453750491142273;0.7021552920341492;0
45;0.2066049873828888;0.7021552920341492;0
45;0.03100407123565674;0.7021552920341492;0
45;0.014676108956336975;0.7021552920341492;0
45;0.016679763793945312;0.7021552920341492;0
45;0.0001596212387084961;0.7021552920341492;0
45;0.022400856018066406;0.7021552920341492;0
45;0.32367197051644325;0.7021552920341492;0
45;0.03990745544433594;0.7021552920341492;0
45;0.23266519606113434;0.7021552920341492;0
45;0.027556419372558594;0.7021552920341492;0
45;0.03404763340950012;0.7021552920341492;0
45;0.08754950761795044;0.7021552920341492;0
45;0.14492034912109375;0.7021552920341492;0
45;0.2321714460849762;0.7021552920341492;0
45;0.6281206011772156;0.7021552920341492;0
45;0.040230099111795425;0.7021552920341492;0
45;0.03205186128616333;0.7021552920341492;0
45;0.04018998146057129;0.7021552920341492;0
45;0.014558166265487671;0.7021552920341492;0
45;0.016266465187072754;0.7021552920341492;0
45;0.14693498611450195;0.7021552920341492;0
45;0.07549749314785004;0.7021552920341492;0
45;0.05124983191490173;0.7021552920341492;0
45;0.26438137888908386;0.7021552920341492;0
45;0.04344022274017334;0.7021552920341492;0
45;0.23030412197113037;0.7021552920341492;0
45;0.0667666383087635;0.7021552920341492;0
45;0.07161779701709747;0.7021552920341492;0
45;0.032041311264038086;0.7021552920341492;0
45;0.23650473356246948;0.7021552920341492;0
45;0.15325072407722473;0.7021552920341492;0
45;0.6358623504638672;0.7021552920341492;0
45;0.036512792110443115;0.7021552920341492;0
46;0.15934312343597412;0.6967374682426453;0
46;0.024700641632080078;0.6967374682426453;0
46;0.08562707901000977;0.6967374682426453;0
46;0.1051737368106842;0.6967374682426453;0
46;0.020549774169921875;0.6967374682426453;0
46;0.03606051206588745;0.6967374682426453;0
46;0.13299810886383057;0.6967374682426453;0
46;0.02576732635498047;0.6967374682426453;0
46;0.0468440055847168;0.6967374682426453;0
46;0.18494921922683716;0.6967374682426453;0
46;0.02577030658721924;0.6967374682426453;0
46;0.2627517431974411;0.6967374682426453;0
46;0.04577440023422241;0.6967374682426453;0
46;0.04634496569633484;0.6967374682426453;0
46;0.005545198917388916;0.6967374682426453;0
46;0.14991343021392822;0.6967374682426453;0
46;0.3649746775627136;0.6967374682426453;0
46;0.06586763262748718;0.6967374682426453;0
46;0.07298427820205688;0.6967374682426453;0
46;0.0044415295124053955;0.6967374682426453;0
46;0.0234566330909729;0.6967374682426453;0
46;0.0889502763748169;0.6967374682426453;0
46;0.7089609801769257;0.6967374682426453;0
46;0.20635482668876648;0.6967374682426453;0
46;0.546841561794281;0.6967374682426453;0
46;0.31964290142059326;0.6967374682426453;0
46;0.5343897342681885;0.6967374682426453;0
46;0.1082543134689331;0.6967374682426453;0
46;0.0027704238891601562;0.6967374682426453;0
46;0.2942460775375366;0.6967374682426453;0
46;0.32459235191345215;0.6967374682426453;0
46;0.08295063301920891;0.6967374682426453;0
46;0.05384105443954468;0.6967374682426453;0
46;0.2027212381362915;0.6967374682426453;0
46;0.06587082147598267;0.6967374682426453;0
46;0.3415558934211731;0.6967374682426453;0
46;0.028823330998420715;0.6967374682426453;0
46;0.24006342887878418;0.6967374682426453;0
46;0.13822615146636963;0.6967374682426453;0
46;0.06474840641021729;0.6967374682426453;0
46;0.015259981155395508;0.6967374682426453;0
46;0.08212053775787354;0.6967374682426453;0
46;0.010731041431427002;0.6967374682426453;0
46;0.052831292152404785;0.6967374682426453;0
46;0.06821298599243164;0.6967374682426453;0
46;0.10611453652381897;0.6967374682426453;0
46;0.13657772541046143;0.6967374682426453;0
46;0.22445154190063477;0.6967374682426453;0
46;0.20683777332305908;0.6967374682426453;0
46;0.33918994665145874;0.6967374682426453;0
46;0.3630720376968384;0.6967374682426453;0
46;0.12651938199996948;0.6967374682426453;0
46;0.07609856128692627;0.6967374682426453;0
46;0.03971254825592041;0.6967374682426453;0
46;0.05567210912704468;0.6967374682426453;0
46;0.22783678770065308;0.6967374682426453;0
46;0.015287131071090698;0.6967374682426453;0
46;0.5918334722518921;0.6967374682426453;0
46;0.024234890937805176;0.6967374682426453;0
46;0.17076951637864113;0.6967374682426453;0
46;0.13756608963012695;0.6967374682426453;0
46;0.026687979698181152;0.6967374682426453;0
46;0.2937058210372925;0.6967374682426453;0
46;0.059954579919576645;0.6967374682426453;0
46;0.03755897283554077;0.6967374682426453;0
46;0.35784003138542175;0.6967374682426453;0
46;0.3452181816101074;0.6967374682426453;0
46;0.6560606956481934;0.6967374682426453;0
46;0.1143195629119873;0.6967374682426453;0
46;1.0071627795696259;0.6967374682426453;0
46;0.03943115472793579;0.6967374682426453;0
46;0.6630276441574097;0.6967374682426453;0
46;0.2012934684753418;0.6967374682426453;0
46;0.06508457660675049;0.6967374682426453;0
46;0.06462520360946655;0.6967374682426453;0
46;0.028873443603515625;0.6967374682426453;0
46;0.16132581233978271;0.6967374682426453;0
46;0.031065165996551514;0.6967374682426453;0
46;0.26825737953186035;0.6967374682426453;0
46;0.029966235160827637;0.6967374682426453;0
46;0.06260311603546143;0.6967374682426453;0
46;0.07998597621917725;0.6967374682426453;0
46;0.48810631036758423;0.6967374682426453;0
46;0.11890363693237305;0.6967374682426453;0
46;0.07611405849456787;0.6967374682426453;0
46;0.3356065899133682;0.6967374682426453;0
46;0.33289414644241333;0.6967374682426453;0
46;0.011673212051391602;0.6967374682426453;0
46;0.3975191041827202;0.6967374682426453;0
46;0.0016592144966125488;0.6967374682426453;0
46;0.198350191116333;0.6967374682426453;0
46;0.019007086753845215;0.6967374682426453;0
46;0.016914844512939453;0.6967374682426453;0
46;0.002884507179260254;0.6967374682426453;0
46;0.02313894033432007;0.6967374682426453;0
46;0.13703567162156105;0.6967374682426453;0
46;0.12360513210296631;0.6967374682426453;0
46;0.034343183040618896;0.6967374682426453;0
46;0.08729380369186401;0.6967374682426453;0
46;0.1229170560836792;0.6967374682426453;0
46;0.7174723148345947;0.6967374682426453;0
46;0.04125301539897919;0.6967374682426453;0
46;0.024165570735931396;0.6967374682426453;0
46;0.04601854085922241;0.6967374682426453;0
46;0.05872833728790283;0.6967374682426453;0
46;0.0783226490020752;0.6967374682426453;0
46;0.07413707673549652;0.6967374682426453;0
46;0.029089659452438354;0.6967374682426453;0
46;0.05012434720993042;0.6967374682426453;0
46;0.08686718344688416;0.6967374682426453;0
46;0.23651503026485443;0.6967374682426453;0
46;0.00703275203704834;0.6967374682426453;0
46;0.19697076082229614;0.6967374682426453;0
46;0.037920475006103516;0.6967374682426453;0
46;0.21260809898376465;0.6967374682426453;0
46;0.13192468881607056;0.6967374682426453;0
46;0.04134690761566162;0.6967374682426453;0
47;0.02956855297088623;0.6941574215888977;0
47;0.2282039225101471;0.6941574215888977;0
47;0.09788587689399719;0.6941574215888977;0
47;0.0003046989440917969;0.6941574215888977;0
47;0.07501904666423798;0.6941574215888977;0
47;0.1698925495147705;0.6941574215888977;0
47;0.08856404945254326;0.6941574215888977;0
47;0.07466626167297363;0.6941574215888977;0
47;0.006655469536781311;0.6941574215888977;0
47;0.028348028659820557;0.6941574215888977;0
47;0.0054534077644348145;0.6941574215888977;0
47;0.038452208042144775;0.6941574215888977;0
47;0.20109540224075317;0.6941574215888977;0
47;0.028346002101898193;0.6941574215888977;0
47;0.36233361065387726;0.6941574215888977;0
47;0.07011383771896362;0.6941574215888977;0
47;0.09066691994667053;0.6941574215888977;0
47;0.17574331164360046;0.6941574215888977;0
47;0.39100202918052673;0.6941574215888977;0
47;0.07858350872993469;0.6941574215888977;0
47;0.04342961311340332;0.6941574215888977;0
47;0.025258153676986694;0.6941574215888977;0
47;0.08693164587020874;0.6941574215888977;0
47;0.24823790788650513;0.6941574215888977;0
47;0.035920679569244385;0.6941574215888977;0
47;0.5807774066925049;0.6941574215888977;0
47;0.36846697330474854;0.6941574215888977;0
47;0.5676692724227905;0.6941574215888977;0
47;0.09936368465423584;0.6941574215888977;0
47;0.053955674171447754;0.6941574215888977;0
47;0.0037735700607299805;0.6941574215888977;0
47;0.34416985511779785;0.6941574215888977;0
47;0.2928844690322876;0.6941574215888977;0
47;0.07747794315218925;0.6941574215888977;0
47;0.02364945411682129;0.6941574215888977;0
47;0.10808044672012329;0.6941574215888977;0
47;0.49435532093048096;0.6941574215888977;0
47;0.016856588423252106;0.6941574215888977;0
47;0.021940231323242188;0.6941574215888977;0
47;0.21700003743171692;0.6941574215888977;0
47;0.20137351751327515;0.6941574215888977;0
47;0.03400757908821106;0.6941574215888977;0
47;0.012627124786376953;0.6941574215888977;0
47;0.06506726145744324;0.6941574215888977;0
47;0.0659264326095581;0.6941574215888977;0
47;0.08224055171012878;0.6941574215888977;0
47;0.02794504165649414;0.6941574215888977;0
47;0.11654359102249146;0.6941574215888977;0
47;0.0009715259075164795;0.6941574215888977;0
47;0.2708238363265991;0.6941574215888977;0
47;0.17948687076568604;0.6941574215888977;0
47;0.5549508929252625;0.6941574215888977;0
47;0.0003330446779727936;0.6941574215888977;0
47;0.41359513998031616;0.6941574215888977;0
47;0.13903465867042542;0.6941574215888977;0
47;0.0914120078086853;0.6941574215888977;0
47;0.6616261005401611;0.6941574215888977;0
47;0.013436317443847656;0.6941574215888977;0
47;0.41919101774692535;0.6941574215888977;0
47;0.08601868152618408;0.6941574215888977;0
47;0.3128206133842468;0.6941574215888977;0
47;0.05639764666557312;0.6941574215888977;0
47;0.016851484775543213;0.6941574215888977;0
47;0.1311643272638321;0.6941574215888977;0
47;0.08864615112543106;0.6941574215888977;0
47;0.10580182075500488;0.6941574215888977;0
47;0.8348216563463211;0.6941574215888977;0
47;0.2618340104818344;0.6941574215888977;0
47;0.12843284010887146;0.6941574215888977;0
47;1.0788143277168274;0.6941574215888977;0
47;0.060504913330078125;0.6941574215888977;0
47;0.6670584082603455;0.6941574215888977;0
47;0.2186298966407776;0.6941574215888977;0
47;0.06234288215637207;0.6941574215888977;0
47;0.07596641778945923;0.6941574215888977;0
47;0.03378939628601074;0.6941574215888977;0
47;0.10921192169189453;0.6941574215888977;0
47;0.04524350166320801;0.6941574215888977;0
47;0.3506288081407547;0.6941574215888977;0
47;0.03497660160064697;0.6941574215888977;0
47;0.11448122560977936;0.6941574215888977;0
47;0.6532341986894608;0.6941574215888977;0
47;0.12136468291282654;0.6941574215888977;0
47;0.056640803813934326;0.6941574215888977;0
47;0.09434932470321655;0.6941574215888977;0
47;0.02961587905883789;0.6941574215888977;0
47;0.02213093638420105;0.6941574215888977;0
47;0.35464659333229065;0.6941574215888977;0
47;0.333124577999115;0.6941574215888977;0
47;0.45650413632392883;0.6941574215888977;0
47;0.022006481885910034;0.6941574215888977;0
47;0.34483420848846436;0.6941574215888977;0
47;0.012139439582824707;0.6941574215888977;0
47;0.015247881412506104;0.6941574215888977;0
47;0.023721933364868164;0.6941574215888977;0
47;0.06921076029539108;0.6941574215888977;0
47;0.01601994037628174;0.6941574215888977;0
47;0.05522811412811279;0.6941574215888977;0
47;0.23192134499549866;0.6941574215888977;0
47;0.13070404529571533;0.6941574215888977;0
47;0.07040119171142578;0.6941574215888977;0
47;0.06565570831298828;0.6941574215888977;0
47;0.009517520666122437;0.6941574215888977;0
47;0.8589149713516235;0.6941574215888977;0
47;0.12232977896928787;0.6941574215888977;0
47;0.055388033390045166;0.6941574215888977;0
47;0.06968247890472412;0.6941574215888977;0
47;0.10549155250191689;0.6941574215888977;0
47;0.06901223212480545;0.6941574215888977;0
47;0.010682106018066406;0.6941574215888977;0
47;0.07814347743988037;0.6941574215888977;0
47;0.3140294700860977;0.6941574215888977;0
47;0.1678590178489685;0.6941574215888977;0
47;0.05899006128311157;0.6941574215888977;0
47;0.14347833395004272;0.6941574215888977;0
47;0.1373666524887085;0.6941574215888977;0
47;0.6455585956573486;0.6941574215888977;0
47;0.0047223567962646484;0.6941574215888977;0
48;0.03316211700439453;0.6980343461036682;0
48;0.082089364528656;0.6980343461036682;0
48;0.0510866641998291;0.6980343461036682;0
48;0.19464588165283203;0.6980343461036682;0
48;0.20438751578330994;0.6980343461036682;0
48;0.06584435701370239;0.6980343461036682;0
48;0.054689764976501465;0.6980343461036682;0
48;0.027015268802642822;0.6980343461036682;0
48;0.020416617393493652;0.6980343461036682;0
48;0.053966403007507324;0.6980343461036682;0
48;0.7167164087295532;0.6980343461036682;0
48;0.052763521671295166;0.6980343461036682;0
48;0.3387634977698326;0.6980343461036682;0
48;0.10008636116981506;0.6980343461036682;0
48;0.00047200918197631836;0.6980343461036682;0
48;0.04255715012550354;0.6980343461036682;0
48;0.006885915994644165;0.6980343461036682;0
48;0.10844361782073975;0.6980343461036682;0
48;0.4537414312362671;0.6980343461036682;0
48;0.007385432720184326;0.6980343461036682;0
48;0.024560153484344482;0.6980343461036682;0
48;0.11566099524497986;0.6980343461036682;0
48;0.04604935646057129;0.6980343461036682;0
48;0.0010465383529663086;0.6980343461036682;0
48;0.07950460910797119;0.6980343461036682;0
48;0.13219362497329712;0.6980343461036682;0
48;0.2975878417491913;0.6980343461036682;0
48;0.042166292667388916;0.6980343461036682;0
48;0.6717769503593445;0.6980343461036682;0
48;0.47013115882873535;0.6980343461036682;0
48;0.6536010503768921;0.6980343461036682;0
48;0.059330105781555176;0.6980343461036682;0
48;0.13888591527938843;0.6980343461036682;0
48;0.018543124198913574;0.6980343461036682;0
48;0.3949943780899048;0.6980343461036682;0
48;0.10532563924789429;0.6980343461036682;0
48;0.035064876079559326;0.6980343461036682;0
48;0.1215524673461914;0.6980343461036682;0
48;0.6147096455097198;0.6980343461036682;0
48;0.020362019538879395;0.6980343461036682;0
48;0.2327548861503601;0.6980343461036682;0
48;0.03839433193206787;0.6980343461036682;0
48;0.01502227783203125;0.6980343461036682;0
48;0.035943735390901566;0.6980343461036682;0
48;0.07507723569869995;0.6980343461036682;0
48;0.06159830093383789;0.6980343461036682;0
48;0.0908457487821579;0.6980343461036682;0
48;0.12181800603866577;0.6980343461036682;0
48;0.019336611032485962;0.6980343461036682;0
48;0.31171631813049316;0.6980343461036682;0
48;0.2046506404876709;0.6980343461036682;0
48;0.7003419697284698;0.6980343461036682;0
48;0.5067424178123474;0.6980343461036682;0
48;0.18958741426467896;0.6980343461036682;0
48;0.008902102708816528;0.6980343461036682;0
48;0.23549675941467285;0.6980343461036682;0
48;0.11019611358642578;0.6980343461036682;0
48;0.8185986280441284;0.6980343461036682;0
48;0.024251103401184082;0.6980343461036682;0
48;0.43255889415740967;0.6980343461036682;0
48;0.046899616718292236;0.6980343461036682;0
48;0.51541568338871;0.6980343461036682;0
48;0.015298068523406982;0.6980343461036682;0
48;0.3087610602378845;0.6980343461036682;0
48;0.06845852732658386;0.6980343461036682;0
48;0.05220858007669449;0.6980343461036682;0
48;0.9970156848430634;0.6980343461036682;0
48;0.21674861013889313;0.6980343461036682;0
48;0.15245062112808228;0.6980343461036682;0
48;1.171052634716034;0.6980343461036682;0
48;0.7468538284301758;0.6980343461036682;0
48;0.25828438997268677;0.6980343461036682;0
48;0.09642302989959717;0.6980343461036682;0
48;0.08372637629508972;0.6980343461036682;0
48;0.047351568937301636;0.6980343461036682;0
48;0.05257558822631836;0.6980343461036682;0
48;0.041541099548339844;0.6980343461036682;0
48;0.3420201241970062;0.6980343461036682;0
48;0.029451370239257812;0.6980343461036682;0
48;0.10213810205459595;0.6980343461036682;0
48;0.12421661615371704;0.6980343461036682;0
48;0.1282503604888916;0.6980343461036682;0
48;0.019913673400878906;0.6980343461036682;0
48;0.10441195964813232;0.6980343461036682;0
48;0.27003589272499084;0.6980343461036682;0
48;0.03517061471939087;0.6980343461036682;0
48;0.00019556283950805664;0.6980343461036682;0
48;0.3534892797470093;0.6980343461036682;0
48;0.41064077615737915;0.6980343461036682;0
48;0.5436774790287018;0.6980343461036682;0
48;0.06696182489395142;0.6980343461036682;0
48;0.3259403705596924;0.6980343461036682;0
48;0.013425111770629883;0.6980343461036682;0
48;0.01225098967552185;0.6980343461036682;0
48;0.031303465366363525;0.6980343461036682;0
48;0.01338522881269455;0.6980343461036682;0
48;0.019707761704921722;0.6980343461036682;0
48;0.030364274978637695;0.6980343461036682;0
48;0.04155755043029785;0.6980343461036682;0
48;0.04747176170349121;0.6980343461036682;0
48;0.21035462617874146;0.6980343461036682;0
48;0.17583036422729492;0.6980343461036682;0
48;0.03249192237854004;0.6980343461036682;0
48;0.05213451385498047;0.6980343461036682;0
48;0.012405157089233398;0.6980343461036682;0
48;1.0818766355514526;0.6980343461036682;0
48;0.13099345564842224;0.6980343461036682;0
48;0.05992859601974487;0.6980343461036682;0
48;0.14436942338943481;0.6980343461036682;0
48;0.2975142002105713;0.6980343461036682;0
48;0.0023206472396850586;0.6980343461036682;0
48;0.1414078176021576;0.6980343461036682;0
48;0.1148463822901249;0.6980343461036682;0
48;0.0763651430606842;0.6980343461036682;0
48;0.2980756312608719;0.6980343461036682;0
48;0.18351352214813232;0.6980343461036682;0
48;0.05683094263076782;0.6980343461036682;0
48;0.1459336280822754;0.6980343461036682;0
48;0.10151970386505127;0.6980343461036682;0
48;0.727125883102417;0.6980343461036682;0
49;0.039254188537597656;0.7019540071487427;0
49;0.02998495101928711;0.7019540071487427;0
49;0.09213125705718994;0.7019540071487427;0
49;0.3473286032676697;0.7019540071487427;0
49;0.19661515951156616;0.7019540071487427;0
49;0.04485037922859192;0.7019540071487427;0
49;0.05460810661315918;0.7019540071487427;0
49;0.7445389032363892;0.7019540071487427;0
49;0.03009873628616333;0.7019540071487427;0
49;0.021980583667755127;0.7019540071487427;0
49;0.060405850410461426;0.7019540071487427;0
49;0.8135939538478851;0.7019540071487427;0
49;0.07230418920516968;0.7019540071487427;0
49;0.4983288645744324;0.7019540071487427;0
49;0.09152007102966309;0.7019540071487427;0
49;0.028416097164154053;0.7019540071487427;0
49;0.11464798450469971;0.7019540071487427;0
49;0.019464045763015747;0.7019540071487427;0
49;0.0670013427734375;0.7019540071487427;0
49;0.4991322159767151;0.7019540071487427;0
49;0.01522219181060791;0.7019540071487427;0
49;0.12137225270271301;0.7019540071487427;0
49;0.03506511449813843;0.7019540071487427;0
49;0.10242652893066406;0.7019540071487427;0
49;0.1718900203704834;0.7019540071487427;0
49;1.250926062464714;0.7019540071487427;0
49;0.33803579211235046;0.7019540071487427;0
49;0.055755436420440674;0.7019540071487427;0
49;0.010068774223327637;0.7019540071487427;0
49;0.5693986415863037;0.7019540071487427;0
49;0.7074335813522339;0.7019540071487427;0
49;0.0031282901763916016;0.7019540071487427;0
49;0.11414182186126709;0.7019540071487427;0
49;0.17989839613437653;0.7019540071487427;0
49;0.6943915486335754;0.7019540071487427;0
49;0.39126110076904297;0.7019540071487427;0
49;0.121737539768219;0.7019540071487427;0
49;0.05515221506357193;0.7019540071487427;0
49;0.055951088666915894;0.7019540071487427;0
49;0.0895681381225586;0.7019540071487427;0
49;0.6900312602519989;0.7019540071487427;0
49;0.015139199793338776;0.7019540071487427;0
49;0.024106383323669434;0.7019540071487427;0
49;0.27625763416290283;0.7019540071487427;0
49;0.12657430768013;0.7019540071487427;0
49;0.010178744792938232;0.7019540071487427;0
49;0.048243045806884766;0.7019540071487427;0
49;0.03542977571487427;0.7019540071487427;0
49;0.08219766616821289;0.7019540071487427;0
49;0.04338347911834717;0.7019540071487427;0
49;0.0844171792268753;0.7019540071487427;0
49;0.039292097091674805;0.7019540071487427;0
49;0.14839202165603638;0.7019540071487427;0
49;0.007965266704559326;0.7019540071487427;0
49;0.3829994201660156;0.7019540071487427;0
49;0.2151169776916504;0.7019540071487427;0
49;0.8876076340675354;0.7019540071487427;0
49;0.5718943476676941;0.7019540071487427;0
49;0.18462973833084106;0.7019540071487427;0
49;0.003416895866394043;0.7019540071487427;0
49;0.28717517852783203;0.7019540071487427;0
49;0.13120728731155396;0.7019540071487427;0
49;0.8976051807403564;0.7019540071487427;0
49;0.05438578128814697;0.7019540071487427;0
49;0.48231396079063416;0.7019540071487427;0
49;0.052975475788116455;0.7019540071487427;0
49;0.6178046241402626;0.7019540071487427;0
49;0.2816516160964966;0.7019540071487427;0
49;0.1213526725769043;0.7019540071487427;0
49;0.041546911001205444;0.7019540071487427;0
49;0.26291923224925995;0.7019540071487427;0
49;1.116627812385559;0.7019540071487427;0
49;0.16286584734916687;0.7019540071487427;0
49;1.2647001445293427;0.7019540071487427;0
49;0.00556635856628418;0.7019540071487427;0
49;0.30904287099838257;0.7019540071487427;0
49;0.14919137954711914;0.7019540071487427;0
49;0.09591978788375854;0.7019540071487427;0
49;0.07005363702774048;0.7019540071487427;0
49;0.2543710172176361;0.7019540071487427;0
49;0.02401101589202881;0.7019540071487427;0
49;0.11174604296684265;0.7019540071487427;0
49;0.1471436619758606;0.7019540071487427;0
49;0.0049675703048706055;0.7019540071487427;0
49;0.112338125705719;0.7019540071487427;0
49;0.43267911672592163;0.7019540071487427;0
49;0.03675663471221924;0.7019540071487427;0
49;0.012752830982208252;0.7019540071487427;0
49;0.41041404008865356;0.7019540071487427;0
49;0.4045494794845581;0.7019540071487427;0
49;0.08079365640878677;0.7019540071487427;0
49;0.5815808176994324;0.7019540071487427;0
49;0.052401602268218994;0.7019540071487427;0
49;0.30215275287628174;0.7019540071487427;0
49;0.028639793395996094;0.7019540071487427;0
49;0.0010773241519927979;0.7019540071487427;0
49;0.04121759533882141;0.7019540071487427;0
49;0.045339927077293396;0.7019540071487427;0
49;0.02696526050567627;0.7019540071487427;0
49;0.08805583417415619;0.7019540071487427;0
49;0.2279612123966217;0.7019540071487427;0
49;0.22847330570220947;0.7019540071487427;0
49;0.24021339416503906;0.7019540071487427;0
49;0.01518714427947998;0.7019540071487427;0
49;0.036611318588256836;0.7019540071487427;0
49;0.03579074144363403;0.7019540071487427;0
49;0.049016714096069336;0.7019540071487427;0
49;0.18474406003952026;0.7019540071487427;0
49;0.38623106479644775;0.7019540071487427;0
49;0.09283581376075745;0.7019540071487427;0
49;0.20000798255205154;0.7019540071487427;0
49;0.13265128433704376;0.7019540071487427;0
49;0.05944859981536865;0.7019540071487427;0
49;0.29053881764411926;0.7019540071487427;0
49;0.15989232063293457;0.7019540071487427;0
49;0.005707472562789917;0.7019540071487427;0
49;0.09040993452072144;0.7019540071487427;0
49;0.09741246700286865;0.7019540071487427;0
49;0.06525540351867676;0.7019540071487427;0
49;0.7378990650177002;0.7019540071487427;0
50;0.07635998725891113;0.7102962136268616;0
50;0.011595726013183594;0.7102962136268616;0
50;0.010557293891906738;0.7102962136268616;0
50;0.10893476009368896;0.7102962136268616;0
50;0.5004017949104309;0.7102962136268616;0
50;0.14021044969558716;0.7102962136268616;0
50;0.02347436547279358;0.7102962136268616;0
50;0.07726848125457764;0.7102962136268616;0
50;0.7328214645385742;0.7102962136268616;0
50;0.018963754177093506;0.7102962136268616;0
50;0.05167505145072937;0.7102962136268616;0
50;0.08188384771347046;0.7102962136268616;0
50;0.11996990442276001;0.7102962136268616;0
50;0.5624634623527527;0.7102962136268616;0
50;0.10234516859054565;0.7102962136268616;0
50;0.2582792043685913;0.7102962136268616;0
50;0.17033666372299194;0.7102962136268616;0
50;0.031038641929626465;0.7102962136268616;0
50;0.5591821670532227;0.7102962136268616;0
50;0.43214333057403564;0.7102962136268616;0
50;0.07055163383483887;0.7102962136268616;0
50;0.04240995645523071;0.7102962136268616;0
50;0.05877882242202759;0.7102962136268616;0
50;0.1297505497932434;0.7102962136268616;0
50;0.007264852523803711;0.7102962136268616;0
50;0.1048504114151001;0.7102962136268616;0
50;0.19490033388137817;0.7102962136268616;0
50;1.3401214480400085;0.7102962136268616;0
50;0.06768473982810974;0.7102962136268616;0
50;0.6806844472885132;0.7102962136268616;0
50;0.7666085958480835;0.7102962136268616;0
50;0.0053871870040893555;0.7102962136268616;0
50;0.19655251502990723;0.7102962136268616;0
50;0.21760861575603485;0.7102962136268616;0
50;0.7624708414077759;0.7102962136268616;0
50;0.3714224100112915;0.7102962136268616;0
50;0.006670892238616943;0.7102962136268616;0
50;0.12184995412826538;0.7102962136268616;0
50;0.04986122250556946;0.7102962136268616;0
50;0.08165526390075684;0.7102962136268616;0
50;0.0967172384262085;0.7102962136268616;0
50;0.13685095310211182;0.7102962136268616;0
50;0.004343211650848389;0.7102962136268616;0
50;0.7097079753875732;0.7102962136268616;0
50;0.04299195855855942;0.7102962136268616;0
50;0.01007533073425293;0.7102962136268616;0
50;0.29009974002838135;0.7102962136268616;0
50;0.16904354095458984;0.7102962136268616;0
50;0.41737300157546997;0.7102962136268616;0
50;0.09251558780670166;0.7102962136268616;0
50;0.03875458240509033;0.7102962136268616;0
50;0.05991081893444061;0.7102962136268616;0
50;0.07236409187316895;0.7102962136268616;0
50;0.009355783462524414;0.7102962136268616;0
50;0.1014353334903717;0.7102962136268616;0
50;0.013924837112426758;0.7102962136268616;0
50;0.1548250913619995;0.7102962136268616;0
50;0.24260127544403076;0.7102962136268616;0
50;0.2778184413909912;0.7102962136268616;0
50;0.9774652719497681;0.7102962136268616;0
50;0.6282347440719604;0.7102962136268616;0
50;0.2295992374420166;0.7102962136268616;0
50;0.02453550696372986;0.7102962136268616;0
50;0.29520606994628906;0.7102962136268616;0
50;0.026936829090118408;0.7102962136268616;0
50;0.9644395112991333;0.7102962136268616;0
50;0.07349050045013428;0.7102962136268616;0
50;0.447944238781929;0.7102962136268616;0
50;0.0692591667175293;0.7102962136268616;0
50;0.7449735328555107;0.7102962136268616;0
50;0.1040162742137909;0.7102962136268616;0
50;0.06541529297828674;0.7102962136268616;0
50;0.37395529448986053;0.7102962136268616;0
50;0.3094298131763935;0.7102962136268616;0
50;1.019865870475769;0.7102962136268616;0
50;0.2075219452381134;0.7102962136268616;0
50;1.2607215344905853;0.7102962136268616;0
50;0.39230775833129883;0.7102962136268616;0
50;0.009338319301605225;0.7102962136268616;0
50;0.4153146743774414;0.7102962136268616;0
50;0.11442404985427856;0.7102962136268616;0
50;0.08625173568725586;0.7102962136268616;0
50;0.19025906920433044;0.7102962136268616;0
50;0.04235970973968506;0.7102962136268616;0
50;0.0846271812915802;0.7102962136268616;0
50;0.8334491848945618;0.7102962136268616;0
50;0.16536569595336914;0.7102962136268616;0
50;0.14741253852844238;0.7102962136268616;0
50;0.3715876042842865;0.7102962136268616;0
50;0.035301029682159424;0.7102962136268616;0
50;0.06577378511428833;0.7102962136268616;0
50;0.40951621532440186;0.7102962136268616;0
50;0.11979708820581436;0.7102962136268616;0
50;0.5876704007387161;0.7102962136268616;0
50;0.0701555609703064;0.7102962136268616;0
50;0.01692819595336914;0.7102962136268616;0
50;0.19912683963775635;0.7102962136268616;0
50;0.25011777877807617;0.7102962136268616;0
50;0.07737243175506592;0.7102962136268616;0
50;0.05473649501800537;0.7102962136268616;0
50;0.005622535943984985;0.7102962136268616;0
50;0.07587092742323875;0.7102962136268616;0
50;0.08127209544181824;0.7102962136268616;0
50;0.3705337792634964;0.7102962136268616;0
50;0.23530924320220947;0.7102962136268616;0
50;0.052736878395080566;0.7102962136268616;0
50;0.05304110050201416;0.7102962136268616;0
50;0.23285913467407227;0.7102962136268616;0
50;0.03983527421951294;0.7102962136268616;0
50;0.07236659526824951;0.7102962136268616;0
50;0.19830448180437088;0.7102962136268616;0
50;0.12454748898744583;0.7102962136268616;0
50;0.04459559917449951;0.7102962136268616;0
50;0.051958054304122925;0.7102962136268616;0
50;0.22570808976888657;0.7102962136268616;0
50;0.1787327527999878;0.7102962136268616;0
50;0.01309993863105774;0.7102962136268616;0
50;0.10615462064743042;0.7102962136268616;0
50;0.06297135353088379;0.7102962136268616;0
50;0.05947518348693848;0.7102962136268616;0
50;0.7478456497192383;0.7102962136268616;0
51;0.13647544384002686;0.7225174903869629;0
51;0.0826106071472168;0.7225174903869629;0
51;0.0889730453491211;0.7225174903869629;0
51;0.21777617931365967;0.7225174903869629;0
51;0.004621624946594238;0.7225174903869629;0
51;0.1417222023010254;0.7225174903869629;0
51;0.5917606726288795;0.7225174903869629;0
51;0.11285656690597534;0.7225174903869629;0
51;0.02089625597000122;0.7225174903869629;0
51;0.06303703784942627;0.7225174903869629;0
51;0.6837315559387207;0.7225174903869629;0
51;0.012472748756408691;0.7225174903869629;0
51;0.05708736181259155;0.7225174903869629;0
51;0.09224206209182739;0.7225174903869629;0
51;0.0006769895553588867;0.7225174903869629;0
51;0.06703120470046997;0.7225174903869629;0
51;0.8818066418170929;0.7225174903869629;0
51;0.13089904189109802;0.7225174903869629;0
51;0.6478526294231415;0.7225174903869629;0
51;0.10390728712081909;0.7225174903869629;0
51;0.3181391954421997;0.7225174903869629;0
51;0.22820121049880981;0.7225174903869629;0
51;0.03355032205581665;0.7225174903869629;0
51;0.6060757040977478;0.7225174903869629;0
51;0.5215243399143219;0.7225174903869629;0
51;0.039699703454971313;0.7225174903869629;0
51;0.1530390977859497;0.7225174903869629;0
51;0.0038051605224609375;0.7225174903869629;0
51;0.14188793301582336;0.7225174903869629;0
51;0.021548330783843994;0.7225174903869629;0
51;0.24900752305984497;0.7225174903869629;0
51;1.467868484556675;0.7225174903869629;0
51;0.06253829598426819;0.7225174903869629;0
51;0.7531168460845947;0.7225174903869629;0
51;0.9972493648529053;0.7225174903869629;0
51;0.0022821426391601562;0.7225174903869629;0
51;0.22937333583831787;0.7225174903869629;0
51;0.24976885318756104;0.7225174903869629;0
51;0.009548425674438477;0.7225174903869629;0
51;0.3106933832168579;0.7225174903869629;0
51;0.06257325410842896;0.7225174903869629;0
51;0.12720739841461182;0.7225174903869629;0
51;0.0069217681884765625;0.7225174903869629;0
51;0.11708436161279678;0.7225174903869629;0
51;0.10924133658409119;0.7225174903869629;0
51;0.04688704013824463;0.7225174903869629;0
51;0.1686335802078247;0.7225174903869629;0
51;0.0050010085105896;0.7225174903869629;0
51;0.7687387764453888;0.7225174903869629;0
51;0.09087929874658585;0.7225174903869629;0
51;0.011918902397155762;0.7225174903869629;0
51;0.005219936370849609;0.7225174903869629;0
51;0.33668941259384155;0.7225174903869629;0
51;0.0787438154220581;0.7225174903869629;0
51;0.44031262397766113;0.7225174903869629;0
51;0.05538201332092285;0.7225174903869629;0
51;0.05886566638946533;0.7225174903869629;0
51;0.06461971998214722;0.7225174903869629;0
51;0.4668608494102955;0.7225174903869629;0
51;0.06009727716445923;0.7225174903869629;0
51;0.03543467074632645;0.7225174903869629;0
51;0.02322065830230713;0.7225174903869629;0
51;0.15400749444961548;0.7225174903869629;0
51;0.22268426418304443;0.7225174903869629;0
51;0.28289878368377686;0.7225174903869629;0
51;1.1490779221057892;0.7225174903869629;0
51;0.6887730956077576;0.7225174903869629;0
51;0.27168434858322144;0.7225174903869629;0
51;0.01795211434364319;0.7225174903869629;0
51;0.3908590078353882;0.7225174903869629;0
51;0.05037611722946167;0.7225174903869629;0
51;0.8753125667572021;0.7225174903869629;0
51;0.04801023006439209;0.7225174903869629;0
51;0.6484571397304535;0.7225174903869629;0
51;0.09491384029388428;0.7225174903869629;0
51;0.794119693338871;0.7225174903869629;0
51;0.12234727293252945;0.7225174903869629;0
51;0.08762040734291077;0.7225174903869629;0
51;0.05063209682703018;0.7225174903869629;0
51;0.38636747002601624;0.7225174903869629;0
51;0.7407041788101196;0.7225174903869629;0
51;0.2680400311946869;0.7225174903869629;0
51;1.3672919869422913;0.7225174903869629;0
51;0.47284966707229614;0.7225174903869629;0
51;0.04968947172164917;0.7225174903869629;0
51;0.5391144752502441;0.7225174903869629;0
51;0.13103264570236206;0.7225174903869629;0
51;0.13956430554389954;0.7225174903869629;0
51;0.13244029879570007;0.7225174903869629;0
51;0.0470355749130249;0.7225174903869629;0
51;0.0808572769165039;0.7225174903869629;0
51;0.22697272896766663;0.7225174903869629;0
51;0.15746301412582397;0.7225174903869629;0
51;0.37487682700157166;0.7225174903869629;0
51;0.036451756954193115;0.7225174903869629;0
51;0.0963391363620758;0.7225174903869629;0
51;0.39134711027145386;0.7225174903869629;0
51;0.1636471338570118;0.7225174903869629;0
51;0.5830388963222504;0.7225174903869629;0
51;0.06465035676956177;0.7225174903869629;0
51;0.052226126194000244;0.7225174903869629;0
51;0.7449191808700562;0.7225174903869629;0
51;0.20003390312194824;0.7225174903869629;0
51;0.11087775230407715;0.7225174903869629;0
51;0.08093345165252686;0.7225174903869629;0
51;0.011257529258728027;0.7225174903869629;0
51;0.03805840015411377;0.7225174903869629;0
51;0.051881343126297;0.7225174903869629;0
51;0.08857982978224754;0.7225174903869629;0
51;0.45772111415863037;0.7225174903869629;0
51;0.2023276686668396;0.7225174903869629;0
51;0.12065941095352173;0.7225174903869629;0
51;0.08016115427017212;0.7225174903869629;0
51;0.08005106449127197;0.7225174903869629;0
51;0.25525331497192383;0.7225174903869629;0
51;0.04451245069503784;0.7225174903869629;0
51;0.09535929560661316;0.7225174903869629;0
51;0.230381291359663;0.7225174903869629;0
51;0.11851180344820023;0.7225174903869629;0
51;0.028410673141479492;0.7225174903869629;0
51;0.03485316038131714;0.7225174903869629;0
51;0.203614704310894;0.7225174903869629;0
51;0.21089035272598267;0.7225174903869629;0
51;0.031303852796554565;0.7225174903869629;0
51;0.1575237214565277;0.7225174903869629;0
51;0.032183289527893066;0.7225174903869629;0
51;0.06166946887969971;0.7225174903869629;0
51;0.7079340219497681;0.7225174903869629;0
52;0.07589411735534668;0.7354434132575989;0
52;0.1846247911453247;0.7354434132575989;0
52;0.20052340626716614;0.7354434132575989;0
52;0.7373416423797607;0.7354434132575989;0
52;0.14881974458694458;0.7354434132575989;0
52;0.4518609642982483;0.7354434132575989;0
52;0.24710947275161743;0.7354434132575989;0
52;0.08682489395141602;0.7354434132575989;0
52;0.6232107579708099;0.7354434132575989;0
52;0.04942423105239868;0.7354434132575989;0
52;0.09764128923416138;0.7354434132575989;0
52;0.040152788162231445;0.7354434132575989;0
52;0.6929031610488892;0.7354434132575989;0
52;0.059835970401763916;0.7354434132575989;0
52;0.08063159883022308;0.7354434132575989;0
52;0.0074724555015563965;0.7354434132575989;0
52;0.06716495752334595;0.7354434132575989;0
52;0.17567777633666992;0.7354434132575989;0
52;0.7216910272836685;0.7354434132575989;0
52;0.35280102491378784;0.7354434132575989;0
52;0.27255821228027344;0.7354434132575989;0
52;0.05851435661315918;0.7354434132575989;0
52;0.6600127220153809;0.7354434132575989;0
52;0.516161322593689;0.7354434132575989;0
52;0.012364506721496582;0.7354434132575989;0
52;0.7556653022766113;0.7354434132575989;0
52;0.16088807582855225;0.7354434132575989;0
52;0.16100741922855377;0.7354434132575989;0
52;0.03438389301300049;0.7354434132575989;0
52;0.2712804675102234;0.7354434132575989;0
52;0.04423534870147705;0.7354434132575989;0
52;0.054157555103302;0.7354434132575989;0
52;0.8471755981445312;0.7354434132575989;0
52;0.8480080366134644;0.7354434132575989;0
52;0.24265265464782715;0.7354434132575989;0
52;0.28615910559892654;0.7354434132575989;0
52;0.014658927917480469;0.7354434132575989;0
52;0.1674003005027771;0.7354434132575989;0
52;0.1254739910364151;0.7354434132575989;0
52;0.1460329294204712;0.7354434132575989;0
52;0.0041964054107666016;0.7354434132575989;0
52;0.17823296785354614;0.7354434132575989;0
52;0.00937122106552124;0.7354434132575989;0
52;0.7884341478347778;0.7354434132575989;0
52;0.21841657161712646;0.7354434132575989;0
52;0.011791050434112549;0.7354434132575989;0
52;0.06926906108856201;0.7354434132575989;0
52;0.012777328491210938;0.7354434132575989;0
52;0.003404557704925537;0.7354434132575989;0
52;0.33937597274780273;0.7354434132575989;0
52;0.04919242858886719;0.7354434132575989;0
52;0.05128365755081177;0.7354434132575989;0
52;0.09078216552734375;0.7354434132575989;0
52;0.10044115781784058;0.7354434132575989;0
52;0.5738896131515503;0.7354434132575989;0
52;0.04035007953643799;0.7354434132575989;0
52;0.22613656520843506;0.7354434132575989;0
52;0.02040977030992508;0.7354434132575989;0
52;0.016752958297729492;0.7354434132575989;0
52;0.1653844118118286;0.7354434132575989;0
52;0.2122584581375122;0.7354434132575989;0
52;0.3072960376739502;0.7354434132575989;0
52;1.3218985795974731;0.7354434132575989;0
52;0.7312217354774475;0.7354434132575989;0
52;0.3175123929977417;0.7354434132575989;0
52;0.034905195236206055;0.7354434132575989;0
52;0.5138435363769531;0.7354434132575989;0
52;0.053855180740356445;0.7354434132575989;0
52;0.09687215089797974;0.7354434132575989;0
52;0.001001119613647461;0.7354434132575989;0
52;1.0123146772384644;0.7354434132575989;0
52;0.024156808853149414;0.7354434132575989;0
52;0.7430155873298645;0.7354434132575989;0
52;0.09306877851486206;0.7354434132575989;0
52;0.07322239875793457;0.7354434132575989;0
52;0.9154627174139023;0.7354434132575989;0
52;0.1026010513305664;0.7354434132575989;0
52;1.589998036623001;0.7354434132575989;0
52;0.14321686699986458;0.7354434132575989;0
52;0.38464972376823425;0.7354434132575989;0
52;0.16816794872283936;0.7354434132575989;0
52;0.28903496265411377;0.7354434132575989;0
52;1.4287931621074677;0.7354434132575989;0
52;0.008718237280845642;0.7354434132575989;0
52;0.5459866523742676;0.7354434132575989;0
52;0.048441946506500244;0.7354434132575989;0
52;0.6492607593536377;0.7354434132575989;0
52;0.1503414511680603;0.7354434132575989;0
52;0.15778528153896332;0.7354434132575989;0
52;0.07115429639816284;0.7354434132575989;0
52;0.09581685066223145;0.7354434132575989;0
52;0.8888002038002014;0.7354434132575989;0
52;0.2529820203781128;0.7354434132575989;0
52;0.16160744428634644;0.7354434132575989;0
52;0.37164556980133057;0.7354434132575989;0
52;0.040013015270233154;0.7354434132575989;0
52;0.06914234161376953;0.7354434132575989;0
52;0.10395050048828125;0.7354434132575989;0
52;0.3900623917579651;0.7354434132575989;0
52;0.18006066977977753;0.7354434132575989;0
52;0.5932098180055618;0.7354434132575989;0
52;0.06106191873550415;0.7354434132575989;0
52;0.07481169700622559;0.7354434132575989;0
52;0.828590989112854;0.7354434132575989;0
52;0.16769623756408691;0.7354434132575989;0
52;0.1460837721824646;0.7354434132575989;0
52;0.08192050457000732;0.7354434132575989;0
52;0.014356791973114014;0.7354434132575989;0
52;0.08965754508972168;0.7354434132575989;0
52;0.05919402837753296;0.7354434132575989;0
52;0.10437831282615662;0.7354434132575989;0
52;0.05203449726104736;0.7354434132575989;0
52;0.5719710513949394;0.7354434132575989;0
52;0.0002479255199432373;0.7354434132575989;0
52;0.1713353991508484;0.7354434132575989;0
52;0.11264872550964355;0.7354434132575989;0
52;0.09670388698577881;0.7354434132575989;0
52;0.08380138874053955;0.7354434132575989;0
52;0.12631715834140778;0.7354434132575989;0
52;0.28850293159484863;0.7354434132575989;0
52;0.05913698673248291;0.7354434132575989;0
52;0.10426408052444458;0.7354434132575989;0
52;0.2517423592507839;0.7354434132575989;0
52;0.11861976981163025;0.7354434132575989;0
52;0.06715798377990723;0.7354434132575989;0
52;0.033512115478515625;0.7354434132575989;0
52;0.1990959420800209;0.7354434132575989;0
52;0.04394511878490448;0.7354434132575989;0
52;0.18553107976913452;0.7354434132575989;0
52;0.03181421756744385;0.7354434132575989;0
52;0.0607762336730957;0.7354434132575989;0
53;0.07673358917236328;0.7451234459877014;0
53;0.22142374515533447;0.7451234459877014;0
53;0.29135702550411224;0.7451234459877014;0
53;0.8384394645690918;0.7451234459877014;0
53;0.19914370775222778;0.7451234459877014;0
53;0.49327415227890015;0.7451234459877014;0
53;0.2897721529006958;0.7451234459877014;0
53;0.692978709936142;0.7451234459877014;0
53;0.1854826807975769;0.7451234459877014;0
53;0.04728829860687256;0.7451234459877014;0
53;0.7290220260620117;0.7451234459877014;0
53;0.05020308494567871;0.7451234459877014;0
53;0.08209165930747986;0.7451234459877014;0
53;0.07108193635940552;0.7451234459877014;0
53;0.00889211893081665;0.7451234459877014;0
53;0.2458992600440979;0.7451234459877014;0
53;0.7472642660140991;0.7451234459877014;0
53;0.30040910840034485;0.7451234459877014;0
53;0.07216024398803711;0.7451234459877014;0
53;0.7355978488922119;0.7451234459877014;0
53;0.42010289430618286;0.7451234459877014;0
53;0.823874831199646;0.7451234459877014;0
53;0.24678480625152588;0.7451234459877014;0
53;0.19610527530312538;0.7451234459877014;0
53;0.06625062227249146;0.7451234459877014;0
53;0.2802963852882385;0.7451234459877014;0
53;0.09630876779556274;0.7451234459877014;0
53;0.049013614654541016;0.7451234459877014;0
53;0.9197818040847778;0.7451234459877014;0
53;0.7922621965408325;0.7451234459877014;0
53;0.27007532119750977;0.7451234459877014;0
53;0.331548772752285;0.7451234459877014;0
53;0.014826536178588867;0.7451234459877014;0
53;0.2015969157218933;0.7451234459877014;0
53;0.14244170486927032;0.7451234459877014;0
53;0.18068283796310425;0.7451234459877014;0
53;0.18046683073043823;0.7451234459877014;0
53;0.009324729442596436;0.7451234459877014;0
53;0.8426762819290161;0.7451234459877014;0
53;0.20701825618743896;0.7451234459877014;0
53;0.025591492652893066;0.7451234459877014;0
53;0.07994087040424347;0.7451234459877014;0
53;0.002708137035369873;0.7451234459877014;0
53;0.013160169124603271;0.7451234459877014;0
53;0.3380882740020752;0.7451234459877014;0
53;0.054989635944366455;0.7451234459877014;0
53;0.05349975824356079;0.7451234459877014;0
53;0.11905884742736816;0.7451234459877014;0
53;0.11260330677032471;0.7451234459877014;0
53;0.6796252876520157;0.7451234459877014;0
53;0.0320887565612793;0.7451234459877014;0
53;0.019343793392181396;0.7451234459877014;0
53;0.19458094239234924;0.7451234459877014;0
53;0.009148940443992615;0.7451234459877014;0
53;0.027604639530181885;0.7451234459877014;0
53;0.1765398383140564;0.7451234459877014;0
53;0.33450639247894287;0.7451234459877014;0
53;1.4520075917243958;0.7451234459877014;0
53;0.7711130976676941;0.7451234459877014;0
53;0.36161983013153076;0.7451234459877014;0
53;0.06356987357139587;0.7451234459877014;0
53;0.6324245929718018;0.7451234459877014;0
53;0.06258034706115723;0.7451234459877014;0
53;0.0018605589866638184;0.7451234459877014;0
53;0.08784753084182739;0.7451234459877014;0
53;0.019459426403045654;0.7451234459877014;0
53;1.0760809183120728;0.7451234459877014;0
53;0.010928153991699219;0.7451234459877014;0
53;0.01378747820854187;0.7451234459877014;0
53;0.7755135595798492;0.7451234459877014;0
53;0.0904802680015564;0.7451234459877014;0
53;0.18899524211883545;0.7451234459877014;0
53;1.078722506761551;0.7451234459877014;0
53;0.09688597917556763;0.7451234459877014;0
53;1.731618296355009;0.7451234459877014;0
53;0.17675819993019104;0.7451234459877014;0
53;0.044374704360961914;0.7451234459877014;0
53;0.39693819358944893;0.7451234459877014;0
53;0.085976243019104;0.7451234459877014;0
53;0.15052390098571777;0.7451234459877014;0
53;0.2744944095611572;0.7451234459877014;0
53;1.5479000210762024;0.7451234459877014;0
53;0.025060951709747314;0.7451234459877014;0
53;0.5775260925292969;0.7451234459877014;0
53;0.045886099338531494;0.7451234459877014;0
53;0.7321764230728149;0.7451234459877014;0
53;0.1681976318359375;0.7451234459877014;0
53;0.019026994705200195;0.7451234459877014;0
53;0.18882720917463303;0.7451234459877014;0
53;0.04980465769767761;0.7451234459877014;0
53;0.11027133464813232;0.7451234459877014;0
53;0.951443076133728;0.7451234459877014;0
53;0.282478392124176;0.7451234459877014;0
53;0.16064691543579102;0.7451234459877014;0
53;0.374772846698761;0.7451234459877014;0
53;0.096954345703125;0.7451234459877014;0
53;0.1198199987411499;0.7451234459877014;0
53;0.38400375843048096;0.7451234459877014;0
53;0.30377297103405;0.7451234459877014;0
53;0.6430627442896366;0.7451234459877014;0
53;0.056857168674468994;0.7451234459877014;0
53;0.09638714790344238;0.7451234459877014;0
53;0.9422045946121216;0.7451234459877014;0
53;0.18406987190246582;0.7451234459877014;0
53;0.18015247583389282;0.7451234459877014;0
53;0.38507169485092163;0.7451234459877014;0
53;0.044432640075683594;0.7451234459877014;0
53;0.022621989250183105;0.7451234459877014;0
53;0.20818793773651123;0.7451234459877014;0
53;0.1415698528289795;0.7451234459877014;0
53;0.06498931348323822;0.7451234459877014;0
53;0.11061219871044159;0.7451234459877014;0
53;0.05692756175994873;0.7451234459877014;0
53;0.6737658530473709;0.7451234459877014;0
53;0.0021083056926727295;0.7451234459877014;0
53;0.14662379026412964;0.7451234459877014;0
53;0.12590456008911133;0.7451234459877014;0
53;0.08704161643981934;0.7451234459877014;0
53;0.07014453411102295;0.7451234459877014;0
53;0.04324978590011597;0.7451234459877014;0
53;0.12688522040843964;0.7451234459877014;0
53;0.3017956018447876;0.7451234459877014;0
53;0.05671367049217224;0.7451234459877014;0
53;0.13058173656463623;0.7451234459877014;0
53;0.10876798629760742;0.7451234459877014;0
53;0.2429540678858757;0.7451234459877014;0
53;0.13264261186122894;0.7451234459877014;0
53;0.08563250303268433;0.7451234459877014;0
53;0.0240364670753479;0.7451234459877014;0
53;0.2198663055896759;0.7451234459877014;0
53;0.05525420606136322;0.7451234459877014;0
53;0.22221344709396362;0.7451234459877014;0
53;0.03051316738128662;0.7451234459877014;0
53;0.061263322830200195;0.7451234459877014;0
54;0.1039811372756958;0.7502379417419434;0
54;0.2432403564453125;0.7502379417419434;0
54;0.9044860601425171;0.7502379417419434;0
54;0.2034032940864563;0.7502379417419434;0
54;0.546803891658783;0.7502379417419434;0
54;0.01978820562362671;0.7502379417419434;0
54;0.6342619359493256;0.7502379417419434;0
54;0.003047466278076172;0.7502379417419434;0
54;0.23711895942687988;0.7502379417419434;0
54;0.05459451675415039;0.7502379417419434;0
54;0.7868229150772095;0.7502379417419434;0
54;0.02970254421234131;0.7502379417419434;0
54;0.06673511862754822;0.7502379417419434;0
54;0.0709693431854248;0.7502379417419434;0
54;0.034277141094207764;0.7502379417419434;0
54;0.3226633667945862;0.7502379417419434;0
54;0.7948703467845917;0.7502379417419434;0
54;0.3335222899913788;0.7502379417419434;0
54;0.059954822063446045;0.7502379417419434;0
54;0.8029180765151978;0.7502379417419434;0
54;0.3630378246307373;0.7502379417419434;0
54;0.9273819923400879;0.7502379417419434;0
54;0.3440518379211426;0.7502379417419434;0
54;0.22540241479873657;0.7502379417419434;0
54;0.10407960414886475;0.7502379417419434;0
54;0.28728359937667847;0.7502379417419434;0
54;0.33944958448410034;0.7502379417419434;0
54;0.7780452966690063;0.7502379417419434;0
54;0.1394372582435608;0.7502379417419434;0
54;0.04216831922531128;0.7502379417419434;0
54;0.9835366010665894;0.7502379417419434;0
54;0.7992035150527954;0.7502379417419434;0
54;0.2998982071876526;0.7502379417419434;0
54;0.3506549969315529;0.7502379417419434;0
54;0.016193032264709473;0.7502379417419434;0
54;0.21953660249710083;0.7502379417419434;0
54;0.1741391122341156;0.7502379417419434;0
54;0.23338419198989868;0.7502379417419434;0
54;0.16418129205703735;0.7502379417419434;0
54;0.00813978910446167;0.7502379417419434;0
54;0.9048169851303101;0.7502379417419434;0
54;0.19469058513641357;0.7502379417419434;0
54;0.06151467561721802;0.7502379417419434;0
54;0.3570671007037163;0.7502379417419434;0
54;0.11429253965616226;0.7502379417419434;0
54;0.027442336082458496;0.7502379417419434;0
54;0.32991135120391846;0.7502379417419434;0
54;0.06441724300384521;0.7502379417419434;0
54;0.05807673931121826;0.7502379417419434;0
54;0.13490724563598633;0.7502379417419434;0
54;0.10798144340515137;0.7502379417419434;0
54;0.05557835102081299;0.7502379417419434;0
54;0.15082412958145142;0.7502379417419434;0
54;0.004391785711050034;0.7502379417419434;0
54;0.05503284931182861;0.7502379417419434;0
54;0.16841739416122437;0.7502379417419434;0
54;0.00042062997817993164;0.7502379417419434;0
54;0.021999239921569824;0.7502379417419434;0
54;0.3399646282196045;0.7502379417419434;0
54;1.6820211112499237;0.7502379417419434;0
54;0.7856166958808899;0.7502379417419434;0
54;0.42041516304016113;0.7502379417419434;0
54;0.08922144770622253;0.7502379417419434;0
54;0.7242087125778198;0.7502379417419434;0
54;0.053714215755462646;0.7502379417419434;0
54;0.04498112201690674;0.7502379417419434;0
54;0.08822071552276611;0.7502379417419434;0
54;0.052117764949798584;0.7502379417419434;0
54;1.0949749946594238;0.7502379417419434;0
54;0.016376852989196777;0.7502379417419434;0
54;0.05527111887931824;0.7502379417419434;0
54;0.8456134498119354;0.7502379417419434;0
54;0.08884233236312866;0.7502379417419434;0
54;0.3391643762588501;0.7502379417419434;0
54;1.157812923192978;0.7502379417419434;0
54;0.10709613561630249;0.7502379417419434;0
54;1.8711381517350674;0.7502379417419434;0
54;0.21637534350156784;0.7502379417419434;0
54;0.09224265813827515;0.7502379417419434;0
54;0.4186401255428791;0.7502379417419434;0
54;0.08550238609313965;0.7502379417419434;0
54;0.16098999977111816;0.7502379417419434;0
54;0.27011698484420776;0.7502379417419434;0
54;1.6120671927928925;0.7502379417419434;0
54;0.03781326860189438;0.7502379417419434;0
54;0.5883083939552307;0.7502379417419434;0
54;0.04906100034713745;0.7502379417419434;0
54;0.7964545488357544;0.7502379417419434;0
54;0.18881121277809143;0.7502379417419434;0
54;0.021143794059753418;0.7502379417419434;0
54;0.18155622482299805;0.7502379417419434;0
54;0.1205473244190216;0.7502379417419434;0
54;1.0086292028427124;0.7502379417419434;0
54;0.32367491722106934;0.7502379417419434;0
54;0.1605379581451416;0.7502379417419434;0
54;0.05216461420059204;0.7502379417419434;0
54;0.3741838335990906;0.7502379417419434;0
54;0.13061249256134033;0.7502379417419434;0
54;0.09588783979415894;0.7502379417419434;0
54;0.38335490226745605;0.7502379417419434;0
54;0.37989139556884766;0.7502379417419434;0
54;0.6581457033753395;0.7502379417419434;0
54;0.05249989032745361;0.7502379417419434;0
54;0.08338099718093872;0.7502379417419434;0
54;1.0086377263069153;0.7502379417419434;0
54;0.21323275566101074;0.7502379417419434;0
54;0.19340461492538452;0.7502379417419434;0
54;0.4350361227989197;0.7502379417419434;0
54;0.03389394283294678;0.7502379417419434;0
54;0.22388112545013428;0.7502379417419434;0
54;0.003574550151824951;0.7502379417419434;0
54;0.14565885066986084;0.7502379417419434;0
54;0.07268795371055603;0.7502379417419434;0
54;0.11503789573907852;0.7502379417419434;0
54;0.0634540319442749;0.7502379417419434;0
54;0.7482418119907379;0.7502379417419434;0
54;0.14458709955215454;0.7502379417419434;0
54;0.14082098007202148;0.7502379417419434;0
54;0.06106692552566528;0.7502379417419434;0
54;0.044815659523010254;0.7502379417419434;0
54;0.046167969703674316;0.7502379417419434;0
54;0.1345418393611908;0.7502379417419434;0
54;0.35091936588287354;0.7502379417419434;0
54;0.028986871242523193;0.7502379417419434;0
54;0.13487327098846436;0.7502379417419434;0
54;0.1372232437133789;0.7502379417419434;0
54;0.17184604704380035;0.7502379417419434;0
54;0.14417612552642822;0.7502379417419434;0
54;0.10439980030059814;0.7502379417419434;0
54;0.003239929676055908;0.7502379417419434;0
54;0.2641960382461548;0.7502379417419434;0
54;0.06033393740653992;0.7502379417419434;0
54;0.06405311822891235;0.7502379417419434;0
54;0.2551145553588867;0.7502379417419434;0
54;0.06263524293899536;0.7502379417419434;0
55;0.16835309192538261;0.7541673183441162;0
55;0.25231707096099854;0.7541673183441162;0
55;0.9595140218734741;0.7541673183441162;0
55;0.19268405437469482;0.7541673183441162;0
55;0.606121838092804;0.7541673183441162;0
55;0.03436994552612305;0.7541673183441162;0
55;0.081451416015625;0.7541673183441162;0
55;0.6074958145618439;0.7541673183441162;0
55;0.0214613676071167;0.7541673183441162;0
55;0.2704128324985504;0.7541673183441162;0
55;0.04743993282318115;0.7541673183441162;0
55;0.8359816074371338;0.7541673183441162;0
55;0.04061970114707947;0.7541673183441162;0
55;0.07318609952926636;0.7541673183441162;0
55;0.02966850996017456;0.7541673183441162;0
55;1.1011251509189606;0.7541673183441162;0
55;0.365860290825367;0.7541673183441162;0
55;0.04501873254776001;0.7541673183441162;0
55;0.7141647636890411;0.7541673183441162;0
55;0.3566983938217163;0.7541673183441162;0
55;0.05288231372833252;0.7541673183441162;0
55;0.8672059178352356;0.7541673183441162;0
55;0.36754053831100464;0.7541673183441162;0
55;0.9486244916915894;0.7541673183441162;0
55;0.458249568939209;0.7541673183441162;0
55;0.299094058573246;0.7541673183441162;0
55;0.14606952667236328;0.7541673183441162;0
55;0.29218828678131104;0.7541673183441162;0
55;0.3824009895324707;0.7541673183441162;0
55;0.15537530183792114;0.7541673183441162;0
55;0.03178882598876953;0.7541673183441162;0
55;1.058214545249939;0.7541673183441162;0
55;0.8070517778396606;0.7541673183441162;0
55;0.33004236221313477;0.7541673183441162;0
55;0.36957867443561554;0.7541673183441162;0
55;0.018928050994873047;0.7541673183441162;0
55;0.22236931324005127;0.7541673183441162;0
55;0.21387220174074173;0.7541673183441162;0
55;0.30418577790260315;0.7541673183441162;0
55;0.14523547887802124;0.7541673183441162;0
55;1.1026859283447266e-05;0.7541673183441162;0
55;0.0080796480178833;0.7541673183441162;0
55;0.96548992395401;0.7541673183441162;0
55;0.16335713863372803;0.7541673183441162;0
55;0.09258091449737549;0.7541673183441162;0
55;0.43786945194005966;0.7541673183441162;0
55;0.16944264620542526;0.7541673183441162;0
55;0.04295700788497925;0.7541673183441162;0
55;0.32413995265960693;0.7541673183441162;0
55;0.06475597620010376;0.7541673183441162;0
55;0.06457751989364624;0.7541673183441162;0
55;0.12041997909545898;0.7541673183441162;0
55;0.10137534141540527;0.7541673183441162;0
55;0.8505104184150696;0.7541673183441162;0
55;0.10775840282440186;0.7541673183441162;0
55;0.08283764123916626;0.7541673183441162;0
55;0.10837405920028687;0.7541673183441162;0
55;0.09168970584869385;0.7541673183441162;0
55;0.15891236066818237;0.7541673183441162;0
55;0.015542328357696533;0.7541673183441162;0
55;0.07048481702804565;0.7541673183441162;0
55;0.35620570182800293;0.7541673183441162;0
55;1.8763882741332054;0.7541673183441162;0
55;0.792678952217102;0.7541673183441162;0
55;0.4535495638847351;0.7541673183441162;0
55;0.11666810512542725;0.7541673183441162;0
55;0.8225053548812866;0.7541673183441162;0
55;0.04654347896575928;0.7541673183441162;0
55;0.08033430576324463;0.7541673183441162;0
55;0.08709785342216492;0.7541673183441162;0
55;1.137776255607605;0.7541673183441162;0
55;0.02556133270263672;0.7541673183441162;0
55;0.06907671689987183;0.7541673183441162;0
55;0.9334152638912201;0.7541673183441162;0
55;0.08411586284637451;0.7541673183441162;0
55;0.46965348720550537;0.7541673183441162;0
55;1.1752208769321442;0.7541673183441162;0
55;0.1292983591556549;0.7541673183441162;0
55;2.01998308300972;0.7541673183441162;0
55;0.2176312580704689;0.7541673183441162;0
55;0.07812705636024475;0.7541673183441162;0
55;0.43136706575751305;0.7541673183441162;0
55;0.16069817543029785;0.7541673183441162;0
55;0.2846444547176361;0.7541673183441162;0
55;1.6706680059432983;0.7541673183441162;0
55;0.040107861161231995;0.7541673183441162;0
55;0.5957787036895752;0.7541673183441162;0
55;0.05274564027786255;0.7541673183441162;0
55;0.8531745672225952;0.7541673183441162;0
55;0.21130266785621643;0.7541673183441162;0
55;0.0232926607131958;0.7541673183441162;0
55;0.12558865547180176;0.7541673183441162;0
55;0.3681318461894989;0.7541673183441162;0
55;0.17443615198135376;0.7541673183441162;0
55;0.06914716958999634;0.7541673183441162;0
55;0.3806501030921936;0.7541673183441162;0
55;0.1730184555053711;0.7541673183441162;0
55;0.058027803897857666;0.7541673183441162;0
55;0.3684048652648926;0.7541673183441162;0
55;0.4535743072628975;0.7541673183441162;0
55;0.6809403672814369;0.7541673183441162;0
55;0.05211573839187622;0.7541673183441162;0
55;0.08790707588195801;0.7541673183441162;0
55;0.006937146186828613;0.7541673183441162;0
55;1.0724639892578125;0.7541673183441162;0
55;0.2263568639755249;0.7541673183441162;0
55;0.19607514142990112;0.7541673183441162;0
55;0.5289420485496521;0.7541673183441162;0
55;0.03975331783294678;0.7541673183441162;0
55;0.24326694011688232;0.7541673183441162;0
55;0.04998934268951416;0.7541673183441162;0
55;0.15110492706298828;0.7541673183441162;0
55;0.08605298399925232;0.7541673183441162;0
55;0.1215541735291481;0.7541673183441162;0
55;0.07029581069946289;0.7541673183441162;0
55;0.7617694735527039;0.7541673183441162;0
55;0.0017465949058532715;0.7541673183441162;0
55;0.14008626341819763;0.7541673183441162;0
55;0.15417170524597168;0.7541673183441162;0
55;0.05263721942901611;0.7541673183441162;0
55;0.033643245697021484;0.7541673183441162;0
55;0.05395287275314331;0.7541673183441162;0
55;0.14944735169410706;0.7541673183441162;0
55;0.3849203586578369;0.7541673183441162;0
55;0.12512224912643433;0.7541673183441162;0
55;0.19645357131958008;0.7541673183441162;0
55;0.11717715114355087;0.7541673183441162;0
55;0.1631738841533661;0.7541673183441162;0
55;0.11743485927581787;0.7541673183441162;0
55;0.30105095356702805;0.7541673183441162;0
55;0.05536052584648132;0.7541673183441162;0
55;0.1383190155029297;0.7541673183441162;0
55;0.28434064984321594;0.7541673183441162;0
55;0.06539636850357056;0.7541673183441162;0
56;0.15153120085597038;0.7625350952148438;0
56;0.25509071350097656;0.7625350952148438;0
56;1.009702205657959;0.7625350952148438;0
56;0.22134876251220703;0.7625350952148438;0
56;0.6715787649154663;0.7625350952148438;0
56;0.014150261878967285;0.7625350952148438;0
56;0.0819324254989624;0.7625350952148438;0
56;0.17476975917816162;0.7625350952148438;0
56;0.05157899856567383;0.7625350952148438;0
56;0.686044454574585;0.7625350952148438;0
56;0.04553782939910889;0.7625350952148438;0
56;0.09112024307250977;0.7625350952148438;0
56;0.01455390453338623;0.7625350952148438;0
56;0.3843608424067497;0.7625350952148438;0
56;0.5080508589744568;0.7625350952148438;0
56;0.3471412658691406;0.7625350952148438;0
56;0.05436202883720398;0.7625350952148438;0
56;0.00643688440322876;0.7625350952148438;0
56;0.935147762298584;0.7625350952148438;0
56;0.36468034982681274;0.7625350952148438;0
56;0.9243423938751221;0.7625350952148438;0
56;0.5335192680358887;0.7625350952148438;0
56;0.3362596109509468;0.7625350952148438;0
56;0.17973458766937256;0.7625350952148438;0
56;0.29646050930023193;0.7625350952148438;0
56;0.18091177940368652;0.7625350952148438;0
56;0.02696096897125244;0.7625350952148438;0
56;1.1497617959976196;0.7625350952148438;0
56;0.7723113298416138;0.7625350952148438;0
56;0.3763037323951721;0.7625350952148438;0
56;0.4073515459895134;0.7625350952148438;0
56;0.024001240730285645;0.7625350952148438;0
56;0.23338532447814941;0.7625350952148438;0
56;0.24521740525960922;0.7625350952148438;0
56;0.33216536045074463;0.7625350952148438;0
56;0.11090624332427979;0.7625350952148438;0
56;0.03271421790122986;0.7625350952148438;0
56;0.021353840827941895;0.7625350952148438;0
56;0.0062084197998046875;0.7625350952148438;0
56;1.0972504019737244;0.7625350952148438;0
56;0.14508533477783203;0.7625350952148438;0
56;0.11464977264404297;0.7625350952148438;0
56;0.5334647111594677;0.7625350952148438;0
56;0.20519157499074936;0.7625350952148438;0
56;0.1327904760837555;0.7625350952148438;0
56;0.0445556640625;0.7625350952148438;0
56;0.328350305557251;0.7625350952148438;0
56;0.12006556987762451;0.7625350952148438;0
56;0.07217437028884888;0.7625350952148438;0
56;0.11316943168640137;0.7625350952148438;0
56;0.42036688327789307;0.7625350952148438;0
56;0.10002714395523071;0.7625350952148438;0
56;0.9157065749168396;0.7625350952148438;0
56;0.17245876789093018;0.7625350952148438;0
56;0.11751812696456909;0.7625350952148438;0
56;0.11537086963653564;0.7625350952148438;0
56;0.1604607105255127;0.7625350952148438;0
56;0.011364579200744629;0.7625350952148438;0
56;0.11691009998321533;0.7625350952148438;0
56;0.36741912364959717;0.7625350952148438;0
56;1.9820311143994331;0.7625350952148438;0
56;0.8071272969245911;0.7625350952148438;0
56;0.4672551155090332;0.7625350952148438;0
56;0.1460827887058258;0.7625350952148438;0
56;0.9236019849777222;0.7625350952148438;0
56;0.022637546062469482;0.7625350952148438;0
56;0.05675625801086426;0.7625350952148438;0
56;0.08492565155029297;0.7625350952148438;0
56;0.0993301272392273;0.7625350952148438;0
56;1.1724035739898682;0.7625350952148438;0
56;0.02489161491394043;0.7625350952148438;0
56;0.08253276348114014;0.7625350952148438;0
56;0.8340371549129486;0.7625350952148438;0
56;0.08105534315109253;0.7625350952148438;0
56;0.5899505615234375;0.7625350952148438;0
56;1.1692584156990051;0.7625350952148438;0
56;0.14069974422454834;0.7625350952148438;0
56;2.132851541042328;0.7625350952148438;0
56;0.1918632760643959;0.7625350952148438;0
56;0.06838887929916382;0.7625350952148438;0
56;0.1717967391014099;0.7625350952148438;0
56;0.14477753639221191;0.7625350952148438;0
56;0.2567088007926941;0.7625350952148438;0
56;1.718709021806717;0.7625350952148438;0
56;0.055530473589897156;0.7625350952148438;0
56;0.6194672584533691;0.7625350952148438;0
56;0.040045738220214844;0.7625350952148438;0
56;0.892076849937439;0.7625350952148438;0
56;0.23549890518188477;0.7625350952148438;0
56;0.06994247436523438;0.7625350952148438;0
56;0.130340576171875;0.7625350952148438;0
56;1.199269026517868;0.7625350952148438;0
56;0.3508189916610718;0.7625350952148438;0
56;0.198125958442688;0.7625350952148438;0
56;0.23882269859313965;0.7625350952148438;0
56;0.3875390291213989;0.7625350952148438;0
56;0.19513630867004395;0.7625350952148438;0
56;0.09661871194839478;0.7625350952148438;0
56;0.5317250266671181;0.7625350952148438;0
56;0.7105356305837631;0.7625350952148438;0
56;0.06741458177566528;0.7625350952148438;0
56;0.13637501001358032;0.7625350952148438;0
56;0.02664285898208618;0.7625350952148438;0
56;1.139896273612976;0.7625350952148438;0
56;0.2274472713470459;0.7625350952148438;0
56;0.3644830584526062;0.7625350952148438;0
56;0.5993480682373047;0.7625350952148438;0
56;0.02570277452468872;0.7625350952148438;0
56;0.26595211029052734;0.7625350952148438;0
56;0.8787697553634644;0.7625350952148438;0
56;0.08858859539031982;0.7625350952148438;0
56;0.1552218198776245;0.7625350952148438;0
56;0.09296822547912598;0.7625350952148438;0
56;0.124448262155056;0.7625350952148438;0
56;0.07836771011352539;0.7625350952148438;0
56;0.8196360766887665;0.7625350952148438;0
56;0.028941750526428223;0.7625350952148438;0
56;0.004709064960479736;0.7625350952148438;0
56;0.13341742753982544;0.7625350952148438;0
56;0.1655282974243164;0.7625350952148438;0
56;0.05546760559082031;0.7625350952148438;0
56;0.05061447620391846;0.7625350952148438;0
56;0.06095445156097412;0.7625350952148438;0
56;0.11711975932121277;0.7625350952148438;0
56;0.4041903018951416;0.7625350952148438;0
56;0.13683617115020752;0.7625350952148438;0
56;0.3312762975692749;0.7625350952148438;0
56;0.10137203335762024;0.7625350952148438;0
56;0.3578958809375763;0.7625350952148438;0
56;0.10898154973983765;0.7625350952148438;0
56;0.30168456584215164;0.7625350952148438;0
56;0.045279502868652344;0.7625350952148438;0
56;0.04772111773490906;0.7625350952148438;0
56;0.20643573999404907;0.7625350952148438;0
56;0.2944191098213196;0.7625350952148438;0
56;0.2535489797592163;0.7625350952148438;0
56;0.05630648136138916;0.7625350952148438;0
56;0.01309746503829956;0.7625350952148438;0
57;0.12066543847322464;0.7659331560134888;0
57;0.2593132257461548;0.7659331560134888;0
57;0.22306108474731445;0.7659331560134888;0
57;0.6986793279647827;0.7659331560134888;0
57;0.04318592697381973;0.7659331560134888;0
57;1.2642385065555573;0.7659331560134888;0
57;0.0868462324142456;0.7659331560134888;0
57;0.03255176544189453;0.7659331560134888;0
57;0.1552896499633789;0.7659331560134888;0
57;0.08298301696777344;0.7659331560134888;0
57;0.7572166323661804;0.7659331560134888;0
57;0.044339895248413086;0.7659331560134888;0
57;0.11996957659721375;0.7659331560134888;0
57;0.006384730339050293;0.7659331560134888;0
57;0.3892126604914665;0.7659331560134888;0
57;0.03854149580001831;0.7659331560134888;0
57;0.4274172782897949;0.7659331560134888;0
57;0.0417151153087616;0.7659331560134888;0
57;0.344766229391098;0.7659331560134888;0
57;0.07867854833602905;0.7659331560134888;0
57;0.022281885147094727;0.7659331560134888;0
57;0.9405573010444641;0.7659331560134888;0
57;0.3948286175727844;0.7659331560134888;0
57;0.9078725576400757;0.7659331560134888;0
57;0.5966227054595947;0.7659331560134888;0
57;0.3667837008833885;0.7659331560134888;0
57;0.18582618236541748;0.7659331560134888;0
57;0.30184483528137207;0.7659331560134888;0
57;0.2230662703514099;0.7659331560134888;0
57;0.025675058364868164;0.7659331560134888;0
57;1.1710797548294067;0.7659331560134888;0
57;0.7413733005523682;0.7659331560134888;0
57;0.45507532358169556;0.7659331560134888;0
57;0.44707948714494705;0.7659331560134888;0
57;0.018024206161499023;0.7659331560134888;0
57;0.2286461591720581;0.7659331560134888;0
57;0.09153467416763306;0.7659331560134888;0
57;0.2376154363155365;0.7659331560134888;0
57;0.32389670610427856;0.7659331560134888;0
57;0.06427419185638428;0.7659331560134888;0
57;0.09050709009170532;0.7659331560134888;0
57;0.034272074699401855;0.7659331560134888;0
57;0.006710529327392578;0.7659331560134888;0
57;1.1781208515167236;0.7659331560134888;0
57;0.12921130657196045;0.7659331560134888;0
57;0.13744115829467773;0.7659331560134888;0
57;0.5550915449857712;0.7659331560134888;0
57;0.23694032430648804;0.7659331560134888;0
57;0.0031449198722839355;0.7659331560134888;0
57;0.22849121689796448;0.7659331560134888;0
57;0.025353968143463135;0.7659331560134888;0
57;0.31255751848220825;0.7659331560134888;0
57;0.12859612703323364;0.7659331560134888;0
57;0.06718403100967407;0.7659331560134888;0
57;0.12279605865478516;0.7659331560134888;0
57;0.45005619525909424;0.7659331560134888;0
57;0.10076606273651123;0.7659331560134888;0
57;0.2408820390701294;0.7659331560134888;0
57;0.1268768310546875;0.7659331560134888;0
57;0.12892794609069824;0.7659331560134888;0
57;0.16511183977127075;0.7659331560134888;0
57;0.03767704963684082;0.7659331560134888;0
57;0.16659706830978394;0.7659331560134888;0
57;0.364071249961853;0.7659331560134888;0
57;2.095945619046688;0.7659331560134888;0
57;0.04044643044471741;0.7659331560134888;0
57;0.14639962464571;0.7659331560134888;0
57;0.8207131028175354;0.7659331560134888;0
57;0.5055268406867981;0.7659331560134888;0
57;0.16210153698921204;0.7659331560134888;0
57;0.9604910612106323;0.7659331560134888;0
57;0.07797837257385254;0.7659331560134888;0
57;0.11579567193984985;0.7659331560134888;0
57;0.09647884964942932;0.7659331560134888;0
57;1.2181854248046875;0.7659331560134888;0
57;0.017796874046325684;0.7659331560134888;0
57;0.09611281752586365;0.7659331560134888;0
57;0.94271120429039;0.7659331560134888;0
57;0.09243369102478027;0.7659331560134888;0
57;0.6603521108627319;0.7659331560134888;0
57;1.2374837398529053;0.7659331560134888;0
57;0.15827500820159912;0.7659331560134888;0
57;2.1659384816884995;0.7659331560134888;0
57;0.9850232899188995;0.7659331560134888;0
57;0.15243342518806458;0.7659331560134888;0
57;0.10006183385848999;0.7659331560134888;0
57;0.1489163637161255;0.7659331560134888;0
57;0.1357591152191162;0.7659331560134888;0
57;0.21840381622314453;0.7659331560134888;0
57;1.755025565624237;0.7659331560134888;0
57;0.009604215621948242;0.7659331560134888;0
57;0.08325014263391495;0.7659331560134888;0
57;0.6744113564491272;0.7659331560134888;0
57;0.022479534149169922;0.7659331560134888;0
57;0.9209539890289307;0.7659331560134888;0
57;0.2777707874774933;0.7659331560134888;0
57;0.07280659675598145;0.7659331560134888;0
57;0.12799501419067383;0.7659331560134888;0
57;0.36425918340682983;0.7659331560134888;0
57;0.18460291624069214;0.7659331560134888;0
57;0.1956959366798401;0.7659331560134888;0
57;0.396167516708374;0.7659331560134888;0
57;0.21998941898345947;0.7659331560134888;0
57;0.030402660369873047;0.7659331560134888;0
57;1.0407148599624634;0.7659331560134888;0
57;0.5562205910682678;0.7659331560134888;0
57;0.7413653954863548;0.7659331560134888;0
57;0.09283226728439331;0.7659331560134888;0
57;0.1848454773426056;0.7659331560134888;0
57;0.03814893960952759;0.7659331560134888;0
57;1.1895925402641296;0.7659331560134888;0
57;0.2539295554161072;0.7659331560134888;0
57;0.37205004692077637;0.7659331560134888;0
57;0.6628797054290771;0.7659331560134888;0
57;0.2635442018508911;0.7659331560134888;0
57;0.9676343202590942;0.7659331560134888;0
57;0.09669733047485352;0.7659331560134888;0
57;0.15823423862457275;0.7659331560134888;0
57;0.09735624492168427;0.7659331560134888;0
57;0.08626317977905273;0.7659331560134888;0
57;0.8251773118972778;0.7659331560134888;0
57;0.041542768478393555;0.7659331560134888;0
57;0.1178930401802063;0.7659331560134888;0
57;0.1720665693283081;0.7659331560134888;0
57;0.03700387477874756;0.7659331560134888;0
57;0.0680992603302002;0.7659331560134888;0
57;0.06496715545654297;0.7659331560134888;0
57;0.1411735713481903;0.7659331560134888;0
57;0.4110753536224365;0.7659331560134888;0
57;0.14098554849624634;0.7659331560134888;0
57;0.4514915943145752;0.7659331560134888;0
57;0.08816593885421753;0.7659331560134888;0
57;0.3925613835453987;0.7659331560134888;0
57;0.09112966060638428;0.7659331560134888;0
57;0.2841104567050934;0.7659331560134888;0
57;0.04787403345108032;0.7659331560134888;0
57;0.037567853927612305;0.7659331560134888;0
57;0.27873146533966064;0.7659331560134888;0
57;0.322795569896698;0.7659331560134888;0
57;0.2920355796813965;0.7659331560134888;0
57;0.04781901836395264;0.7659331560134888;0
57;0.07749783992767334;0.7659331560134888;0
57;0.005499541759490967;0.7659331560134888;0
58;0.104403555393219;0.7812770009040833;0
58;0.26345694065093994;0.7812770009040833;0
58;0.25737762451171875;0.7812770009040833;0
58;0.0824906937777996;0.7812770009040833;0
58;1.3240308463573456;0.7812770009040833;0
58;0.0049054622650146484;0.7812770009040833;0
58;0.10119235515594482;0.7812770009040833;0
58;0.05951625108718872;0.7812770009040833;0
58;0.1127469539642334;0.7812770009040833;0
58;0.7791576683521271;0.7812770009040833;0
58;0.0231935977935791;0.7812770009040833;0
58;0.15240585803985596;0.7812770009040833;0
58;0.005424857139587402;0.7812770009040833;0
58;0.39733052253723145;0.7812770009040833;0
58;0.35058820247650146;0.7812770009040833;0
58;0.03005927801132202;0.7812770009040833;0
58;0.3324646055698395;0.7812770009040833;0
58;0.051185429096221924;0.7812770009040833;0
58;0.00015819072723388672;0.7812770009040833;0
58;0.8975884318351746;0.7812770009040833;0
58;0.3902049660682678;0.7812770009040833;0
58;0.8703945875167847;0.7812770009040833;0
58;0.6602828502655029;0.7812770009040833;0
58;0.11424136161804199;0.7812770009040833;0
58;0.3971472680568695;0.7812770009040833;0
58;0.2051832377910614;0.7812770009040833;0
58;0.3525470495223999;0.7812770009040833;0
58;0.23473823070526123;0.7812770009040833;0
58;0.01169431209564209;0.7812770009040833;0
58;1.172482967376709;0.7812770009040833;0
58;0.7013968229293823;0.7812770009040833;0
58;0.5346375107765198;0.7812770009040833;0
58;0.4624422639608383;0.7812770009040833;0
58;0.3018993139266968;0.7812770009040833;0
58;0.02524590492248535;0.7812770009040833;0
58;0.2435351014137268;0.7812770009040833;0
58;0.1940503716468811;0.7812770009040833;0
58;0.23384764790534973;0.7812770009040833;0
58;0.33791089057922363;0.7812770009040833;0
58;0.05155754089355469;0.7812770009040833;0
58;0.13527482748031616;0.7812770009040833;0
58;0.008376598358154297;0.7812770009040833;0
58;0.009892106056213379;0.7812770009040833;0
58;1.2416123747825623;0.7812770009040833;0
58;0.09401404857635498;0.7812770009040833;0
58;0.13665267825126648;0.7812770009040833;0
58;0.5747012086212635;0.7812770009040833;0
58;0.2545550465583801;0.7812770009040833;0
58;0.0044272541999816895;0.7812770009040833;0
58;0.2772657573223114;0.7812770009040833;0
58;0.29897844791412354;0.7812770009040833;0
58;0.17053377628326416;0.7812770009040833;0
58;0.1302032470703125;0.7812770009040833;0
58;0.041657328605651855;0.7812770009040833;0
58;0.4904072880744934;0.7812770009040833;0
58;0.10836100578308105;0.7812770009040833;0
58;1.0172823071479797;0.7812770009040833;0
58;0.266177773475647;0.7812770009040833;0
58;0.13937795162200928;0.7812770009040833;0
58;0.13214939832687378;0.7812770009040833;0
58;0.18082207441329956;0.7812770009040833;0
58;0.05405306816101074;0.7812770009040833;0
58;0.1690768599510193;0.7812770009040833;0
58;0.3456345796585083;0.7812770009040833;0
58;2.135658722370863;0.7812770009040833;0
58;0.10308362543582916;0.7812770009040833;0
58;0.1343303844332695;0.7812770009040833;0
58;0.701228141784668;0.7812770009040833;0
58;0.5430853962898254;0.7812770009040833;0
58;0.29118216037750244;0.7812770009040833;0
58;0.17917737364768982;0.7812770009040833;0
58;0.9895017147064209;0.7812770009040833;0
58;0.09288573265075684;0.7812770009040833;0
58;0.1150389313697815;0.7812770009040833;0
58;0.11535131931304932;0.7812770009040833;0
58;1.2730246782302856;0.7812770009040833;0
58;0.01777660846710205;0.7812770009040833;0
58;0.12546727061271667;0.7812770009040833;0
58;0.8390502631664276;0.7812770009040833;0
58;0.11049491167068481;0.7812770009040833;0
58;0.7222510576248169;0.7812770009040833;0
58;1.2642496824264526;0.7812770009040833;0
58;0.1473027467727661;0.7812770009040833;0
58;2.1565049327909946;0.7812770009040833;0
58;0.1641206443309784;0.7812770009040833;0
58;0.127279132604599;0.7812770009040833;0
58;0.16900178790092468;0.7812770009040833;0
58;0.14909672737121582;0.7812770009040833;0
58;0.1790316104888916;0.7812770009040833;0
58;1.7209230214357376;0.7812770009040833;0
58;0.02248513698577881;0.7812770009040833;0
58;0.09460560977458954;0.7812770009040833;0
58;0.6893733739852905;0.7812770009040833;0
58;0.01259756088256836;0.7812770009040833;0
58;1.0098189115524292;0.7812770009040833;0
58;0.008061647415161133;0.7812770009040833;0
58;0.2807594835758209;0.7812770009040833;0
58;0.03627955913543701;0.7812770009040833;0
58;0.1273687481880188;0.7812770009040833;0
58;0.2712203860282898;0.7812770009040833;0
58;0.23179930448532104;0.7812770009040833;0
58;0.35019540786743164;0.7812770009040833;0
58;0.2518421411514282;0.7812770009040833;0
58;0.10709697008132935;0.7812770009040833;0
58;1.0809671878814697;0.7812770009040833;0
58;0.5961230099201202;0.7812770009040833;0
58;0.7497429698705673;0.7812770009040833;0
58;0.12928920984268188;0.7812770009040833;0
58;0.16599667072296143;0.7812770009040833;0
58;0.04444819688796997;0.7812770009040833;0
58;1.2464240789413452;0.7812770009040833;0
58;0.3349111080169678;0.7812770009040833;0
58;0.7047356963157654;0.7812770009040833;0
58;0.011011272668838501;0.7812770009040833;0
58;0.23935580253601074;0.7812770009040833;0
58;1.089646816253662;0.7812770009040833;0
58;0.09482216835021973;0.7812770009040833;0
58;0.3924720287322998;0.7812770009040833;0
58;0.1010989286005497;0.7812770009040833;0
58;0.0791463851928711;0.7812770009040833;0
58;0.8152103424072266;0.7812770009040833;0
58;0.10292917490005493;0.7812770009040833;0
58;0.1779022216796875;0.7812770009040833;0
58;0.033048152923583984;0.7812770009040833;0
58;0.07783043384552002;0.7812770009040833;0
58;0.0675886869430542;0.7812770009040833;0
58;0.09078478813171387;0.7812770009040833;0
58;0.13252806663513184;0.7812770009040833;0
58;0.872631847858429;0.7812770009040833;0
58;0.1658240556716919;0.7812770009040833;0
58;0.5156561136245728;0.7812770009040833;0
58;0.0671204924583435;0.7812770009040833;0
58;0.32367484271526337;0.7812770009040833;0
58;0.09080463647842407;0.7812770009040833;0
58;0.26353317126631737;0.7812770009040833;0
58;0.03136947751045227;0.7812770009040833;0
58;0.031672894954681396;0.7812770009040833;0
58;0.27848970890045166;0.7812770009040833;0
58;0.2945237159729004;0.7812770009040833;0
58;0.32598328590393066;0.7812770009040833;0
58;0.043792724609375;0.7812770009040833;0
58;0.12195217609405518;0.7812770009040833;0
58;0.008387118577957153;0.7812770009040833;0
59;0.07124693691730499;0.8025075197219849;0
59;0.2653902769088745;0.8025075197219849;0
59;0.27309805154800415;0.8025075197219849;0
59;0.001104116439819336;0.8025075197219849;0
59;0.11763500422239304;0.8025075197219849;0
59;1.4286465048789978;0.8025075197219849;0
59;0.09918701648712158;0.8025075197219849;0
59;0.0716962218284607;0.8025075197219849;0
59;0.0419657826423645;0.8025075197219849;0
59;0.13953840732574463;0.8025075197219849;0
59;0.8305535167455673;0.8025075197219849;0
59;0.0030527114868164062;0.8025075197219849;0
59;0.16464056074619293;0.8025075197219849;0
59;0.006276369094848633;0.8025075197219849;0
59;0.012509837746620178;0.8025075197219849;0
59;0.01579141616821289;0.8025075197219849;0
59;0.3304339647293091;0.8025075197219849;0
59;0.2700001001358032;0.8025075197219849;0
59;0.041657596826553345;0.8025075197219849;0
59;0.030835866928100586;0.8025075197219849;0
59;0.8855549693107605;0.8025075197219849;0
59;0.39899545907974243;0.8025075197219849;0
59;0.8697370290756226;0.8025075197219849;0
59;0.7158284187316895;0.8025075197219849;0
59;0.13746273517608643;0.8025075197219849;0
59;0.3949677497148514;0.8025075197219849;0
59;0.23136156797409058;0.8025075197219849;0
59;0.38114917278289795;0.8025075197219849;0
59;0.20825731754302979;0.8025075197219849;0
59;0.004441618919372559;0.8025075197219849;0
59;1.1705272197723389;0.8025075197219849;0
59;0.6759591102600098;0.8025075197219849;0
59;0.6075059771537781;0.8025075197219849;0
59;0.4783293157815933;0.8025075197219849;0
59;0.32094383239746094;0.8025075197219849;0
59;0.010166406631469727;0.8025075197219849;0
59;0.2617402672767639;0.8025075197219849;0
59;0.2885037772357464;0.8025075197219849;0
59;0.21452650427818298;0.8025075197219849;0
59;0.2976071238517761;0.8025075197219849;0
59;0.06950610876083374;0.8025075197219849;0
59;0.015127420425415039;0.8025075197219849;0
59;0.15456420183181763;0.8025075197219849;0
59;0.06360077857971191;0.8025075197219849;0
59;0.010019183158874512;0.8025075197219849;0
59;1.319845199584961;0.8025075197219849;0
59;0.14629226922988892;0.8025075197219849;0
59;0.5737190954387188;0.8025075197219849;0
59;0.2620840072631836;0.8025075197219849;0
59;0.0035596489906311035;0.8025075197219849;0
59;0.3510771691799164;0.8025075197219849;0
59;0.2947459816932678;0.8025075197219849;0
59;0.2411176562309265;0.8025075197219849;0
59;0.13888216018676758;0.8025075197219849;0
59;0.025546133518218994;0.8025075197219849;0
59;0.0832899808883667;0.8025075197219849;0
59;0.5267090201377869;0.8025075197219849;0
59;0.12855786085128784;0.8025075197219849;0
59;1.0343787968158722;0.8025075197219849;0
59;0.30080580711364746;0.8025075197219849;0
59;0.14275264739990234;0.8025075197219849;0
59;0.14891880750656128;0.8025075197219849;0
59;0.17048609256744385;0.8025075197219849;0
59;0.05964100360870361;0.8025075197219849;0
59;0.1628369688987732;0.8025075197219849;0
59;0.3080052137374878;0.8025075197219849;0
59;2.195639818906784;0.8025075197219849;0
59;0.09577234089374542;0.8025075197219849;0
59;0.12006804719567299;0.8025075197219849;0
59;0.7003374099731445;0.8025075197219849;0
59;0.5913618206977844;0.8025075197219849;0
59;0.30026859045028687;0.8025075197219849;0
59;0.20269101858139038;0.8025075197219849;0
59;0.9909758567810059;0.8025075197219849;0
59;0.46978558599948883;0.8025075197219849;0
59;0.12274211645126343;0.8025075197219849;0
59;0.11461701989173889;0.8025075197219849;0
59;0.1029045581817627;0.8025075197219849;0
59;1.3850746154785156;0.8025075197219849;0
59;0.022499680519104004;0.8025075197219849;0
59;0.1365552544593811;0.8025075197219849;0
59;0.8873043209314346;0.8025075197219849;0
59;0.11796766519546509;0.8025075197219849;0
59;0.8461817502975464;0.8025075197219849;0
59;1.3768728375434875;0.8025075197219849;0
59;0.16693252325057983;0.8025075197219849;0
59;2.0791612416505814;0.8025075197219849;0
59;0.14229029417037964;0.8025075197219849;0
59;0.10895860195159912;0.8025075197219849;0
59;0.14621320366859436;0.8025075197219849;0
59;0.6474443078041077;0.8025075197219849;0
59;0.19391918182373047;0.8025075197219849;0
59;0.16884058713912964;0.8025075197219849;0
59;1.723700389266014;0.8025075197219849;0
59;0.04058361053466797;0.8025075197219849;0
59;0.09672550857067108;0.8025075197219849;0
59;0.6798144578933716;0.8025075197219849;0
59;0.0043642520904541016;0.8025075197219849;0
59;1.048954963684082;0.8025075197219849;0
59;0.2527344226837158;0.8025075197219849;0
59;0.26247723400592804;0.8025075197219849;0
59;0.04630625247955322;0.8025075197219849;0
59;0.13266175985336304;0.8025075197219849;0
59;0.1833590865135193;0.8025075197219849;0
59;0.23305392265319824;0.8025075197219849;0
59;0.3071358799934387;0.8025075197219849;0
59;0.09471338987350464;0.8025075197219849;0
59;1.1207762956619263;0.8025075197219849;0
59;0.6374506652355194;0.8025075197219849;0
59;0.7431197315454483;0.8025075197219849;0
59;0.15204602479934692;0.8025075197219849;0
59;0.20105352997779846;0.8025075197219849;0
59;0.058322906494140625;0.8025075197219849;0
59;1.3096137642860413;0.8025075197219849;0
59;0.009901046752929688;0.8025075197219849;0
59;0.6798427104949951;0.8025075197219849;0
59;0.002513587474822998;0.8025075197219849;0
59;0.007358908653259277;0.8025075197219849;0
59;0.2507079839706421;0.8025075197219849;0
59;1.2008274793624878;0.8025075197219849;0
59;0.08474278450012207;0.8025075197219849;0
59;0.38396191596984863;0.8025075197219849;0
59;0.1107921451330185;0.8025075197219849;0
59;0.07763814926147461;0.8025075197219849;0
59;0.8061620742082596;0.8025075197219849;0
59;0.020343899726867676;0.8025075197219849;0
59;0.07202965021133423;0.8025075197219849;0
59;0.18550240993499756;0.8025075197219849;0
59;0.03482472896575928;0.8025075197219849;0
59;0.0667877197265625;0.8025075197219849;0
59;0.06910556554794312;0.8025075197219849;0
59;0.13767462968826294;0.8025075197219849;0
59;0.08447086811065674;0.8025075197219849;0
59;0.9437831044197083;0.8025075197219849;0
59;0.21961438655853271;0.8025075197219849;0
59;0.5938107967376709;0.8025075197219849;0
59;0.35137270390987396;0.8025075197219849;0
59;0.10036087036132812;0.8025075197219849;0
59;0.23753610253334045;0.8025075197219849;0
59;0.09348440170288086;0.8025075197219849;0
59;0.02186805009841919;0.8025075197219849;0
59;0.26273202896118164;0.8025075197219849;0
59;0.27888214588165283;0.8025075197219849;0
59;0.31737005710601807;0.8025075197219849;0
59;0.04076409339904785;0.8025075197219849;0
59;0.19363635778427124;0.8025075197219849;0
59;0.021264851093292236;0.8025075197219849;0
60;0.2648988962173462;0.8417028188705444;0
60;0.2689816355705261;0.8417028188705444;0
60;0.1658383533358574;0.8417028188705444;0
60;1.4816022515296936;0.8417028188705444;0
60;0.03405952453613281;0.8417028188705444;0
60;0.14942806959152222;0.8417028188705444;0
60;0.15181183815002441;0.8417028188705444;0
60;0.8097500205039978;0.8417028188705444;0
60;0.18495693057775497;0.8417028188705444;0
60;0.015575110912322998;0.8417028188705444;0
60;0.5431594252586365;0.8417028188705444;0
60;0.038540661334991455;0.8417028188705444;0
60;0.012567117810249329;0.8417028188705444;0
60;0.05872654914855957;0.8417028188705444;0
60;0.3367471694946289;0.8417028188705444;0
60;0.006166934967041016;0.8417028188705444;0
60;0.010144144296646118;0.8417028188705444;0
60;0.05446791648864746;0.8417028188705444;0
60;0.8924001455307007;0.8417028188705444;0
60;0.3725630044937134;0.8417028188705444;0
60;0.902968168258667;0.8417028188705444;0
60;0.7528610229492188;0.8417028188705444;0
60;0.17798930406570435;0.8417028188705444;0
60;0.36577101051807404;0.8417028188705444;0
60;0.25829485058784485;0.8417028188705444;0
60;0.43200767040252686;0.8417028188705444;0
60;0.1806471347808838;0.8417028188705444;0
60;1.2012662887573242;0.8417028188705444;0
60;0.6455808877944946;0.8417028188705444;0
60;0.6084892749786377;0.8417028188705444;0
60;0.4592522978782654;0.8417028188705444;0
60;0.323125958442688;0.8417028188705444;0
60;0.00890207290649414;0.8417028188705444;0
60;0.26697754859924316;0.8417028188705444;0
60;0.2946671172976494;0.8417028188705444;0
60;0.19102147221565247;0.8417028188705444;0
60;0.26236051321029663;0.8417028188705444;0
60;0.06539753079414368;0.8417028188705444;0
60;0.1818622350692749;0.8417028188705444;0
60;0.09182381629943848;0.8417028188705444;0
60;0.013008922338485718;0.8417028188705444;0
60;1.363429844379425;0.8417028188705444;0
60;0.14960727095603943;0.8417028188705444;0
60;0.2548033893108368;0.8417028188705444;0
60;0.36850979924201965;0.8417028188705444;0
60;0.29847049713134766;0.8417028188705444;0
60;0.30583131313323975;0.8417028188705444;0
60;0.14300155639648438;0.8417028188705444;0
60;0.052668988704681396;0.8417028188705444;0
60;0.1229391098022461;0.8417028188705444;0
60;0.5469399690628052;0.8417028188705444;0
60;0.1550312042236328;0.8417028188705444;0
60;1.0676081776618958;0.8417028188705444;0
60;0.3390018939971924;0.8417028188705444;0
60;0.141698956489563;0.8417028188705444;0
60;0.17750763893127441;0.8417028188705444;0
60;0.14681488275527954;0.8417028188705444;0
60;0.06049001216888428;0.8417028188705444;0
60;0.15991264581680298;0.8417028188705444;0
60;0.2695859670639038;0.8417028188705444;0
60;2.197155922651291;0.8417028188705444;0
60;0.08765822649002075;0.8417028188705444;0
60;0.10997331887483597;0.8417028188705444;0
60;0.6942437887191772;0.8417028188705444;0
60;0.6284286975860596;0.8417028188705444;0
60;0.2361961007118225;0.8417028188705444;0
60;0.9702310562133789;0.8417028188705444;0
60;0.15981683135032654;0.8417028188705444;0
60;0.5480255857110023;0.8417028188705444;0
60;0.09320724010467529;0.8417028188705444;0
60;0.08749228715896606;0.8417028188705444;0
60;1.4621496200561523;0.8417028188705444;0
60;0.021822094917297363;0.8417028188705444;0
60;0.15274262428283691;0.8417028188705444;0
60;0.9603880792856216;0.8417028188705444;0
60;0.12666285037994385;0.8417028188705444;0
60;0.8444004058837891;0.8417028188705444;0
60;1.4074862003326416;0.8417028188705444;0
60;0.2701791524887085;0.8417028188705444;0
60;0.17571741342544556;0.8417028188705444;0
60;2.010921061038971;0.8417028188705444;0
60;0.12953394651412964;0.8417028188705444;0
60;0.07819285988807678;0.8417028188705444;0
60;0.13658276200294495;0.8417028188705444;0
60;0.8542475700378418;0.8417028188705444;0
60;0.10974860191345215;0.8417028188705444;0
60;0.21979975700378418;0.8417028188705444;0
60;0.1822577714920044;0.8417028188705444;0
60;1.6902647577226162;0.8417028188705444;0
60;0.07429841160774231;0.8417028188705444;0
60;0.10086026787757874;0.8417028188705444;0
60;0.6555822491645813;0.8417028188705444;0
60;1.099387288093567;0.8417028188705444;0
60;0.23177625238895416;0.8417028188705444;0
60;0.0550462007522583;0.8417028188705444;0
60;0.0023619532585144043;0.8417028188705444;0
60;0.2857733964920044;0.8417028188705444;0
60;0.1341266632080078;0.8417028188705444;0
60;0.317682683467865;0.8417028188705444;0
60;0.24817359447479248;0.8417028188705444;0
60;0.02807140350341797;0.8417028188705444;0
60;0.262611985206604;0.8417028188705444;0
60;0.08452194929122925;0.8417028188705444;0
60;1.0823190212249756;0.8417028188705444;0
60;0.648907870054245;0.8417028188705444;0
60;0.744495302438736;0.8417028188705444;0
60;0.16840028762817383;0.8417028188705444;0
60;0.24186492711305618;0.8417028188705444;0
60;0.06503641605377197;0.8417028188705444;0
60;1.349090337753296;0.8417028188705444;0
60;0.6866625547409058;0.8417028188705444;0
60;0.007186084985733032;0.8417028188705444;0
60;0.0001590251922607422;0.8417028188705444;0
60;0.24227213859558105;0.8417028188705444;0
60;1.2812869548797607;0.8417028188705444;0
60;0.04929637908935547;0.8417028188705444;0
60;0.3509587049484253;0.8417028188705444;0
60;0.11045047640800476;0.8417028188705444;0
60;0.04077604413032532;0.8417028188705444;0
60;0.06590807437896729;0.8417028188705444;0
60;0.7791048884391785;0.8417028188705444;0
60;0.030588090419769287;0.8417028188705444;0
60;0.0015434026718139648;0.8417028188705444;0
60;0.03963249921798706;0.8417028188705444;0
60;0.18796324729919434;0.8417028188705444;0
60;0.04263925552368164;0.8417028188705444;0
60;0.07721352577209473;0.8417028188705444;0
60;0.06693845987319946;0.8417028188705444;0
60;0.1501850187778473;0.8417028188705444;0
60;0.039832472801208496;0.8417028188705444;0
60;0.9749215841293335;0.8417028188705444;0
60;0.24186420440673828;0.8417028188705444;0
60;0.6331753730773926;0.8417028188705444;0
60;0.32829105854034424;0.8417028188705444;0
60;0.10654854774475098;0.8417028188705444;0
60;0.20638331770896912;0.8417028188705444;0
60;0.14883190393447876;0.8417028188705444;0
60;0.00408056378364563;0.8417028188705444;0
60;0.25151729583740234;0.8417028188705444;0
60;0.25178539752960205;0.8417028188705444;0
60;0.30582547187805176;0.8417028188705444;0
60;0.04331791400909424;0.8417028188705444;0
60;0.2890342175960541;0.8417028188705444;0
60;0.031774282455444336;0.8417028188705444;0
61;0.0013530850410461426;0.8826645016670227;0
61;0.2694516181945801;0.8826645016670227;0
61;0.0016271322965621948;0.8826645016670227;0
61;0.2777310013771057;0.8826645016670227;0
61;0.14725440740585327;0.8826645016670227;0
61;0.006159305572509766;0.8826645016670227;0
61;0.31631505489349365;0.8826645016670227;0
61;0.09940546751022339;0.8826645016670227;0
61;0.15166771411895752;0.8826645016670227;0
61;0.7435185313224792;0.8826645016670227;0
61;0.024063825607299805;0.8826645016670227;0
61;0.20446226745843887;0.8826645016670227;0
61;0.02396315336227417;0.8826645016670227;0
61;0.55926214158535;0.8826645016670227;0
61;0.024380087852478027;0.8826645016670227;0
61;0.015510626137256622;0.8826645016670227;0
61;0.10157310962677002;0.8826645016670227;0
61;0.3458588123321533;0.8826645016670227;0
61;0.01164388656616211;0.8826645016670227;0
61;0.1091618537902832;0.8826645016670227;0
61;0.8813292384147644;0.8826645016670227;0
61;0.3675121068954468;0.8826645016670227;0
61;0.9296618700027466;0.8826645016670227;0
61;0.7556412220001221;0.8826645016670227;0
61;0.344273179769516;0.8826645016670227;0
61;0.677753210067749;0.8826645016670227;0
61;0.26156091690063477;0.8826645016670227;0
61;0.4947335720062256;0.8826645016670227;0
61;0.040418386459350586;0.8826645016670227;0
61;0.1307675838470459;0.8826645016670227;0
61;1.2287135124206543;0.8826645016670227;0
61;0.6405537128448486;0.8826645016670227;0
61;0.5059850215911865;0.8826645016670227;0
61;0.4304253160953522;0.8826645016670227;0
61;0.01292276382446289;0.8826645016670227;0
61;0.2523031234741211;0.8826645016670227;0
61;0.2934323251247406;0.8826645016670227;0
61;0.17955946922302246;0.8826645016670227;0
61;0.21327143907546997;0.8826645016670227;0
61;0.06006193161010742;0.8826645016670227;0
61;0.209963858127594;0.8826645016670227;0
61;0.11580586433410645;0.8826645016670227;0
61;0.009522110223770142;0.8826645016670227;0
61;0.033937931060791016;0.8826645016670227;0
61;1.3487112522125244;0.8826645016670227;0
61;0.16457754373550415;0.8826645016670227;0
61;0.2301163673400879;0.8826645016670227;0
61;0.36496514081954956;0.8826645016670227;0
61;0.6964418888092041;0.8826645016670227;0
61;0.34897494316101074;0.8826645016670227;0
61;0.3586564064025879;0.8826645016670227;0
61;0.1474900245666504;0.8826645016670227;0
61;0.07010042667388916;0.8826645016670227;0
61;0.13777101039886475;0.8826645016670227;0
61;0.55803382396698;0.8826645016670227;0
61;0.1788109540939331;0.8826645016670227;0
61;0.37875354290008545;0.8826645016670227;0
61;0.23523807525634766;0.8826645016670227;0
61;0.13502854108810425;0.8826645016670227;0
61;0.2160705327987671;0.8826645016670227;0
61;0.15350429713726044;0.8826645016670227;0
61;0.0509793758392334;0.8826645016670227;0
61;0.1549280285835266;0.8826645016670227;0
61;0.21833574771881104;0.8826645016670227;0
61;2.109168916940689;0.8826645016670227;0
61;0.0799708217382431;0.8826645016670227;0
61;0.10460013151168823;0.8826645016670227;0
61;0.6482372283935547;0.8826645016670227;0
61;0.6200156211853027;0.8826645016670227;0
61;0.23745453357696533;0.8826645016670227;0
61;0.2801724672317505;0.8826645016670227;0
61;0.9110612869262695;0.8826645016670227;0
61;0.13057762384414673;0.8826645016670227;0
61;0.5117814987897873;0.8826645016670227;0
61;0.0525670200586319;0.8826645016670227;0
61;0.05132061243057251;0.8826645016670227;0
61;1.456157922744751;0.8826645016670227;0
61;0.012185931205749512;0.8826645016670227;0
61;0.15484201908111572;0.8826645016670227;0
61;0.8535940647125244;0.8826645016670227;0
61;0.16950398683547974;0.8826645016670227;0
61;0.8091154098510742;0.8826645016670227;0
61;1.3727611005306244;0.8826645016670227;0
61;0.23967409133911133;0.8826645016670227;0
61;0.16624528169631958;0.8826645016670227;0
61;1.9858711957931519;0.8826645016670227;0
61;1.1241535395383835;0.8826645016670227;0
61;0.11748790740966797;0.8826645016670227;0
61;0.058796823024749756;0.8826645016670227;0
61;0.13491511344909668;0.8826645016670227;0
61;0.9995872974395752;0.8826645016670227;0
61;0.11768674850463867;0.8826645016670227;0
61;0.2592353820800781;0.8826645016670227;0
61;0.21535640954971313;0.8826645016670227;0
61;1.5908019840717316;0.8826645016670227;0
61;0.09343039989471436;0.8826645016670227;0
61;0.0955817699432373;0.8826645016670227;0
61;0.6488379836082458;0.8826645016670227;0
61;1.1060380935668945;0.8826645016670227;0
61;0.20061514899134636;0.8826645016670227;0
61;0.05892813205718994;0.8826645016670227;0
61;0.0397486686706543;0.8826645016670227;0
61;0.33163022994995117;0.8826645016670227;0
61;0.13433605432510376;0.8826645016670227;0
61;0.2532670497894287;0.8826645016670227;0
61;0.028671741485595703;0.8826645016670227;0
61;0.22345232963562012;0.8826645016670227;0
61;0.12151342630386353;0.8826645016670227;0
61;1.0235775709152222;0.8826645016670227;0
61;0.7290101945400238;0.8826645016670227;0
61;1.4758333563804626;0.8826645016670227;0
61;0.17382299900054932;0.8826645016670227;0
61;0.3284202516078949;0.8826645016670227;0
61;0.013421118259429932;0.8826645016670227;0
61;0.03235518932342529;0.8826645016670227;0
61;1.3454906940460205;0.8826645016670227;0
61;0.22393763065338135;0.8826645016670227;0
61;1.3690245151519775;0.8826645016670227;0
61;0.30821895599365234;0.8826645016670227;0
61;0.02587670087814331;0.8826645016670227;0
61;0.05212092399597168;0.8826645016670227;0
61;0.6764572449028492;0.8826645016670227;0
61;0.021209001541137695;0.8826645016670227;0
61;0.0073874592781066895;0.8826645016670227;0
61;0.18281114101409912;0.8826645016670227;0
61;0.06431150436401367;0.8826645016670227;0
61;0.0628809928894043;0.8826645016670227;0
61;0.13937044143676758;0.8826645016670227;0
61;0.9702942371368408;0.8826645016670227;0
61;0.23028051853179932;0.8826645016670227;0
61;0.6277967691421509;0.8826645016670227;0
61;0.25319987535476685;0.8826645016670227;0
61;0.10513746738433838;0.8826645016670227;0
61;0.1289428174495697;0.8826645016670227;0
61;0.1687452793121338;0.8826645016670227;0
61;0.1536773443222046;0.8826645016670227;0
61;0.2264111042022705;0.8826645016670227;0
61;0.20407116413116455;0.8826645016670227;0
61;0.2961663007736206;0.8826645016670227;0
61;0.044224321842193604;0.8826645016670227;0
61;0.3382394313812256;0.8826645016670227;0
61;0.05496877431869507;0.8826645016670227;0
62;0.012808084487915039;0.8460745215415955;0
62;0.2891634702682495;0.8460745215415955;0
62;0.028982311487197876;0.8460745215415955;0
62;0.11754107475280762;0.8460745215415955;0
62;0.2781725525856018;0.8460745215415955;0
62;0.19058164954185486;0.8460745215415955;0
62;0.612546443939209;0.8460745215415955;0
62;0.1309596300125122;0.8460745215415955;0
62;0.04050701856613159;0.8460745215415955;0
62;0.1996632218360901;0.8460745215415955;0
62;0.5495351254940033;0.8460745215415955;0
62;0.05299752950668335;0.8460745215415955;0
62;0.048288971185684204;0.8460745215415955;0
62;0.13564634323120117;0.8460745215415955;0
62;0.3127511143684387;0.8460745215415955;0
62;0.027595043182373047;0.8460745215415955;0
62;0.18143725395202637;0.8460745215415955;0
62;0.879360556602478;0.8460745215415955;0
62;0.3776077628135681;0.8460745215415955;0
62;0.9427673816680908;0.8460745215415955;0
62;0.7593288421630859;0.8460745215415955;0
62;0.34438489377498627;0.8460745215415955;0
62;0.692698746919632;0.8460745215415955;0
62;0.2511272728443146;0.8460745215415955;0
62;0.533900260925293;0.8460745215415955;0
62;0.08991485834121704;0.8460745215415955;0
62;0.06696999073028564;0.8460745215415955;0
62;1.2127525806427002;0.8460745215415955;0
62;0.6246820688247681;0.8460745215415955;0
62;0.37200331687927246;0.8460745215415955;0
62;0.4129918962717056;0.8460745215415955;0
62;0.3063269853591919;0.8460745215415955;0
62;0.014474868774414062;0.8460745215415955;0
62;0.2366970181465149;0.8460745215415955;0
62;0.2241460084915161;0.8460745215415955;0
62;0.17148330807685852;0.8460745215415955;0
62;0.1560642123222351;0.8460745215415955;0
62;0.0662628710269928;0.8460745215415955;0
62;0.1853378415107727;0.8460745215415955;0
62;0.10219359397888184;0.8460745215415955;0
62;0.009953737258911133;0.8460745215415955;0
62;0.02469182014465332;0.8460745215415955;0
62;1.2851976156234741;0.8460745215415955;0
62;0.1613469421863556;0.8460745215415955;0
62;0.1874503195285797;0.8460745215415955;0
62;0.3289937674999237;0.8460745215415955;0
62;0.6830800771713257;0.8460745215415955;0
62;0.34661704301834106;0.8460745215415955;0
62;0.3714456558227539;0.8460745215415955;0
62;0.011375188827514648;0.8460745215415955;0
62;0.13654494285583496;0.8460745215415955;0
62;0.08262327313423157;0.8460745215415955;0
62;0.12725567817687988;0.8460745215415955;0
62;0.5479921698570251;0.8460745215415955;0
62;0.1715589165687561;0.8460745215415955;0
62;0.388012170791626;0.8460745215415955;0
62;0.2558651566505432;0.8460745215415955;0
62;0.11966061592102051;0.8460745215415955;0
62;0.014398232102394104;0.8460745215415955;0
62;0.1203908920288086;0.8460745215415955;0
62;0.20770835876464844;0.8460745215415955;0
62;0.15794533491134644;0.8460745215415955;0
62;0.0437999963760376;0.8460745215415955;0
62;0.15231049060821533;0.8460745215415955;0
62;0.14565718173980713;0.8460745215415955;0
62;1.9674768447875977;0.8460745215415955;0
62;0.05299860239028931;0.8460745215415955;0
62;0.09903990477323532;0.8460745215415955;0
62;0.5863759517669678;0.8460745215415955;0
62;0.5674887895584106;0.8460745215415955;0
62;0.283991277217865;0.8460745215415955;0
62;0.8413436412811279;0.8460745215415955;0
62;0.05963119864463806;0.8460745215415955;0
62;0.47119462490081787;0.8460745215415955;0
62;0.030464623123407364;0.8460745215415955;0
62;0.030273139476776123;0.8460745215415955;0
62;1.4036591053009033;0.8460745215415955;0
62;0.16515007615089417;0.8460745215415955;0
62;0.7880842015147209;0.8460745215415955;0
62;0.16402819752693176;0.8460745215415955;0
62;0.7641904354095459;0.8460745215415955;0
62;0.007082223892211914;0.8460745215415955;0
62;1.3312537670135498;0.8460745215415955;0
62;0.17358112335205078;0.8460745215415955;0
62;0.17081964015960693;0.8460745215415955;0
62;1.9445180296897888;0.8460745215415955;0
62;1.1331627815961838;0.8460745215415955;0
62;0.12487256526947021;0.8460745215415955;0
62;0.06272658705711365;0.8460745215415955;0
62;1.0370100140571594;0.8460745215415955;0
62;0.13007795810699463;0.8460745215415955;0
62;0.28398334980010986;0.8460745215415955;0
62;0.28378748893737793;0.8460745215415955;0
62;0.22014498710632324;0.8460745215415955;0
62;1.575102061033249;0.8460745215415955;0
62;0.0842542052268982;0.8460745215415955;0
62;0.08857202529907227;0.8460745215415955;0
62;0.6413620710372925;0.8460745215415955;0
62;0.9125770330429077;0.8460745215415955;0
62;0.19340726360678673;0.8460745215415955;0
62;0.0342792272567749;0.8460745215415955;0
62;0.001998603343963623;0.8460745215415955;0
62;0.0326961874961853;0.8460745215415955;0
62;0.3419349193572998;0.8460745215415955;0
62;0.1361866593360901;0.8460745215415955;0
62;0.24075567722320557;0.8460745215415955;0
62;0.2377970814704895;0.8460745215415955;0
62;0.008287549018859863;0.8460745215415955;0
62;0.20768606662750244;0.8460745215415955;0
62;0.14235174655914307;0.8460745215415955;0
62;0.9804078340530396;0.8460745215415955;0
62;0.6815427243709564;0.8460745215415955;0
62;1.4215573370456696;0.8460745215415955;0
62;0.15294182300567627;0.8460745215415955;0
62;0.3950333297252655;0.8460745215415955;0
62;0.018273770809173584;0.8460745215415955;0
62;1.33964204788208;0.8460745215415955;0
62;0.22143590450286865;0.8460745215415955;0
62;1.3756134510040283;0.8460745215415955;0
62;0.01206737756729126;0.8460745215415955;0
62;0.34022092819213867;0.8460745215415955;0
62;0.031203150749206543;0.8460745215415955;0
62;0.7099270969629288;0.8460745215415955;0
62;0.17849183082580566;0.8460745215415955;0
62;0.058167457580566406;0.8460745215415955;0
62;0.13936445116996765;0.8460745215415955;0
62;0.9252890348434448;0.8460745215415955;0
62;0.2185196876525879;0.8460745215415955;0
62;0.6246916055679321;0.8460745215415955;0
62;0.2395792305469513;0.8460745215415955;0
62;0.1659698784351349;0.8460745215415955;0
62;0.15225917100906372;0.8460745215415955;0
62;0.13839411735534668;0.8460745215415955;0
62;0.1821531057357788;0.8460745215415955;0
62;0.17458516359329224;0.8460745215415955;0
62;0.04271280765533447;0.8460745215415955;0
62;0.253213107585907;0.8460745215415955;0
62;0.03168672323226929;0.8460745215415955;0
63;0.028630197048187256;0.7690917253494263;0
63;0.2754940986633301;0.7690917253494263;0
63;0.011446893215179443;0.7690917253494263;0
63;0.9212539196014404;0.7690917253494263;0
63;0.1679021120071411;0.7690917253494263;0
63;0.23036915063858032;0.7690917253494263;0
63;0.9413822293281555;0.7690917253494263;0
63;0.006281256675720215;0.7690917253494263;0
63;0.2859767898917198;0.7690917253494263;0
63;1.2968518733978271;0.7690917253494263;0
63;0.14820480346679688;0.7690917253494263;0
63;0.08834254741668701;0.7690917253494263;0
63;0.071524977684021;0.7690917253494263;0
63;0.10514062643051147;0.7690917253494263;0
63;0.03408193588256836;0.7690917253494263;0
63;0.5183961391448975;0.7690917253494263;0
63;0.11880096793174744;0.7690917253494263;0
63;0.05329090356826782;0.7690917253494263;0
63;0.2501704692840576;0.7690917253494263;0
63;0.26614612340927124;0.7690917253494263;0
63;0.9315176010131836;0.7690917253494263;0
63;0.45011138916015625;0.7690917253494263;0
63;1.1059422492980957;0.7690917253494263;0
63;0.8139854669570923;0.7690917253494263;0
63;0.07195907831192017;0.7690917253494263;0
63;0.40681277215480804;0.7690917253494263;0
63;0.20159770548343658;0.7690917253494263;0
63;0.5821634531021118;0.7690917253494263;0
63;0.1861601620912552;0.7690917253494263;0
63;1.257100224494934;0.7690917253494263;0
63;0.6057323217391968;0.7690917253494263;0
63;0.014756977558135986;0.7690917253494263;0
63;0.6459394097328186;0.7690917253494263;0
63;0.43274152278900146;0.7690917253494263;0
63;0.3197571635246277;0.7690917253494263;0
63;0.01729559898376465;0.7690917253494263;0
63;0.2761005163192749;0.7690917253494263;0
63;0.2509860470890999;0.7690917253494263;0
63;0.15340781211853027;0.7690917253494263;0
63;2.097181975841522;0.7690917253494263;0
63;0.037093475461006165;0.7690917253494263;0
63;0.0012927055358886719;0.7690917253494263;0
63;1.1437909007072449;0.7690917253494263;0
63;0.10518968105316162;0.7690917253494263;0
63;0.12047603726387024;0.7690917253494263;0
63;0.020995020866394043;0.7690917253494263;0
63;0.21226239204406738;0.7690917253494263;0
63;0.5750868916511536;0.7690917253494263;0
63;0.30465567111968994;0.7690917253494263;0
63;0.2578514814376831;0.7690917253494263;0
63;0.06028950214385986;0.7690917253494263;0
63;0.1196141242980957;0.7690917253494263;0
63;0.05712318420410156;0.7690917253494263;0
63;0.6123273074626923;0.7690917253494263;0
63;0.02137136459350586;0.7690917253494263;0
63;0.10976140201091766;0.7690917253494263;0
63;0.582785427570343;0.7690917253494263;0
63;0.18226391077041626;0.7690917253494263;0
63;0.09457971155643463;0.7690917253494263;0
63;0.3417506217956543;0.7690917253494263;0
63;0.03417843580245972;0.7690917253494263;0
63;0.08897507190704346;0.7690917253494263;0
63;0.13898241519927979;0.7690917253494263;0
63;0.09756791591644287;0.7690917253494263;0
63;0.008199095726013184;0.7690917253494263;0
63;0.13885903358459473;0.7690917253494263;0
63;0.08279958367347717;0.7690917253494263;0
63;0.4218207001686096;0.7690917253494263;0
63;0.21331720054149628;0.7690917253494263;0
63;0.916458010673523;0.7690917253494263;0
63;0.027781248092651367;0.7690917253494263;0
63;0.0742679238319397;0.7690917253494263;0
63;0.5506615042686462;0.7690917253494263;0
63;0.015358209609985352;0.7690917253494263;0
63;0.08453541994094849;0.7690917253494263;0
63;1.2480523586273193;0.7690917253494263;0
63;0.17903420329093933;0.7690917253494263;0
63;1.033642590045929;0.7690917253494263;0
63;0.04359465837478638;0.7690917253494263;0
63;0.8274246454238892;0.7690917253494263;0
63;0.024641752243041992;0.7690917253494263;0
63;1.1709339618682861;0.7690917253494263;0
63;0.1789950132369995;0.7690917253494263;0
63;0.18830245733261108;0.7690917253494263;0
63;2.014811620116234;0.7690917253494263;0
63;0.9801274538040161;0.7690917253494263;0
63;0.03716832399368286;0.7690917253494263;0
63;0.11929868161678314;0.7690917253494263;0
63;0.7240596860647202;0.7690917253494263;0
63;0.21850204467773438;0.7690917253494263;0
63;0.35249805450439453;0.7690917253494263;0
63;0.15463471412658691;0.7690917253494263;0
63;1.687938392162323;0.7690917253494263;0
63;0.10084645450115204;0.7690917253494263;0
63;0.5025952458381653;0.7690917253494263;0
63;0.7082751989364624;0.7690917253494263;0
63;0.140353262424469;0.7690917253494263;0
63;0.05718111991882324;0.7690917253494263;0
63;0.004621028900146484;0.7690917253494263;0
63;0.3290199041366577;0.7690917253494263;0
63;0.1684543490409851;0.7690917253494263;0
63;0.32880640029907227;0.7690917253494263;0
63;0.19340652227401733;0.7690917253494263;0
63;0.04718846082687378;0.7690917253494263;0
63;0.01125943660736084;0.7690917253494263;0
63;0.2720876932144165;0.7690917253494263;0
63;0.10324448347091675;0.7690917253494263;0
63;0.6556333303451538;0.7690917253494263;0
63;0.01089465618133545;0.7690917253494263;0
63;0.2533115744590759;0.7690917253494263;0
63;1.0689757466316223;0.7690917253494263;0
63;0.032588765025138855;0.7690917253494263;0
63;0.304332971572876;0.7690917253494263;0
63;1.2559534311294556;0.7690917253494263;0
63;0.08070147037506104;0.7690917253494263;0
63;0.037154197692871094;0.7690917253494263;0
63;0.5087743997573853;0.7690917253494263;0
63;0.08711600303649902;0.7690917253494263;0
63;0.1322842836380005;0.7690917253494263;0
63;0.8404481261968613;0.7690917253494263;0
63;0.02770411968231201;0.7690917253494263;0
63;0.5694326162338257;0.7690917253494263;0
63;0.16427379846572876;0.7690917253494263;0
63;0.1799677610397339;0.7690917253494263;0
63;0.0024480223655700684;0.7690917253494263;0
63;0.05650860071182251;0.7690917253494263;0
63;0.19965186715126038;0.7690917253494263;0
63;0.16906589269638062;0.7690917253494263;0
63;0.6437854170799255;0.7690917253494263;0
63;0.31180451065301895;0.7690917253494263;0
63;0.14724529907107353;0.7690917253494263;0
63;0.1075471043586731;0.7690917253494263;0
63;0.4344077706336975;0.7690917253494263;0
63;0.04206635057926178;0.7690917253494263;0
63;0.13822513818740845;0.7690917253494263;0
63;0.17135930061340332;0.7690917253494263;0
63;0.05266690254211426;0.7690917253494263;0
64;0.10034549236297607;1.0018128156661987;0
64;0.02799396961927414;1.0018128156661987;0
64;0.908572256565094;1.0018128156661987;0
64;0.26194795966148376;1.0018128156661987;0
64;0.1045633852481842;1.0018128156661987;0
64;0.889109879732132;1.0018128156661987;0
64;0.2044798731803894;1.0018128156661987;0
64;0.09935766458511353;1.0018128156661987;0
64;0.06644997000694275;1.0018128156661987;0
64;0.04868513345718384;1.0018128156661987;0
64;0.04391193389892578;1.0018128156661987;0
64;0.30577734112739563;1.0018128156661987;0
64;0.041553795337677;1.0018128156661987;0
64;0.161566611379385;1.0018128156661987;0
64;0.30420875549316406;1.0018128156661987;0
64;0.35311199724674225;1.0018128156661987;0
64;0.9157592877745628;1.0018128156661987;0
64;0.8268724679946899;1.0018128156661987;0
64;1.4721234440803528;1.0018128156661987;0
64;0.0131150484085083;1.0018128156661987;0
64;0.3081856369972229;1.0018128156661987;0
64;0.051450639963150024;1.0018128156661987;0
64;0.5130330920219421;1.0018128156661987;0
64;0.8352829739451408;1.0018128156661987;0
64;1.0270869135856628;1.0018128156661987;0
64;0.5329575538635254;1.0018128156661987;0
64;0.013335764408111572;1.0018128156661987;0
64;0.023663967847824097;1.0018128156661987;0
64;0.5382146239280701;1.0018128156661987;0
64;0.33061227202415466;1.0018128156661987;0
64;0.34824299812316895;1.0018128156661987;0
64;0.021907001733779907;1.0018128156661987;0
64;0.2834731340408325;1.0018128156661987;0
64;0.22664767503738403;1.0018128156661987;0
64;0.21091435104608536;1.0018128156661987;0
64;0.025446295738220215;1.0018128156661987;0
64;0.19018632173538208;1.0018128156661987;0
64;1.2231589257717133;1.0018128156661987;0
64;0.09405499696731567;1.0018128156661987;0
64;0.013958454132080078;1.0018128156661987;0
64;0.3962469920516014;1.0018128156661987;0
64;0.010984957218170166;1.0018128156661987;0
64;0.11763954162597656;1.0018128156661987;0
64;0.11472666263580322;1.0018128156661987;0
64;0.5636312812566757;1.0018128156661987;0
64;0.03260485827922821;1.0018128156661987;0
64;0.14354312419891357;1.0018128156661987;0
64;0.02043384313583374;1.0018128156661987;0
64;0.05231583118438721;1.0018128156661987;0
64;0.005056887865066528;1.0018128156661987;0
64;0.16880600899457932;1.0018128156661987;0
64;0.21725118160247803;1.0018128156661987;0
64;0.1171216368675232;1.0018128156661987;0
64;0.07694900035858154;1.0018128156661987;0
64;0.1299196183681488;1.0018128156661987;0
64;0.04415488243103027;1.0018128156661987;0
64;0.24758067727088928;1.0018128156661987;0
64;0.09810030460357666;1.0018128156661987;0
64;0.9896463751792908;1.0018128156661987;0
64;0.045486122369766235;1.0018128156661987;0
64;0.6064087375998497;1.0018128156661987;0
64;0.1992286741733551;1.0018128156661987;0
64;0.053762853145599365;1.0018128156661987;0
64;0.9660858511924744;1.0018128156661987;0
64;0.0224875807762146;1.0018128156661987;0
64;0.8112919628620148;1.0018128156661987;0
64;0.05271780490875244;1.0018128156661987;0
64;0.5109480619430542;1.0018128156661987;0
64;0.11805735155940056;1.0018128156661987;0
64;0.583642303943634;1.0018128156661987;0
64;2.205096185207367;1.0018128156661987;0
64;0.7306428551673889;1.0018128156661987;0
64;0.02122265100479126;1.0018128156661987;0
64;0.4180566444993019;1.0018128156661987;0
64;0.1612757444381714;1.0018128156661987;0
64;0.027682781219482422;1.0018128156661987;0
64;0.025475502014160156;1.0018128156661987;0
64;0.3646507263183594;1.0018128156661987;0
64;0.1332264244556427;1.0018128156661987;0
64;1.345646619796753;1.0018128156661987;0
64;0.21154560521245003;1.0018128156661987;0
64;0.5402502492070198;1.0018128156661987;0
64;0.034200966358184814;1.0018128156661987;0
64;0.4771554470062256;1.0018128156661987;0
64;0.1347450613975525;1.0018128156661987;0
64;0.07293045520782471;1.0018128156661987;0
64;0.2382522150874138;1.0018128156661987;0
64;1.2454335689544678;1.0018128156661987;0
64;0.3495931550860405;1.0018128156661987;0
64;0.24240067601203918;1.0018128156661987;0
64;0.09322106838226318;1.0018128156661987;0
64;0.0065089985728263855;1.0018128156661987;0
64;0.284260094165802;1.0018128156661987;0
64;1.823902130126953e-05;1.0018128156661987;0
64;0.5738649666309357;1.0018128156661987;0
64;0.8297917246818542;1.0018128156661987;0
64;0.8925081118941307;1.0018128156661987;0
64;1.6880396008491516;1.0018128156661987;0
64;0.6644403785467148;1.0018128156661987;0
64;0.014524459838867188;1.0018128156661987;0
64;0.09540984034538269;1.0018128156661987;0
64;0.023495566099882126;1.0018128156661987;0
64;0.07124194502830505;1.0018128156661987;0
64;0.3574190139770508;1.0018128156661987;0
64;1.176240235567093;1.0018128156661987;0
64;0.014488846063613892;1.0018128156661987;0
64;0.6913827657699585;1.0018128156661987;0
64;0.07596480846405029;1.0018128156661987;0
64;0.19472292065620422;1.0018128156661987;0
64;0.1493239402770996;1.0018128156661987;0
64;0.457610547542572;1.0018128156661987;0
64;0.667168378829956;1.0018128156661987;0
64;0.3283214792609215;1.0018128156661987;0
64;0.06626838445663452;1.0018128156661987;0
64;0.21574345231056213;1.0018128156661987;0
64;0.12486802786588669;1.0018128156661987;0
64;0.021162480115890503;1.0018128156661987;0
64;0.1356016993522644;1.0018128156661987;0
64;0.6273570358753204;1.0018128156661987;0
64;0.13942889869213104;1.0018128156661987;0
64;0.02483081817626953;1.0018128156661987;0
64;0.05225777626037598;1.0018128156661987;0
64;0.49341513961553574;1.0018128156661987;0
64;0.04451736807823181;1.0018128156661987;0
64;0.047864168882369995;1.0018128156661987;0
64;0.19345314800739288;1.0018128156661987;0
64;0.25818362832069397;1.0018128156661987;0
64;0.5280004143714905;1.0018128156661987;0
65;0.22195559740066528;0.7253495454788208;0
65;0.13061344623565674;0.7253495454788208;0
65;0.07110780477523804;0.7253495454788208;0
65;0.2518136501312256;0.7253495454788208;0
65;0.21565037965774536;0.7253495454788208;0
65;0.20773204416036606;0.7253495454788208;0
65;0.020609021186828613;0.7253495454788208;0
65;0.047693461179733276;0.7253495454788208;0
65;0.06980633735656738;0.7253495454788208;0
65;0.16415536403656006;0.7253495454788208;0
65;0.028119027614593506;0.7253495454788208;0
65;0.4490487091243267;0.7253495454788208;0
65;0.07393327355384827;0.7253495454788208;0
65;0.024411290884017944;0.7253495454788208;0
65;0.0009392797946929932;0.7253495454788208;0
65;0.16082704067230225;0.7253495454788208;0
65;0.24816805124282837;0.7253495454788208;0
65;0.7947054803371429;0.7253495454788208;0
65;0.35401999950408936;0.7253495454788208;0
65;0.8604158163070679;0.7253495454788208;0
65;0.640729546546936;0.7253495454788208;0
65;0.40519316121935844;0.7253495454788208;0
65;0.11195540428161621;0.7253495454788208;0
65;0.5550015568733215;0.7253495454788208;0
65;0.01619088649749756;0.7253495454788208;0
65;0.9016337990760803;0.7253495454788208;0
65;0.37325775623321533;0.7253495454788208;0
65;0.037170082330703735;0.7253495454788208;0
65;0.39140087366104126;0.7253495454788208;0
65;0.4071960896253586;0.7253495454788208;0
65;0.2729322910308838;0.7253495454788208;0
65;0.20097357034683228;0.7253495454788208;0
65;0.010694503784179688;0.7253495454788208;0
65;0.043260931968688965;0.7253495454788208;0
65;0.31416230276227;0.7253495454788208;0
65;0.10209810733795166;0.7253495454788208;0
65;0.06057220697402954;0.7253495454788208;0
65;0.03135305643081665;0.7253495454788208;0
65;0.027055978775024414;0.7253495454788208;0
65;1.006239652633667;0.7253495454788208;0
65;0.3056788444519043;0.7253495454788208;0
65;0.06895741820335388;0.7253495454788208;0
65;0.264669731259346;0.7253495454788208;0
65;0.03546428680419922;0.7253495454788208;0
65;0.35879096388816833;0.7253495454788208;0
65;0.03223922848701477;0.7253495454788208;0
65;0.07868635654449463;0.7253495454788208;0
65;0.16400599479675293;0.7253495454788208;0
65;0.03460407257080078;0.7253495454788208;0
65;0.002711653709411621;0.7253495454788208;0
65;0.08608612418174744;0.7253495454788208;0
65;0.19109007716178894;0.7253495454788208;0
65;0.8156255483627319;0.7253495454788208;0
65;0.07846260070800781;0.7253495454788208;0
65;0.05460858345031738;0.7253495454788208;0
65;0.05055415630340576;0.7253495454788208;0
65;0.06418299674987793;0.7253495454788208;0
65;0.03555893898010254;0.7253495454788208;0
65;0.0015227943658828735;0.7253495454788208;0
65;0.1774654984474182;0.7253495454788208;0
65;0.12049660086631775;0.7253495454788208;0
65;0.026128172874450684;0.7253495454788208;0
65;0.04409736394882202;0.7253495454788208;0
65;0.05727660655975342;0.7253495454788208;0
65;0.06369195133447647;0.7253495454788208;0
65;0.5554633140563965;0.7253495454788208;0
65;0.26764488220214844;0.7253495454788208;0
65;0.14789897203445435;0.7253495454788208;0
65;0.22868511080741882;0.7253495454788208;0
65;0.8462868332862854;0.7253495454788208;0
65;0.024108529090881348;0.7253495454788208;0
65;0.4224795550107956;0.7253495454788208;0
65;0.06127670407295227;0.7253495454788208;0
65;1.1977249383926392;0.7253495454788208;0
65;0.9455634951591492;0.7253495454788208;0
65;0.10320240259170532;0.7253495454788208;0
65;0.0015288591384887695;0.7253495454788208;0
65;0.39909207820892334;0.7253495454788208;0
65;0.012879222631454468;0.7253495454788208;0
65;0.9044105708599091;0.7253495454788208;0
65;1.066863626241684;0.7253495454788208;0
65;1.1561259180307388;0.7253495454788208;0
65;0.09397435188293457;0.7253495454788208;0
65;0.4291565418243408;0.7253495454788208;0
65;1.8343403041362762;0.7253495454788208;0
65;0.3160678744316101;0.7253495454788208;0
65;0.0032439231872558594;0.7253495454788208;0
65;0.3608020730316639;0.7253495454788208;0
65;0.09554827213287354;0.7253495454788208;0
65;0.28893280029296875;0.7253495454788208;0
65;0.2630488872528076;0.7253495454788208;0
65;1.6542488932609558;0.7253495454788208;0
65;0.16405817866325378;0.7253495454788208;0
65;0.4837900996208191;0.7253495454788208;0
65;0.6588653326034546;0.7253495454788208;0
65;0.1425793170928955;0.7253495454788208;0
65;0.020323336124420166;0.7253495454788208;0
65;0.016089797019958496;0.7253495454788208;0
65;0.7839857190847397;0.7253495454788208;0
65;0.28472185134887695;0.7253495454788208;0
65;0.12462642788887024;0.7253495454788208;0
65;0.3325994908809662;0.7253495454788208;0
65;0.12710696086287498;0.7253495454788208;0
65;0.12254601716995239;0.7253495454788208;0
65;0.14180916547775269;0.7253495454788208;0
65;0.2774673104286194;0.7253495454788208;0
65;0.8728952407836914;0.7253495454788208;0
65;0.2220337986946106;0.7253495454788208;0
65;0.6460914313793182;0.7253495454788208;0
65;0.022832930088043213;0.7253495454788208;0
65;0.14130878448486328;0.7253495454788208;0
65;1.1385800242424011;0.7253495454788208;0
65;0.04859480261802673;0.7253495454788208;0
65;0.2656707763671875;0.7253495454788208;0
65;1.421679675579071;0.7253495454788208;0
65;0.24540019035339355;0.7253495454788208;0
65;0.06555625796318054;0.7253495454788208;0
65;0.044740915298461914;0.7253495454788208;0
65;0.028218209743499756;0.7253495454788208;0
65;0.6854924820363522;0.7253495454788208;0
65;0.12496000528335571;0.7253495454788208;0
65;0.14341402053833008;0.7253495454788208;0
65;0.0706171989440918;0.7253495454788208;0
65;0.16495144739747047;0.7253495454788208;0
65;0.7405783534049988;0.7253495454788208;0
65;0.15579825639724731;0.7253495454788208;0
65;0.31189441680908203;0.7253495454788208;0
65;0.1271597295999527;0.7253495454788208;0
65;0.07319905608892441;0.7253495454788208;0
65;0.09941595792770386;0.7253495454788208;0
65;0.6257357746362686;0.7253495454788208;0
65;0.056396663188934326;0.7253495454788208;0
65;0.23529192805290222;0.7253495454788208;0
65;0.13993877172470093;0.7253495454788208;0
65;0.024338066577911377;0.7253495454788208;0
65;0.697783887386322;0.7253495454788208;0
66;0.015896856784820557;0.8141132593154907;0
66;0.043682217597961426;0.8141132593154907;0
66;0.09607148170471191;0.8141132593154907;0
66;0.03545758128166199;0.8141132593154907;0
66;0.08674824237823486;0.8141132593154907;0
66;0.0612451434135437;0.8141132593154907;0
66;0.3112472891807556;0.8141132593154907;0
66;0.08752155303955078;0.8141132593154907;0
66;0.3263396918773651;0.8141132593154907;0
66;0.02201026678085327;0.8141132593154907;0
66;0.29681961983442307;0.8141132593154907;0
66;0.11786633729934692;0.8141132593154907;0
66;0.1744820475578308;0.8141132593154907;0
66;0.1380671262741089;0.8141132593154907;0
66;0.0170973539352417;0.8141132593154907;0
66;0.6439055800437927;0.8141132593154907;0
66;0.3017313480377197;0.8141132593154907;0
66;0.04718291759490967;0.8141132593154907;0
66;0.7519598007202148;0.8141132593154907;0
66;0.4902172088623047;0.8141132593154907;0
66;0.040947914123535156;0.8141132593154907;0
66;0.3402169868350029;0.8141132593154907;0
66;0.06224930286407471;0.8141132593154907;0
66;0.5327124893665314;0.8141132593154907;0
66;0.077572762966156;0.8141132593154907;0
66;0.4826841354370117;0.8141132593154907;0
66;0.09758585691452026;0.8141132593154907;0
66;0.015559256076812744;0.8141132593154907;0
66;0.8996083736419678;0.8141132593154907;0
66;0.33763110637664795;0.8141132593154907;0
66;0.3864021301269531;0.8141132593154907;0
66;0.3228207640349865;0.8141132593154907;0
66;0.05085688829421997;0.8141132593154907;0
66;0.2696608901023865;0.8141132593154907;0
66;0.047052621841430664;0.8141132593154907;0
66;0.13075405359268188;0.8141132593154907;0
66;0.01578843593597412;0.8141132593154907;0
66;0.07890045642852783;0.8141132593154907;0
66;0.3397524505853653;0.8141132593154907;0
66;0.047742247581481934;0.8141132593154907;0
66;0.22412773966789246;0.8141132593154907;0
66;0.11387652158737183;0.8141132593154907;0
66;0.04321587085723877;0.8141132593154907;0
66;0.21050047874450684;0.8141132593154907;0
66;0.15112417936325073;0.8141132593154907;0
66;0.06335681676864624;0.8141132593154907;0
66;0.9323233962059021;0.8141132593154907;0
66;0.32892775535583496;0.8141132593154907;0
66;0.3696519732475281;0.8141132593154907;0
66;0.13035127520561218;0.8141132593154907;0
66;0.1318010687828064;0.8141132593154907;0
66;0.0676354169845581;0.8141132593154907;0
66;0.41932183504104614;0.8141132593154907;0
66;0.3057994842529297;0.8141132593154907;0
66;0.2759031057357788;0.8141132593154907;0
66;0.14564013481140137;0.8141132593154907;0
66;0.017408311367034912;0.8141132593154907;0
66;0.09763491153717041;0.8141132593154907;0
66;0.23235845565795898;0.8141132593154907;0
66;0.006250619888305664;0.8141132593154907;0
66;0.03950178623199463;0.8141132593154907;0
66;0.13876968622207642;0.8141132593154907;0
66;0.1180914044380188;0.8141132593154907;0
66;0.044043123722076416;0.8141132593154907;0
66;0.029620051383972168;0.8141132593154907;0
66;0.17380964756011963;0.8141132593154907;0
66;0.31548285484313965;0.8141132593154907;0
66;0.06244441866874695;0.8141132593154907;0
66;0.5981289148330688;0.8141132593154907;0
66;0.031591206789016724;0.8141132593154907;0
66;0.42832136154174805;0.8141132593154907;0
66;0.168584942817688;0.8141132593154907;0
66;0.3254362940788269;0.8141132593154907;0
66;0.7050211429595947;0.8141132593154907;0
66;0.01892349123954773;0.8141132593154907;0
66;0.0007717609405517578;0.8141132593154907;0
66;1.0296423435211182;0.8141132593154907;0
66;0.36117762327194214;0.8141132593154907;0
66;0.12790614366531372;0.8141132593154907;0
66;0.006283581256866455;0.8141132593154907;0
66;0.43835997581481934;0.8141132593154907;0
66;0.978504478931427;0.8141132593154907;0
66;0.8847144842147827;0.8141132593154907;0
66;0.13665354251861572;0.8141132593154907;0
66;0.3763527274131775;0.8141132593154907;0
66;1.5668706595897675;0.8141132593154907;0
66;0.9309014678001404;0.8141132593154907;0
66;0.4514511823654175;0.8141132593154907;0
66;0.06704899668693542;0.8141132593154907;0
66;0.22257041931152344;0.8141132593154907;0
66;0.334857702255249;0.8141132593154907;0
66;0.2885904908180237;0.8141132593154907;0
66;1.4711739122867584;0.8141132593154907;0
66;0.00490957498550415;0.8141132593154907;0
66;0.008804917335510254;0.8141132593154907;0
66;0.3434205651283264;0.8141132593154907;0
66;0.09173581004142761;0.8141132593154907;0
66;0.4341772198677063;0.8141132593154907;0
66;1.00908362865448;0.8141132593154907;0
66;0.2778595834970474;0.8141132593154907;0
66;0.1602034568786621;0.8141132593154907;0
66;0.21789336204528809;0.8141132593154907;0
66;0.7151360511779785;0.8141132593154907;0
66;0.2530561685562134;0.8141132593154907;0
66;0.08406895399093628;0.8141132593154907;0
66;0.08981359004974365;0.8141132593154907;0
66;0.023038506507873535;0.8141132593154907;0
66;0.07453650236129761;0.8141132593154907;0
66;0.16067320108413696;0.8141132593154907;0
66;0.9264461994171143;0.8141132593154907;0
66;0.0078108906745910645;0.8141132593154907;0
66;0.17474935203790665;0.8141132593154907;0
66;0.0930027961730957;0.8141132593154907;0
66;1.1099873781204224;0.8141132593154907;0
66;0.5134522914886475;0.8141132593154907;0
66;0.025863200426101685;0.8141132593154907;0
66;0.10844700038433075;0.8141132593154907;0
66;0.08609223365783691;0.8141132593154907;0
66;1.5243734121322632;0.8141132593154907;0
66;0.04458045959472656;0.8141132593154907;0
66;0.07931695505976677;0.8141132593154907;0
66;0.0696486234664917;0.8141132593154907;0
66;0.721997082233429;0.8141132593154907;0
66;0.9526481032371521;0.8141132593154907;0
66;0.030498921871185303;0.8141132593154907;0
66;0.12455415725708008;0.8141132593154907;0
66;0.29984498023986816;0.8141132593154907;0
66;0.2216232419013977;0.8141132593154907;0
66;0.06818008422851562;0.8141132593154907;0
66;0.7095727324485779;0.8141132593154907;0
66;0.13391780853271484;0.8141132593154907;0
66;0.12852096557617188;0.8141132593154907;0
66;0.014525830745697021;0.8141132593154907;0
66;0.11698392033576965;0.8141132593154907;0
66;0.19655409455299377;0.8141132593154907;0
66;1.1638469994068146;0.8141132593154907;0
66;0.1863897144794464;0.8141132593154907;0
66;0.16095197200775146;0.8141132593154907;0
66;0.19256317615509033;0.8141132593154907;0
66;0.019964218139648438;0.8141132593154907;0
66;0.025600552558898926;0.8141132593154907;0
66;0.10379517078399658;0.8141132593154907;0
67;0.014793023467063904;0.8053575158119202;0
67;0.04018294811248779;0.8053575158119202;0
67;0.12264597415924072;0.8053575158119202;0
67;0.5189005136489868;0.8053575158119202;0
67;0.1499350666999817;0.8053575158119202;0
67;0.2652740478515625;0.8053575158119202;0
67;0.6503301858901978;0.8053575158119202;0
67;0.1474331021308899;0.8053575158119202;0
67;0.4785934090614319;0.8053575158119202;0
67;0.014639317989349365;0.8053575158119202;0
67;0.11544978618621826;0.8053575158119202;0
67;0.14347702264785767;0.8053575158119202;0
67;0.011574417352676392;0.8053575158119202;0
67;1.1501280665397644;0.8053575158119202;0
67;0.33369530737400055;0.8053575158119202;0
67;0.49608267843723297;0.8053575158119202;0
67;0.03230714797973633;0.8053575158119202;0
67;0.44287145137786865;0.8053575158119202;0
67;0.21941015869379044;0.8053575158119202;0
67;0.1522458791732788;0.8053575158119202;0
67;0.7913948744535446;0.8053575158119202;0
67;0.3429722636938095;0.8053575158119202;0
67;0.8419986963272095;0.8053575158119202;0
67;0.5874921083450317;0.8053575158119202;0
67;0.2585377097129822;0.8053575158119202;0
67;0.23826557397842407;0.8053575158119202;0
67;0.027703560888767242;0.8053575158119202;0
67;0.4272928237915039;0.8053575158119202;0
67;0.7975881695747375;0.8053575158119202;0
67;0.3736693859100342;0.8053575158119202;0
67;0.059107497334480286;0.8053575158119202;0
67;0.01587522029876709;0.8053575158119202;0
67;0.3275197148323059;0.8053575158119202;0
67;0.38754409551620483;0.8053575158119202;0
67;0.26694178581237793;0.8053575158119202;0
67;0.0009577274322509766;0.8053575158119202;0
67;0.2214459776878357;0.8053575158119202;0
67;0.21063917875289917;0.8053575158119202;0
67;0.2983373999595642;0.8053575158119202;0
67;0.24919860810041428;0.8053575158119202;0
67;0.00947427749633789;0.8053575158119202;0
67;0.018032610416412354;0.8053575158119202;0
67;0.012486934661865234;0.8053575158119202;0
67;0.933910422027111;0.8053575158119202;0
67;0.08447694778442383;0.8053575158119202;0
67;0.07987838983535767;0.8053575158119202;0
67;0.0340656042098999;0.8053575158119202;0
67;0.01783287525177002;0.8053575158119202;0
67;0.04034304618835449;0.8053575158119202;0
67;0.27533353865146637;0.8053575158119202;0
67;0.08102792501449585;0.8053575158119202;0
67;0.082593634724617;0.8053575158119202;0
67;0.18251192569732666;0.8053575158119202;0
67;0.06780093908309937;0.8053575158119202;0
67;0.6591063141822815;0.8053575158119202;0
67;0.004758179187774658;0.8053575158119202;0
67;0.039588384330272675;0.8053575158119202;0
67;0.08254486322402954;0.8053575158119202;0
67;0.09760642051696777;0.8053575158119202;0
67;0.10249806940555573;0.8053575158119202;0
67;0.02600705623626709;0.8053575158119202;0
67;0.020488545298576355;0.8053575158119202;0
67;0.02938905358314514;0.8053575158119202;0
67;0.16842013597488403;0.8053575158119202;0
67;0.09644430875778198;0.8053575158119202;0
67;0.07239341735839844;0.8053575158119202;0
67;0.09947216510772705;0.8053575158119202;0
67;0.22636407613754272;0.8053575158119202;0
67;1.690169870853424;0.8053575158119202;0
67;0.06077982485294342;0.8053575158119202;0
67;0.2881261706352234;0.8053575158119202;0
67;0.24806448817253113;0.8053575158119202;0
67;0.5923569798469543;0.8053575158119202;0
67;0.06021922826766968;0.8053575158119202;0
67;0.11135196685791016;0.8053575158119202;0
67;0.8768028020858765;0.8053575158119202;0
67;0.02845156192779541;0.8053575158119202;0
67;0.5416905283927917;0.8053575158119202;0
67;0.4972941279411316;0.8053575158119202;0
67;0.027548640966415405;0.8053575158119202;0
67;0.7388249933719635;0.8053575158119202;0
67;0.04542000591754913;0.8053575158119202;0
67;0.05913893133401871;0.8053575158119202;0
67;1.5177942365407944;0.8053575158119202;0
67;0.6535785496234894;0.8053575158119202;0
67;0.25491800531744957;0.8053575158119202;0
67;0.014622747898101807;0.8053575158119202;0
67;0.2941948175430298;0.8053575158119202;0
67;0.11315590143203735;0.8053575158119202;0
67;1.4581806063652039;0.8053575158119202;0
67;0.23685956001281738;0.8053575158119202;0
67;0.4248977303504944;0.8053575158119202;0
67;0.5775843858718872;0.8053575158119202;0
67;0.1421499252319336;0.8053575158119202;0
67;0.06024765968322754;0.8053575158119202;0
67;0.01631474494934082;0.8053575158119202;0
67;0.006448641419410706;0.8053575158119202;0
67;0.29982990026474;0.8053575158119202;0
67;0.1664171665906906;0.8053575158119202;0
67;0.12334245443344116;0.8053575158119202;0
67;0.09142190217971802;0.8053575158119202;0
67;0.12443768978118896;0.8053575158119202;0
67;0.1817876249551773;0.8053575158119202;0
67;0.04466378688812256;0.8053575158119202;0
67;0.2791033983230591;0.8053575158119202;0
67;0.09137831628322601;0.8053575158119202;0
67;0.8667204976081848;0.8053575158119202;0
67;0.023098230361938477;0.8053575158119202;0
67;0.49273380637168884;0.8053575158119202;0
67;0.9205613732337952;0.8053575158119202;0
67;0.14537715911865234;0.8053575158119202;0
67;0.11569409817457199;0.8053575158119202;0
67;0.19434167444705963;0.8053575158119202;0
67;0.23388493061065674;0.8053575158119202;0
67;1.2849648594856262;0.8053575158119202;0
67;0.3766564130783081;0.8053575158119202;0
67;0.05439102649688721;0.8053575158119202;0
67;0.09279382228851318;0.8053575158119202;0
67;0.0707065761089325;0.8053575158119202;0
67;0.468231663107872;0.8053575158119202;0
67;0.4804478883743286;0.8053575158119202;0
67;0.1282363086938858;0.8053575158119202;0
67;0.23552261292934418;0.8053575158119202;0
67;0.17588627338409424;0.8053575158119202;0
67;0.7841977030038834;0.8053575158119202;0
67;0.06331884860992432;0.8053575158119202;0
67;0.1355474293231964;0.8053575158119202;0
67;0.12619543075561523;0.8053575158119202;0
67;0.22892802953720093;0.8053575158119202;0
67;0.1364118605852127;0.8053575158119202;0
67;0.37749525904655457;0.8053575158119202;0
67;0.26217538118362427;0.8053575158119202;0
67;0.09017622470855713;0.8053575158119202;0
67;0.017836693674325943;0.8053575158119202;0
67;0.18356342613697052;0.8053575158119202;0
67;0.20326918363571167;0.8053575158119202;0
67;0.1687086820602417;0.8053575158119202;0
68;0.010701015591621399;0.7443673014640808;0
68;0.03904131054878235;0.7443673014640808;0
68;0.08078193664550781;0.7443673014640808;0
68;0.025322943925857544;0.7443673014640808;0
68;0.18785379827022552;0.7443673014640808;0
68;0.12878882884979248;0.7443673014640808;0
68;0.20190227031707764;0.7443673014640808;0
68;0.328634649515152;0.7443673014640808;0
68;0.054715871810913086;0.7443673014640808;0
68;0.060747623443603516;0.7443673014640808;0
68;0.2269696295261383;0.7443673014640808;0
68;0.021489381790161133;0.7443673014640808;0
68;1.1640168726444244;0.7443673014640808;0
68;0.41856199502944946;0.7443673014640808;0
68;0.6327389478683472;0.7443673014640808;0
68;0.17830497026443481;0.7443673014640808;0
68;0.24105656147003174;0.7443673014640808;0
68;0.8514870405197144;0.7443673014640808;0
68;0.3673661947250366;0.7443673014640808;0
68;1.0472166538238525;0.7443673014640808;0
68;0.640751838684082;0.7443673014640808;0
68;0.3732442259788513;0.7443673014640808;0
68;0.0144195556640625;0.7443673014640808;0
68;0.21007657051086426;0.7443673014640808;0
68;0.07087317109107971;0.7443673014640808;0
68;0.5174442529678345;0.7443673014640808;0
68;0.9089655876159668;0.7443673014640808;0
68;0.5296074151992798;0.7443673014640808;0
68;0.028555631637573242;0.7443673014640808;0
68;0.4522923678159714;0.7443673014640808;0
68;0.25281643867492676;0.7443673014640808;0
68;0.03211688995361328;0.7443673014640808;0
68;0.1493089199066162;0.7443673014640808;0
68;0.23096561431884766;0.7443673014640808;0
68;0.2526204064488411;0.7443673014640808;0
68;0.05683082342147827;0.7443673014640808;0
68;0.19950878620147705;0.7443673014640808;0
68;0.10897016525268555;0.7443673014640808;0
68;0.09175372123718262;0.7443673014640808;0
68;0.0672193318605423;0.7443673014640808;0
68;0.9636365175247192;0.7443673014640808;0
68;0.08025515079498291;0.7443673014640808;0
68;0.04877305030822754;0.7443673014640808;0
68;0.2838124632835388;0.7443673014640808;0
68;0.008614420890808105;0.7443673014640808;0
68;0.046953558921813965;0.7443673014640808;0
68;0.35494744777679443;0.7443673014640808;0
68;0.21865355968475342;0.7443673014640808;0
68;0.04365271329879761;0.7443673014640808;0
68;0.14583802223205566;0.7443673014640808;0
68;0.14810681343078613;0.7443673014640808;0
68;0.8301979675889015;0.7443673014640808;0
68;0.006236076354980469;0.7443673014640808;0
68;0.11155939102172852;0.7443673014640808;0
68;0.04283718392252922;0.7443673014640808;0
68;0.05056273937225342;0.7443673014640808;0
68;0.05092376470565796;0.7443673014640808;0
68;0.05934605002403259;0.7443673014640808;0
68;0.09661471843719482;0.7443673014640808;0
68;0.14767801761627197;0.7443673014640808;0
68;0.02708466351032257;0.7443673014640808;0
68;0.2046220302581787;0.7443673014640808;0
68;0.12719866633415222;0.7443673014640808;0
68;0.016047120094299316;0.7443673014640808;0
68;0.13215506076812744;0.7443673014640808;0
68;0.10603153705596924;0.7443673014640808;0
68;1.4080038368701935;0.7443673014640808;0
68;0.4183920621871948;0.7443673014640808;0
68;0.24636399745941162;0.7443673014640808;0
68;0.6962900161743164;0.7443673014640808;0
68;0.006998658180236816;0.7443673014640808;0
68;0.24743437767028809;0.7443673014640808;0
68;0.050063878297805786;0.7443673014640808;0
68;1.196632742881775;0.7443673014640808;0
68;0.012751340866088867;0.7443673014640808;0
68;0.599880076944828;0.7443673014640808;0
68;0.06291770935058594;0.7443673014640808;0
68;0.39141178131103516;0.7443673014640808;0
68;0.03688162565231323;0.7443673014640808;0
68;1.202135682106018;0.7443673014640808;0
68;0.11706829071044922;0.7443673014640808;0
68;0.08640226721763611;0.7443673014640808;0
68;0.1002417504787445;0.7443673014640808;0
68;0.3971059322357178;0.7443673014640808;0
68;1.7313707172870636;0.7443673014640808;0
68;0.756719321012497;0.7443673014640808;0
68;0.33260325342416763;0.7443673014640808;0
68;0.020239561796188354;0.7443673014640808;0
68;0.22611331939697266;0.7443673014640808;0
68;0.26577961444854736;0.7443673014640808;0
68;0.2350757122039795;0.7443673014640808;0
68;0.21969914436340332;0.7443673014640808;0
68;1.5821493268013;0.7443673014640808;0
68;0.026597797870635986;0.7443673014640808;0
68;0.18506616353988647;0.7443673014640808;0
68;0.6198656558990479;0.7443673014640808;0
68;0.7019551992416382;0.7443673014640808;0
68;0.3454035520553589;0.7443673014640808;0
68;0.2233843207359314;0.7443673014640808;0
68;0.0012116432189941406;0.7443673014640808;0
68;0.0028523802757263184;0.7443673014640808;0
68;0.29873645305633545;0.7443673014640808;0
68;0.100250244140625;0.7443673014640808;0
68;0.18324673175811768;0.7443673014640808;0
68;0.18222510814666748;0.7443673014640808;0
68;0.006590127944946289;0.7443673014640808;0
68;0.2387702465057373;0.7443673014640808;0
68;0.07319104671478271;0.7443673014640808;0
68;1.0192128419876099;0.7443673014640808;0
68;0.3938979059457779;0.7443673014640808;0
68;0.035797119140625;0.7443673014640808;0
68;0.04449748992919922;0.7443673014640808;0
68;1.1936041116714478;0.7443673014640808;0
68;0.06466448307037354;0.7443673014640808;0
68;0.030373305082321167;0.7443673014640808;0
68;0.1870267391204834;0.7443673014640808;0
68;1.500918984413147;0.7443673014640808;0
68;0.2662135362625122;0.7443673014640808;0
68;0.07141952216625214;0.7443673014640808;0
68;0.033234596252441406;0.7443673014640808;0
68;0.927285760641098;0.7443673014640808;0
68;0.6122703552246094;0.7443673014640808;0
68;0.1779102087020874;0.7443673014640808;0
68;0.08323347568511963;0.7443673014640808;0
68;0.1509990692138672;0.7443673014640808;0
68;0.030622482299804688;0.7443673014640808;0
68;0.6513132452964783;0.7443673014640808;0
68;0.05662894248962402;0.7443673014640808;0
68;0.1289539933204651;0.7443673014640808;0
68;0.7310479879379272;0.7443673014640808;0
68;0.1613234281539917;0.7443673014640808;0
68;0.07216930389404297;0.7443673014640808;0
68;0.10746943950653076;0.7443673014640808;0
68;0.363585963845253;0.7443673014640808;0
68;0.1778704673051834;0.7443673014640808;0
68;0.01576220989227295;0.7443673014640808;0
68;0.03404371440410614;0.7443673014640808;0
68;0.2723706066608429;0.7443673014640808;0
68;0.5201548337936401;0.7443673014640808;0
68;0.11588644981384277;0.7443673014640808;0
69;0.027896296232938766;0.7601228356361389;0
69;0.2994323968887329;0.7601228356361389;0
69;0.06699793040752411;0.7601228356361389;0
69;0.0053070783615112305;0.7601228356361389;0
69;0.16266542673110962;0.7601228356361389;0
69;0.3898159861564636;0.7601228356361389;0
69;0.28561875596642494;0.7601228356361389;0
69;1.4524690359830856;0.7601228356361389;0
69;0.14175879955291748;0.7601228356361389;0
69;0.05854344367980957;0.7601228356361389;0
69;0.20799604058265686;0.7601228356361389;0
69;0.02674996852874756;0.7601228356361389;0
69;0.4659489877521992;0.7601228356361389;0
69;0.0535542368888855;0.7601228356361389;0
69;0.7733311057090759;0.7601228356361389;0
69;0.014927938580513;0.7601228356361389;0
69;0.1300308108329773;0.7601228356361389;0
69;0.21480977535247803;0.7601228356361389;0
69;0.9504641890525818;0.7601228356361389;0
69;0.3041117787361145;0.7601228356361389;0
69;0.976251482963562;0.7601228356361389;0
69;0.6177629232406616;0.7601228356361389;0
69;0.45991379022598267;0.7601228356361389;0
69;0.15860837697982788;0.7601228356361389;0
69;0.473627969622612;0.7601228356361389;0
69;0.12116992473602295;0.7601228356361389;0
69;0.6153602004051208;0.7601228356361389;0
69;0.04570358991622925;0.7601228356361389;0
69;1.0545766353607178;0.7601228356361389;0
69;0.4482334852218628;0.7601228356361389;0
69;0.035685062408447266;0.7601228356361389;0
69;0.6412746906280518;0.7601228356361389;0
69;0.46549421548843384;0.7601228356361389;0
69;0.01579815149307251;0.7601228356361389;0
69;0.3622119426727295;0.7601228356361389;0
69;0.013257741928100586;0.7601228356361389;0
69;0.20190095901489258;0.7601228356361389;0
69;0.08054995536804199;0.7601228356361389;0
69;0.22627022862434387;0.7601228356361389;0
69;0.07793241739273071;0.7601228356361389;0
69;0.0761929452419281;0.7601228356361389;0
69;0.26874828338623047;0.7601228356361389;0
69;0.050468623638153076;0.7601228356361389;0
69;0.17863765358924866;0.7601228356361389;0
69;0.02625715732574463;0.7601228356361389;0
69;0.03059864044189453;0.7601228356361389;0
69;1.1440553665161133;0.7601228356361389;0
69;0.05834531784057617;0.7601228356361389;0
69;0.09674063324928284;0.7601228356361389;0
69;0.2772996872663498;0.7601228356361389;0
69;0.010007739067077637;0.7601228356361389;0
69;0.3342786878347397;0.7601228356361389;0
69;0.014859557151794434;0.7601228356361389;0
69;0.065216064453125;0.7601228356361389;0
69;0.42307066917419434;0.7601228356361389;0
69;0.20953476428985596;0.7601228356361389;0
69;0.25810492038726807;0.7601228356361389;0
69;0.0646214485168457;0.7601228356361389;0
69;0.13890504837036133;0.7601228356361389;0
69;0.05538320541381836;0.7601228356361389;0
69;0.7422346323728561;0.7601228356361389;0
69;0.016193866729736328;0.7601228356361389;0
69;0.13659656047821045;0.7601228356361389;0
69;0.5385305881500244;0.7601228356361389;0
69;0.13056731224060059;0.7601228356361389;0
69;0.03159141540527344;0.7601228356361389;0
69;0.06610089540481567;0.7601228356361389;0
69;0.14353561401367188;0.7601228356361389;0
69;0.0075765252113342285;0.7601228356361389;0
69;0.20911288261413574;0.7601228356361389;0
69;0.12173578143119812;0.7601228356361389;0
69;0.04932636022567749;0.7601228356361389;0
69;0.16601836681365967;0.7601228356361389;0
69;1.6725994013249874;0.7601228356361389;0
69;0.47463810443878174;0.7601228356361389;0
69;0.3094364404678345;0.7601228356361389;0
69;0.8624012470245361;0.7601228356361389;0
69;0.080649733543396;0.7601228356361389;0
69;0.6260005831718445;0.7601228356361389;0
69;0.06063780188560486;0.7601228356361389;0
69;1.332369327545166;0.7601228356361389;0
69;0.839600145816803;0.7601228356361389;0
69;0.08833670616149902;0.7601228356361389;0
69;0.7005563974380493;0.7601228356361389;0
69;0.026499837636947632;0.7601228356361389;0
69;1.1733986735343933;0.7601228356361389;0
69;0.3444843888282776;0.7601228356361389;0
69;0.17173153162002563;0.7601228356361389;0
69;1.9604728817939758;0.7601228356361389;0
69;0.8888761699199677;0.7601228356361389;0
69;0.290273517370224;0.7601228356361389;0
69;0.29667556285858154;0.7601228356361389;0
69;0.430269718170166;0.7601228356361389;0
69;0.39996686577796936;0.7601228356361389;0
69;1.9675749242305756;0.7601228356361389;0
69;0.012007474899291992;0.7601228356361389;0
69;0.2667303681373596;0.7601228356361389;0
69;0.0915558785200119;0.7601228356361389;0
69;0.4659234881401062;0.7601228356361389;0
69;1.089583158493042;0.7601228356361389;0
69;0.2559601962566376;0.7601228356361389;0
69;0.016567468643188477;0.7601228356361389;0
69;0.32980620861053467;0.7601228356361389;0
69;0.1410330832004547;0.7601228356361389;0
69;0.287466824054718;0.7601228356361389;0
69;0.15887796878814697;0.7601228356361389;0
69;0.10121428966522217;0.7601228356361389;0
69;0.1903853416442871;0.7601228356361389;0
69;0.18041300773620605;0.7601228356361389;0
69;1.1402238607406616;0.7601228356361389;0
69;0.07603448629379272;0.7601228356361389;0
69;0.18370187282562256;0.7601228356361389;0
69;0.01232445240020752;0.7601228356361389;0
69;1.148208498954773;0.7601228356361389;0
69;0.004620492458343506;0.7601228356361389;0
69;0.016820549964904785;0.7601228356361389;0
69;0.052898287773132324;0.7601228356361389;0
69;0.1391897201538086;0.7601228356361389;0
69;1.4488869905471802;0.7601228356361389;0
69;0.3651237487792969;0.7601228356361389;0
69;0.08259167894721031;0.7601228356361389;0
69;0.048503756523132324;0.7601228356361389;0
69;0.9610493183135986;0.7601228356361389;0
69;0.005509912967681885;0.7601228356361389;0
69;0.7355954647064209;0.7601228356361389;0
69;1.064314242452383;0.7601228356361389;0
69;0.08696621656417847;0.7601228356361389;0
69;0.16636168956756592;0.7601228356361389;0
69;0.25085610151290894;0.7601228356361389;0
69;0.06422066688537598;0.7601228356361389;0
69;0.0878172516822815;0.7601228356361389;0
69;0.9354872107505798;0.7601228356361389;0
69;0.1363227367401123;0.7601228356361389;0
69;0.20133721828460693;0.7601228356361389;0
69;0.12259157374501228;0.7601228356361389;0
69;0.3672269731760025;0.7601228356361389;0
69;0.3459004908800125;0.7601228356361389;0
69;0.01478511095046997;0.7601228356361389;0
69;0.025306403636932373;0.7601228356361389;0
69;0.18405869603157043;0.7601228356361389;0
69;0.06739217042922974;0.7601228356361389;0
69;0.01000279188156128;0.7601228356361389;0
70;0.12580804526805878;0.8248966932296753;0
70;0.011841356754302979;0.8248966932296753;0
70;0.05127589404582977;0.8248966932296753;0
70;0.34646642208099365;0.8248966932296753;0
70;0.11451615393161774;0.8248966932296753;0
70;0.040838152170181274;0.8248966932296753;0
70;0.05384540557861328;0.8248966932296753;0
70;0.8426976203918457;0.8248966932296753;0
70;0.2316901609301567;0.8248966932296753;0
70;0.08498218283057213;0.8248966932296753;0
70;0.3590264320373535;0.8248966932296753;0
70;0.4295874983072281;0.8248966932296753;0
70;1.3986501544713974;0.8248966932296753;0
70;0.07007235288619995;0.8248966932296753;0
70;0.0317685604095459;0.8248966932296753;0
70;0.2245132327079773;0.8248966932296753;0
70;0.15472888946533203;0.8248966932296753;0
70;0.013932406902313232;0.8248966932296753;0
70;0.46758702769875526;0.8248966932296753;0
70;0.3107888251543045;0.8248966932296753;0
70;0.011677324771881104;0.8248966932296753;0
70;0.7736596465110779;0.8248966932296753;0
70;0.05125066637992859;0.8248966932296753;0
70;0.14252111315727234;0.8248966932296753;0
70;0.4110872745513916;0.8248966932296753;0
70;0.2805587649345398;0.8248966932296753;0
70;1.0053554773330688;0.8248966932296753;0
70;0.47406721115112305;0.8248966932296753;0
70;1.1233370304107666;0.8248966932296753;0
70;0.7454955577850342;0.8248966932296753;0
70;0.4427391290664673;0.8248966932296753;0
70;0.005390763282775879;0.8248966932296753;0
70;0.07632826268672943;0.8248966932296753;0
70;0.7538037300109863;0.8248966932296753;0
70;0.08988073468208313;0.8248966932296753;0
70;1.0905166268348694;0.8248966932296753;0
70;0.36620187759399414;0.8248966932296753;0
70;0.037799835205078125;0.8248966932296753;0
70;0.6579315662384033;0.8248966932296753;0
70;0.6100474148988724;0.8248966932296753;0
70;0.35797959566116333;0.8248966932296753;0
70;0.014779090881347656;0.8248966932296753;0
70;0.25253182649612427;0.8248966932296753;0
70;0.12044708803296089;0.8248966932296753;0
70;0.3322010934352875;0.8248966932296753;0
70;0.04381856322288513;0.8248966932296753;0
70;0.08366227149963379;0.8248966932296753;0
70;0.00827091932296753;0.8248966932296753;0
70;0.03001391887664795;0.8248966932296753;0
70;1.3063084743916988;0.8248966932296753;0
70;0.07240599393844604;0.8248966932296753;0
70;0.021154284477233887;0.8248966932296753;0
70;0.34668828547000885;0.8248966932296753;0
70;0.0640597939491272;0.8248966932296753;0
70;0.5212595462799072;0.8248966932296753;0
70;0.1761554777622223;0.8248966932296753;0
70;0.16836589574813843;0.8248966932296753;0
70;0.18784570693969727;0.8248966932296753;0
70;0.1499086618423462;0.8248966932296753;0
70;0.629652202129364;0.8248966932296753;0
70;0.013768196105957031;0.8248966932296753;0
70;0.093568604439497;0.8248966932296753;0
70;0.6671134233474731;0.8248966932296753;0
70;0.23180973529815674;0.8248966932296753;0
70;0.1800830364227295;0.8248966932296753;0
70;0.1078738272190094;0.8248966932296753;0
70;0.04224708676338196;0.8248966932296753;0
70;0.19176560640335083;0.8248966932296753;0
70;0.07634580135345459;0.8248966932296753;0
70;0.05813157558441162;0.8248966932296753;0
70;0.15665411949157715;0.8248966932296753;0
70;2.181107223033905;0.8248966932296753;0
70;0.43394118547439575;0.8248966932296753;0
70;0.2824733667075634;0.8248966932296753;0
70;0.9751661419868469;0.8248966932296753;0
70;0.07161206007003784;0.8248966932296753;0
70;0.09227132797241211;0.8248966932296753;0
70;0.0755610466003418;0.8248966932296753;0
70;1.353441834449768;0.8248966932296753;0
70;0.9926555752754211;0.8248966932296753;0
70;0.04685896635055542;0.8248966932296753;0
70;0.726246178150177;0.8248966932296753;0
70;0.03559955954551697;0.8248966932296753;0
70;0.996478870511055;0.8248966932296753;0
70;0.15734949707984924;0.8248966932296753;0
70;2.0646911561489105;0.8248966932296753;0
70;0.7794536352157593;0.8248966932296753;0
70;0.2994927428662777;0.8248966932296753;0
70;0.14916372299194336;0.8248966932296753;0
70;0.1837862730026245;0.8248966932296753;0
70;0.355410099029541;0.8248966932296753;0
70;0.1972142457962036;0.8248966932296753;0
70;1.6347379684448242;0.8248966932296753;0
70;9.846687316894531e-05;0.8248966932296753;0
70;0.20045442134141922;0.8248966932296753;0
70;0.42576760053634644;0.8248966932296753;0
70;0.9806175231933594;0.8248966932296753;0
70;0.17018431425094604;0.8248966932296753;0
70;0.024419963359832764;0.8248966932296753;0
70;0.1514892876148224;0.8248966932296753;0
70;0.24752995371818542;0.8248966932296753;0
70;0.20661962032318115;0.8248966932296753;0
70;0.2490166276693344;0.8248966932296753;0
70;0.0873570442199707;0.8248966932296753;0
70;0.4193735122680664;0.8248966932296753;0
70;0.059531331062316895;0.8248966932296753;0
70;1.2005903720855713;0.8248966932296753;0
70;0.5320958197116852;0.8248966932296753;0
70;0.14911040663719177;0.8248966932296753;0
70;0.0529903769493103;0.8248966932296753;0
70;1.1647773683071136;0.8248966932296753;0
70;0.008001089096069336;0.8248966932296753;0
70;0.3029993772506714;0.8248966932296753;0
70;1.363364040851593;0.8248966932296753;0
70;0.22391217947006226;0.8248966932296753;0
70;0.6927810907363892;0.8248966932296753;0
70;0.06732046604156494;0.8248966932296753;0
70;0.044028282165527344;0.8248966932296753;0
70;0.8915857821702957;0.8248966932296753;0
70;0.006733238697052002;0.8248966932296753;0
70;0.6114249229431152;0.8248966932296753;0
70;0.2675025761127472;0.8248966932296753;0
70;0.20757798850536346;0.8248966932296753;0
70;0.19722449779510498;0.8248966932296753;0
70;0.7970217913389206;0.8248966932296753;0
70;0.07134413719177246;0.8248966932296753;0
70;0.16321668028831482;0.8248966932296753;0
70;1.084446907043457;0.8248966932296753;0
70;0.17089426517486572;0.8248966932296753;0
70;0.5418927073478699;0.8248966932296753;0
70;0.062060825526714325;0.8248966932296753;0
70;0.41651248559355736;0.8248966932296753;0
70;0.13861727714538574;0.8248966932296753;0
70;0.28750791773200035;0.8248966932296753;0
70;0.03201788663864136;0.8248966932296753;0
70;0.038667161017656326;0.8248966932296753;0
70;0.1801530122756958;0.8248966932296753;0
70;0.1263391375541687;0.8248966932296753;0
70;0.06041628122329712;0.8248966932296753;0
71;0.03196887671947479;0.78415846824646;0
71;0.1052243709564209;0.78415846824646;0
71;0.23019106686115265;0.78415846824646;0
71;0.03889816999435425;0.78415846824646;0
71;0.02588668465614319;0.78415846824646;0
71;0.21849961578845978;0.78415846824646;0
71;0.12030406296253204;0.78415846824646;0
71;0.38001012802124023;0.78415846824646;0
71;0.46349024772644043;0.78415846824646;0
71;0.055647850036621094;0.78415846824646;0
71;0.08993077278137207;0.78415846824646;0
71;0.19583934545516968;0.78415846824646;0
71;0.03769350051879883;0.78415846824646;0
71;0.4884897619485855;0.78415846824646;0
71;0.05050000548362732;0.78415846824646;0
71;0.1512121558189392;0.78415846824646;0
71;0.3128442168235779;0.78415846824646;0
71;1.0623396635055542;0.78415846824646;0
71;0.5011777281761169;0.78415846824646;0
71;1.1695619821548462;0.78415846824646;0
71;0.8778731822967529;0.78415846824646;0
71;0.42700085043907166;0.78415846824646;0
71;0.0255545973777771;0.78415846824646;0
71;0.11180144548416138;0.78415846824646;0
71;0.6603811979293823;0.78415846824646;0
71;0.2681834101676941;0.78415846824646;0
71;1.0669073462486267;0.78415846824646;0
71;0.28764212131500244;0.78415846824646;0
71;0.054818034172058105;0.78415846824646;0
71;0.683561384677887;0.78415846824646;0
71;0.022421598434448242;0.78415846824646;0
71;0.18525850772857666;0.78415846824646;0
71;0.06040072441101074;0.78415846824646;0
71;0.08986617624759674;0.78415846824646;0
71;0.2263975739479065;0.78415846824646;0
71;0.05020280182361603;0.78415846824646;0
71;0.18746691942214966;0.78415846824646;0
71;0.07186174392700195;0.78415846824646;0
71;0.031203508377075195;0.78415846824646;0
71;1.240264117717743;0.78415846824646;0
71;0.08233976364135742;0.78415846824646;0
71;0.45517316460609436;0.78415846824646;0
71;0.025316953659057617;0.78415846824646;0
71;0.5844942927360535;0.78415846824646;0
71;0.16604799032211304;0.78415846824646;0
71;0.2057134509086609;0.78415846824646;0
71;0.23724889755249023;0.78415846824646;0
71;0.8162606358528137;0.78415846824646;0
71;0.02172309160232544;0.78415846824646;0
71;0.12325221300125122;0.78415846824646;0
71;0.28491055965423584;0.78415846824646;0
71;0.13957691192626953;0.78415846824646;0
71;0.1045079231262207;0.78415846824646;0
71;0.14362841844558716;0.78415846824646;0
71;0.03648094832897186;0.78415846824646;0
71;0.24675452709197998;0.78415846824646;0
71;0.044873595237731934;0.78415846824646;0
71;0.03257393836975098;0.78415846824646;0
71;0.014841794967651367;0.78415846824646;0
71;0.1644209623336792;0.78415846824646;0
71;0.0403367280960083;0.78415846824646;0
71;2.08847975730896;0.78415846824646;0
71;0.7476482391357422;0.78415846824646;0
71;0.5509438514709473;0.78415846824646;0
71;0.3311832547187805;0.78415846824646;0
71;1.1287806630134583;0.78415846824646;0
71;0.6948271840810776;0.78415846824646;0
71;0.11014431715011597;0.78415846824646;0
71;0.5414616763591766;0.78415846824646;0
71;0.026228249073028564;0.78415846824646;0
71;1.6714062690734863;0.78415846824646;0
71;1.2546319961547852;0.78415846824646;0
71;0.10824054479598999;0.78415846824646;0
71;0.6799479722976685;0.78415846824646;0
71;0.02932029962539673;0.78415846824646;0
71;1.3223699927330017;0.78415846824646;0
71;0.30968523025512695;0.78415846824646;0
71;1.4541184306144714;0.78415846824646;0
71;0.12300407886505127;0.78415846824646;0
71;0.5440465211868286;0.78415846824646;0
71;2.1401885747909546;0.78415846824646;0
71;1.0432747602462769;0.78415846824646;0
71;0.34143607318401337;0.78415846824646;0
71;0.301963746547699;0.78415846824646;0
71;0.24143624305725098;0.78415846824646;0
71;0.16164392232894897;0.78415846824646;0
71;1.7837443947792053;0.78415846824646;0
71;0.03365904092788696;0.78415846824646;0
71;0.23424836993217468;0.78415846824646;0
71;0.7004945278167725;0.78415846824646;0
71;0.8529754877090454;0.78415846824646;0
71;0.23623669147491455;0.78415846824646;0
71;0.0033667683601379395;0.78415846824646;0
71;0.10169263184070587;0.78415846824646;0
71;0.00787729024887085;0.78415846824646;0
71;0.0018478035926818848;0.78415846824646;0
71;0.12021869421005249;0.78415846824646;0
71;0.2948160767555237;0.78415846824646;0
71;0.27195441722869873;0.78415846824646;0
71;0.009967923164367676;0.78415846824646;0
71;0.5916259288787842;0.78415846824646;0
71;0.4199172258377075;0.78415846824646;0
71;1.2045120000839233;0.78415846824646;0
71;0.540057048201561;0.78415846824646;0
71;0.04444164037704468;0.78415846824646;0
71;0.05022096633911133;0.78415846824646;0
71;1.3707941770553589;0.78415846824646;0
71;0.01548689603805542;0.78415846824646;0
71;0.41919416189193726;0.78415846824646;0
71;0.03577423095703125;0.78415846824646;0
71;0.9768595695495605;0.78415846824646;0
71;0.21975791454315186;0.78415846824646;0
71;1.7997015714645386;0.78415846824646;0
71;0.34976597130298615;0.78415846824646;0
71;0.534449577331543;0.78415846824646;0
71;0.07890929281711578;0.78415846824646;0
71;1.1117731928825378;0.78415846824646;0
71;0.025661587715148926;0.78415846824646;0
71;0.17796576023101807;0.78415846824646;0
71;0.10608810186386108;0.78415846824646;0
71;0.1920793056488037;0.78415846824646;0
71;0.015438079833984375;0.78415846824646;0
71;0.0865706205368042;0.78415846824646;0
71;0.15276038646697998;0.78415846824646;0
71;1.0544663071632385;0.78415846824646;0
71;0.19353967905044556;0.78415846824646;0
71;0.5253968238830566;0.78415846824646;0
71;0.47482161223888397;0.78415846824646;0
71;0.16145074367523193;0.78415846824646;0
71;0.20452401041984558;0.78415846824646;0
71;0.01642674207687378;0.78415846824646;0
71;0.0084151029586792;0.78415846824646;0
71;0.26270490884780884;0.78415846824646;0
71;0.17344719171524048;0.78415846824646;0
71;0.7143687009811401;0.78415846824646;0
71;0.08396303653717041;0.78415846824646;0
72;0.32726800441741943;0.832086980342865;0
72;0.07642388343811035;0.832086980342865;0
72;0.4401230812072754;0.832086980342865;0
72;0.4346212074160576;0.832086980342865;0
72;1.5955549776554108;0.832086980342865;0
72;0.053788602352142334;0.832086980342865;0
72;0.09874892234802246;0.832086980342865;0
72;0.06726944446563721;0.832086980342865;0
72;0.058740317821502686;0.832086980342865;0
72;0.00048410892486572266;0.832086980342865;0
72;0.19738268852233887;0.832086980342865;0
72;0.04912459850311279;0.832086980342865;0
72;0.3108365163207054;0.832086980342865;0
72;0.031199634075164795;0.832086980342865;0
72;0.27425871789455414;0.832086980342865;0
72;0.5890781283378601;0.832086980342865;0
72;0.13937807083129883;0.832086980342865;0
72;0.900262713432312;0.832086980342865;0
72;0.0746835470199585;0.832086980342865;0
72;0.13177263736724854;0.832086980342865;0
72;0.4757593870162964;0.832086980342865;0
72;0.1810619831085205;0.832086980342865;0
72;0.937903106212616;0.832086980342865;0
72;0.36571043729782104;0.832086980342865;0
72;0.9678716659545898;0.832086980342865;0
72;0.7908687591552734;0.832086980342865;0
72;0.4157795310020447;0.832086980342865;0
72;0.6430181562900543;0.832086980342865;0
72;0.18266114592552185;0.832086980342865;0
72;0.9127229452133179;0.832086980342865;0
72;0.19182342290878296;0.832086980342865;0
72;1.1486376523971558;0.832086980342865;0
72;0.2961995601654053;0.832086980342865;0
72;0.7549497485160828;0.832086980342865;0
72;0.6110387146472931;0.832086980342865;0
72;0.02542257308959961;0.832086980342865;0
72;0.3544411063194275;0.832086980342865;0
72;0.01061701774597168;0.832086980342865;0
72;0.24303680658340454;0.832086980342865;0
72;0.02963656187057495;0.832086980342865;0
72;0.157269686460495;0.832086980342865;0
72;0.3206719756126404;0.832086980342865;0
72;0.16930651664733887;0.832086980342865;0
72;0.044137656688690186;0.832086980342865;0
72;0.06845515966415405;0.832086980342865;0
72;1.4041295647621155;0.832086980342865;0
72;0.07967805862426758;0.832086980342865;0
72;0.12971892952919006;0.832086980342865;0
72;0.12684351205825806;0.832086980342865;0
72;0.02087247371673584;0.832086980342865;0
72;0.5097581148147583;0.832086980342865;0
72;0.05875086784362793;0.832086980342865;0
72;0.42113494873046875;0.832086980342865;0
72;0.3927202820777893;0.832086980342865;0
72;0.31379032135009766;0.832086980342865;0
72;0.25387024879455566;0.832086980342865;0
72;0.09847858548164368;0.832086980342865;0
72;0.1361331343650818;0.832086980342865;0
72;0.6430118680000305;0.832086980342865;0
72;0.26305246353149414;0.832086980342865;0
72;0.014667987823486328;0.832086980342865;0
72;0.3706378936767578;0.832086980342865;0
72;0.07389885187149048;0.832086980342865;0
72;0.16584259271621704;0.832086980342865;0
72;0.21854227781295776;0.832086980342865;0
72;0.05766412615776062;0.832086980342865;0
72;0.06818807125091553;0.832086980342865;0
72;0.1491493582725525;0.832086980342865;0
72;1.9360354542732239;0.832086980342865;0
72;0.5703392028808594;0.832086980342865;0
72;0.3863077163696289;0.832086980342865;0
72;0.9653397798538208;0.832086980342865;0
72;0.04557967185974121;0.832086980342865;0
72;0.8120985776185989;0.832086980342865;0
72;0.04438143968582153;0.832086980342865;0
72;1.4924664497375488;0.832086980342865;0
72;1.0768124163150787;0.832086980342865;0
72;0.601651668548584;0.832086980342865;0
72;0.008655250072479248;0.832086980342865;0
72;1.241918921470642;0.832086980342865;0
72;0.5092929601669312;0.832086980342865;0
72;0.06912034749984741;0.832086980342865;0
72;0.20953351259231567;0.832086980342865;0
72;1.9572960436344147;0.832086980342865;0
72;1.1292679905891418;0.832086980342865;0
72;0.3771653175354004;0.832086980342865;0
72;0.23788046836853027;0.832086980342865;0
72;0.3377213478088379;0.832086980342865;0
72;0.28878188133239746;0.832086980342865;0
72;1.8371473848819733;0.832086980342865;0
72;0.013125956058502197;0.832086980342865;0
72;0.17765644192695618;0.832086980342865;0
72;0.45464110374450684;0.832086980342865;0
72;1.2973616123199463;0.832086980342865;0
72;0.3224891424179077;0.832086980342865;0
72;0.07752344012260437;0.832086980342865;0
72;0.0686255395412445;0.832086980342865;0
72;0.12025922536849976;0.832086980342865;0
72;0.08295172452926636;0.832086980342865;0
72;0.27369457483291626;0.832086980342865;0
72;0.3160121440887451;0.832086980342865;0
72;0.26486021280288696;0.832086980342865;0
72;0.17411386966705322;0.832086980342865;0
72;0.048536062240600586;0.832086980342865;0
72;0.02588975429534912;0.832086980342865;0
72;1.1095904111862183;0.832086980342865;0
72;0.6673840582370758;0.832086980342865;0
72;0.027594327926635742;0.832086980342865;0
72;0.07936343550682068;0.832086980342865;0
72;0.13956362009048462;0.832086980342865;0
72;0.0452960729598999;0.832086980342865;0
72;1.2814791202545166;0.832086980342865;0
72;0.0822359025478363;0.832086980342865;0
72;0.19277238845825195;0.832086980342865;0
72;1.6727938055992126;0.832086980342865;0
72;0.3921124115586281;0.832086980342865;0
72;0.476517915725708;0.832086980342865;0
72;0.09478815644979477;0.832086980342865;0
72;0.030179738998413086;0.832086980342865;0
72;1.0023887753486633;0.832086980342865;0
72;0.0328519344329834;0.832086980342865;0
72;0.6134549975395203;0.832086980342865;0
72;1.0044640004634857;0.832086980342865;0
72;0.07168549299240112;0.832086980342865;0
72;0.10921046137809753;0.832086980342865;0
72;0.19980788230895996;0.832086980342865;0
72;0.17173504829406738;0.832086980342865;0
72;0.0733342170715332;0.832086980342865;0
72;0.08754235506057739;0.832086980342865;0
72;0.12936320900917053;0.832086980342865;0
72;0.023936152458190918;0.832086980342865;0
72;1.1242113709449768;0.832086980342865;0
72;0.15588772296905518;0.832086980342865;0
72;0.6047484874725342;0.832086980342865;0
72;0.04037773609161377;0.832086980342865;0
72;0.3548526167869568;0.832086980342865;0
72;0.27836763858795166;0.832086980342865;0
72;0.2287750542163849;0.832086980342865;0
72;0.025792330503463745;0.832086980342865;0
72;0.2634314298629761;0.832086980342865;0
72;0.20474880933761597;0.832086980342865;0
72;0.06355160474777222;0.832086980342865;0
72;0.15238064527511597;0.832086980342865;0
72;0.05752366781234741;0.832086980342865;0
73;0.14777803421020508;0.7930068373680115;0
73;0.04416990280151367;0.7930068373680115;0
73;0.14409463107585907;0.7930068373680115;0
73;0.009531736373901367;0.7930068373680115;0
73;0.4346204996109009;0.7930068373680115;0
73;0.5751897096633911;0.7930068373680115;0
73;1.6187307387590408;0.7930068373680115;0
73;0.06637847423553467;0.7930068373680115;0
73;0.008480668067932129;0.7930068373680115;0
73;0.2326449155807495;0.7930068373680115;0
73;0.20472455024719238;0.7930068373680115;0
73;0.013809442520141602;0.7930068373680115;0
73;0.3033594340085983;0.7930068373680115;0
73;0.5474175028502941;0.7930068373680115;0
73;0.131972998380661;0.7930068373680115;0
73;0.020590484142303467;0.7930068373680115;0
73;0.8154264092445374;0.7930068373680115;0
73;0.10646975040435791;0.7930068373680115;0
73;0.2004656195640564;0.7930068373680115;0
73;0.45581865310668945;0.7930068373680115;0
73;0.21198678016662598;0.7930068373680115;0
73;1.1106890738010406;0.7930068373680115;0
73;0.40115875005722046;0.7930068373680115;0
73;1.1198381185531616;0.7930068373680115;0
73;0.9348959922790527;0.7930068373680115;0
73;0.4556262344121933;0.7930068373680115;0
73;0.005194306373596191;0.7930068373680115;0
73;0.15894991159439087;0.7930068373680115;0
73;0.8142359852790833;0.7930068373680115;0
73;0.12276327610015869;0.7930068373680115;0
73;1.166563868522644;0.7930068373680115;0
73;1.0827852487564087;0.7930068373680115;0
73;0.2870924472808838;0.7930068373680115;0
73;0.0743018388748169;0.7930068373680115;0
73;0.7445093989372253;0.7930068373680115;0
73;0.704133927822113;0.7930068373680115;0
73;0.4107508659362793;0.7930068373680115;0
73;0.013577461242675781;0.7930068373680115;0
73;0.2141922116279602;0.7930068373680115;0
73;0.10543596744537354;0.7930068373680115;0
73;0.06290996074676514;0.7930068373680115;0
73;0.2120741903781891;0.7930068373680115;0
73;0.2564455270767212;0.7930068373680115;0
73;0.21698951721191406;0.7930068373680115;0
73;0.04488658905029297;0.7930068373680115;0
73;0.03555494546890259;0.7930068373680115;0
73;0.04599344730377197;0.7930068373680115;0
73;1.3162895739078522;0.7930068373680115;0
73;0.09334444999694824;0.7930068373680115;0
73;0.47561073303222656;0.7930068373680115;0
73;0.006970405578613281;0.7930068373680115;0
73;0.5099351406097412;0.7930068373680115;0
73;0.3141031861305237;0.7930068373680115;0
73;0.23613828420639038;0.7930068373680115;0
73;0.19767117500305176;0.7930068373680115;0
73;0.8227836191654205;0.7930068373680115;0
73;0.029560446739196777;0.7930068373680115;0
73;0.11027270555496216;0.7930068373680115;0
73;0.2512221932411194;0.7930068373680115;0
73;0.009397745132446289;0.7930068373680115;0
73;0.2761169672012329;0.7930068373680115;0
73;0.09965205192565918;0.7930068373680115;0
73;0.14811784029006958;0.7930068373680115;0
73;0.022480130195617676;0.7930068373680115;0
73;0.2388094663619995;0.7930068373680115;0
73;0.08340290188789368;0.7930068373680115;0
73;0.04717981815338135;0.7930068373680115;0
73;0.15190339088439941;0.7930068373680115;0
73;2.3490955531597137;0.7930068373680115;0
73;0.08065703138709068;0.7930068373680115;0
73;0.5957251787185669;0.7930068373680115;0
73;0.3894774615764618;0.7930068373680115;0
73;1.0324896574020386;0.7930068373680115;0
73;0.09612792730331421;0.7930068373680115;0
73;0.6724202707409859;0.7930068373680115;0
73;0.03360569477081299;0.7930068373680115;0
73;1.5238529443740845;0.7930068373680115;0
73;1.1292860507965088;0.7930068373680115;0
73;0.02976924180984497;0.7930068373680115;0
73;0.7222789525985718;0.7930068373680115;0
73;1.203554928302765;0.7930068373680115;0
73;0.5244011878967285;0.7930068373680115;0
73;0.13836947083473206;0.7930068373680115;0
73;0.11976349353790283;0.7930068373680115;0
73;0.6198089718818665;0.7930068373680115;0
73;1.9649123549461365;0.7930068373680115;0
73;1.136171817779541;0.7930068373680115;0
73;0.209945946931839;0.7930068373680115;0
73;0.33205294609069824;0.7930068373680115;0
73;0.13846653699874878;0.7930068373680115;0
73;1.7145976722240448;0.7930068373680115;0
73;0.0044203996658325195;0.7930068373680115;0
73;0.27960850298404694;0.7930068373680115;0
73;0.5247735381126404;0.7930068373680115;0
73;0.9614964723587036;0.7930068373680115;0
73;0.26293399930000305;0.7930068373680115;0
73;0.1352635622024536;0.7930068373680115;0
73;0.018361330032348633;0.7930068373680115;0
73;0.1724170446395874;0.7930068373680115;0
73;0.23661667108535767;0.7930068373680115;0
73;0.7120281308889389;0.7930068373680115;0
73;0.13796167075634003;0.7930068373680115;0
73;0.3130212426185608;0.7930068373680115;0
73;0.23440083861351013;0.7930068373680115;0
73;0.046218156814575195;0.7930068373680115;0
73;0.42639046907424927;0.7930068373680115;0
73;0.082347571849823;0.7930068373680115;0
73;1.2515617609024048;0.7930068373680115;0
73;0.6508421264588833;0.7930068373680115;0
73;0.02170214056968689;0.7930068373680115;0
73;0.08468097448348999;0.7930068373680115;0
73;0.04946315288543701;0.7930068373680115;0
73;0.22897613048553467;0.7930068373680115;0
73;1.728646695613861;0.7930068373680115;0
73;0.2990283668041229;0.7930068373680115;0
73;0.005131840705871582;0.7930068373680115;0
73;0.6174423694610596;0.7930068373680115;0
73;0.08087028563022614;0.7930068373680115;0
73;0.014057159423828125;0.7930068373680115;0
73;1.1141745150089264;0.7930068373680115;0
73;0.02760031819343567;0.7930068373680115;0
73;0.032902300357818604;0.7930068373680115;0
73;0.02553999423980713;0.7930068373680115;0
73;0.5938374400138855;0.7930068373680115;0
73;0.24004685878753662;0.7930068373680115;0
73;0.20714682340621948;0.7930068373680115;0
73;0.08211785554885864;0.7930068373680115;0
73;0.18468764424324036;0.7930068373680115;0
73;0.17919522523880005;0.7930068373680115;0
73;0.001825094223022461;0.7930068373680115;0
73;1.081010639667511;0.7930068373680115;0
73;0.16723793745040894;0.7930068373680115;0
73;0.708116352558136;0.7930068373680115;0
73;0.46493837237358093;0.7930068373680115;0
73;0.17452895641326904;0.7930068373680115;0
73;0.28089435026049614;0.7930068373680115;0
73;0.007849305868148804;0.7930068373680115;0
73;0.2511974275112152;0.7930068373680115;0
73;0.14304357767105103;0.7930068373680115;0
73;0.0652957558631897;0.7930068373680115;0
73;0.024462521076202393;0.7930068373680115;0
74;0.15383660793304443;0.8129794597625732;0
74;0.05407579243183136;0.8129794597625732;0
74;0.14553338289260864;0.8129794597625732;0
74;0.13261881098151207;0.8129794597625732;0
74;0.30373644828796387;0.8129794597625732;0
74;0.5651446878910065;0.8129794597625732;0
74;1.6091984510421753;0.8129794597625732;0
74;0.06778037548065186;0.8129794597625732;0
74;0.2330957055091858;0.8129794597625732;0
74;0.0005838871002197266;0.8129794597625732;0
74;0.07912242412567139;0.8129794597625732;0
74;0.005096912384033203;0.8129794597625732;0
74;0.18820428848266602;0.8129794597625732;0
74;0.21374452114105225;0.8129794597625732;0
74;0.003428518772125244;0.8129794597625732;0
74;0.5282976180315018;0.8129794597625732;0
74;0.5258226096630096;0.8129794597625732;0
74;0.1255623698234558;0.8129794597625732;0
74;0.7949135899543762;0.8129794597625732;0
74;0.10978176444768906;0.8129794597625732;0
74;0.17584019899368286;0.8129794597625732;0
74;0.5618635416030884;0.8129794597625732;0
74;0.32531416416168213;0.8129794597625732;0
74;1.1084813475608826;0.8129794597625732;0
74;0.5251823663711548;0.8129794597625732;0
74;1.0723750591278076;0.8129794597625732;0
74;1.0388413667678833;0.8129794597625732;0
74;0.4662570655345917;0.8129794597625732;0
74;0.013734281063079834;0.8129794597625732;0
74;0.055875375866889954;0.8129794597625732;0
74;0.7914748191833496;0.8129794597625732;0
74;0.05522888898849487;0.8129794597625732;0
74;1.1840413212776184;0.8129794597625732;0
74;1.0380911827087402;0.8129794597625732;0
74;0.19645249843597412;0.8129794597625732;0
74;0.6922685503959656;0.8129794597625732;0
74;0.6937774121761322;0.8129794597625732;0
74;0.4008471965789795;0.8129794597625732;0
74;0.00940096378326416;0.8129794597625732;0
74;0.2886604070663452;0.8129794597625732;0
74;0.12930917739868164;0.8129794597625732;0
74;0.11501091718673706;0.8129794597625732;0
74;0.2579023241996765;0.8129794597625732;0
74;0.25885164737701416;0.8129794597625732;0
74;0.025548189878463745;0.8129794597625732;0
74;0.03936147689819336;0.8129794597625732;0
74;0.025439560413360596;0.8129794597625732;0
74;0.03511643409729004;0.8129794597625732;0
74;1.399359717965126;0.8129794597625732;0
74;0.0762602686882019;0.8129794597625732;0
74;0.024509668350219727;0.8129794597625732;0
74;0.44871751964092255;0.8129794597625732;0
74;0.41688668727874756;0.8129794597625732;0
74;0.21386396884918213;0.8129794597625732;0
74;0.15936505794525146;0.8129794597625732;0
74;0.1992793083190918;0.8129794597625732;0
74;0.794649064540863;0.8129794597625732;0
74;0.035462796688079834;0.8129794597625732;0
74;0.14568518102169037;0.8129794597625732;0
74;0.264771044254303;0.8129794597625732;0
74;0.03447294235229492;0.8129794597625732;0
74;0.0021881461143493652;0.8129794597625732;0
74;0.24532604217529297;0.8129794597625732;0
74;0.1377544403076172;0.8129794597625732;0
74;0.14569437503814697;0.8129794597625732;0
74;0.042143188416957855;0.8129794597625732;0
74;0.23100566864013672;0.8129794597625732;0
74;0.06924939155578613;0.8129794597625732;0
74;0.04748570919036865;0.8129794597625732;0
74;0.11892461776733398;0.8129794597625732;0
74;2.2678399085998535;0.8129794597625732;0
74;0.5296961665153503;0.8129794597625732;0
74;0.3668605610728264;0.8129794597625732;0
74;0.988976240158081;0.8129794597625732;0
74;0.10849541425704956;0.8129794597625732;0
74;0.8776851892471313;0.8129794597625732;0
74;0.061456143856048584;0.8129794597625732;0
74;0.049011945724487305;0.8129794597625732;0
74;1.432800054550171;0.8129794597625732;0
74;0.02355004847049713;0.8129794597625732;0
74;1.128172755241394;0.8129794597625732;0
74;0.68382728099823;0.8129794597625732;0
74;0.023952066898345947;0.8129794597625732;0
74;1.1165851354599;0.8129794597625732;0
74;0.5269234776496887;0.8129794597625732;0
74;0.13175785541534424;0.8129794597625732;0
74;0.08317583799362183;0.8129794597625732;0
74;0.7144193649291992;0.8129794597625732;0
74;2.022615097463131;0.8129794597625732;0
74;0.964685320854187;0.8129794597625732;0
74;0.1787702888250351;0.8129794597625732;0
74;0.2913099527359009;0.8129794597625732;0
74;0.08456605672836304;0.8129794597625732;0
74;1.617440938949585;0.8129794597625732;0
74;0.2991611957550049;0.8129794597625732;0
74;0.522872805595398;0.8129794597625732;0
74;0.9113322496414185;0.8129794597625732;0
74;0.18317317962646484;0.8129794597625732;0
74;0.10948783159255981;0.8129794597625732;0
74;0.061697203665971756;0.8129794597625732;0
74;0.15037745237350464;0.8129794597625732;0
74;0.23241651058197021;0.8129794597625732;0
74;0.13318753242492676;0.8129794597625732;0
74;0.26088856160640717;0.8129794597625732;0
74;0.1536092758178711;0.8129794597625732;0
74;1.1023871898651123;0.8129794597625732;0
74;0.7058513909578323;0.8129794597625732;0
74;0.06388247013092041;0.8129794597625732;0
74;0.27328264713287354;0.8129794597625732;0
74;1.5546773076057434;0.8129794597625732;0
74;0.35551924630999565;0.8129794597625732;0
74;0.09381937980651855;0.8129794597625732;0
74;0.731910228729248;0.8129794597625732;0
74;0.07073181867599487;0.8129794597625732;0
74;1.0681203603744507;0.8129794597625732;0
74;0.006955981254577637;0.8129794597625732;0
74;0.016030609607696533;0.8129794597625732;0
74;0.01883244514465332;0.8129794597625732;0
74;0.0825754851102829;0.8129794597625732;0
74;0.5982921719551086;0.8129794597625732;0
74;0.44705780595541;0.8129794597625732;0
74;0.1744951754808426;0.8129794597625732;0
74;0.22407346963882446;0.8129794597625732;0
74;0.07397699356079102;0.8129794597625732;0
74;0.2223033756017685;0.8129794597625732;0
74;0.17773550748825073;0.8129794597625732;0
74;0.04525470733642578;0.8129794597625732;0
74;1.0625582337379456;0.8129794597625732;0
74;0.1558854579925537;0.8129794597625732;0
74;0.8603878021240234;0.8129794597625732;0
74;0.4847351014614105;0.8129794597625732;0
74;0.491868257522583;0.8129794597625732;0
74;0.20524950325489044;0.8129794597625732;0
74;0.07527375221252441;0.8129794597625732;0
74;0.06460630893707275;0.8129794597625732;0
74;0.023723557591438293;0.8129794597625732;0
74;0.23063451051712036;0.8129794597625732;0
74;0.1258419156074524;0.8129794597625732;0
74;0.18084728717803955;0.8129794597625732;0
75;0.33737920969724655;0.8071999549865723;0
75;0.042044222354888916;0.8071999549865723;0
75;0.19863224029541016;0.8071999549865723;0
75;0.04566745460033417;0.8071999549865723;0
75;0.1890895813703537;0.8071999549865723;0
75;0.0872044563293457;0.8071999549865723;0
75;0.42252975702285767;0.8071999549865723;0
75;0.4296652227640152;0.8071999549865723;0
75;1.7190464399755;0.8071999549865723;0
75;0.0008603930473327637;0.8071999549865723;0
75;0.08550351858139038;0.8071999549865723;0
75;0.03493469953536987;0.8071999549865723;0
75;0.2706674337387085;0.8071999549865723;0
75;0.24927246570587158;0.8071999549865723;0
75;0.01543813943862915;0.8071999549865723;0
75;0.5184373110532761;0.8071999549865723;0
75;0.5531220734119415;0.8071999549865723;0
75;0.09235614538192749;0.8071999549865723;0
75;0.10026782751083374;0.8071999549865723;0
75;0.8886281847953796;0.8071999549865723;0
75;0.1282796859741211;0.8071999549865723;0
75;0.19199401140213013;0.8071999549865723;0
75;0.5320547819137573;0.8071999549865723;0
75;0.28286272287368774;0.8071999549865723;0
75;1.1543633937835693;0.8071999549865723;0
75;0.4875601530075073;0.8071999549865723;0
75;1.1544311046600342;0.8071999549865723;0
75;0.9958449602127075;0.8071999549865723;0
75;0.5189110040664673;0.8071999549865723;0
75;0.035851359367370605;0.8071999549865723;0
75;0.0989154577255249;0.8071999549865723;0
75;0.9182348847389221;0.8071999549865723;0
75;0.14349424839019775;0.8071999549865723;0
75;0.9742621779441833;0.8071999549865723;0
75;0.07248532772064209;0.8071999549865723;0
75;0.07000446319580078;0.8071999549865723;0
75;0.8280744552612305;0.8071999549865723;0
75;0.6320953965187073;0.8071999549865723;0
75;0.08965092897415161;0.8071999549865723;0
75;0.4273492693901062;0.8071999549865723;0
75;0.018400073051452637;0.8071999549865723;0
75;0.2657886743545532;0.8071999549865723;0
75;0.09060156345367432;0.8071999549865723;0
75;0.13234347105026245;0.8071999549865723;0
75;0.1566130667924881;0.8071999549865723;0
75;0.2868432402610779;0.8071999549865723;0
75;0.01017189770936966;0.8071999549865723;0
75;0.1859385371208191;0.8071999549865723;0
75;0.06500184535980225;0.8071999549865723;0
75;0.08011555671691895;0.8071999549865723;0
75;1.3837900161743164;0.8071999549865723;0
75;0.0917208194732666;0.8071999549865723;0
75;0.5440407544374466;0.8071999549865723;0
75;0.48642104864120483;0.8071999549865723;0
75;0.4266095757484436;0.8071999549865723;0
75;0.005035758018493652;0.8071999549865723;0
75;0.2866173982620239;0.8071999549865723;0
75;0.0580974817276001;0.8071999549865723;0
75;0.2881965637207031;0.8071999549865723;0
75;0.8831583112478256;0.8071999549865723;0
75;0.03898358345031738;0.8071999549865723;0
75;0.12365943193435669;0.8071999549865723;0
75;0.23272961378097534;0.8071999549865723;0
75;0.19607484340667725;0.8071999549865723;0
75;0.0958411693572998;0.8071999549865723;0
75;0.15649336576461792;0.8071999549865723;0
75;0.010631680488586426;0.8071999549865723;0
75;0.2590932250022888;0.8071999549865723;0
75;0.08470109105110168;0.8071999549865723;0
75;0.06992220878601074;0.8071999549865723;0
75;0.1377716064453125;0.8071999549865723;0
75;0.0475151389837265;0.8071999549865723;0
75;0.6216489970684052;0.8071999549865723;0
75;0.5074557065963745;0.8071999549865723;0
75;0.41510218381881714;0.8071999549865723;0
75;1.075218379497528;0.8071999549865723;0
75;0.12994390726089478;0.8071999549865723;0
75;0.7724494934082031;0.8071999549865723;0
75;0.07543617486953735;0.8071999549865723;0
75;1.6738947629928589;0.8071999549865723;0
75;0.001440197229385376;0.8071999549865723;0
75;1.1510317921638489;0.8071999549865723;0
75;0.48149633407592773;0.8071999549865723;0
75;0.014786064624786377;0.8071999549865723;0
75;1.1923238635063171;0.8071999549865723;0
75;0.49697571992874146;0.8071999549865723;0
75;0.14724570512771606;0.8071999549865723;0
75;0.6601853370666504;0.8071999549865723;0
75;2.139538452029228;0.8071999549865723;0
75;1.046298623085022;0.8071999549865723;0
75;0.2503388524055481;0.8071999549865723;0
75;0.2870393991470337;0.8071999549865723;0
75;0.1688671112060547;0.8071999549865723;0
75;1.8820444345474243;0.8071999549865723;0
75;0.000672459602355957;0.8071999549865723;0
75;0.2531467527151108;0.8071999549865723;0
75;0.5130975246429443;0.8071999549865723;0
75;1.0102189779281616;0.8071999549865723;0
75;0.2777041792869568;0.8071999549865723;0
75;0.02566361427307129;0.8071999549865723;0
75;0.024159908294677734;0.8071999549865723;0
75;0.19199448823928833;0.8071999549865723;0
75;0.2730833888053894;0.8071999549865723;0
75;0.29930832982063293;0.8071999549865723;0
75;0.2347082495689392;0.8071999549865723;0
75;0.1865856647491455;0.8071999549865723;0
75;0.012148618698120117;0.8071999549865723;0
75;0.5064032077789307;0.8071999549865723;0
75;1.1250288486480713;0.8071999549865723;0
75;2.133367598056793;0.8071999549865723;0
75;0.7305077165365219;0.8071999549865723;0
75;0.22272300720214844;0.8071999549865723;0
75;0.15365761518478394;0.8071999549865723;0
75;0.07091152667999268;0.8071999549865723;0
75;0.04168492555618286;0.8071999549865723;0
75;1.1200101971626282;0.8071999549865723;0
75;0.2453068494796753;0.8071999549865723;0
75;1.9279791712760925;0.8071999549865723;0
75;0.04071837663650513;0.8071999549865723;0
75;0.6766164302825928;0.8071999549865723;0
75;0.07620806992053986;0.8071999549865723;0
75;0.08057916164398193;0.8071999549865723;0
75;1.0818046927452087;0.8071999549865723;0
75;0.03678828477859497;0.8071999549865723;0
75;0.007262140512466431;0.8071999549865723;0
75;0.04292714595794678;0.8071999549865723;0
75;0.6203582882881165;0.8071999549865723;0
75;0.20128774642944336;0.8071999549865723;0
75;0.01450425386428833;0.8071999549865723;0
75;0.08318251371383667;0.8071999549865723;0
75;0.18909263610839844;0.8071999549865723;0
75;0.1726972907781601;0.8071999549865723;0
75;0.0648505687713623;0.8071999549865723;0
75;1.2045683860778809;0.8071999549865723;0
75;0.16979855298995972;0.8071999549865723;0
75;0.9166374206542969;0.8071999549865723;0
75;0.4550147205591202;0.8071999549865723;0
75;0.10034620761871338;0.8071999549865723;0
75;0.11805956065654755;0.8071999549865723;0
75;0.06296533346176147;0.8071999549865723;0
75;0.02137094736099243;0.8071999549865723;0
75;0.25659555196762085;0.8071999549865723;0
75;0.09577429294586182;0.8071999549865723;0
75;0.15432482957839966;0.8071999549865723;0
75;0.05969369411468506;0.8071999549865723;0
76;0.04868823289871216;0.8337751626968384;0
76;0.16756927967071533;0.8337751626968384;0
76;0.07864706590771675;0.8337751626968384;0
76;0.14233985543251038;0.8337751626968384;0
76;0.37391501665115356;0.8337751626968384;0
76;0.000493168830871582;0.8337751626968384;0
76;0.4098609536886215;0.8337751626968384;0
76;1.6681452989578247;0.8337751626968384;0
76;0.11746048927307129;0.8337751626968384;0
76;0.014629602432250977;0.8337751626968384;0
76;0.03858649730682373;0.8337751626968384;0
76;0.0360376238822937;0.8337751626968384;0
76;0.29108893871307373;0.8337751626968384;0
76;0.407560333609581;0.8337751626968384;0
76;0.030526340007781982;0.8337751626968384;0
76;0.41665565595030785;0.8337751626968384;0
76;0.6704253554344177;0.8337751626968384;0
76;0.08311110734939575;0.8337751626968384;0
76;0.08965569734573364;0.8337751626968384;0
76;1.0384244918823242;0.8337751626968384;0
76;0.08946335315704346;0.8337751626968384;0
76;0.18654710054397583;0.8337751626968384;0
76;0.5606433153152466;0.8337751626968384;0
76;0.2681095004081726;0.8337751626968384;0
76;1.131288468837738;0.8337751626968384;0
76;0.45082855224609375;0.8337751626968384;0
76;1.1404170989990234;0.8337751626968384;0
76;0.9150021076202393;0.8337751626968384;0
76;0.4997139647603035;0.8337751626968384;0
76;0.12543654441833496;0.8337751626968384;0
76;0.9994676113128662;0.8337751626968384;0
76;0.12872403860092163;0.8337751626968384;0
76;1.0265823602676392;0.8337751626968384;0
76;0.025749683380126953;0.8337751626968384;0
76;0.07787120342254639;0.8337751626968384;0
76;0.8589088320732117;0.8337751626968384;0
76;0.6112846434116364;0.8337751626968384;0
76;0.09511458873748779;0.8337751626968384;0
76;0.3934611678123474;0.8337751626968384;0
76;0.002816140651702881;0.8337751626968384;0
76;0.23833972215652466;0.8337751626968384;0
76;0.23032116889953613;0.8337751626968384;0
76;0.01127713918685913;0.8337751626968384;0
76;0.26547056436538696;0.8337751626968384;0
76;0.22414225339889526;0.8337751626968384;0
76;0.2549007534980774;0.8337751626968384;0
76;0.09631133079528809;0.8337751626968384;0
76;0.07124078273773193;0.8337751626968384;0
76;0.0985984206199646;0.8337751626968384;0
76;1.4133478999137878;0.8337751626968384;0
76;0.12193953990936279;0.8337751626968384;0
76;0.1456224024295807;0.8337751626968384;0
76;0.5328739881515503;0.8337751626968384;0
76;0.43864184617996216;0.8337751626968384;0
76;0.5299022197723389;0.8337751626968384;0
76;0.042695626616477966;0.8337751626968384;0
76;0.32882219552993774;0.8337751626968384;0
76;0.29825735092163086;0.8337751626968384;0
76;0.8573140949010849;0.8337751626968384;0
76;0.08798050880432129;0.8337751626968384;0
76;0.12200692296028137;0.8337751626968384;0
76;0.7449972033500671;0.8337751626968384;0
76;0.2125644087791443;0.8337751626968384;0
76;0.04838299751281738;0.8337751626968384;0
76;0.2600959539413452;0.8337751626968384;0
76;0.10427999496459961;0.8337751626968384;0
76;0.02126455307006836;0.8337751626968384;0
76;0.16802412271499634;0.8337751626968384;0
76;0.283200204372406;0.8337751626968384;0
76;0.05958278849720955;0.8337751626968384;0
76;0.09593063592910767;0.8337751626968384;0
76;0.13361018896102905;0.8337751626968384;0
76;0.4949558973312378;0.8337751626968384;0
76;0.46748125553131104;0.8337751626968384;0
76;1.0488556623458862;0.8337751626968384;0
76;0.10341495275497437;0.8337751626968384;0
76;0.7715059816837311;0.8337751626968384;0
76;0.01456904411315918;0.8337751626968384;0
76;1.4941892623901367;0.8337751626968384;0
76;1.1238982677459717;0.8337751626968384;0
76;0.010378897190093994;0.8337751626968384;0
76;0.6109045743942261;0.8337751626968384;0
76;0.0341072678565979;0.8337751626968384;0
76;1.2177757620811462;0.8337751626968384;0
76;2.054756820201874;0.8337751626968384;0
76;0.5736168026924133;0.8337751626968384;0
76;0.09543865919113159;0.8337751626968384;0
76;0.186981201171875;0.8337751626968384;0
76;2.009480506181717;0.8337751626968384;0
76;1.080185741186142;0.8337751626968384;0
76;0.32681047916412354;0.8337751626968384;0
76;0.33298158645629883;0.8337751626968384;0
76;0.22951442003250122;0.8337751626968384;0
76;1.9413006603717804;0.8337751626968384;0
76;0.03728485107421875;0.8337751626968384;0
76;0.30406033992767334;0.8337751626968384;0
76;0.25585369765758514;0.8337751626968384;0
76;0.5526416897773743;0.8337751626968384;0
76;1.2440946102142334;0.8337751626968384;0
76;0.28494539856910706;0.8337751626968384;0
76;0.08394955098628998;0.8337751626968384;0
76;0.09190821647644043;0.8337751626968384;0
76;0.0043221116065979;0.8337751626968384;0
76;0.17800778150558472;0.8337751626968384;0
76;0.304645299911499;0.8337751626968384;0
76;0.27033036947250366;0.8337751626968384;0
76;0.17445296049118042;0.8337751626968384;0
76;1.1738684177398682;0.8337751626968384;0
76;0.6973796486854553;0.8337751626968384;0
76;0.20129822194576263;0.8337751626968384;0
76;0.0784655213356018;0.8337751626968384;0
76;0.059471845626831055;0.8337751626968384;0
76;0.05297654867172241;0.8337751626968384;0
76;1.2882177829742432;0.8337751626968384;0
76;0.06975127756595612;0.8337751626968384;0
76;0.01742735505104065;0.8337751626968384;0
76;0.26931703090667725;0.8337751626968384;0
76;2.0599781274795532;0.8337751626968384;0
76;0.47581392526626587;0.8337751626968384;0
76;0.4929577112197876;0.8337751626968384;0
76;0.09672823920845985;0.8337751626968384;0
76;1.1383923292160034;0.8337751626968384;0
76;0.06144297122955322;0.8337751626968384;0
76;0.07943570613861084;0.8337751626968384;0
76;0.6240706443786621;0.8337751626968384;0
76;0.9251808226108551;0.8337751626968384;0
76;0.2027733251452446;0.8337751626968384;0
76;0.21535122394561768;0.8337751626968384;0
76;0.09899520874023438;0.8337751626968384;0
76;0.0754501223564148;0.8337751626968384;0
76;0.15121924877166748;0.8337751626968384;0
76;0.16621828079223633;0.8337751626968384;0
76;0.07486873865127563;0.8337751626968384;0
76;1.1869013905525208;0.8337751626968384;0
76;0.19100302457809448;0.8337751626968384;0
76;0.9241527318954468;0.8337751626968384;0
76;0.3505447506904602;0.8337751626968384;0
76;0.45332252979278564;0.8337751626968384;0
76;0.07009035348892212;0.8337751626968384;0
76;0.0222739577293396;0.8337751626968384;0
76;0.04683735966682434;0.8337751626968384;0
76;0.2720481753349304;0.8337751626968384;0
76;0.08136528730392456;0.8337751626968384;0
76;0.12610220909118652;0.8337751626968384;0
76;0.18882781267166138;0.8337751626968384;0
76;0.029388844966888428;0.8337751626968384;0
77;0.11467742919921875;0.8350163698196411;0
77;0.07776590064167976;0.8350163698196411;0
77;0.06593835353851318;0.8350163698196411;0
77;0.1721259504556656;0.8350163698196411;0
77;0.37966781854629517;0.8350163698196411;0
77;0.007074952125549316;0.8350163698196411;0
77;0.5371047966182232;0.8350163698196411;0
77;1.6489872932434082;0.8350163698196411;0
77;0.10693609714508057;0.8350163698196411;0
77;0.05057328939437866;0.8350163698196411;0
77;0.008609473705291748;0.8350163698196411;0
77;0.24839317798614502;0.8350163698196411;0
77;0.4027256928384304;0.8350163698196411;0
77;0.038441359996795654;0.8350163698196411;0
77;0.31329987943172455;0.8350163698196411;0
77;0.6356446444988251;0.8350163698196411;0
77;0.07653003931045532;0.8350163698196411;0
77;0.9961032271385193;0.8350163698196411;0
77;0.09927166998386383;0.8350163698196411;0
77;0.20405995845794678;0.8350163698196411;0
77;0.5199611186981201;0.8350163698196411;0
77;0.25480198860168457;0.8350163698196411;0
77;1.16447114944458;0.8350163698196411;0
77;0.4790177345275879;0.8350163698196411;0
77;1.196689486503601;0.8350163698196411;0
77;1.0026341676712036;0.8350163698196411;0
77;0.5048539489507675;0.8350163698196411;0
77;0.055117495357990265;0.8350163698196411;0
77;0.11606729030609131;0.8350163698196411;0
77;1.0223665237426758;0.8350163698196411;0
77;0.10998988151550293;0.8350163698196411;0
77;1.303543746471405;0.8350163698196411;0
77;1.0559381246566772;0.8350163698196411;0
77;0.0699009895324707;0.8350163698196411;0
77;0.09376341104507446;0.8350163698196411;0
77;0.8568711280822754;0.8350163698196411;0
77;0.6352132558822632;0.8350163698196411;0
77;0.42613697052001953;0.8350163698196411;0
77;0.017752408981323242;0.8350163698196411;0
77;0.25452494621276855;0.8350163698196411;0
77;0.2261735200881958;0.8350163698196411;0
77;0.1355939507484436;0.8350163698196411;0
77;0.1592869758605957;0.8350163698196411;0
77;0.249067485332489;0.8350163698196411;0
77;0.06224203109741211;0.8350163698196411;0
77;0.06411099433898926;0.8350163698196411;0
77;0.05560213327407837;0.8350163698196411;0
77;1.3733417391777039;0.8350163698196411;0
77;0.1120947003364563;0.8350163698196411;0
77;0.21794375777244568;0.8350163698196411;0
77;0.5267119407653809;0.8350163698196411;0
77;0.47338342666625977;0.8350163698196411;0
77;0.5307554602622986;0.8350163698196411;0
77;0.09084373712539673;0.8350163698196411;0
77;0.3513808250427246;0.8350163698196411;0
77;0.2769646644592285;0.8350163698196411;0
77;0.9246312975883484;0.8350163698196411;0
77;0.0630333423614502;0.8350163698196411;0
77;0.13649135828018188;0.8350163698196411;0
77;0.7273047566413879;0.8350163698196411;0
77;0.20319432020187378;0.8350163698196411;0
77;0.04431140422821045;0.8350163698196411;0
77;0.34496140480041504;0.8350163698196411;0
77;0.09346342086791992;0.8350163698196411;0
77;0.17723262310028076;0.8350163698196411;0
77;0.004067838191986084;0.8350163698196411;0
77;0.2541223168373108;0.8350163698196411;0
77;0.016897648572921753;0.8350163698196411;0
77;0.09138065576553345;0.8350163698196411;0
77;0.14336854219436646;0.8350163698196411;0
77;2.3604273945093155;0.8350163698196411;0
77;0.6075756549835205;0.8350163698196411;0
77;0.4813421368598938;0.8350163698196411;0
77;1.0638407468795776;0.8350163698196411;0
77;0.10322749614715576;0.8350163698196411;0
77;0.6849292404949665;0.8350163698196411;0
77;1.5492538213729858;0.8350163698196411;0
77;0.9152604788541794;0.8350163698196411;0
77;0.8494423627853394;0.8350163698196411;0
77;0.025353670120239258;0.8350163698196411;0
77;1.2141107618808746;0.8350163698196411;0
77;0.6932758688926697;0.8350163698196411;0
77;0.19936275482177734;0.8350163698196411;0
77;0.11499953269958496;0.8350163698196411;0
77;1.9157329201698303;0.8350163698196411;0
77;1.15519180893898;0.8350163698196411;0
77;0.29619401693344116;0.8350163698196411;0
77;0.2232915759086609;0.8350163698196411;0
77;0.31612324714660645;0.8350163698196411;0
77;0.16851919889450073;0.8350163698196411;0
77;1.7885342836380005;0.8350163698196411;0
77;0.03127935528755188;0.8350163698196411;0
77;0.28073978424072266;0.8350163698196411;0
77;0.24915219843387604;0.8350163698196411;0
77;0.5617021322250366;0.8350163698196411;0
77;1.083556056022644;0.8350163698196411;0
77;0.29586397111415863;0.8350163698196411;0
77;0.09037412703037262;0.8350163698196411;0
77;0.09046588838100433;0.8350163698196411;0
77;0.22949057817459106;0.8350163698196411;0
77;0.24350714683532715;0.8350163698196411;0
77;0.3658055067062378;0.8350163698196411;0
77;0.0024895668029785156;0.8350163698196411;0
77;0.1068834662437439;0.8350163698196411;0
77;1.2611795663833618;0.8350163698196411;0
77;0.6365933120250702;0.8350163698196411;0
77;0.059685707092285156;0.8350163698196411;0
77;0.06473702192306519;0.8350163698196411;0
77;8.624792098999023e-05;0.8350163698196411;0
77;0.11745819449424744;0.8350163698196411;0
77;0.04538166522979736;0.8350163698196411;0
77;0.23028337955474854;0.8350163698196411;0
77;2.0344027280807495;0.8350163698196411;0
77;0.48676079511642456;0.8350163698196411;0
77;0.022385895252227783;0.8350163698196411;0
77;0.6127641201019287;0.8350163698196411;0
77;0.08728404715657234;0.8350163698196411;0
77;1.1472791731357574;0.8350163698196411;0
77;0.017380893230438232;0.8350163698196411;0
77;0.0810072124004364;0.8350163698196411;0
77;0.09962236881256104;0.8350163698196411;0
77;0.0955742597579956;0.8350163698196411;0
77;0.6107953786849976;0.8350163698196411;0
77;0.8656541407108307;0.8350163698196411;0
77;0.1997976116836071;0.8350163698196411;0
77;0.22167068719863892;0.8350163698196411;0
77;0.15026772022247314;0.8350163698196411;0
77;0.17135223746299744;0.8350163698196411;0
77;0.07816064357757568;0.8350163698196411;0
77;1.1131561398506165;0.8350163698196411;0
77;0.20793896913528442;0.8350163698196411;0
77;0.951117753982544;0.8350163698196411;0
77;0.37771761417388916;0.8350163698196411;0
77;0.5409117341041565;0.8350163698196411;0
77;0.1220395565032959;0.8350163698196411;0
77;0.06766898930072784;0.8350163698196411;0
77;0.29930877685546875;0.8350163698196411;0
77;0.019776880741119385;0.8350163698196411;0
77;0.11572492122650146;0.8350163698196411;0
77;0.2020537257194519;0.8350163698196411;0
78;0.053300708532333374;0.8105177283287048;0
78;0.20374929904937744;0.8105177283287048;0
78;0.05974269658327103;0.8105177283287048;0
78;0.2648904472589493;0.8105177283287048;0
78;0.078452467918396;0.8105177283287048;0
78;0.1857047975063324;0.8105177283287048;0
78;0.37708669900894165;0.8105177283287048;0
78;0.5605969876050949;0.8105177283287048;0
78;1.657552856951952;0.8105177283287048;0
78;0.10188102722167969;0.8105177283287048;0
78;0.04303377866744995;0.8105177283287048;0
78;0.025629043579101562;0.8105177283287048;0
78;0.1507641077041626;0.8105177283287048;0
78;0.3724960535764694;0.8105177283287048;0
78;0.022569119930267334;0.8105177283287048;0
78;0.5798796266317368;0.8105177283287048;0
78;0.9177181720733643;0.8105177283287048;0
78;0.10704952478408813;0.8105177283287048;0
78;0.21794959902763367;0.8105177283287048;0
78;0.5508317947387695;0.8105177283287048;0
78;0.3541434407234192;0.8105177283287048;0
78;1.1601081788539886;0.8105177283287048;0
78;0.5460799634456635;0.8105177283287048;0
78;1.199994683265686;0.8105177283287048;0
78;1.0138739347457886;0.8105177283287048;0
78;0.5189816653728485;0.8105177283287048;0
78;0.062254711985588074;0.8105177283287048;0
78;0.10311520099639893;0.8105177283287048;0
78;1.049808919429779;0.8105177283287048;0
78;0.20174339413642883;0.8105177283287048;0
78;0.06250619888305664;0.8105177283287048;0
78;1.2045562863349915;0.8105177283287048;0
78;1.0979278087615967;0.8105177283287048;0
78;0.043468475341796875;0.8105177283287048;0
78;0.07794064283370972;0.8105177283287048;0
78;0.9017682671546936;0.8105177283287048;0
78;0.6556567847728729;0.8105177283287048;0
78;0.025715351104736328;0.8105177283287048;0
78;0.43487322330474854;0.8105177283287048;0
78;0.00696873664855957;0.8105177283287048;0
78;0.26736241579055786;0.8105177283287048;0
78;0.21505582332611084;0.8105177283287048;0
78;0.25041213631629944;0.8105177283287048;0
78;0.13519251346588135;0.8105177283287048;0
78;0.16807380318641663;0.8105177283287048;0
78;0.044495582580566406;0.8105177283287048;0
78;0.058754146099090576;0.8105177283287048;0
78;0.04366964101791382;0.8105177283287048;0
78;1.3798571228981018;0.8105177283287048;0
78;0.08716076612472534;0.8105177283287048;0
78;0.14986032247543335;0.8105177283287048;0
78;0.47961975634098053;0.8105177283287048;0
78;0.4486403465270996;0.8105177283287048;0
78;0.47750788927078247;0.8105177283287048;0
78;0.08222552388906479;0.8105177283287048;0
78;0.3023339509963989;0.8105177283287048;0
78;0.2797839641571045;0.8105177283287048;0
78;0.0003928542137145996;0.8105177283287048;0
78;0.8672022819519043;0.8105177283287048;0
78;0.06876534223556519;0.8105177283287048;0
78;0.15470513701438904;0.8105177283287048;0
78;0.2023971676826477;0.8105177283287048;0
78;0.06677186489105225;0.8105177283287048;0
78;1.139099508523941;0.8105177283287048;0
78;0.35759782791137695;0.8105177283287048;0
78;0.1184697151184082;0.8105177283287048;0
78;0.17235296964645386;0.8105177283287048;0
78;0.024321794509887695;0.8105177283287048;0
78;0.23348426818847656;0.8105177283287048;0
78;0.048830121755599976;0.8105177283287048;0
78;0.10550957918167114;0.8105177283287048;0
78;0.12781858444213867;0.8105177283287048;0
78;2.455095201730728;0.8105177283287048;0
78;0.5885231494903564;0.8105177283287048;0
78;0.47446808218955994;0.8105177283287048;0
78;1.0317118167877197;0.8105177283287048;0
78;0.642147421836853;0.8105177283287048;0
78;0.12719053030014038;0.8105177283287048;0
78;0.746390625834465;0.8105177283287048;0
78;0.06087136268615723;0.8105177283287048;0
78;1.574163556098938;0.8105177283287048;0
78;1.1389397382736206;0.8105177283287048;0
78;0.717058539390564;0.8105177283287048;0
78;0.03714296221733093;0.8105177283287048;0
78;1.1714261174201965;0.8105177283287048;0
78;0.6863802671432495;0.8105177283287048;0
78;0.011897742748260498;0.8105177283287048;0
78;0.19288194179534912;0.8105177283287048;0
78;0.12618058919906616;0.8105177283287048;0
78;0.7815912961959839;0.8105177283287048;0
78;1.9831841886043549;0.8105177283287048;0
78;0.28150829672813416;0.8105177283287048;0
78;0.2587890625;0.8105177283287048;0
78;0.12077552080154419;0.8105177283287048;0
78;1.7331668138504028;0.8105177283287048;0
78;0.02837282419204712;0.8105177283287048;0
78;0.25797387957572937;0.8105177283287048;0
78;0.5262323915958405;0.8105177283287048;0
78;1.0916451215744019;0.8105177283287048;0
78;0.28118881583213806;0.8105177283287048;0
78;0.07998931407928467;0.8105177283287048;0
78;0.2058284878730774;0.8105177283287048;0
78;0.2863718867301941;0.8105177283287048;0
78;0.23230373859405518;0.8105177283287048;0
78;0.3038632869720459;0.8105177283287048;0
78;0.006069660186767578;0.8105177283287048;0
78;1.1104779243469238;0.8105177283287048;0
78;0.6265879571437836;0.8105177283287048;0
78;0.08668291568756104;0.8105177283287048;0
78;0.10733991861343384;0.8105177283287048;0
78;0.0009061694145202637;0.8105177283287048;0
78;0.026419639587402344;0.8105177283287048;0
78;0.21858978271484375;0.8105177283287048;0
78;1.858547329902649;0.8105177283287048;0
78;0.453473225235939;0.8105177283287048;0
78;0.09808647632598877;0.8105177283287048;0
78;0.7551224231719971;0.8105177283287048;0
78;0.08082710579037666;0.8105177283287048;0
78;0.006029486656188965;0.8105177283287048;0
78;1.1573415994644165;0.8105177283287048;0
78;0.038258135318756104;0.8105177283287048;0
78;0.050682902336120605;0.8105177283287048;0
78;0.08484205603599548;0.8105177283287048;0
78;0.6391780376434326;0.8105177283287048;0
78;0.6787043213844299;0.8105177283287048;0
78;0.22899925708770752;0.8105177283287048;0
78;0.2026052176952362;0.8105177283287048;0
78;0.1760174036026001;0.8105177283287048;0
78;0.0880364179611206;0.8105177283287048;0
78;1.1802204251289368;0.8105177283287048;0
78;0.20083087682724;0.8105177283287048;0
78;1.0142227411270142;0.8105177283287048;0
78;0.36014553904533386;0.8105177283287048;0
78;0.5595545768737793;0.8105177283287048;0
78;0.18565012514591217;0.8105177283287048;0
78;0.02208685874938965;0.8105177283287048;0
78;0.030071020126342773;0.8105177283287048;0
78;0.06451416015625;0.8105177283287048;0
78;0.040055692195892334;0.8105177283287048;0
78;0.27819329500198364;0.8105177283287048;0
78;0.014499425888061523;0.8105177283287048;0
78;0.17698723077774048;0.8105177283287048;0
78;0.08612573146820068;0.8105177283287048;0
79;0.05290286988019943;0.8570567965507507;0
79;0.25653016567230225;0.8570567965507507;0
79;0.04107755422592163;0.8570567965507507;0
79;0.30435189604759216;0.8570567965507507;0
79;0.6522010788321495;0.8570567965507507;0
79;0.08205848932266235;0.8570567965507507;0
79;0.2034100592136383;0.8570567965507507;0
79;0.3874507546424866;0.8570567965507507;0
79;0.5913008451461792;0.8570567965507507;0
79;1.6738021075725555;0.8570567965507507;0
79;0.05611446499824524;0.8570567965507507;0
79;0.10105770826339722;0.8570567965507507;0
79;0.3709663227200508;0.8570567965507507;0
79;0.03575873374938965;0.8570567965507507;0
79;0.04331362247467041;0.8570567965507507;0
79;0.27027857303619385;0.8570567965507507;0
79;0.015258491039276123;0.8570567965507507;0
79;0.6595852971076965;0.8570567965507507;0
79;0.07329708337783813;0.8570567965507507;0
79;0.02348160743713379;0.8570567965507507;0
79;0.9239307641983032;0.8570567965507507;0
79;0.11754417419433594;0.8570567965507507;0
79;0.25168269872665405;0.8570567965507507;0
79;0.6306803226470947;0.8570567965507507;0
79;0.47398099303245544;0.8570567965507507;0
79;1.175118088722229;0.8570567965507507;0
79;0.6745849549770355;0.8570567965507507;0
79;0.007128901779651642;0.8570567965507507;0
79;1.2352746725082397;0.8570567965507507;0
79;1.061955451965332;0.8570567965507507;0
79;0.5800020098686218;0.8570567965507507;0
79;0.07989317178726196;0.8570567965507507;0
79;0.06700297445058823;0.8570567965507507;0
79;1.034187376499176;0.8570567965507507;0
79;0.20125508308410645;0.8570567965507507;0
79;0.06699097156524658;0.8570567965507507;0
79;1.1223855018615723;0.8570567965507507;0
79;1.105715274810791;0.8570567965507507;0
79;0.04915088415145874;0.8570567965507507;0
79;0.9222931861877441;0.8570567965507507;0
79;0.7234520614147186;0.8570567965507507;0
79;0.057556480169296265;0.8570567965507507;0
79;0.4355870485305786;0.8570567965507507;0
79;0.3255040645599365;0.8570567965507507;0
79;0.17947447299957275;0.8570567965507507;0
79;0.03743356466293335;0.8570567965507507;0
79;0.35016341507434845;0.8570567965507507;0
79;0.14226055145263672;0.8570567965507507;0
79;0.0750134289264679;0.8570567965507507;0
79;0.06638890504837036;0.8570567965507507;0
79;0.04700225591659546;0.8570567965507507;0
79;1.4638279676437378;0.8570567965507507;0
79;0.07619667053222656;0.8570567965507507;0
79;0.421316996216774;0.8570567965507507;0
79;0.5216191709041595;0.8570567965507507;0
79;0.33834195137023926;0.8570567965507507;0
79;0.14609679579734802;0.8570567965507507;0
79;0.2267107367515564;0.8570567965507507;0
79;0.012973926961421967;0.8570567965507507;0
79;0.05198860168457031;0.8570567965507507;0
79;0.2663712501525879;0.8570567965507507;0
79;0.006973445415496826;0.8570567965507507;0
79;0.91192227602005;0.8570567965507507;0
79;0.049771666526794434;0.8570567965507507;0
79;0.14164391160011292;0.8570567965507507;0
79;0.23088204860687256;0.8570567965507507;0
79;0.0272214412689209;0.8570567965507507;0
79;1.0592809617519379;0.8570567965507507;0
79;0.3357851505279541;0.8570567965507507;0
79;0.1507277488708496;0.8570567965507507;0
79;0.019136428833007812;0.8570567965507507;0
79;0.16295570135116577;0.8570567965507507;0
79;0.04508855938911438;0.8570567965507507;0
79;0.22224152088165283;0.8570567965507507;0
79;0.058142125606536865;0.8570567965507507;0
79;0.08336788415908813;0.8570567965507507;0
79;0.10452991724014282;0.8570567965507507;0
79;0.4862020015716553;0.8570567965507507;0
79;0.46980058401823044;0.8570567965507507;0
79;1.0585604906082153;0.8570567965507507;0
79;0.16400837898254395;0.8570567965507507;0
79;0.8296131789684296;0.8570567965507507;0
79;0.022813111543655396;0.8570567965507507;0
79;0.15268182754516602;0.8570567965507507;0
79;1.6940088272094727;0.8570567965507507;0
79;0.0799914076924324;0.8570567965507507;0
79;1.194380670785904;0.8570567965507507;0
79;0.6059178113937378;0.8570567965507507;0
79;0.03698796033859253;0.8570567965507507;0
79;1.1299301385879517;0.8570567965507507;0
79;0.6120991110801697;0.8570567965507507;0
79;0.27320602536201477;0.8570567965507507;0
79;0.17873278260231018;0.8570567965507507;0
79;0.11725419759750366;0.8570567965507507;0
79;0.8259285092353821;0.8570567965507507;0
79;2.074530743062496;0.8570567965507507;0
79;0.16670000553131104;0.8570567965507507;0
79;0.23961782455444336;0.8570567965507507;0
79;0.05571305751800537;0.8570567965507507;0
79;1.698755145072937;0.8570567965507507;0
79;0.3205482140183449;0.8570567965507507;0
79;0.5284908711910248;0.8570567965507507;0
79;1.015945315361023;0.8570567965507507;0
79;0.20218545198440552;0.8570567965507507;0
79;0.024248480796813965;0.8570567965507507;0
79;0.22050398588180542;0.8570567965507507;0
79;0.24804991483688354;0.8570567965507507;0
79;0.15276185423135757;0.8570567965507507;0
79;0.249986469745636;0.8570567965507507;0
79;0.2607012391090393;0.8570567965507507;0
79;0.028032422065734863;0.8570567965507507;0
79;1.1337895393371582;0.8570567965507507;0
79;0.013193845748901367;0.8570567965507507;0
79;2.367341995239258;0.8570567965507507;0
79;0.626802034676075;0.8570567965507507;0
79;0.10535472631454468;0.8570567965507507;0
79;0.13555654883384705;0.8570567965507507;0
79;0.00014865398406982422;0.8570567965507507;0
79;0.0006775856018066406;0.8570567965507507;0
79;0.22666847705841064;0.8570567965507507;0
79;1.7996628284454346;0.8570567965507507;0
79;0.3642198480665684;0.8570567965507507;0
79;0.11954453587532043;0.8570567965507507;0
79;0.8858394622802734;0.8570567965507507;0
79;0.07828560471534729;0.8570567965507507;0
79;0.0684206485748291;0.8570567965507507;0
79;1.1058128774166107;0.8570567965507507;0
79;0.03194844722747803;0.8570567965507507;0
79;0.03985750675201416;0.8570567965507507;0
79;0.7014250159263611;0.8570567965507507;0
79;0.24013382196426392;0.8570567965507507;0
79;0.09602683782577515;0.8570567965507507;0
79;0.18979156017303467;0.8570567965507507;0
79;0.1124643087387085;0.8570567965507507;0
79;1.275173306465149;0.8570567965507507;0
79;0.19512253999710083;0.8570567965507507;0
79;1.0610995888710022;0.8570567965507507;0
79;0.3993845582008362;0.8570567965507507;0
79;0.6681961417198181;0.8570567965507507;0
79;0.10914245992898941;0.8570567965507507;0
79;0.04739534854888916;0.8570567965507507;0
79;0.09065952897071838;0.8570567965507507;0
79;0.03618055582046509;0.8570567965507507;0
79;0.019766122102737427;0.8570567965507507;0
79;0.24071213603019714;0.8570567965507507;0
79;0.2894133925437927;0.8570567965507507;0
79;0.0007775425910949707;0.8570567965507507;0
80;0.05543413758277893;0.8900852799415588;0
80;0.20659494400024414;0.8900852799415588;0
80;0.0639183521270752;0.8900852799415588;0
80;0.2730768918991089;0.8900852799415588;0
80;0.6441063061356544;0.8900852799415588;0
80;0.09404140710830688;0.8900852799415588;0
80;0.2459564507007599;0.8900852799415588;0
80;0.3893057107925415;0.8900852799415588;0
80;0.5234581157565117;0.8900852799415588;0
80;1.6998392343521118;0.8900852799415588;0
80;0.016215860843658447;0.8900852799415588;0
80;0.10015314817428589;0.8900852799415588;0
80;0.14812588691711426;0.8900852799415588;0
80;0.0640939474105835;0.8900852799415588;0
80;0.2070525884628296;0.8900852799415588;0
80;0.24525290727615356;0.8900852799415588;0
80;0.024108558893203735;0.8900852799415588;0
80;0.5757199227809906;0.8900852799415588;0
80;0.4381495341658592;0.8900852799415588;0
80;0.2145417407155037;0.8900852799415588;0
80;0.8925146460533142;0.8900852799415588;0
80;0.10458187758922577;0.8900852799415588;0
80;0.2518310546875;0.8900852799415588;0
80;0.6944063901901245;0.8900852799415588;0
80;0.41308608651161194;0.8900852799415588;0
80;1.1448796093463898;0.8900852799415588;0
80;0.7423964738845825;0.8900852799415588;0
80;1.1858333349227905;0.8900852799415588;0
80;1.0582751035690308;0.8900852799415588;0
80;0.5936653316020966;0.8900852799415588;0
80;0.04147025942802429;0.8900852799415588;0
80;0.006108194589614868;0.8900852799415588;0
80;1.027658462524414;0.8900852799415588;0
80;0.23231005668640137;0.8900852799415588;0
80;0.1356215476989746;0.8900852799415588;0
80;0.3206084072589874;0.8900852799415588;0
80;1.012106478214264;0.8900852799415588;0
80;0.9871335625648499;0.8900852799415588;0
80;0.047540903091430664;0.8900852799415588;0
80;0.8171780109405518;0.8900852799415588;0
80;0.7173350155353546;0.8900852799415588;0
80;0.4226987957954407;0.8900852799415588;0
80;0.3272642493247986;0.8900852799415588;0
80;0.16736602783203125;0.8900852799415588;0
80;0.07499665021896362;0.8900852799415588;0
80;0.4119041860103607;0.8900852799415588;0
80;0.17139005661010742;0.8900852799415588;0
80;0.0062179118394851685;0.8900852799415588;0
80;0.005504131317138672;0.8900852799415588;0
80;0.07290798425674438;0.8900852799415588;0
80;0.08806276321411133;0.8900852799415588;0
80;0.0423315167427063;0.8900852799415588;0
80;1.4189492762088776;0.8900852799415588;0
80;0.07471412420272827;0.8900852799415588;0
80;0.47528859972953796;0.8900852799415588;0
80;0.5012525916099548;0.8900852799415588;0
80;0.29884088039398193;0.8900852799415588;0
80;0.14183595776557922;0.8900852799415588;0
80;0.23025143146514893;0.8900852799415588;0
80;0.00960562378168106;0.8900852799415588;0
80;0.07939350605010986;0.8900852799415588;0
80;0.366086483001709;0.8900852799415588;0
80;0.012527883052825928;0.8900852799415588;0
80;0.9948091208934784;0.8900852799415588;0
80;0.04463773965835571;0.8900852799415588;0
80;0.0842130184173584;0.8900852799415588;0
80;0.20515942573547363;0.8900852799415588;0
80;0.0076340436935424805;0.8900852799415588;0
80;0.9426283538341522;0.8900852799415588;0
80;0.2806941270828247;0.8900852799415588;0
80;0.13964563608169556;0.8900852799415588;0
80;0.0033599138259887695;0.8900852799415588;0
80;0.03745698928833008;0.8900852799415588;0
80;0.15681445598602295;0.8900852799415588;0
80;0.042601585388183594;0.8900852799415588;0
80;0.2439110279083252;0.8900852799415588;0
80;0.040716350078582764;0.8900852799415588;0
80;0.09654271602630615;0.8900852799415588;0
80;0.08356523513793945;0.8900852799415588;0
80;0.4024999737739563;0.8900852799415588;0
80;0.45802125334739685;0.8900852799415588;0
80;1.120708167552948;0.8900852799415588;0
80;0.1262720227241516;0.8900852799415588;0
80;0.8635128438472748;0.8900852799415588;0
80;0.028831839561462402;0.8900852799415588;0
80;0.06753987073898315;0.8900852799415588;0
80;1.645974040031433;0.8900852799415588;0
80;0.10318107903003693;0.8900852799415588;0
80;1.2247206270694733;0.8900852799415588;0
80;0.053630560636520386;0.8900852799415588;0
80;0.562767744064331;0.8900852799415588;0
80;0.03387254476547241;0.8900852799415588;0
80;1.057199776172638;0.8900852799415588;0
80;0.5294325351715088;0.8900852799415588;0
80;0.2625029683113098;0.8900852799415588;0
80;0.1528148651123047;0.8900852799415588;0
80;0.11326348781585693;0.8900852799415588;0
80;0.8145827651023865;0.8900852799415588;0
80;2.0206409692764282;0.8900852799415588;0
80;0.26107823848724365;0.8900852799415588;0
80;0.05933564901351929;0.8900852799415588;0
80;1.6929585933685303;0.8900852799415588;0
80;0.33318687230348587;0.8900852799415588;0
80;0.5253435671329498;0.8900852799415588;0
80;0.9788012504577637;0.8900852799415588;0
80;0.1588371992111206;0.8900852799415588;0
80;0.008870720863342285;0.8900852799415588;0
80;0.1444016695022583;0.8900852799415588;0
80;0.03483235836029053;0.8900852799415588;0
80;0.23565900325775146;0.8900852799415588;0
80;0.1912374496459961;0.8900852799415588;0
80;0.14794324338436127;0.8900852799415588;0
80;0.23808467388153076;0.8900852799415588;0
80;0.24324482679367065;0.8900852799415588;0
80;0.02802717685699463;0.8900852799415588;0
80;1.136759638786316;0.8900852799415588;0
80;2.223224639892578;0.8900852799415588;0
80;0.6474568843841553;0.8900852799415588;0
80;0.05823314189910889;0.8900852799415588;0
80;0.07030999660491943;0.8900852799415588;0
80;0.13585034012794495;0.8900852799415588;0
80;0.06557899713516235;0.8900852799415588;0
80;0.3005483150482178;0.8900852799415588;0
80;1.9575328826904297;0.8900852799415588;0
80;0.45651673525571823;0.8900852799415588;0
80;0.1084727942943573;0.8900852799415588;0
80;0.8444260358810425;0.8900852799415588;0
80;0.06823915243148804;0.8900852799415588;0
80;0.04261124134063721;0.8900852799415588;0
80;1.0490358471870422;0.8900852799415588;0
80;0.03755849599838257;0.8900852799415588;0
80;0.02468600869178772;0.8900852799415588;0
80;0.06289249658584595;0.8900852799415588;0
80;0.6851051449775696;0.8900852799415588;0
80;0.2331865429878235;0.8900852799415588;0
80;0.03747338056564331;0.8900852799415588;0
80;0.17150241136550903;0.8900852799415588;0
80;0.13269340991973877;0.8900852799415588;0
80;1.2551120519638062;0.8900852799415588;0
80;0.20423024892807007;0.8900852799415588;0
80;1.126400113105774;0.8900852799415588;0
80;0.37338027358055115;0.8900852799415588;0
80;0.8012437224388123;0.8900852799415588;0
80;0.05492657423019409;0.8900852799415588;0
80;0.08136379718780518;0.8900852799415588;0
80;0.03188347816467285;0.8900852799415588;0
80;0.10811835527420044;0.8900852799415588;0
80;0.02732217311859131;0.8900852799415588;0
80;0.006694614887237549;0.8900852799415588;0
80;0.3640660047531128;0.8900852799415588;0
81;0.6436184942722321;0.816480815410614;0
81;0.05135238170623779;0.816480815410614;0
81;0.0613221749663353;0.816480815410614;0
81;0.13951754570007324;0.816480815410614;0
81;0.0806087926030159;0.816480815410614;0
81;0.08752351999282837;0.816480815410614;0
81;0.3286302983760834;0.816480815410614;0
81;0.5308992266654968;0.816480815410614;0
81;0.42519916594028473;0.816480815410614;0
81;1.6902687177062035;0.816480815410614;0
81;0.11171174049377441;0.816480815410614;0
81;0.065093994140625;0.816480815410614;0
81;0.0288352370262146;0.816480815410614;0
81;0.15900743007659912;0.816480815410614;0
81;0.04028165340423584;0.816480815410614;0
81;0.3600667715072632;0.816480815410614;0
81;0.409775048494339;0.816480815410614;0
81;0.03032439947128296;0.816480815410614;0
81;0.586563766002655;0.816480815410614;0
81;0.23983731865882874;0.816480815410614;0
81;1.0355846285820007;0.816480815410614;0
81;0.11489258706569672;0.816480815410614;0
81;0.23871281743049622;0.816480815410614;0
81;0.6645430326461792;0.816480815410614;0
81;0.27911460399627686;0.816480815410614;0
81;1.1564252078533173;0.816480815410614;0
81;0.4938295781612396;0.816480815410614;0
81;1.1022909879684448;0.816480815410614;0
81;0.9445747137069702;0.816480815410614;0
81;0.583282858133316;0.816480815410614;0
81;0.00976252555847168;0.816480815410614;0
81;0.06228920817375183;0.816480815410614;0
81;1.037810206413269;0.816480815410614;0
81;0.242010235786438;0.816480815410614;0
81;0.17415425181388855;0.816480815410614;0
81;1.106493055820465;0.816480815410614;0
81;1.0095710754394531;0.816480815410614;0
81;0.06775552034378052;0.816480815410614;0
81;0.8445202112197876;0.816480815410614;0
81;0.6641322672367096;0.816480815410614;0
81;0.012625455856323242;0.816480815410614;0
81;0.38805627822875977;0.816480815410614;0
81;0.00775301456451416;0.816480815410614;0
81;0.0008494257926940918;0.816480815410614;0
81;0.26153188943862915;0.816480815410614;0
81;0.2038273811340332;0.816480815410614;0
81;0.0667194128036499;0.816480815410614;0
81;0.45279020816087723;0.816480815410614;0
81;0.22751671075820923;0.816480815410614;0
81;0.1450466513633728;0.816480815410614;0
81;0.10372081398963928;0.816480815410614;0
81;1.3269999027252197;0.816480815410614;0
81;0.10032743215560913;0.816480815410614;0
81;0.5861774533987045;0.816480815410614;0
81;0.4487695097923279;0.816480815410614;0
81;0.45377597212791443;0.816480815410614;0
81;0.13934770226478577;0.816480815410614;0
81;0.31862759590148926;0.816480815410614;0
81;0.018488585948944092;0.816480815410614;0
81;0.28884410858154297;0.816480815410614;0
81;0.017939269542694092;0.816480815410614;0
81;1.0413337051868439;0.816480815410614;0
81;0.05838823318481445;0.816480815410614;0
81;0.13551348447799683;0.816480815410614;0
81;1.8316313028335571;0.816480815410614;0
81;0.19132745265960693;0.816480815410614;0
81;0.04344296455383301;0.816480815410614;0
81;0.949803352355957;0.816480815410614;0
81;0.26707231998443604;0.816480815410614;0
81;0.12878471612930298;0.816480815410614;0
81;0.15073436498641968;0.816480815410614;0
81;0.011978626251220703;0.816480815410614;0
81;0.288443922996521;0.816480815410614;0
81;0.011896923184394836;0.816480815410614;0
81;0.14253705739974976;0.816480815410614;0
81;0.08688116073608398;0.816480815410614;0
81;0.6973355114459991;0.816480815410614;0
81;0.4402981400489807;0.816480815410614;0
81;0.20535048842430115;0.816480815410614;0
81;0.4285162389278412;0.816480815410614;0
81;1.087907314300537;0.816480815410614;0
81;0.7033025324344635;0.816480815410614;0
81;0.07243460416793823;0.816480815410614;0
81;0.7519529163837433;0.816480815410614;0
81;0.025503814220428467;0.816480815410614;0
81;1.558135986328125;0.816480815410614;0
81;0.06572600081562996;0.816480815410614;0
81;1.2017839550971985;0.816480815410614;0
81;0.6175140142440796;0.816480815410614;0
81;0.04076889157295227;0.816480815410614;0
81;1.0569041073322296;0.816480815410614;0
81;2.035440504550934;0.816480815410614;0
81;0.6055033802986145;0.816480815410614;0
81;0.2065422236919403;0.816480815410614;0
81;0.1381434202194214;0.816480815410614;0
81;0.0717238187789917;0.816480815410614;0
81;0.7658308744430542;0.816480815410614;0
81;0.2868090867996216;0.816480815410614;0
81;0.08365541696548462;0.816480815410614;0
81;1.8957385420799255;0.816480815410614;0
81;0.003254532814025879;0.816480815410614;0
81;0.2959989383816719;0.816480815410614;0
81;0.5798037052154541;0.816480815410614;0
81;1.1184184551239014;0.816480815410614;0
81;0.17086195945739746;0.816480815410614;0
81;0.005869388580322266;0.816480815410614;0
81;0.05359834432601929;0.816480815410614;0
81;0.28501737117767334;0.816480815410614;0
81;0.05385160446166992;0.816480815410614;0
81;0.011364340782165527;0.816480815410614;0
81;0.21783608198165894;0.816480815410614;0
81;0.2803824543952942;0.816480815410614;0
81;0.1296410858631134;0.816480815410614;0
81;0.22047215700149536;0.816480815410614;0
81;0.16250041127204895;0.816480815410614;0
81;1.2200109958648682;0.816480815410614;0
81;0.6543580107390881;0.816480815410614;0
81;0.0537714958190918;0.816480815410614;0
81;0.11109742522239685;0.816480815410614;0
81;0.09165447950363159;0.816480815410614;0
81;0.3106217384338379;0.816480815410614;0
81;2.1946725845336914;0.816480815410614;0
81;0.5984083414077759;0.816480815410614;0
81;0.07569058239459991;0.816480815410614;0
81;1.0804958641529083;0.816480815410614;0
81;0.040675342082977295;0.816480815410614;0
81;0.05703628063201904;0.816480815410614;0
81;0.03190877288579941;0.816480815410614;0
81;0.07877713441848755;0.816480815410614;0
81;0.699022650718689;0.816480815410614;0
81;0.2976301312446594;0.816480815410614;0
81;0.22077816724777222;0.816480815410614;0
81;0.0882563591003418;0.816480815410614;0
81;0.14586466550827026;0.816480815410614;0
81;0.1053726077079773;0.816480815410614;0
81;1.1724913120269775;0.816480815410614;0
81;0.21021395921707153;0.816480815410614;0
81;1.0393629670143127;0.816480815410614;0
81;0.35075461864471436;0.816480815410614;0
81;0.7174022793769836;0.816480815410614;0
81;0.008376765996217728;0.816480815410614;0
81;0.04689991474151611;0.816480815410614;0
81;0.003205537796020508;0.816480815410614;0
81;0.03559163212776184;0.816480815410614;0
81;0.010844767093658447;0.816480815410614;0
81;0.33005958795547485;0.816480815410614;0
81;0.3367784023284912;0.816480815410614;0
81;0.09948962926864624;0.816480815410614;0
81;0.016717135906219482;0.816480815410614;0
82;0.03886580467224121;0.8941179513931274;0
82;0.017491191625595093;0.8941179513931274;0
82;0.16183006763458252;0.8941179513931274;0
82;0.08903960883617401;0.8941179513931274;0
82;0.042900800704956055;0.8941179513931274;0
82;0.3687327802181244;0.8941179513931274;0
82;0.4852217435836792;0.8941179513931274;0
82;0.007153511047363281;0.8941179513931274;0
82;0.33507511019706726;0.8941179513931274;0
82;1.6300457119941711;0.8941179513931274;0
82;0.12784194946289062;0.8941179513931274;0
82;0.04746055603027344;0.8941179513931274;0
82;0.11963021755218506;0.8941179513931274;0
82;0.19220685958862305;0.8941179513931274;0
82;0.1509460210800171;0.8941179513931274;0
82;0.3305208683013916;0.8941179513931274;0
82;0.44234108552336693;0.8941179513931274;0
82;0.050679147243499756;0.8941179513931274;0
82;0.48853982985019684;0.8941179513931274;0
82;0.7160034477710724;0.8941179513931274;0
82;0.15469962358474731;0.8941179513931274;0
82;0.0025272369384765625;0.8941179513931274;0
82;1.0363361835479736;0.8941179513931274;0
82;0.06705674529075623;0.8941179513931274;0
82;0.21595525741577148;0.8941179513931274;0
82;0.17123818397521973;0.8941179513931274;0
82;1.130887746810913;0.8941179513931274;0
82;0.4581645131111145;0.8941179513931274;0
82;0.022201836109161377;0.8941179513931274;0
82;1.1734051704406738;0.8941179513931274;0
82;0.7379515171051025;0.8941179513931274;0
82;0.4491133838891983;0.8941179513931274;0
82;1.1126155853271484;0.8941179513931274;0
82;0.13607805967330933;0.8941179513931274;0
82;1.072709321975708;0.8941179513931274;0
82;0.08281779289245605;0.8941179513931274;0
82;0.9340487122535706;0.8941179513931274;0
82;0.5735505782067776;0.8941179513931274;0
82;0.012832999229431152;0.8941179513931274;0
82;0.40890955924987793;0.8941179513931274;0
82;0.10801362991333008;0.8941179513931274;0
82;0.2380002737045288;0.8941179513931274;0
82;0.27998876571655273;0.8941179513931274;0
82;0.01566338539123535;0.8941179513931274;0
82;0.010285180062055588;0.8941179513931274;0
82;0.2879572808742523;0.8941179513931274;0
82;0.31345081329345703;0.8941179513931274;0
82;0.3259143829345703;0.8941179513931274;0
82;0.10324230417609215;0.8941179513931274;0
82;0.028107047080993652;0.8941179513931274;0
82;1.3448639512062073;0.8941179513931274;0
82;0.2259378433227539;0.8941179513931274;0
82;0.13089853525161743;0.8941179513931274;0
82;0.12969738245010376;0.8941179513931274;0
82;0.5146657228469849;0.8941179513931274;0
82;0.40911436080932617;0.8941179513931274;0
82;0.6300697326660156;0.8941179513931274;0
82;0.23752636462450027;0.8941179513931274;0
82;0.40945565700531006;0.8941179513931274;0
82;0.09306707978248596;0.8941179513931274;0
82;0.2467799186706543;0.8941179513931274;0
82;0.0018957853317260742;0.8941179513931274;0
82;0.9897433221340179;0.8941179513931274;0
82;0.12887102365493774;0.8941179513931274;0
82;0.16308152675628662;0.8941179513931274;0
82;0.8007752895355225;0.8941179513931274;0
82;1.836274415254593;0.8941179513931274;0
82;0.14189648628234863;0.8941179513931274;0
82;0.07882583141326904;0.8941179513931274;0
82;1.0516891479492188;0.8941179513931274;0
82;0.3262948989868164;0.8941179513931274;0
82;0.12916463613510132;0.8941179513931274;0
82;1.2046962976455688;0.8941179513931274;0
82;0.1713617444038391;0.8941179513931274;0
82;0.32096076011657715;0.8941179513931274;0
82;0.13054299354553223;0.8941179513931274;0
82;0.13294196128845215;0.8941179513931274;0
82;0.023613810539245605;0.8941179513931274;0
82;0.5872002840042114;0.8941179513931274;0
82;0.2584686875343323;0.8941179513931274;0
82;0.4981151819229126;0.8941179513931274;0
82;1.044234037399292;0.8941179513931274;0
82;0.022198498249053955;0.8941179513931274;0
82;0.6263500452041626;0.8941179513931274;0
82;1.721016764640808;0.8941179513931274;0
82;0.874554842710495;0.8941179513931274;0
82;0.6237294673919678;0.8941179513931274;0
82;0.04232525825500488;0.8941179513931274;0
82;1.1320078670978546;0.8941179513931274;0
82;2.0378784649074078;0.8941179513931274;0
82;0.7274539470672607;0.8941179513931274;0
82;0.13211393356323242;0.8941179513931274;0
82;0.16027551889419556;0.8941179513931274;0
82;0.14819353818893433;0.8941179513931274;0
82;0.04749838262796402;0.8941179513931274;0
82;0.3962330222129822;0.8941179513931274;0
82;0.3601241111755371;0.8941179513931274;0
82;0.17578816413879395;0.8941179513931274;0
82;1.8097522258758545;0.8941179513931274;0
82;0.05396875739097595;0.8941179513931274;0
82;0.41848087310791016;0.8941179513931274;0
82;0.22799208760261536;0.8941179513931274;0
82;0.7070760726928711;0.8941179513931274;0
82;1.406718373298645;0.8941179513931274;0
82;0.23884952068328857;0.8941179513931274;0
82;0.02291548252105713;0.8941179513931274;0
82;0.03704725205898285;0.8941179513931274;0
82;0.03848707675933838;0.8941179513931274;0
82;0.02519810199737549;0.8941179513931274;0
82;0.23806750774383545;0.8941179513931274;0
82;0.5102521777153015;0.8941179513931274;0
82;0.16021758317947388;0.8941179513931274;0
82;0.008081197738647461;0.8941179513931274;0
82;0.594697117805481;0.8941179513931274;0
82;1.3253084421157837;0.8941179513931274;0
82;0.5474863350391388;0.8941179513931274;0
82;0.012436509132385254;0.8941179513931274;0
82;0.01683211326599121;0.8941179513931274;0
82;0.038549602031707764;0.8941179513931274;0
82;0.0342710018157959;0.8941179513931274;0
82;0.03166145458817482;0.8941179513931274;0
82;0.08151501417160034;0.8941179513931274;0
82;0.1778545379638672;0.8941179513931274;0
82;2.2469948530197144;0.8941179513931274;0
82;0.6932990252971649;0.8941179513931274;0
82;0.502849817276001;0.8941179513931274;0
82;0.08978377282619476;0.8941179513931274;0
82;1.0647986829280853;0.8941179513931274;0
82;0.10444559156894684;0.8941179513931274;0
82;0.185884028673172;0.8941179513931274;0
82;0.08020985126495361;0.8941179513931274;0
82;0.6982672214508057;0.8941179513931274;0
82;1.0866437554359436;0.8941179513931274;0
82;0.28581519052386284;0.8941179513931274;0
82;0.23220491409301758;0.8941179513931274;0
82;0.12305307388305664;0.8941179513931274;0
82;0.00025767087936401367;0.8941179513931274;0
82;0.1262718141078949;0.8941179513931274;0
82;0.06803208589553833;0.8941179513931274;0
82;1.150179147720337;0.8941179513931274;0
82;0.1866104006767273;0.8941179513931274;0
82;0.9700721502304077;0.8941179513931274;0
82;0.34246551990509033;0.8941179513931274;0
82;0.6394294500350952;0.8941179513931274;0
82;0.0059642791748046875;0.8941179513931274;0
82;0.012217342853546143;0.8941179513931274;0
82;0.05466289818286896;0.8941179513931274;0
82;0.31421464681625366;0.8941179513931274;0
82;0.21091651916503906;0.8941179513931274;0
82;0.3829641491174698;0.8941179513931274;0
82;0.049386799335479736;0.8941179513931274;0
83;0.15875840187072754;0.9698218107223511;0
83;0.08923763036727905;0.9698218107223511;0
83;0.03499102592468262;0.9698218107223511;0
83;0.3142698407173157;0.9698218107223511;0
83;0.44463789463043213;0.9698218107223511;0
83;0.004622697830200195;0.9698218107223511;0
83;0.2589074373245239;0.9698218107223511;0
83;0.16822969913482666;0.9698218107223511;0
83;0.22964239120483398;0.9698218107223511;0
83;0.13887625932693481;0.9698218107223511;0
83;0.22908973693847656;0.9698218107223511;0
83;0.3885405659675598;0.9698218107223511;0
83;0.03938060998916626;0.9698218107223511;0
83;0.4672393798828125;0.9698218107223511;0
83;0.7159409821033478;0.9698218107223511;0
83;0.09520149230957031;0.9698218107223511;0
83;0.9221413135528564;0.9698218107223511;0
83;0.049619078636169434;0.9698218107223511;0
83;0.2050255537033081;0.9698218107223511;0
83;0.26024556159973145;0.9698218107223511;0
83;1.1237176656723022;0.9698218107223511;0
83;0.004008248448371887;0.9698218107223511;0
83;0.4312659502029419;0.9698218107223511;0
83;0.005700230598449707;0.9698218107223511;0
83;1.1886613368988037;0.9698218107223511;0
83;0.7135031223297119;0.9698218107223511;0
83;0.03279578685760498;0.9698218107223511;0
83;0.3859747350215912;0.9698218107223511;0
83;1.1933535933494568;0.9698218107223511;0
83;0.056768953800201416;0.9698218107223511;0
83;1.1095054149627686;0.9698218107223511;0
83;0.04796910285949707;0.9698218107223511;0
83;0.0788540244102478;0.9698218107223511;0
83;0.729804277420044;0.9698218107223511;0
83;0.527899980545044;0.9698218107223511;0
83;0.41207361221313477;0.9698218107223511;0
83;0.10962146520614624;0.9698218107223511;0
83;0.20038121938705444;0.9698218107223511;0
83;0.3108534812927246;0.9698218107223511;0
83;0.02842879295349121;0.9698218107223511;0
83;0.31180328130722046;0.9698218107223511;0
83;0.6786332651972771;0.9698218107223511;0
83;0.21832740306854248;0.9698218107223511;0
83;0.21859216690063477;0.9698218107223511;0
83;0.35839641094207764;0.9698218107223511;0
83;0.10630941390991211;0.9698218107223511;0
83;0.0863005593419075;0.9698218107223511;0
83;0.06049466133117676;0.9698218107223511;0
83;1.278364896774292;0.9698218107223511;0
83;0.10794278234243393;0.9698218107223511;0
83;0.46003419160842896;0.9698218107223511;0
83;0.38842129707336426;0.9698218107223511;0
83;0.6851720213890076;0.9698218107223511;0
83;0.17237251996994019;0.9698218107223511;0
83;0.34230756759643555;0.9698218107223511;0
83;0.11935573816299438;0.9698218107223511;0
83;0.20103120803833008;0.9698218107223511;0
83;0.8779877126216888;0.9698218107223511;0
83;0.1743699461221695;0.9698218107223511;0
83;0.16698509454727173;0.9698218107223511;0
83;0.7142775058746338;0.9698218107223511;0
83;1.8533350825309753;0.9698218107223511;0
83;0.15580475330352783;0.9698218107223511;0
83;0.04996371269226074;0.9698218107223511;0
83;1.0825150609016418;0.9698218107223511;0
83;0.394850492477417;0.9698218107223511;0
83;0.12311476469039917;0.9698218107223511;0
83;1.2793035507202148;0.9698218107223511;0
83;0.14250552654266357;0.9698218107223511;0
83;0.15836763381958008;0.9698218107223511;0
83;0.1202269196510315;0.9698218107223511;0
83;0.15319788455963135;0.9698218107223511;0
83;0.012178540229797363;0.9698218107223511;0
83;2.0918650329113007;0.9698218107223511;0
83;0.5727213621139526;0.9698218107223511;0
83;0.210757315158844;0.9698218107223511;0
83;0.5380812287330627;0.9698218107223511;0
83;0.9891257286071777;0.9698218107223511;0
83;0.07910943031311035;0.9698218107223511;0
83;0.5720082819461823;0.9698218107223511;0
83;0.14827680587768555;0.9698218107223511;0
83;1.7090919017791748;0.9698218107223511;0
83;0.8395619690418243;0.9698218107223511;0
83;0.7912642955780029;0.9698218107223511;0
83;0.0342065691947937;0.9698218107223511;0
83;1.0929138362407684;0.9698218107223511;0
83;0.824970543384552;0.9698218107223511;0
83;0.20996606349945068;0.9698218107223511;0
83;0.1989538073539734;0.9698218107223511;0
83;0.22094804048538208;0.9698218107223511;0
83;0.10393631458282471;0.9698218107223511;0
83;0.36185991764068604;0.9698218107223511;0
83;0.19336789846420288;0.9698218107223511;0
83;0.4061849117279053;0.9698218107223511;0
83;0.19167912006378174;0.9698218107223511;0
83;1.6333626210689545;0.9698218107223511;0
83;0.07897874712944031;0.9698218107223511;0
83;0.3515077829360962;0.9698218107223511;0
83;0.16719505190849304;0.9698218107223511;0
83;0.5436731576919556;0.9698218107223511;0
83;1.3764848709106445;0.9698218107223511;0
83;0.2238442301750183;0.9698218107223511;0
83;0.026723623275756836;0.9698218107223511;0
83;0.03514047712087631;0.9698218107223511;0
83;0.0739031434059143;0.9698218107223511;0
83;0.2482702136039734;0.9698218107223511;0
83;0.05285978317260742;0.9698218107223511;0
83;0.21518945693969727;0.9698218107223511;0
83;0.010611295700073242;0.9698218107223511;0
83;0.5946804285049438;0.9698218107223511;0
83;1.2944936752319336;0.9698218107223511;0
83;0.05561906099319458;0.9698218107223511;0
83;0.4747399687767029;0.9698218107223511;0
83;1.6342172622680664;0.9698218107223511;0
83;0.018901050090789795;0.9698218107223511;0
83;0.02940988540649414;0.9698218107223511;0
83;0.08024933934211731;0.9698218107223511;0
83;0.0719459056854248;0.9698218107223511;0
83;1.9396880865097046;0.9698218107223511;0
83;0.4694782495498657;0.9698218107223511;0
83;0.08393064141273499;0.9698218107223511;0
83;1.0285470485687256;0.9698218107223511;0
83;0.10293567925691605;0.9698218107223511;0
83;0.14374947547912598;0.9698218107223511;0
83;0.04253232479095459;0.9698218107223511;0
83;0.6746504306793213;0.9698218107223511;0
83;1.0598205924034119;0.9698218107223511;0
83;0.26249589771032333;0.9698218107223511;0
83;0.23791420459747314;0.9698218107223511;0
83;0.116641104221344;0.9698218107223511;0
83;0.005674839019775391;0.9698218107223511;0
83;0.9759602546691895;0.9698218107223511;0
83;0.2064058780670166;0.9698218107223511;0
83;0.9442981481552124;0.9698218107223511;0
83;0.32227569818496704;0.9698218107223511;0
83;0.5657480955123901;0.9698218107223511;0
83;0.030245304107666016;0.9698218107223511;0
83;0.04169046878814697;0.9698218107223511;0
83;0.007434546947479248;0.9698218107223511;0
83;0.09352352097630501;0.9698218107223511;0
83;0.2872577905654907;0.9698218107223511;0
83;0.1160733699798584;0.9698218107223511;0
83;0.5089729055762291;0.9698218107223511;0
83;0.011680305004119873;0.9698218107223511;0
84;0.48509080708026886;0.7823412418365479;0
84;0.00039254873991012573;0.7823412418365479;0
84;0.03394995629787445;0.7823412418365479;0
84;0.12974607944488525;0.7823412418365479;0
84;0.020671814680099487;0.7823412418365479;0
84;0.38961318135261536;0.7823412418365479;0
84;0.6720847338438034;0.7823412418365479;0
84;0.07055938243865967;0.7823412418365479;0
84;0.2881912589073181;0.7823412418365479;0
84;0.4215569496154785;0.7823412418365479;0
84;0.801823616027832;0.7823412418365479;0
84;0.4236662685871124;0.7823412418365479;0
84;0.11968660354614258;0.7823412418365479;0
84;0.22140800952911377;0.7823412418365479;0
84;0.058418989181518555;0.7823412418365479;0
84;0.41724221408367157;0.7823412418365479;0
84;0.013254374265670776;0.7823412418365479;0
84;0.5730976760387421;0.7823412418365479;0
84;0.02796989679336548;0.7823412418365479;0
84;0.21022072434425354;0.7823412418365479;0
84;0.720496416091919;0.7823412418365479;0
84;0.05985380709171295;0.7823412418365479;0
84;0.2224993109703064;0.7823412418365479;0
84;0.4529656171798706;0.7823412418365479;0
84;1.1203102469444275;0.7823412418365479;0
84;0.42930275201797485;0.7823412418365479;0
84;1.1325711011886597;0.7823412418365479;0
84;0.872780442237854;0.7823412418365479;0
84;0.5121217966079712;0.7823412418365479;0
84;0.0332874059677124;0.7823412418365479;0
84;1.004470407962799;0.7823412418365479;0
84;0.0801984965801239;0.7823412418365479;0
84;0.02725130319595337;0.7823412418365479;0
84;1.1345351934432983;0.7823412418365479;0
84;1.1033798456192017;0.7823412418365479;0
84;0.024306178092956543;0.7823412418365479;0
84;0.03199869394302368;0.7823412418365479;0
84;0.5517688989639282;0.7823412418365479;0
84;0.5529802441596985;0.7823412418365479;0
84;0.3905465602874756;0.7823412418365479;0
84;0.20597678422927856;0.7823412418365479;0
84;0.22413301467895508;0.7823412418365479;0
84;0.24534769356250763;0.7823412418365479;0
84;0.07404285669326782;0.7823412418365479;0
84;0.09557312726974487;0.7823412418365479;0
84;0.08329737186431885;0.7823412418365479;0
84;0.06392329931259155;0.7823412418365479;0
84;0.013280212879180908;0.7823412418365479;0
84;1.0380104184150696;0.7823412418365479;0
84;0.08229422569274902;0.7823412418365479;0
84;0.13429655134677887;0.7823412418365479;0
84;0.34071800857782364;0.7823412418365479;0
84;0.40500330924987793;0.7823412418365479;0
84;0.5113309025764465;0.7823412418365479;0
84;0.36424872279167175;0.7823412418365479;0
84;0.11439386755228043;0.7823412418365479;0
84;0.24111318588256836;0.7823412418365479;0
84;0.0057076215744018555;0.7823412418365479;0
84;0.8295050114393234;0.7823412418365479;0
84;0.07639336585998535;0.7823412418365479;0
84;0.12727230787277222;0.7823412418365479;0
84;0.13229501247406006;0.7823412418365479;0
84;0.07755768299102783;0.7823412418365479;0
84;0.9858257174491882;0.7823412418365479;0
84;0.392535924911499;0.7823412418365479;0
84;0.11475998163223267;0.7823412418365479;0
84;0.012244939804077148;0.7823412418365479;0
84;0.18459075689315796;0.7823412418365479;0
84;0.04155045747756958;0.7823412418365479;0
84;0.1892678141593933;0.7823412418365479;0
84;0.05145561695098877;0.7823412418365479;0
84;0.08918917179107666;0.7823412418365479;0
84;0.12699371576309204;0.7823412418365479;0
84;2.1634676456451416;0.7823412418365479;0
84;0.4149622321128845;0.7823412418365479;0
84;0.3611116111278534;0.7823412418365479;0
84;0.8325117826461792;0.7823412418365479;0
84;0.05246531963348389;0.7823412418365479;0
84;0.05247873067855835;0.7823412418365479;0
84;0.5422309041023254;0.7823412418365479;0
84;0.0816957950592041;0.7823412418365479;0
84;1.521889567375183;0.7823412418365479;0
84;0.16385167837142944;0.7823412418365479;0
84;0.9365571439266205;0.7823412418365479;0
84;0.7573151588439941;0.7823412418365479;0
84;0.05208173394203186;0.7823412418365479;0
84;0.9639604389667511;0.7823412418365479;0
84;0.7738990783691406;0.7823412418365479;0
84;0.24038544297218323;0.7823412418365479;0
84;0.18698474764823914;0.7823412418365479;0
84;0.19712135195732117;0.7823412418365479;0
84;0.6453689336776733;0.7823412418365479;0
84;1.7001795172691345;0.7823412418365479;0
84;0.007239282131195068;0.7823412418365479;0
84;0.22915434837341309;0.7823412418365479;0
84;1.5580209493637085;0.7823412418365479;0
84;0.020004868507385254;0.7823412418365479;0
84;0.14523953199386597;0.7823412418365479;0
84;0.24371744692325592;0.7823412418365479;0
84;0.34356310963630676;0.7823412418365479;0
84;0.8698463439941406;0.7823412418365479;0
84;0.1883222758769989;0.7823412418365479;0
84;0.01669710874557495;0.7823412418365479;0
84;0.21626031398773193;0.7823412418365479;0
84;0.19798219203948975;0.7823412418365479;0
84;0.2539970874786377;0.7823412418365479;0
84;0.6168313026428223;0.7823412418365479;0
84;0.03837788105010986;0.7823412418365479;0
84;1.1333941221237183;0.7823412418365479;0
84;0.05588722974061966;0.7823412418365479;0
84;0.34083861112594604;0.7823412418365479;0
84;1.5293906927108765;0.7823412418365479;0
84;0.04531371593475342;0.7823412418365479;0
84;0.1409209668636322;0.7823412418365479;0
84;0.2539212703704834;0.7823412418365479;0
84;1.5945046544075012;0.7823412418365479;0
84;0.011979758739471436;0.7823412418365479;0
84;0.7360963821411133;0.7823412418365479;0
84;0.0789041705429554;0.7823412418365479;0
84;0.9434195458889008;0.7823412418365479;0
84;0.05213230848312378;0.7823412418365479;0
84;0.025042861700057983;0.7823412418365479;0
84;0.5916346311569214;0.7823412418365479;0
84;0.5252522230148315;0.7823412418365479;0
84;0.20464766025543213;0.7823412418365479;0
84;0.021667003631591797;0.7823412418365479;0
84;0.09994757175445557;0.7823412418365479;0
84;0.9777769446372986;0.7823412418365479;0
84;0.1879023313522339;0.7823412418365479;0
84;0.2255324125289917;0.7823412418365479;0
84;0.5900591611862183;0.7823412418365479;0
84;0.05271333456039429;0.7823412418365479;0
84;0.04186627268791199;0.7823412418365479;0
84;0.03266352415084839;0.7823412418365479;0
84;0.034992724657058716;0.7823412418365479;0
84;0.056727468967437744;0.7823412418365479;0
84;0.21675246953964233;0.7823412418365479;0
84;0.20272475481033325;0.7823412418365479;0
84;0.08056312799453735;0.7823412418365479;0
85;0.26479244232177734;0.8757500648498535;0
85;0.02336519956588745;0.8757500648498535;0
85;0.07776683568954468;0.8757500648498535;0
85;0.09583878517150879;0.8757500648498535;0
85;0.18641677498817444;0.8757500648498535;0
85;0.5057273805141449;0.8757500648498535;0
85;0.07275718450546265;0.8757500648498535;0
85;0.19327694177627563;0.8757500648498535;0
85;0.35752665996551514;0.8757500648498535;0
85;0.8079253137111664;0.8757500648498535;0
85;0.48700007796287537;0.8757500648498535;0
85;0.10615971684455872;0.8757500648498535;0
85;0.171869158744812;0.8757500648498535;0
85;0.1613038182258606;0.8757500648498535;0
85;0.03161311149597168;0.8757500648498535;0
85;0.7047111988067627;0.8757500648498535;0
85;0.09657363221049309;0.8757500648498535;0
85;0.13936260342597961;0.8757500648498535;0
85;0.6803821623325348;0.8757500648498535;0
85;0.0867985188961029;0.8757500648498535;0
85;0.26026860997080803;0.8757500648498535;0
85;0.39357635378837585;0.8757500648498535;0
85;1.0310403108596802;0.8757500648498535;0
85;1.693495273590088;0.8757500648498535;0
85;0.51275634765625;0.8757500648498535;0
85;0.05664926767349243;0.8757500648498535;0
85;0.9102726876735687;0.8757500648498535;0
85;1.8249458372592926;0.8757500648498535;0
85;0.8722825348377228;0.8757500648498535;0
85;0.8973513245582581;0.8757500648498535;0
85;0.6871305108070374;0.8757500648498535;0
85;0.5909001603722572;0.8757500648498535;0
85;0.3974604606628418;0.8757500648498535;0
85;0.23743313550949097;0.8757500648498535;0
85;0.02013435959815979;0.8757500648498535;0
85;0.39487211406230927;0.8757500648498535;0
85;0.09400588274002075;0.8757500648498535;0
85;1.9032555222511292;0.8757500648498535;0
85;0.02274101972579956;0.8757500648498535;0
85;0.013779759407043457;0.8757500648498535;0
85;0.05534994602203369;0.8757500648498535;0
85;0.002344489097595215;0.8757500648498535;0
85;1.023764044046402;0.8757500648498535;0
85;0.06987887620925903;0.8757500648498535;0
85;0.11880116164684296;0.8757500648498535;0
85;0.2888915091753006;0.8757500648498535;0
85;0.5151279419660568;0.8757500648498535;0
85;0.28432008624076843;0.8757500648498535;0
85;0.05404764413833618;0.8757500648498535;0
85;0.2599630355834961;0.8757500648498535;0
85;0.028402552008628845;0.8757500648498535;0
85;0.24908661842346191;0.8757500648498535;0
85;0.0013239383697509766;0.8757500648498535;0
85;0.8751330673694611;0.8757500648498535;0
85;0.08791083097457886;0.8757500648498535;0
85;0.06600659340620041;0.8757500648498535;0
85;0.13375133275985718;0.8757500648498535;0
85;0.8403687551617622;0.8757500648498535;0
85;0.18425554037094116;0.8757500648498535;0
85;0.0634051263332367;0.8757500648498535;0
85;0.14685779809951782;0.8757500648498535;0
85;0.03384202718734741;0.8757500648498535;0
85;0.13435843586921692;0.8757500648498535;0
85;0.31740301102399826;0.8757500648498535;0
85;0.17463961243629456;0.8757500648498535;0
85;0.11192584037780762;0.8757500648498535;0
85;0.08508768677711487;0.8757500648498535;0
85;0.09237009286880493;0.8757500648498535;0
85;0.33507832884788513;0.8757500648498535;0
85;0.785793125629425;0.8757500648498535;0
85;0.08758151531219482;0.8757500648498535;0
85;0.5072988569736481;0.8757500648498535;0
85;0.19464772939682007;0.8757500648498535;0
85;1.0297975540161133;0.8757500648498535;0
85;0.13760417699813843;0.8757500648498535;0
85;0.18789131194353104;0.8757500648498535;0
85;0.5435292646288872;0.8757500648498535;0
85;0.8018038794398308;0.8757500648498535;0
85;0.054527051746845245;0.8757500648498535;0
85;0.4547552466392517;0.8757500648498535;0
85;0.05914028733968735;0.8757500648498535;0
85;0.9383276998996735;0.8757500648498535;0
85;0.5777124166488647;0.8757500648498535;0
85;1.44370436668396;0.8757500648498535;0
85;0.15709823369979858;0.8757500648498535;0
85;0.08894848823547363;0.8757500648498535;0
85;0.6877957880496979;0.8757500648498535;0
85;0.1466904878616333;0.8757500648498535;0
85;0.242118239402771;0.8757500648498535;0
85;0.04489833116531372;0.8757500648498535;0
85;1.367952823638916;0.8757500648498535;0
85;0.02100193500518799;0.8757500648498535;0
85;0.3360404148697853;0.8757500648498535;0
85;0.41907450556755066;0.8757500648498535;0
85;0.6780424118041992;0.8757500648498535;0
85;0.12099361419677734;0.8757500648498535;0
85;0.03976839780807495;0.8757500648498535;0
85;0.0156935453414917;0.8757500648498535;0
85;0.27983713150024414;0.8757500648498535;0
85;0.1173718273639679;0.8757500648498535;0
85;0.294210284948349;0.8757500648498535;0
85;0.16006451845169067;0.8757500648498535;0
85;0.1954663023352623;0.8757500648498535;0
85;0.063296377658844;0.8757500648498535;0
85;0.6260427236557007;0.8757500648498535;0
85;0.9748529195785522;0.8757500648498535;0
85;0.14636492729187012;0.8757500648498535;0
85;0.08432340621948242;0.8757500648498535;0
85;0.43345731496810913;0.8757500648498535;0
85;0.06744110584259033;0.8757500648498535;0
85;0.04240983724594116;0.8757500648498535;0
85;0.2166404128074646;0.8757500648498535;0
85;0.2765568494796753;0.8757500648498535;0
85;1.6624708771705627;0.8757500648498535;0
85;0.0021258294582366943;0.8757500648498535;0
85;0.8297508358955383;0.8757500648498535;0
85;0.06754633784294128;0.8757500648498535;0
85;0.14636516571044922;0.8757500648498535;0
85;0.8796013370156288;0.8757500648498535;0
85;0.0348476767539978;0.8757500648498535;0
85;0.003459930419921875;0.8757500648498535;0
85;0.04763898253440857;0.8757500648498535;0
85;0.6466545164585114;0.8757500648498535;0
85;0.15412044525146484;0.8757500648498535;0
85;0.3519979864358902;0.8757500648498535;0
85;0.13880988955497742;0.8757500648498535;0
85;1.0359505414962769;0.8757500648498535;0
85;0.8768372535705566;0.8757500648498535;0
85;0.13184958696365356;0.8757500648498535;0
85;0.2486635446548462;0.8757500648498535;0
85;0.691801905632019;0.8757500648498535;0
85;0.07956826686859131;0.8757500648498535;0
85;0.014947712421417236;0.8757500648498535;0
85;0.06629255414009094;0.8757500648498535;0
85;0.19087035208940506;0.8757500648498535;0
85;0.20537355542182922;0.8757500648498535;0
85;0.006060957908630371;0.8757500648498535;0
85;0.427704781293869;0.8757500648498535;0
85;0.027701616287231445;0.8757500648498535;0
86;0.011397749185562134;0.7853227853775024;0
86;0.09504461288452148;0.7853227853775024;0
86;0.02109219878911972;0.7853227853775024;0
86;0.5945425927639008;0.7853227853775024;0
86;0.07229018211364746;0.7853227853775024;0
86;0.011891722679138184;0.7853227853775024;0
86;0.41160839051008224;0.7853227853775024;0
86;0.4182957410812378;0.7853227853775024;0
86;0.36581888794898987;0.7853227853775024;0
86;0.10154211521148682;0.7853227853775024;0
86;0.13798391819000244;0.7853227853775024;0
86;0.12398993968963623;0.7853227853775024;0
86;0.2875627279281616;0.7853227853775024;0
86;0.4560982584953308;0.7853227853775024;0
86;0.0460735559463501;0.7853227853775024;0
86;0.6237666010856628;0.7853227853775024;0
86;0.4258265197277069;0.7853227853775024;0
86;0.01101905107498169;0.7853227853775024;0
86;0.8969001770019531;0.7853227853775024;0
86;0.06488585472106934;0.7853227853775024;0
86;0.18963423371315002;0.7853227853775024;0
86;0.48221826553344727;0.7853227853775024;0
86;1.114820957183838;0.7853227853775024;0
86;0.0767383873462677;0.7853227853775024;0
86;1.1406506299972534;0.7853227853775024;0
86;0.8515034914016724;0.7853227853775024;0
86;0.44920510053634644;0.7853227853775024;0
86;0.003229275345802307;0.7853227853775024;0
86;0.024695008993148804;0.7853227853775024;0
86;0.9174607992172241;0.7853227853775024;0
86;1.8188126683235168;0.7853227853775024;0
86;0.0696401596069336;0.7853227853775024;0
86;1.003721833229065;0.7853227853775024;0
86;0.7932230234146118;0.7853227853775024;0
86;0.46229134500026703;0.7853227853775024;0
86;0.06400704383850098;0.7853227853775024;0
86;0.3675112724304199;0.7853227853775024;0
86;0.010700106620788574;0.7853227853775024;0
86;0.3083738088607788;0.7853227853775024;0
86;0.14869308471679688;0.7853227853775024;0
86;0.03850913047790527;0.7853227853775024;0
86;0.08868077397346497;0.7853227853775024;0
86;0.00039517879486083984;0.7853227853775024;0
86;0.07360899448394775;0.7853227853775024;0
86;0.03232121467590332;0.7853227853775024;0
86;0.15728521347045898;0.7853227853775024;0
86;0.07993370294570923;0.7853227853775024;0
86;0.18369507789611816;0.7853227853775024;0
86;0.13989339768886566;0.7853227853775024;0
86;1.1563550233840942;0.7853227853775024;0
86;0.06590190529823303;0.7853227853775024;0
86;0.4917665868997574;0.7853227853775024;0
86;0.015455961227416992;0.7853227853775024;0
86;0.0006894916296005249;0.7853227853775024;0
86;0.3902297019958496;0.7853227853775024;0
86;0.4724358320236206;0.7853227853775024;0
86;0.15117929875850677;0.7853227853775024;0
86;0.3197205066680908;0.7853227853775024;0
86;0.03104114532470703;0.7853227853775024;0
86;0.3176696300506592;0.7853227853775024;0
86;0.004889369010925293;0.7853227853775024;0
86;0.8053083270788193;0.7853227853775024;0
86;0.13255876302719116;0.7853227853775024;0
86;0.1888505518436432;0.7853227853775024;0
86;0.6495646238327026;0.7853227853775024;0
86;0.15018129348754883;0.7853227853775024;0
86;0.9059271514415741;0.7853227853775024;0
86;0.20767569541931152;0.7853227853775024;0
86;0.01851189136505127;0.7853227853775024;0
86;0.11471855640411377;0.7853227853775024;0
86;0.010121464729309082;0.7853227853775024;0
86;0.09452593326568604;0.7853227853775024;0
86;0.023745328187942505;0.7853227853775024;0
86;0.2600053548812866;0.7853227853775024;0
86;0.04650062322616577;0.7853227853775024;0
86;0.10813033580780029;0.7853227853775024;0
86;1.5562726557254791;0.7853227853775024;0
86;0.3834620714187622;0.7853227853775024;0
86;0.3456738293170929;0.7853227853775024;0
86;0.8243906497955322;0.7853227853775024;0
86;0.002841949462890625;0.7853227853775024;0
86;0.4205559194087982;0.7853227853775024;0
86;0.2366897463798523;0.7853227853775024;0
86;1.5736414194107056;0.7853227853775024;0
86;0.026749730110168457;0.7853227853775024;0
86;0.34167933464050293;0.7853227853775024;0
86;0.9231081604957581;0.7853227853775024;0
86;0.46932291984558105;0.7853227853775024;0
86;0.04173696041107178;0.7853227853775024;0
86;1.0994460880756378;0.7853227853775024;0
86;0.6184448003768921;0.7853227853775024;0
86;0.24480128288269043;0.7853227853775024;0
86;0.08363804221153259;0.7853227853775024;0
86;0.2665426731109619;0.7853227853775024;0
86;0.0019290447235107422;0.7853227853775024;0
86;0.3048815429210663;0.7853227853775024;0
86;1.8265488147735596;0.7853227853775024;0
86;0.1341700255870819;0.7853227853775024;0
86;0.2036975622177124;0.7853227853775024;0
86;0.46529078483581543;0.7853227853775024;0
86;1.0829391479492188;0.7853227853775024;0
86;0.21949875354766846;0.7853227853775024;0
86;0.08350777626037598;0.7853227853775024;0
86;0.012584328651428223;0.7853227853775024;0
86;0.036454081535339355;0.7853227853775024;0
86;0.022649765014648438;0.7853227853775024;0
86;0.21044278144836426;0.7853227853775024;0
86;0.1908714771270752;0.7853227853775024;0
86;0.08282160758972168;0.7853227853775024;0
86;0.24246537685394287;0.7853227853775024;0
86;0.12187802791595459;0.7853227853775024;0
86;0.5248708724975586;0.7853227853775024;0
86;0.9986350536346436;0.7853227853775024;0
86;0.47476619482040405;0.7853227853775024;0
86;1.507925659418106;0.7853227853775024;0
86;0.2643568515777588;0.7853227853775024;0
86;0.026587367057800293;0.7853227853775024;0
86;0.08551561832427979;0.7853227853775024;0
86;0.06837594509124756;0.7853227853775024;0
86;0.07322680950164795;0.7853227853775024;0
86;1.1589149236679077;0.7853227853775024;0
86;0.2552647590637207;0.7853227853775024;0
86;2.0868313312530518;0.7853227853775024;0
86;0.47299641370773315;0.7853227853775024;0
86;0.39762914180755615;0.7853227853775024;0
86;0.08345794677734375;0.7853227853775024;0
86;0.03635537624359131;0.7853227853775024;0
86;0.9546084105968475;0.7853227853775024;0
86;0.09424269199371338;0.7853227853775024;0
86;0.0016927719116210938;0.7853227853775024;0
86;0.008256107568740845;0.7853227853775024;0
86;0.7694662809371948;0.7853227853775024;0
86;0.1287064552307129;0.7853227853775024;0
86;0.3369516581296921;0.7853227853775024;0
86;0.13377535343170166;0.7853227853775024;0
86;0.13730895519256592;0.7853227853775024;0
86;0.11351141333580017;0.7853227853775024;0
86;0.10862863063812256;0.7853227853775024;0
86;1.0087864398956299;0.7853227853775024;0
86;0.13300645351409912;0.7853227853775024;0
86;0.5973578691482544;0.7853227853775024;0
86;0.14511418342590332;0.7853227853775024;0
86;0.5267744064331055;0.7853227853775024;0
86;0.029281973838806152;0.7853227853775024;0
86;0.029207468032836914;0.7853227853775024;0
86;0.06300044059753418;0.7853227853775024;0
86;0.008868932723999023;0.7853227853775024;0
86;0.18830585479736328;0.7853227853775024;0
86;0.41963231563568115;0.7853227853775024;0
86;0.08173182606697083;0.7853227853775024;0
86;0.07933688163757324;0.7853227853775024;0
86;0.0007383823394775391;0.7853227853775024;0
87;0.3267103433609009;0.8763741254806519;0
87;0.08677351474761963;0.8763741254806519;0
87;0.6220936179161072;0.8763741254806519;0
87;0.02472817897796631;0.8763741254806519;0
87;0.4815763533115387;0.8763741254806519;0
87;0.447834849357605;0.8763741254806519;0
87;0.009295821189880371;0.8763741254806519;0
87;0.2758921980857849;0.8763741254806519;0
87;0.11022865772247314;0.8763741254806519;0
87;0.06448042392730713;0.8763741254806519;0
87;0.1737443208694458;0.8763741254806519;0
87;0.2829362154006958;0.8763741254806519;0
87;0.3388664722442627;0.8763741254806519;0
87;0.0015987157821655273;0.8763741254806519;0
87;0.4675108790397644;0.8763741254806519;0
87;0.04868209362030029;0.8763741254806519;0
87;0.5431914180517197;0.8763741254806519;0
87;0.07420539855957031;0.8763741254806519;0
87;0.8896539211273193;0.8763741254806519;0
87;0.06628662347793579;0.8763741254806519;0
87;0.17435944080352783;0.8763741254806519;0
87;0.38645124435424805;0.8763741254806519;0
87;1.0971194505691528;0.8763741254806519;0
87;0.010181248188018799;0.8763741254806519;0
87;0.40355193614959717;0.8763741254806519;0
87;1.0914978981018066;0.8763741254806519;0
87;0.7510138750076294;0.8763741254806519;0
87;0.008237242698669434;0.8763741254806519;0
87;0.3861273229122162;0.8763741254806519;0
87;0.00284615159034729;0.8763741254806519;0
87;1.0974360704421997;0.8763741254806519;0
87;1.8150157034397125;0.8763741254806519;0
87;0.141188383102417;0.8763741254806519;0
87;1.0658539533615112;0.8763741254806519;0
87;0.05610692501068115;0.8763741254806519;0
87;0.9008210897445679;0.8763741254806519;0
87;0.4478848725557327;0.8763741254806519;0
87;0.08873534202575684;0.8763741254806519;0
87;0.39199626445770264;0.8763741254806519;0
87;0.028974413871765137;0.8763741254806519;0
87;0.25595688819885254;0.8763741254806519;0
87;0.22996163368225098;0.8763741254806519;0
87;0.566836878657341;0.8763741254806519;0
87;0.1451244354248047;0.8763741254806519;0
87;0.08509588241577148;0.8763741254806519;0
87;0.017353713512420654;0.8763741254806519;0
87;0.3106807470321655;0.8763741254806519;0
87;0.12443356215953827;0.8763741254806519;0
87;0.004446744918823242;0.8763741254806519;0
87;1.2411648035049438;0.8763741254806519;0
87;0.1501302719116211;0.8763741254806519;0
87;0.07434569299221039;0.8763741254806519;0
87;0.34734630584716797;0.8763741254806519;0
87;0.06719934940338135;0.8763741254806519;0
87;0.36774492263793945;0.8763741254806519;0
87;0.563660740852356;0.8763741254806519;0
87;0.15278299152851105;0.8763741254806519;0
87;0.43384623527526855;0.8763741254806519;0
87;0.320828914642334;0.8763741254806519;0
87;0.005201935768127441;0.8763741254806519;0
87;0.8160900622606277;0.8763741254806519;0
87;0.13333579897880554;0.8763741254806519;0
87;0.1948469877243042;0.8763741254806519;0
87;0.7646362781524658;0.8763741254806519;0
87;0.1308356523513794;0.8763741254806519;0
87;1.0325370728969574;0.8763741254806519;0
87;0.33659136295318604;0.8763741254806519;0
87;0.11873507499694824;0.8763741254806519;0
87;0.004411220550537109;0.8763741254806519;0
87;0.01149141788482666;0.8763741254806519;0
87;0.08294856548309326;0.8763741254806519;0
87;0.2746083736419678;0.8763741254806519;0
87;0.021272599697113037;0.8763741254806519;0
87;0.07029163837432861;0.8763741254806519;0
87;0.06414663791656494;0.8763741254806519;0
87;1.926408901810646;0.8763741254806519;0
87;0.02298271656036377;0.8763741254806519;0
87;0.513745903968811;0.8763741254806519;0
87;0.143723726272583;0.8763741254806519;0
87;0.45908379554748535;0.8763741254806519;0
87;0.8341706991195679;0.8763741254806519;0
87;0.6086904257535934;0.8763741254806519;0
87;0.1495213508605957;0.8763741254806519;0
87;1.5091326236724854;0.8763741254806519;0
87;0.6089979112148285;0.8763741254806519;0
87;0.6126415729522705;0.8763741254806519;0
87;0.019013285636901855;0.8763741254806519;0
87;1.1281920671463013;0.8763741254806519;0
87;0.7242734432220459;0.8763741254806519;0
87;0.12579059600830078;0.8763741254806519;0
87;0.10660552978515625;0.8763741254806519;0
87;0.3012758493423462;0.8763741254806519;0
87;0.2248913049697876;0.8763741254806519;0
87;0.08806967735290527;0.8763741254806519;0
87;0.41317224502563477;0.8763741254806519;0
87;0.36172425746917725;0.8763741254806519;0
87;1.712930478155613;0.8763741254806519;0
87;0.13615798950195312;0.8763741254806519;0
87;0.3103853464126587;0.8763741254806519;0
87;0.005756378173828125;0.8763741254806519;0
87;0.17724421620368958;0.8763741254806519;0
87;0.3970952033996582;0.8763741254806519;0
87;1.4880160093307495;0.8763741254806519;0
87;0.3335701823234558;0.8763741254806519;0
87;0.10183823108673096;0.8763741254806519;0
87;0.06145244836807251;0.8763741254806519;0
87;0.12161314487457275;0.8763741254806519;0
87;0.0007774829864501953;0.8763741254806519;0
87;0.07455980777740479;0.8763741254806519;0
87;0.0018768310546875;0.8763741254806519;0
87;0.20300471782684326;0.8763741254806519;0
87;0.08746027946472168;0.8763741254806519;0
87;0.1385350227355957;0.8763741254806519;0
87;0.018686652183532715;0.8763741254806519;0
87;0.558067798614502;0.8763741254806519;0
87;1.1961568593978882;0.8763741254806519;0
87;0.016544640064239502;0.8763741254806519;0
87;0.4687643349170685;0.8763741254806519;0
87;1.4645366966724396;0.8763741254806519;0
87;0.19942021369934082;0.8763741254806519;0
87;0.03086221218109131;0.8763741254806519;0
87;0.2019861936569214;0.8763741254806519;0
87;0.011259913444519043;0.8763741254806519;0
87;1.0972119569778442;0.8763741254806519;0
87;0.09532999992370605;0.8763741254806519;0
87;0.1292097568511963;0.8763741254806519;0
87;2.217740535736084;0.8763741254806519;0
87;0.5202462673187256;0.8763741254806519;0
87;0.10479182004928589;0.8763741254806519;0
87;0.02875494956970215;0.8763741254806519;0
87;0.9731849431991577;0.8763741254806519;0
87;0.17256370186805725;0.8763741254806519;0
87;0.7247627973556519;0.8763741254806519;0
87;0.4530588388442993;0.8763741254806519;0
87;0.3142269626259804;0.8763741254806519;0
87;0.1501004695892334;0.8763741254806519;0
87;0.7185280323028564;0.8763741254806519;0
87;0.033123910427093506;0.8763741254806519;0
87;0.08842214941978455;0.8763741254806519;0
87;0.07525956630706787;0.8763741254806519;0
87;1.1582508087158203;0.8763741254806519;0
87;0.1614220142364502;0.8763741254806519;0
87;0.8869848251342773;0.8763741254806519;0
87;0.157647967338562;0.8763741254806519;0
87;0.5217620134353638;0.8763741254806519;0
87;0.07319331169128418;0.8763741254806519;0
87;0.013106346130371094;0.8763741254806519;0
87;0.0631139874458313;0.8763741254806519;0
87;0.07364535331726074;0.8763741254806519;0
87;0.24856781959533691;0.8763741254806519;0
87;0.26316261291503906;0.8763741254806519;0
87;0.31095749139785767;0.8763741254806519;0
87;0.08080315589904785;0.8763741254806519;0
88;0.04546210169792175;0.8700609803199768;0
88;0.17452163249254227;0.8700609803199768;0
88;0.08212161064147949;0.8700609803199768;0
88;0.0007641911506652832;0.8700609803199768;0
88;0.23811548948287964;0.8700609803199768;0
88;0.5918675512075424;0.8700609803199768;0
88;0.26475438475608826;0.8700609803199768;0
88;0.07405418157577515;0.8700609803199768;0
88;0.2697734236717224;0.8700609803199768;0
88;0.49026918411254883;0.8700609803199768;0
88;0.8208792805671692;0.8700609803199768;0
88;0.30448639392852783;0.8700609803199768;0
88;0.7454864680767059;0.8700609803199768;0
88;0.25934165716171265;0.8700609803199768;0
88;0.11804044246673584;0.8700609803199768;0
88;0.07238417863845825;0.8700609803199768;0
88;0.28498363494873047;0.8700609803199768;0
88;0.15164804458618164;0.8700609803199768;0
88;0.0013957321643829346;0.8700609803199768;0
88;0.2526876926422119;0.8700609803199768;0
88;0.027838289737701416;0.8700609803199768;0
88;0.6883581504225731;0.8700609803199768;0
88;0.3253806084394455;0.8700609803199768;0
88;0.8144366145133972;0.8700609803199768;0
88;0.05289959907531738;0.8700609803199768;0
88;0.2791498824954033;0.8700609803199768;0
88;0.6262582540512085;0.8700609803199768;0
88;0.3836979269981384;0.8700609803199768;0
88;1.1727775931358337;0.8700609803199768;0
88;0.4783315062522888;0.8700609803199768;0
88;0.2166370153427124;0.8700609803199768;0
88;1.1559951305389404;0.8700609803199768;0
88;0.8223588466644287;0.8700609803199768;0
88;0.4979955330491066;0.8700609803199768;0
88;0.037752389907836914;0.8700609803199768;0
88;0.9375404119491577;0.8700609803199768;0
88;0.11346971243619919;0.8700609803199768;0
88;1.0611077547073364;0.8700609803199768;0
88;0.01259768009185791;0.8700609803199768;0
88;0.8930643796920776;0.8700609803199768;0
88;0.7020326852798462;0.8700609803199768;0
88;0.42369526624679565;0.8700609803199768;0
88;0.17711558938026428;0.8700609803199768;0
88;0.29383599758148193;0.8700609803199768;0
88;0.4122277870774269;0.8700609803199768;0
88;0.050191640853881836;0.8700609803199768;0
88;0.03330099582672119;0.8700609803199768;0
88;0.04129588603973389;0.8700609803199768;0
88;0.009310483932495117;0.8700609803199768;0
88;1.0297771394252777;0.8700609803199768;0
88;0.06049370765686035;0.8700609803199768;0
88;0.004717081785202026;0.8700609803199768;0
88;0.4431484341621399;0.8700609803199768;0
88;0.28670620918273926;0.8700609803199768;0
88;0.3091513514518738;0.8700609803199768;0
88;0.006611652672290802;0.8700609803199768;0
88;0.2598533630371094;0.8700609803199768;0
88;0.007729232311248779;0.8700609803199768;0
88;0.9490943551063538;0.8700609803199768;0
88;0.059146761894226074;0.8700609803199768;0
88;0.17229249328374863;0.8700609803199768;0
88;1.7705073952674866;0.8700609803199768;0
88;0.13423609733581543;0.8700609803199768;0
88;0.8992471098899841;0.8700609803199768;0
88;0.3254607915878296;0.8700609803199768;0
88;0.14463621377944946;0.8700609803199768;0
88;0.019643664360046387;0.8700609803199768;0
88;0.11307552456855774;0.8700609803199768;0
88;0.07624494284391403;0.8700609803199768;0
88;0.21246159076690674;0.8700609803199768;0
88;0.06381791830062866;0.8700609803199768;0
88;0.2936819791793823;0.8700609803199768;0
88;0.11942800879478455;0.8700609803199768;0
88;0.11226338148117065;0.8700609803199768;0
88;2.350451707839966;0.8700609803199768;0
88;0.36985206604003906;0.8700609803199768;0
88;0.42401596903800964;0.8700609803199768;0
88;0.8790732622146606;0.8700609803199768;0
88;0.10087782144546509;0.8700609803199768;0
88;0.7240746915340424;0.8700609803199768;0
88;0.13062435388565063;0.8700609803199768;0
88;0.06146717071533203;0.8700609803199768;0
88;1.587823748588562;0.8700609803199768;0
88;0.05945143103599548;0.8700609803199768;0
88;0.8517505526542664;0.8700609803199768;0
88;0.9914244413375854;0.8700609803199768;0
88;0.042808279395103455;0.8700609803199768;0
88;0.9891587793827057;0.8700609803199768;0
88;0.7815390825271606;0.8700609803199768;0
88;0.1908952221274376;0.8700609803199768;0
88;1.6997552514076233;0.8700609803199768;0
88;0.15285053849220276;0.8700609803199768;0
88;0.038501858711242676;0.8700609803199768;0
88;0.34723997116088867;0.8700609803199768;0
88;0.06960397958755493;0.8700609803199768;0
88;1.398284673690796;0.8700609803199768;0
88;0.030588209629058838;0.8700609803199768;0
88;0.3697846829891205;0.8700609803199768;0
88;0.45135873556137085;0.8700609803199768;0
88;0.8803664445877075;0.8700609803199768;0
88;0.11619079113006592;0.8700609803199768;0
88;0.021399378776550293;0.8700609803199768;0
88;0.25213000178337097;0.8700609803199768;0
88;0.11951449513435364;0.8700609803199768;0
88;0.07609665393829346;0.8700609803199768;0
88;1.3255535364151;0.8700609803199768;0
88;0.05086624622344971;0.8700609803199768;0
88;0.3104020059108734;0.8700609803199768;0
88;0.015464305877685547;0.8700609803199768;0
88;0.028010964393615723;0.8700609803199768;0
88;0.2737983167171478;0.8700609803199768;0
88;1.2108150720596313;0.8700609803199768;0
88;1.8879179954528809;0.8700609803199768;0
88;0.5264183133840561;0.8700609803199768;0
88;0.8479156494140625;0.8700609803199768;0
88;0.08949464559555054;0.8700609803199768;0
88;0.9858340919017792;0.8700609803199768;0
88;0.04305553436279297;0.8700609803199768;0
88;0.06513625383377075;0.8700609803199768;0
88;0.6956993937492371;0.8700609803199768;0
88;0.11636757850646973;0.8700609803199768;0
88;0.8221861124038696;0.8700609803199768;0
88;0.22417142242193222;0.8700609803199768;0
88;0.08564966917037964;0.8700609803199768;0
88;0.9458726048469543;0.8700609803199768;0
88;0.2044948935508728;0.8700609803199768;0
88;0.2734842300415039;0.8700609803199768;0
88;0.666534423828125;0.8700609803199768;0
88;0.12220633029937744;0.8700609803199768;0
88;0.0424121618270874;0.8700609803199768;0
88;0.12583103775978088;0.8700609803199768;0
88;0.03297245502471924;0.8700609803199768;0
88;0.19148391485214233;0.8700609803199768;0
88;0.3278852701187134;0.8700609803199768;0
89;0.5642416030168533;0.8011557459831238;0
89;0.03292649984359741;0.8011557459831238;0
89;0.06861007213592529;0.8011557459831238;0
89;0.6711243540048599;0.8011557459831238;0
89;0.11416608095169067;0.8011557459831238;0
89;0.4368927478790283;0.8011557459831238;0
89;0.47263389825820923;0.8011557459831238;0
89;0.8950772881507874;0.8011557459831238;0
89;0.4005015827715397;0.8011557459831238;0
89;0.1271761953830719;0.8011557459831238;0
89;0.22891545295715332;0.8011557459831238;0
89;0.19710683822631836;0.8011557459831238;0
89;0.25920218229293823;0.8011557459831238;0
89;0.035348594188690186;0.8011557459831238;0
89;0.7353010326623917;0.8011557459831238;0
89;0.004952967166900635;0.8011557459831238;0
89;0.8297946453094482;0.8011557459831238;0
89;0.04254639521241188;0.8011557459831238;0
89;0.21806877851486206;0.8011557459831238;0
89;0.37529850006103516;0.8011557459831238;0
89;1.104164719581604;0.8011557459831238;0
89;0.4965401291847229;0.8011557459831238;0
89;0.20630447193980217;0.8011557459831238;0
89;2.024147093296051;0.8011557459831238;0
89;0.7933390140533447;0.8011557459831238;0
89;0.535942792892456;0.8011557459831238;0
89;0.971118688583374;0.8011557459831238;0
89;0.13025134801864624;0.8011557459831238;0
89;0.037840306758880615;0.8011557459831238;0
89;0.8766723871231079;0.8011557459831238;0
89;0.8532813489437103;0.8011557459831238;0
89;0.5792304128408432;0.8011557459831238;0
89;0.12991002202033997;0.8011557459831238;0
89;0.49155139923095703;0.8011557459831238;0
89;0.24564409255981445;0.8011557459831238;0
89;0.07513308525085449;0.8011557459831238;0
89;0.011508256196975708;0.8011557459831238;0
89;0.2753928005695343;0.8011557459831238;0
89;0.09111911058425903;0.8011557459831238;0
89;0.05867491662502289;0.8011557459831238;0
89;0.16058599948883057;0.8011557459831238;0
89;0.057411253452301025;0.8011557459831238;0
89;0.11348679661750793;0.8011557459831238;0
89;1.022386074066162;0.8011557459831238;0
89;0.05391925573348999;0.8011557459831238;0
89;0.3387400396168232;0.8011557459831238;0
89;0.4779985249042511;0.8011557459831238;0
89;0.3337334096431732;0.8011557459831238;0
89;0.056799113750457764;0.8011557459831238;0
89;0.3442356586456299;0.8011557459831238;0
89;0.08210104703903198;0.8011557459831238;0
89;0.2764885425567627;0.8011557459831238;0
89;1.0447503924369812;0.8011557459831238;0
89;0.09643882513046265;0.8011557459831238;0
89;0.15636864304542542;0.8011557459831238;0
89;1.9035721868276596;0.8011557459831238;0
89;0.12310904264450073;0.8011557459831238;0
89;0.2672263979911804;0.8011557459831238;0
89;0.030453085899353027;0.8011557459831238;0
89;0.12920933961868286;0.8011557459831238;0
89;0.05314314365386963;0.8011557459831238;0
89;0.13421142101287842;0.8011557459831238;0
89;0.050043925642967224;0.8011557459831238;0
89;0.016734838485717773;0.8011557459831238;0
89;0.2772526741027832;0.8011557459831238;0
89;0.0005675964057445526;0.8011557459831238;0
89;0.14625698328018188;0.8011557459831238;0
89;0.045552462339401245;0.8011557459831238;0
89;0.1371181607246399;0.8011557459831238;0
89;0.00037288665771484375;0.8011557459831238;0
89;2.0997387766838074;0.8011557459831238;0
89;0.38419270515441895;0.8011557459831238;0
89;0.4141967296600342;0.8011557459831238;0
89;1.003658652305603;0.8011557459831238;0
89;0.11149793863296509;0.8011557459831238;0
89;0.4669325612485409;0.8011557459831238;0
89;0.09936004877090454;0.8011557459831238;0
89;0.14511346817016602;0.8011557459831238;0
89;1.1525840759277344;0.8011557459831238;0
89;0.6912331879138947;0.8011557459831238;0
89;0.04502834379673004;0.8011557459831238;0
89;0.5906667709350586;0.8011557459831238;0
89;1.1297287344932556;0.8011557459831238;0
89;0.7129472494125366;0.8011557459831238;0
89;0.09482824802398682;0.8011557459831238;0
89;0.7107159495353699;0.8011557459831238;0
89;0.8743277490139008;0.8011557459831238;0
89;0.1995633840560913;0.8011557459831238;0
89;0.12777940928936005;0.8011557459831238;0
89;1.5667725801467896;0.8011557459831238;0
89;0.05721449851989746;0.8011557459831238;0
89;0.19393830001354218;0.8011557459831238;0
89;0.40229350328445435;0.8011557459831238;0
89;0.7676044702529907;0.8011557459831238;0
89;0.28140631318092346;0.8011557459831238;0
89;0.06156659126281738;0.8011557459831238;0
89;0.055229365825653076;0.8011557459831238;0
89;0.028736591339111328;0.8011557459831238;0
89;0.23728936910629272;0.8011557459831238;0
89;0.11905336380004883;0.8011557459831238;0
89;0.689819946885109;0.8011557459831238;0
89;0.15250694751739502;0.8011557459831238;0
89;0.01655922830104828;0.8011557459831238;0
89;0.1637900471687317;0.8011557459831238;0
89;0.5521748065948486;0.8011557459831238;0
89;0.09751623868942261;0.8011557459831238;0
89;1.1553505659103394;0.8011557459831238;0
89;0.06448149681091309;0.8011557459831238;0
89;0.4805836081504822;0.8011557459831238;0
89;1.6259218752384186;0.8011557459831238;0
89;0.10790228843688965;0.8011557459831238;0
89;0.021696627140045166;0.8011557459831238;0
89;0.0767011046409607;0.8011557459831238;0
89;0.06751620769500732;0.8011557459831238;0
89;1.094003587961197;0.8011557459831238;0
89;0.263766884803772;0.8011557459831238;0
89;1.978163719177246;0.8011557459831238;0
89;0.7613954544067383;0.8011557459831238;0
89;0.12167694792151451;0.8011557459831238;0
89;0.07523632049560547;0.8011557459831238;0
89;1.0391904711723328;0.8011557459831238;0
89;0.09725528955459595;0.8011557459831238;0
89;0.05684112012386322;0.8011557459831238;0
89;0.6744674444198608;0.8011557459831238;0
89;0.09709620475769043;0.8011557459831238;0
89;0.4045943580567837;0.8011557459831238;0
89;0.12329846620559692;0.8011557459831238;0
89;0.17936548590660095;0.8011557459831238;0
89;0.11726576089859009;0.8011557459831238;0
89;0.10156106948852539;0.8011557459831238;0
89;1.1130382418632507;0.8011557459831238;0
89;0.1740989089012146;0.8011557459831238;0
89;0.0429392009973526;0.8011557459831238;0
89;0.2624904215335846;0.8011557459831238;0
89;0.8335144519805908;0.8011557459831238;0
89;0.11066913604736328;0.8011557459831238;0
89;0.020219262689352036;0.8011557459831238;0
89;0.1303042769432068;0.8011557459831238;0
89;0.258577361702919;0.8011557459831238;0
89;0.38507145643234253;0.8011557459831238;0
89;0.02707827091217041;0.8011557459831238;0
90;0.3443899154663086;0.9054569602012634;0
90;0.002131223678588867;0.9054569602012634;0
90;0.0471663773059845;0.9054569602012634;0
90;0.25355589389801025;0.9054569602012634;0
90;0.014379560947418213;0.9054569602012634;0
90;0.038019657135009766;0.9054569602012634;0
90;0.5804639756679535;0.9054569602012634;0
90;0.5216171741485596;0.9054569602012634;0
90;0.00279998779296875;0.9054569602012634;0
90;0.3074505925178528;0.9054569602012634;0
90;0.1797109842300415;0.9054569602012634;0
90;0.036002397537231445;0.9054569602012634;0
90;0.008087635040283203;0.9054569602012634;0
90;0.17904841899871826;0.9054569602012634;0
90;0.21678054332733154;0.9054569602012634;0
90;0.2315882444381714;0.9054569602012634;0
90;0.41160571575164795;0.9054569602012634;0
90;0.05795717239379883;0.9054569602012634;0
90;0.37553656101226807;0.9054569602012634;0
90;0.05110245943069458;0.9054569602012634;0
90;0.5951673686504364;0.9054569602012634;0
90;0.7382066994905472;0.9054569602012634;0
90;0.00439530611038208;0.9054569602012634;0
90;0.10204464197158813;0.9054569602012634;0
90;1.0184197425842285;0.9054569602012634;0
90;0.052324533462524414;0.9054569602012634;0
90;0.15276497602462769;0.9054569602012634;0
90;0.46370410919189453;0.9054569602012634;0
90;1.1338871717453003;0.9054569602012634;0
90;0.344291627407074;0.9054569602012634;0
90;0.046782612800598145;0.9054569602012634;0
90;0.27207040786743164;0.9054569602012634;0
90;0.769700288772583;0.9054569602012634;0
90;0.3925560712814331;0.9054569602012634;0
90;1.1903133988380432;0.9054569602012634;0
90;0.05222362279891968;0.9054569602012634;0
90;1.0174157619476318;0.9054569602012634;0
90;0.8796612024307251;0.9054569602012634;0
90;0.4734879583120346;0.9054569602012634;0
90;0.13013529777526855;0.9054569602012634;0
90;0.3589574098587036;0.9054569602012634;0
90;0.05232614278793335;0.9054569602012634;0
90;0.26260077953338623;0.9054569602012634;0
90;0.34284573793411255;0.9054569602012634;0
90;0.013072550296783447;0.9054569602012634;0
90;0.24498257040977478;0.9054569602012634;0
90;0.14791536331176758;0.9054569602012634;0
90;0.10827350616455078;0.9054569602012634;0
90;0.001623392105102539;0.9054569602012634;0
90;0.19669926166534424;0.9054569602012634;0
90;0.14858189970254898;0.9054569602012634;0
90;0.02158641815185547;0.9054569602012634;0
90;1.2385230660438538;0.9054569602012634;0
90;0.29886841773986816;0.9054569602012634;0
90;0.06682579219341278;0.9054569602012634;0
90;0.510729968547821;0.9054569602012634;0
90;0.402895987033844;0.9054569602012634;0
90;0.6039980053901672;0.9054569602012634;0
90;0.11883930489420891;0.9054569602012634;0
90;0.4527018666267395;0.9054569602012634;0
90;0.12281432747840881;0.9054569602012634;0
90;1.03213632106781;0.9054569602012634;0
90;0.009242355823516846;0.9054569602012634;0
90;0.7727509140968323;0.9054569602012634;0
90;0.09919364005327225;0.9054569602012634;0
90;0.23355388641357422;0.9054569602012634;0
90;0.7145836353302002;0.9054569602012634;0
90;1.8497096598148346;0.9054569602012634;0
90;0.1575021743774414;0.9054569602012634;0
90;0.9463998526334763;0.9054569602012634;0
90;0.3754119873046875;0.9054569602012634;0
90;0.14898866415023804;0.9054569602012634;0
90;0.025145351886749268;0.9054569602012634;0
90;0.042060136795043945;0.9054569602012634;0
90;0.044670164585113525;0.9054569602012634;0
90;0.008941650390625;0.9054569602012634;0
90;0.026018410921096802;0.9054569602012634;0
90;0.11514705419540405;0.9054569602012634;0
90;0.021091699600219727;0.9054569602012634;0
90;1.7979482114315033;0.9054569602012634;0
90;0.01185828447341919;0.9054569602012634;0
90;0.4824570417404175;0.9054569602012634;0
90;0.256930410861969;0.9054569602012634;0
90;0.5113387703895569;0.9054569602012634;0
90;0.8812861442565918;0.9054569602012634;0
90;0.7489264011383057;0.9054569602012634;0
90;0.1048126220703125;0.9054569602012634;0
90;1.5528217554092407;0.9054569602012634;0
90;0.7695446163415909;0.9054569602012634;0
90;0.6670131683349609;0.9054569602012634;0
90;0.027362346649169922;0.9054569602012634;0
90;1.1261330246925354;0.9054569602012634;0
90;0.7199987173080444;0.9054569602012634;0
90;0.06719136238098145;0.9054569602012634;0
90;0.13320833444595337;0.9054569602012634;0
90;0.24915164709091187;0.9054569602012634;0
90;0.0884498581290245;0.9054569602012634;0
90;0.24065130949020386;0.9054569602012634;0
90;0.017432808876037598;0.9054569602012634;0
90;0.3340597152709961;0.9054569602012634;0
90;0.3540295362472534;0.9054569602012634;0
90;1.9049885272979736;0.9054569602012634;0
90;0.1624707728624344;0.9054569602012634;0
90;0.3003121614456177;0.9054569602012634;0
90;0.13764244318008423;0.9054569602012634;0
90;0.36527687311172485;0.9054569602012634;0
90;1.415102243423462;0.9054569602012634;0
90;0.3627673238515854;0.9054569602012634;0
90;0.1400774121284485;0.9054569602012634;0
90;0.002770662307739258;0.9054569602012634;0
90;0.08983936905860901;0.9054569602012634;0
90;0.020662963390350342;0.9054569602012634;0
90;0.016734719276428223;0.9054569602012634;0
90;0.1592143177986145;0.9054569602012634;0
90;0.13412022590637207;0.9054569602012634;0
90;0.3251017928123474;0.9054569602012634;0
90;0.1506352424621582;0.9054569602012634;0
90;0.6315497159957886;0.9054569602012634;0
90;1.1350078582763672;0.9054569602012634;0
90;0.0694316029548645;0.9054569602012634;0
90;0.49119648337364197;0.9054569602012634;0
90;1.438703715801239;0.9054569602012634;0
90;0.05981433391571045;0.9054569602012634;0
90;0.04692661762237549;0.9054569602012634;0
90;0.07827931642532349;0.9054569602012634;0
90;1.2547370791435242;0.9054569602012634;0
90;0.2503244876861572;0.9054569602012634;0
90;2.0467464327812195;0.9054569602012634;0
90;0.5662845261394978;0.9054569602012634;0
90;0.4104710817337036;0.9054569602012634;0
90;0.11661866307258606;0.9054569602012634;0
90;0.0004863739013671875;0.9054569602012634;0
90;0.9744044244289398;0.9054569602012634;0
90;0.1973317563533783;0.9054569602012634;0
90;0.7868003845214844;0.9054569602012634;0
90;1.0271454453468323;0.9054569602012634;0
90;0.37574854493141174;0.9054569602012634;0
90;0.1619303822517395;0.9054569602012634;0
90;0.05034363269805908;0.9054569602012634;0
90;0.0708276629447937;0.9054569602012634;0
90;1.139306128025055;0.9054569602012634;0
90;0.15875118970870972;0.9054569602012634;0
90;0.8467506170272827;0.9054569602012634;0
90;0.1476472020149231;0.9054569602012634;0
90;0.6281293630599976;0.9054569602012634;0
90;0.013464570045471191;0.9054569602012634;0
90;0.02260395884513855;0.9054569602012634;0
90;0.032643139362335205;0.9054569602012634;0
90;0.01376122236251831;0.9054569602012634;0
90;0.04205213487148285;0.9054569602012634;0
90;0.01749444007873535;0.9054569602012634;0
90;0.29999029636383057;0.9054569602012634;0
90;0.3202974796295166;0.9054569602012634;0
90;0.35053421184420586;0.9054569602012634;0
90;0.18070679903030396;0.9054569602012634;0
91;0.5808356404304504;0.8351560831069946;0
91;0.030958056449890137;0.8351560831069946;0
91;0.0597725510597229;0.8351560831069946;0
91;0.12264978885650635;0.8351560831069946;0
91;0.025693565607070923;0.8351560831069946;0
91;0.37781117111444473;0.8351560831069946;0
91;0.6521534100174904;0.8351560831069946;0
91;0.47036419808864594;0.8351560831069946;0
91;0.06532758474349976;0.8351560831069946;0
91;0.5493566170334816;0.8351560831069946;0
91;0.4507300853729248;0.8351560831069946;0
91;0.29323069006204605;0.8351560831069946;0
91;0.10575813055038452;0.8351560831069946;0
91;0.05844748020172119;0.8351560831069946;0
91;0.3099839687347412;0.8351560831069946;0
91;0.08930408954620361;0.8351560831069946;0
91;0.011711955070495605;0.8351560831069946;0
91;0.23595857620239258;0.8351560831069946;0
91;0.055217206478118896;0.8351560831069946;0
91;0.758061408996582;0.8351560831069946;0
91;0.05789104104042053;0.8351560831069946;0
91;0.811440646648407;0.8351560831069946;0
91;0.13149923831224442;0.8351560831069946;0
91;0.23971232771873474;0.8351560831069946;0
91;0.39403751492500305;0.8351560831069946;0
91;1.2278295755386353;0.8351560831069946;0
91;0.393725723028183;0.8351560831069946;0
91;0.13193857669830322;0.8351560831069946;0
91;1.1982755661010742;0.8351560831069946;0
91;0.7974210977554321;0.8351560831069946;0
91;0.5515114665031433;0.8351560831069946;0
91;0.02980014681816101;0.8351560831069946;0
91;1.1255563497543335;0.8351560831069946;0
91;0.051699280738830566;0.8351560831069946;0
91;0.011933863162994385;0.8351560831069946;0
91;0.9962160587310791;0.8351560831069946;0
91;0.02558201551437378;0.8351560831069946;0
91;0.9224328994750977;0.8351560831069946;0
91;0.700555682182312;0.8351560831069946;0
91;0.12192991375923157;0.8351560831069946;0
91;0.4134534001350403;0.8351560831069946;0
91;0.2676788568496704;0.8351560831069946;0
91;0.23962831497192383;0.8351560831069946;0
91;0.29395391792058945;0.8351560831069946;0
91;0.11862945556640625;0.8351560831069946;0
91;0.1891310214996338;0.8351560831069946;0
91;0.014029502868652344;0.8351560831069946;0
91;0.1381341516971588;0.8351560831069946;0
91;0.0164605975151062;0.8351560831069946;0
91;1.0575899183750153;0.8351560831069946;0
91;0.05661475658416748;0.8351560831069946;0
91;0.4217933714389801;0.8351560831069946;0
91;0.5365607738494873;0.8351560831069946;0
91;0.41952061653137207;0.8351560831069946;0
91;0.11150607466697693;0.8351560831069946;0
91;0.28740811347961426;0.8351560831069946;0
91;0.01626044511795044;0.8351560831069946;0
91;1.0559892654418945;0.8351560831069946;0
91;0.04802703857421875;0.8351560831069946;0
91;0.18938592076301575;0.8351560831069946;0
91;0.7672193050384521;0.8351560831069946;0
91;1.6950842440128326;0.8351560831069946;0
91;0.12409418821334839;0.8351560831069946;0
91;1.0027413368225098;0.8351560831069946;0
91;0.39046573638916016;0.8351560831069946;0
91;0.1481095254421234;0.8351560831069946;0
91;0.031089723110198975;0.8351560831069946;0
91;0.020664215087890625;0.8351560831069946;0
91;0.06949174404144287;0.8351560831069946;0
91;0.2797527313232422;0.8351560831069946;0
91;0.017912864685058594;0.8351560831069946;0
91;0.14116370677947998;0.8351560831069946;0
91;0.08065211772918701;0.8351560831069946;0
91;2.406054139137268;0.8351560831069946;0
91;0.4322129487991333;0.8351560831069946;0
91;0.3172718286514282;0.8351560831069946;0
91;0.823981761932373;0.8351560831069946;0
91;0.4795290231704712;0.8351560831069946;0
91;0.08081895112991333;0.8351560831069946;0
91;0.749083548784256;0.8351560831069946;0
91;0.12618616223335266;0.8351560831069946;0
91;0.045979857444763184;0.8351560831069946;0
91;1.4783508777618408;0.8351560831069946;0
91;0.9026122391223907;0.8351560831069946;0
91;0.8891233205795288;0.8351560831069946;0
91;1.0682867467403412;0.8351560831069946;0
91;0.7413502335548401;0.8351560831069946;0
91;0.03947877883911133;0.8351560831069946;0
91;0.2575678825378418;0.8351560831069946;0
91;0.18502295017242432;0.8351560831069946;0
91;0.12308192253112793;0.8351560831069946;0
91;0.33321046829223633;0.8351560831069946;0
91;0.053539395332336426;0.8351560831069946;0
91;1.54722261428833;0.8351560831069946;0
91;0.05034768581390381;0.8351560831069946;0
91;0.010969460010528564;0.8351560831069946;0
91;0.3178422674536705;0.8351560831069946;0
91;0.3974915146827698;0.8351560831069946;0
91;1.0135520696640015;0.8351560831069946;0
91;0.18110471963882446;0.8351560831069946;0
91;0.08012288808822632;0.8351560831069946;0
91;0.06712299585342407;0.8351560831069946;0
91;0.05186459422111511;0.8351560831069946;0
91;0.0587192177772522;0.8351560831069946;0
91;0.3109896183013916;0.8351560831069946;0
91;0.08118897676467896;0.8351560831069946;0
91;0.3560149073600769;0.8351560831069946;0
91;0.18693163990974426;0.8351560831069946;0
91;0.6162737607955933;0.8351560831069946;0
91;1.336497187614441;0.8351560831069946;0
91;0.01858973503112793;0.8351560831069946;0
91;0.28850865364074707;0.8351560831069946;0
91;1.8099683225154877;0.8351560831069946;0
91;0.09204614162445068;0.8351560831069946;0
91;0.1087920069694519;0.8351560831069946;0
91;0.11872199177742004;0.8351560831069946;0
91;0.07547122240066528;0.8351560831069946;0
91;1.1500707268714905;0.8351560831069946;0
91;0.2456449270248413;0.8351560831069946;0
91;2.2115450501441956;0.8351560831069946;0
91;0.7587778568267822;0.8351560831069946;0
91;0.10988381505012512;0.8351560831069946;0
91;0.006623029708862305;0.8351560831069946;0
91;1.0846587121486664;0.8351560831069946;0
91;0.09397625923156738;0.8351560831069946;0
91;0.008103609085083008;0.8351560831069946;0
91;0.7115355134010315;0.8351560831069946;0
91;0.2278781235218048;0.8351560831069946;0
91;0.14343291521072388;0.8351560831069946;0
91;0.13716545701026917;0.8351560831069946;0
91;0.10613620281219482;0.8351560831069946;0
91;1.1069018840789795;0.8351560831069946;0
91;0.018951356410980225;0.8351560831069946;0
91;0.15432316064834595;0.8351560831069946;0
91;0.9649770855903625;0.8351560831069946;0
91;0.00877419114112854;0.8351560831069946;0
91;0.19875657558441162;0.8351560831069946;0
91;0.7568168640136719;0.8351560831069946;0
91;0.1373227834701538;0.8351560831069946;0
91;0.021995842456817627;0.8351560831069946;0
91;0.13053390383720398;0.8351560831069946;0
91;0.06540423631668091;0.8351560831069946;0
91;0.24510034918785095;0.8351560831069946;0
91;0.30022287368774414;0.8351560831069946;0
91;0.07951873540878296;0.8351560831069946;0
92;0.6077771410346031;0.8205822706222534;0
92;0.08870775997638702;0.8205822706222534;0
92;0.07356863468885422;0.8205822706222534;0
92;0.08021950721740723;0.8205822706222534;0
92;0.33653753995895386;0.8205822706222534;0
92;0.7009781375527382;0.8205822706222534;0
92;0.440627783536911;0.8205822706222534;0
92;0.07679557800292969;0.8205822706222534;0
92;0.3982444405555725;0.8205822706222534;0
92;0.4312151074409485;0.8205822706222534;0
92;0.7790775299072266;0.8205822706222534;0
92;0.4339199364185333;0.8205822706222534;0
92;0.32023507356643677;0.8205822706222534;0
92;0.11587744951248169;0.8205822706222534;0
92;0.17306548357009888;0.8205822706222534;0
92;0.3624382019042969;0.8205822706222534;0
92;0.12590372562408447;0.8205822706222534;0
92;0.05027291178703308;0.8205822706222534;0
92;0.2113887071609497;0.8205822706222534;0
92;0.04837474226951599;0.8205822706222534;0
92;0.6640855967998505;0.8205822706222534;0
92;0.8254804015159607;0.8205822706222534;0
92;0.12118375301361084;0.8205822706222534;0
92;0.2375965714454651;0.8205822706222534;0
92;0.6482599973678589;0.8205822706222534;0
92;0.3972814083099365;0.8205822706222534;0
92;1.1339801251888275;0.8205822706222534;0
92;0.5065914988517761;0.8205822706222534;0
92;0.1530369073152542;0.8205822706222534;0
92;1.5696898698806763;0.8205822706222534;0
92;0.8829079866409302;0.8205822706222534;0
92;0.007685363292694092;0.8205822706222534;0
92;0.5799916684627533;0.8205822706222534;0
92;0.010283052921295166;0.8205822706222534;0
92;1.0517092943191528;0.8205822706222534;0
92;0.04490935802459717;0.8205822706222534;0
92;0.9806624054908752;0.8205822706222534;0
92;0.8197899460792542;0.8205822706222534;0
92;0.6602376103401184;0.8205822706222534;0
92;0.17691507935523987;0.8205822706222534;0
92;0.43022650480270386;0.8205822706222534;0
92;0.2564166486263275;0.8205822706222534;0
92;0.2061392068862915;0.8205822706222534;0
92;0.40228915214538574;0.8205822706222534;0
92;0.12036389112472534;0.8205822706222534;0
92;0.014362156391143799;0.8205822706222534;0
92;0.03226196765899658;0.8205822706222534;0
92;0.0876343846321106;0.8205822706222534;0
92;1.0519975423812866;0.8205822706222534;0
92;0.06191527843475342;0.8205822706222534;0
92;0.03420954942703247;0.8205822706222534;0
92;0.3568222224712372;0.8205822706222534;0
92;0.3020568788051605;0.8205822706222534;0
92;0.03016895055770874;0.8205822706222534;0
92;0.30839797854423523;0.8205822706222534;0
92;0.09781105071306229;0.8205822706222534;0
92;0.2676546573638916;0.8205822706222534;0
92;0.01241159439086914;0.8205822706222534;0
92;1.0477285981178284;0.8205822706222534;0
92;0.08549422025680542;0.8205822706222534;0
92;0.16166142374277115;0.8205822706222534;0
92;1.8028769493103027;0.8205822706222534;0
92;0.09524017572402954;0.8205822706222534;0
92;0.9139136373996735;0.8205822706222534;0
92;0.31998658180236816;0.8205822706222534;0
92;0.14257505536079407;0.8205822706222534;0
92;0.030401110649108887;0.8205822706222534;0
92;0.14129531383514404;0.8205822706222534;0
92;0.08998775482177734;0.8205822706222534;0
92;0.2485342025756836;0.8205822706222534;0
92;0.04205787181854248;0.8205822706222534;0
92;0.1402214765548706;0.8205822706222534;0
92;0.0729554295539856;0.8205822706222534;0
92;2.1276708245277405;0.8205822706222534;0
92;0.4059167578816414;0.8205822706222534;0
92;0.8618788123130798;0.8205822706222534;0
92;0.13808006048202515;0.8205822706222534;0
92;0.7685394883155823;0.8205822706222534;0
92;0.1117902398109436;0.8205822706222534;0
92;1.1370604038238525;0.8205822706222534;0
92;0.09979993104934692;0.8205822706222534;0
92;0.9690017104148865;0.8205822706222534;0
92;0.7283668518066406;0.8205822706222534;0
92;0.04603634029626846;0.8205822706222534;0
92;1.094996988773346;0.8205822706222534;0
92;0.7368277907371521;0.8205822706222534;0
92;0.29802218079566956;0.8205822706222534;0
92;1.8265115022659302;0.8205822706222534;0
92;0.022853195667266846;0.8205822706222534;0
92;0.6331548094749451;0.8205822706222534;0
92;0.23537340760231018;0.8205822706222534;0
92;0.07915198802947998;0.8205822706222534;0
92;0.19775056838989258;0.8205822706222534;0
92;0.03818082809448242;0.8205822706222534;0
92;1.4520714282989502;0.8205822706222534;0
92;0.04248696565628052;0.8205822706222534;0
92;0.312932588160038;0.8205822706222534;0
92;0.49196600914001465;0.8205822706222534;0
92;0.8138086795806885;0.8205822706222534;0
92;0.15381067991256714;0.8205822706222534;0
92;0.07226496934890747;0.8205822706222534;0
92;0.05455538630485535;0.8205822706222534;0
92;0.26800358295440674;0.8205822706222534;0
92;0.07073044776916504;0.8205822706222534;0
92;0.3706094026565552;0.8205822706222534;0
92;0.10823962092399597;0.8205822706222534;0
92;1.1632715463638306;0.8205822706222534;0
92;0.12673771381378174;0.8205822706222534;0
92;0.3772013634443283;0.8205822706222534;0
92;0.15190279483795166;0.8205822706222534;0
92;0.019691109657287598;0.8205822706222534;0
92;0.24734262377023697;0.8205822706222534;0
92;1.2008994817733765;0.8205822706222534;0
92;0.3333014249801636;0.8205822706222534;0
92;2.056920051574707;0.8205822706222534;0
92;0.0018567442893981934;0.8205822706222534;0
92;0.7609522938728333;0.8205822706222534;0
92;0.11669217050075531;0.8205822706222534;0
92;0.0009523630142211914;0.8205822706222534;0
92;1.1097856760025024;0.8205822706222534;0
92;0.0625755786895752;0.8205822706222534;0
92;0.04240971803665161;0.8205822706222534;0
92;0.021629810333251953;0.8205822706222534;0
92;0.7467590570449829;0.8205822706222534;0
92;0.11713957786560059;0.8205822706222534;0
92;0.5871375948190689;0.8205822706222534;0
92;0.15590819716453552;0.8205822706222534;0
92;0.12052440643310547;0.8205822706222534;0
92;0.9965241551399231;0.8205822706222534;0
92;0.015618860721588135;0.8205822706222534;0
92;0.17030298709869385;0.8205822706222534;0
92;0.23153722286224365;0.8205822706222534;0
92;0.853559136390686;0.8205822706222534;0
92;0.14995551109313965;0.8205822706222534;0
92;0.01768195629119873;0.8205822706222534;0
92;0.18064573407173157;0.8205822706222534;0
92;0.18662706017494202;0.8205822706222534;0
92;0.4381036162376404;0.8205822706222534;0
93;0.5841620564460754;0.8031244277954102;0
93;0.013954222202301025;0.8031244277954102;0
93;0.014452338218688965;0.8031244277954102;0
93;0.05841623246669769;0.8031244277954102;0
93;0.10940873622894287;0.8031244277954102;0
93;0.7433313727378845;0.8031244277954102;0
93;0.0875849723815918;0.8031244277954102;0
93;0.6681675761938095;0.8031244277954102;0
93;0.5033681392669678;0.8031244277954102;0
93;0.32016855478286743;0.8031244277954102;0
93;0.13130521774291992;0.8031244277954102;0
93;0.12007927894592285;0.8031244277954102;0
93;0.25419747829437256;0.8031244277954102;0
93;0.2092486023902893;0.8031244277954102;0
93;0.306437611579895;0.8031244277954102;0
93;0.48880453407764435;0.8031244277954102;0
93;0.03985917568206787;0.8031244277954102;0
93;0.5714230835437775;0.8031244277954102;0
93;0.003007829189300537;0.8031244277954102;0
93;0.9652933478355408;0.8031244277954102;0
93;0.07543659210205078;0.8031244277954102;0
93;0.19346505403518677;0.8031244277954102;0
93;0.4710386395454407;0.8031244277954102;0
93;1.1762778759002686;0.8031244277954102;0
93;0.37070655822753906;0.8031244277954102;0
93;0.10847288370132446;0.8031244277954102;0
93;1.2224711179733276;0.8031244277954102;0
93;0.05624735355377197;0.8031244277954102;0
93;0.8428486585617065;0.8031244277954102;0
93;0.49413900077342987;0.8031244277954102;0
93;1.0916547179222107;0.8031244277954102;0
93;0.04035496711730957;0.8031244277954102;0
93;0.9831621646881104;0.8031244277954102;0
93;0.011295795440673828;0.8031244277954102;0
93;0.9142054319381714;0.8031244277954102;0
93;0.4626745134592056;0.8031244277954102;0
93;0.10288172960281372;0.8031244277954102;0
93;0.48320096731185913;0.8031244277954102;0
93;0.03315925598144531;0.8031244277954102;0
93;0.27290838956832886;0.8031244277954102;0
93;0.24358630180358887;0.8031244277954102;0
93;0.028186798095703125;0.8031244277954102;0
93;0.08696895837783813;0.8031244277954102;0
93;0.14273172616958618;0.8031244277954102;0
93;0.013698622584342957;0.8031244277954102;0
93;0.24335438013076782;0.8031244277954102;0
93;0.13582468032836914;0.8031244277954102;0
93;1.1975722908973694;0.8031244277954102;0
93;0.06181389093399048;0.8031244277954102;0
93;0.5903359353542328;0.8031244277954102;0
93;0.4182897210121155;0.8031244277954102;0
93;0.5260247588157654;0.8031244277954102;0
93;0.03625214099884033;0.8031244277954102;0
93;0.3882749676704407;0.8031244277954102;0
93;0.10758934915065765;0.8031244277954102;0
93;0.35641956329345703;0.8031244277954102;0
93;0.01268911361694336;0.8031244277954102;0
93;0.9468800127506256;0.8031244277954102;0
93;0.1368480920791626;0.8031244277954102;0
93;0.18822968006134033;0.8031244277954102;0
93;0.7604793310165405;0.8031244277954102;0
93;1.9323229938745499;0.8031244277954102;0
93;0.11537337303161621;0.8031244277954102;0
93;0.9494662880897522;0.8031244277954102;0
93;0.3068150281906128;0.8031244277954102;0
93;0.026103556156158447;0.8031244277954102;0
93;0.14324873685836792;0.8031244277954102;0
93;0.0226895809173584;0.8031244277954102;0
93;0.10341346263885498;0.8031244277954102;0
93;0.04428309202194214;0.8031244277954102;0
93;0.3686665892601013;0.8031244277954102;0
93;0.1305626630783081;0.8031244277954102;0
93;0.043328285217285156;0.8031244277954102;0
93;0.02247542142868042;0.8031244277954102;0
93;0.472798228263855;0.8031244277954102;0
93;0.14551997184753418;0.8031244277954102;0
93;0.40485912561416626;0.8031244277954102;0
93;0.5102494955062866;0.8031244277954102;0
93;0.1276489496231079;0.8031244277954102;0
93;0.5774145796895027;0.8031244277954102;0
93;0.2598888874053955;0.8031244277954102;0
93;0.005470991134643555;0.8031244277954102;0
93;1.7445987462997437;0.8031244277954102;0
93;0.0016817450523376465;0.8031244277954102;0
93;1.002639651298523;0.8031244277954102;0
93;0.5468642711639404;0.8031244277954102;0
93;0.03097432851791382;0.8031244277954102;0
93;1.2006512880325317;0.8031244277954102;0
93;1.7427521795034409;0.8031244277954102;0
93;0.8249722123146057;0.8031244277954102;0
93;0.17982637882232666;0.8031244277954102;0
93;0.213758647441864;0.8031244277954102;0
93;0.2975156903266907;0.8031244277954102;0
93;0.05764603614807129;0.8031244277954102;0
93;0.19013619422912598;0.8031244277954102;0
93;0.25321364402770996;0.8031244277954102;0
93;1.7921680212020874;0.8031244277954102;0
93;0.11024397611618042;0.8031244277954102;0
93;0.21179145574569702;0.8031244277954102;0
93;0.4622957706451416;0.8031244277954102;0
93;1.1576664447784424;0.8031244277954102;0
93;0.28178924322128296;0.8031244277954102;0
93;0.05449134111404419;0.8031244277954102;0
93;0.1262819766998291;0.8031244277954102;0
93;0.03375512361526489;0.8031244277954102;0
93;0.09971189498901367;0.8031244277954102;0
93;0.03965795040130615;0.8031244277954102;0
93;0.23321443796157837;0.8031244277954102;0
93;0.9617667198181152;0.8031244277954102;0
93;0.2572556734085083;0.8031244277954102;0
93;0.1447296142578125;0.8031244277954102;0
93;0.6264855861663818;0.8031244277954102;0
93;1.1871228218078613;0.8031244277954102;0
93;0.08486002683639526;0.8031244277954102;0
93;0.4722275137901306;0.8031244277954102;0
93;1.5222487449645996;0.8031244277954102;0
93;0.05428135395050049;0.8031244277954102;0
93;0.0905383825302124;0.8031244277954102;0
93;0.02887958288192749;0.8031244277954102;0
93;0.042987823486328125;0.8031244277954102;0
93;1.2124915719032288;0.8031244277954102;0
93;0.2480180263519287;0.8031244277954102;0
93;2.2959439158439636;0.8031244277954102;0
93;0.6725097894668579;0.8031244277954102;0
93;0.1261972039937973;0.8031244277954102;0
93;0.039635300636291504;0.8031244277954102;0
93;1.021180510520935;0.8031244277954102;0
93;0.11955738067626953;0.8031244277954102;0
93;0.05306434631347656;0.8031244277954102;0
93;0.027863025665283203;0.8031244277954102;0
93;0.7655892372131348;0.8031244277954102;0
93;0.22862422466278076;0.8031244277954102;0
93;0.537781834602356;0.8031244277954102;0
93;0.1280021071434021;0.8031244277954102;0
93;0.09497195482254028;0.8031244277954102;0
93;1.2104081511497498;0.8031244277954102;0
93;0.14550060033798218;0.8031244277954102;0
93;0.7904045581817627;0.8031244277954102;0
93;0.17729222774505615;0.8031244277954102;0
93;0.822975218296051;0.8031244277954102;0
93;0.027805447578430176;0.8031244277954102;0
93;0.12650084495544434;0.8031244277954102;0
93;0.0740782618522644;0.8031244277954102;0
93;0.018091320991516113;0.8031244277954102;0
93;0.21006309986114502;0.8031244277954102;0
93;0.3661189079284668;0.8031244277954102;0
93;0.2515314221382141;0.8031244277954102;0
93;0.06315124034881592;0.8031244277954102;0
94;0.6321238130331039;0.8727769255638123;0
94;0.027858883142471313;0.8727769255638123;0
94;0.26812493801116943;0.8727769255638123;0
94;0.06924393773078918;0.8727769255638123;0
94;0.8448320031166077;0.8727769255638123;0
94;0.019077599048614502;0.8727769255638123;0
94;0.6716465055942535;0.8727769255638123;0
94;0.5238471031188965;0.8727769255638123;0
94;0.004044890403747559;0.8727769255638123;0
94;0.2916868031024933;0.8727769255638123;0
94;0.044799745082855225;0.8727769255638123;0
94;0.136061429977417;0.8727769255638123;0
94;0.05773693323135376;0.8727769255638123;0
94;0.10640531778335571;0.8727769255638123;0
94;0.21440255641937256;0.8727769255638123;0
94;0.34689635038375854;0.8727769255638123;0
94;0.33128392696380615;0.8727769255638123;0
94;0.09259432554244995;0.8727769255638123;0
94;0.4963444471359253;0.8727769255638123;0
94;0.063651442527771;0.8727769255638123;0
94;0.5968563407659531;0.8727769255638123;0
94;0.07854151725769043;0.8727769255638123;0
94;1.0427900552749634;0.8727769255638123;0
94;0.07119598984718323;0.8727769255638123;0
94;0.19740456342697144;0.8727769255638123;0
94;0.7074942588806152;0.8727769255638123;0
94;0.45661091804504395;0.8727769255638123;0
94;1.2550001740455627;0.8727769255638123;0
94;0.008869022130966187;0.8727769255638123;0
94;0.42251741886138916;0.8727769255638123;0
94;1.195309042930603;0.8727769255638123;0
94;0.8105639219284058;0.8727769255638123;0
94;0.429758757352829;0.8727769255638123;0
94;1.2693709135055542;0.8727769255638123;0
94;0.11257517337799072;0.8727769255638123;0
94;1.0433934926986694;0.8727769255638123;0
94;1.0224511623382568;0.8727769255638123;0
94;0.47025443613529205;0.8727769255638123;0
94;0.12750083208084106;0.8727769255638123;0
94;0.47703707218170166;0.8727769255638123;0
94;0.037718117237091064;0.8727769255638123;0
94;0.18219482898712158;0.8727769255638123;0
94;0.36461663246154785;0.8727769255638123;0
94;0.002446413040161133;0.8727769255638123;0
94;0.4031519293785095;0.8727769255638123;0
94;0.02732950448989868;0.8727769255638123;0
94;0.19134145975112915;0.8727769255638123;0
94;0.18630057573318481;0.8727769255638123;0
94;0.028835296630859375;0.8727769255638123;0
94;0.3430326581001282;0.8727769255638123;0
94;0.11896974965929985;0.8727769255638123;0
94;0.00533980131149292;0.8727769255638123;0
94;1.2405486702919006;0.8727769255638123;0
94;0.13901948928833008;0.8727769255638123;0
94;0.05335697531700134;0.8727769255638123;0
94;0.4966425895690918;0.8727769255638123;0
94;0.3986600637435913;0.8727769255638123;0
94;0.5420655012130737;0.8727769255638123;0
94;0.06778093054890633;0.8727769255638123;0
94;0.4414498209953308;0.8727769255638123;0
94;0.13280457258224487;0.8727769255638123;0
94;0.4034144878387451;0.8727769255638123;0
94;0.019659876823425293;0.8727769255638123;0
94;0.8253766298294067;0.8727769255638123;0
94;0.18782836198806763;0.8727769255638123;0
94;0.19625705480575562;0.8727769255638123;0
94;0.8197386264801025;0.8727769255638123;0
94;1.9835177659988403;0.8727769255638123;0
94;0.1348588466644287;0.8727769255638123;0
94;1.0142557621002197;0.8727769255638123;0
94;0.3468540906906128;0.8727769255638123;0
94;0.16234534978866577;0.8727769255638123;0
94;0.004822909832000732;0.8727769255638123;0
94;0.0225294828414917;0.8727769255638123;0
94;0.036654651165008545;0.8727769255638123;0
94;0.10099899768829346;0.8727769255638123;0
94;0.029114842414855957;0.8727769255638123;0
94;0.09867322444915771;0.8727769255638123;0
94;0.47731339931488037;0.8727769255638123;0
94;0.21573811769485474;0.8727769255638123;0
94;0.48540031909942627;0.8727769255638123;0
94;0.34919512271881104;0.8727769255638123;0
94;0.08815741539001465;0.8727769255638123;0
94;0.7445890754461288;0.8727769255638123;0
94;0.11641049385070801;0.8727769255638123;0
94;0.0090864896774292;0.8727769255638123;0
94;1.5462534427642822;0.8727769255638123;0
94;0.7805982232093811;0.8727769255638123;0
94;0.5759601593017578;0.8727769255638123;0
94;0.019612908363342285;0.8727769255638123;0
94;1.192758321762085;0.8727769255638123;0
94;2.0201235748827457;0.8727769255638123;0
94;0.8664220571517944;0.8727769255638123;0
94;0.04848766326904297;0.8727769255638123;0
94;0.19363558292388916;0.8727769255638123;0
94;0.16363376379013062;0.8727769255638123;0
94;0.31003745272755623;0.8727769255638123;0
94;0.19421792030334473;0.8727769255638123;0
94;0.2707972526550293;0.8727769255638123;0
94;0.3168690800666809;0.8727769255638123;0
94;1.7544147819280624;0.8727769255638123;0
94;0.15889199078083038;0.8727769255638123;0
94;0.004699826240539551;0.8727769255638123;0
94;0.24371206760406494;0.8727769255638123;0
94;0.40158891677856445;0.8727769255638123;0
94;1.6110938787460327;0.8727769255638123;0
94;0.2862539291381836;0.8727769255638123;0
94;0.11095422506332397;0.8727769255638123;0
94;0.12665456533432007;0.8727769255638123;0
94;0.031424880027770996;0.8727769255638123;0
94;0.22098565101623535;0.8727769255638123;0
94;0.9895657300949097;0.8727769255638123;0
94;0.028117895126342773;0.8727769255638123;0
94;0.3366140127182007;0.8727769255638123;0
94;0.1515180468559265;0.8727769255638123;0
94;1.3005062341690063;0.8727769255638123;0
94;0.43192094564437866;0.8727769255638123;0
94;1.4617911577224731;0.8727769255638123;0
94;0.0875018835067749;0.8727769255638123;0
94;0.061078667640686035;0.8727769255638123;0
94;1.1800063848495483;0.8727769255638123;0
94;0.13012081384658813;0.8727769255638123;0
94;0.21500706672668457;0.8727769255638123;0
94;2.2977426052093506;0.8727769255638123;0
94;0.6689351797103882;0.8727769255638123;0
94;0.13115882873535156;0.8727769255638123;0
94;0.047672271728515625;0.8727769255638123;0
94;1.021158516407013;0.8727769255638123;0
94;0.1644500195980072;0.8727769255638123;0
94;0.7700352668762207;0.8727769255638123;0
94;0.7991045117378235;0.8727769255638123;0
94;0.45380203425884247;0.8727769255638123;0
94;0.10370349884033203;0.8727769255638123;0
94;0.013842225074768066;0.8727769255638123;0
94;0.03155645728111267;0.8727769255638123;0
94;0.09445753693580627;0.8727769255638123;0
94;0.09629052877426147;0.8727769255638123;0
94;1.3095146417617798;0.8727769255638123;0
94;0.013114988803863525;0.8727769255638123;0
94;0.17532879114151;0.8727769255638123;0
94;0.9844768047332764;0.8727769255638123;0
94;0.1775994896888733;0.8727769255638123;0
94;0.801189661026001;0.8727769255638123;0
94;0.162298321723938;0.8727769255638123;0
94;0.007123231887817383;0.8727769255638123;0
94;0.3026103377342224;0.8727769255638123;0
94;0.08695495128631592;0.8727769255638123;0
94;0.02279597520828247;0.8727769255638123;0
94;0.023100435733795166;0.8727769255638123;0
94;0.10828841850161552;0.8727769255638123;0
94;0.08889371156692505;0.8727769255638123;0
94;0.2701900601387024;0.8727769255638123;0
94;0.31557631492614746;0.8727769255638123;0
94;0.3889470249414444;0.8727769255638123;0
94;0.09235161542892456;0.8727769255638123;0
95;0.6399035155773163;0.8648698329925537;0
95;0.0981389731168747;0.8648698329925537;0
95;0.11774122714996338;0.8648698329925537;0
95;0.43881794810295105;0.8648698329925537;0
95;0.7108301483094692;0.8648698329925537;0
95;0.5065643787384033;0.8648698329925537;0
95;0.3442509174346924;0.8648698329925537;0
95;0.4976382851600647;0.8648698329925537;0
95;0.8462110757827759;0.8648698329925537;0
95;0.40174464881420135;0.8648698329925537;0
95;0.3715828061103821;0.8648698329925537;0
95;0.1339218020439148;0.8648698329925537;0
95;0.054148316383361816;0.8648698329925537;0
95;0.46923530101776123;0.8648698329925537;0
95;0.11377191543579102;0.8648698329925537;0
95;0.0696251392364502;0.8648698329925537;0
95;0.2551170587539673;0.8648698329925537;0
95;0.05563168227672577;0.8648698329925537;0
95;0.816738486289978;0.8648698329925537;0
95;1.0239434838294983;0.8648698329925537;0
95;0.10318296775221825;0.8648698329925537;0
95;0.06358069181442261;0.8648698329925537;0
95;0.2843606024980545;0.8648698329925537;0
95;0.7258727550506592;0.8648698329925537;0
95;0.3642406463623047;0.8648698329925537;0
95;1.2469193935394287;0.8648698329925537;0
95;0.4644349217414856;0.8648698329925537;0
95;0.306648351252079;0.8648698329925537;0
95;1.2918187379837036;0.8648698329925537;0
95;0.7944819927215576;0.8648698329925537;0
95;0.022121891379356384;0.8648698329925537;0
95;0.602496013045311;0.8648698329925537;0
95;1.1095715165138245;0.8648698329925537;0
95;0.06414498388767242;0.8648698329925537;0
95;0.013762414455413818;0.8648698329925537;0
95;1.2424269318580627;0.8648698329925537;0
95;0.9761931896209717;0.8648698329925537;0
95;0.026722371578216553;0.8648698329925537;0
95;1.0148308873176575;0.8648698329925537;0
95;0.6883369088172913;0.8648698329925537;0
95;0.12545913457870483;0.8648698329925537;0
95;0.4955294728279114;0.8648698329925537;0
95;0.17967110872268677;0.8648698329925537;0
95;0.388293981552124;0.8648698329925537;0
95;0.453896626830101;0.8648698329925537;0
95;0.17380410432815552;0.8648698329925537;0
95;0.020936131477355957;0.8648698329925537;0
95;0.0663825273513794;0.8648698329925537;0
95;0.009672224521636963;0.8648698329925537;0
95;1.0275989174842834;0.8648698329925537;0
95;0.06098395586013794;0.8648698329925537;0
95;0.43728233873844147;0.8648698329925537;0
95;0.3173786997795105;0.8648698329925537;0
95;0.3785431832075119;0.8648698329925537;0
95;0.13717076182365417;0.8648698329925537;0
95;0.33356165885925293;0.8648698329925537;0
95;0.008136749267578125;0.8648698329925537;0
95;0.004099249839782715;0.8648698329925537;0
95;1.0133094191551208;0.8648698329925537;0
95;0.05489844083786011;0.8648698329925537;0
95;0.20358923822641373;0.8648698329925537;0
95;1.8538469523191452;0.8648698329925537;0
95;0.08309996128082275;0.8648698329925537;0
95;0.9514321237802505;0.8648698329925537;0
95;0.3131190538406372;0.8648698329925537;0
95;0.1543886661529541;0.8648698329925537;0
95;0.025795459747314453;0.8648698329925537;0
95;0.0936201959848404;0.8648698329925537;0
95;0.2654150724411011;0.8648698329925537;0
95;0.08851379156112671;0.8648698329925537;0
95;0.12230432033538818;0.8648698329925537;0
95;0.09396344423294067;0.8648698329925537;0
95;2.4559155702590942;0.8648698329925537;0
95;0.39309799298644066;0.8648698329925537;0
95;0.9432375431060791;0.8648698329925537;0
95;0.5534831248223782;0.8648698329925537;0
95;0.13329631090164185;0.8648698329925537;0
95;0.8097206950187683;0.8648698329925537;0
95;0.1122702993452549;0.8648698329925537;0
95;0.13959813117980957;0.8648698329925537;0
95;1.6416072845458984;0.8648698329925537;0
95;0.9310785084962845;0.8648698329925537;0
95;0.9368549585342407;0.8648698329925537;0
95;0.006843015551567078;0.8648698329925537;0
95;1.0565549731254578;0.8648698329925537;0
95;0.9164060950279236;0.8648698329925537;0
95;0.3746192157268524;0.8648698329925537;0
95;1.7830433249473572;0.8648698329925537;0
95;0.027067184448242188;0.8648698329925537;0
95;0.819766640663147;0.8648698329925537;0
95;0.44718559086322784;0.8648698329925537;0
95;0.14521563053131104;0.8648698329925537;0
95;0.28458869457244873;0.8648698329925537;0
95;0.043782711029052734;0.8648698329925537;0
95;1.3400277495384216;0.8648698329925537;0
95;0.036437809467315674;0.8648698329925537;0
95;0.00666654109954834;0.8648698329925537;0
95;0.4213073402643204;0.8648698329925537;0
95;0.45146578550338745;0.8648698329925537;0
95;0.9520777463912964;0.8648698329925537;0
95;0.12862801551818848;0.8648698329925537;0
95;0.03490912914276123;0.8648698329925537;0
95;0.06073123216629028;0.8648698329925537;0
95;0.014376699924468994;0.8648698329925537;0
95;0.05989372730255127;0.8648698329925537;0
95;0.320395290851593;0.8648698329925537;0
95;0.09582459926605225;0.8648698329925537;0
95;0.40882188081741333;0.8648698329925537;0
95;1.5126227140426636;0.8648698329925537;0
95;0.1002572774887085;0.8648698329925537;0
95;0.1925928294658661;0.8648698329925537;0
95;0.15827059745788574;0.8648698329925537;0
95;0.01717996597290039;0.8648698329925537;0
95;0.25215616077184677;0.8648698329925537;0
95;0.013084888458251953;0.8648698329925537;0
95;0.3467785120010376;0.8648698329925537;0
95;2.0403032898902893;0.8648698329925537;0
95;0.9179682731628418;0.8648698329925537;0
95;0.11931754648685455;0.8648698329925537;0
95;1.0703580379486084;0.8648698329925537;0
95;0.008102476596832275;0.8648698329925537;0
95;0.06622755527496338;0.8648698329925537;0
95;0.032714203000068665;0.8648698329925537;0
95;0.7911890745162964;0.8648698329925537;0
95;0.1764480620622635;0.8648698329925537;0
95;0.06596773862838745;0.8648698329925537;0
95;0.2180870920419693;0.8648698329925537;0
95;0.13077980279922485;0.8648698329925537;0
95;1.0850834250450134;0.8648698329925537;0
95;0.1930599808692932;0.8648698329925537;0
95;0.2539371848106384;0.8648698329925537;0
95;0.9644641876220703;0.8648698329925537;0
95;0.20575165748596191;0.8648698329925537;0
95;0.007914602756500244;0.8648698329925537;0
95;0.2246507704257965;0.8648698329925537;0
95;0.07854700088500977;0.8648698329925537;0
95;0.22926545143127441;0.8648698329925537;0
95;0.46302491426467896;0.8648698329925537;0
96;0.6221933662891388;0.8086073994636536;0
96;0.05008751153945923;0.8086073994636536;0
96;0.04551014304161072;0.8086073994636536;0
96;0.14053165912628174;0.8086073994636536;0
96;0.7646812200546265;0.8086073994636536;0
96;0.06306564807891846;0.8086073994636536;0
96;0.5712752863764763;0.8086073994636536;0
96;0.49097907543182373;0.8086073994636536;0
96;0.9342371225357056;0.8086073994636536;0
96;7.259845733642578e-05;0.8086073994636536;0
96;0.32908301800489426;0.8086073994636536;0
96;0.11330980062484741;0.8086073994636536;0
96;0.43278253078460693;0.8086073994636536;0
96;0.16484177112579346;0.8086073994636536;0
96;0.051446884870529175;0.8086073994636536;0
96;0.26858603954315186;0.8086073994636536;0
96;0.04456049203872681;0.8086073994636536;0
96;0.7788366079330444;0.8086073994636536;0
96;0.10836243629455566;0.8086073994636536;0
96;0.9033671021461487;0.8086073994636536;0
96;0.09347737953066826;0.8086073994636536;0
96;0.2376587986946106;0.8086073994636536;0
96;0.352649986743927;0.8086073994636536;0
96;1.1707223951816559;0.8086073994636536;0
96;0.523588091135025;0.8086073994636536;0
96;0.16656425595283508;0.8086073994636536;0
96;1.9933136701583862;0.8086073994636536;0
96;0.07110977172851562;0.8086073994636536;0
96;0.5556906461715698;0.8086073994636536;0
96;1.0960890650749207;0.8086073994636536;0
96;0.033869385719299316;0.8086073994636536;0
96;0.06087386608123779;0.8086073994636536;0
96;1.085026741027832;0.8086073994636536;0
96;0.8797171711921692;0.8086073994636536;0
96;0.009599745273590088;0.8086073994636536;0
96;0.8896766006946564;0.8086073994636536;0
96;0.5284794196486473;0.8086073994636536;0
96;0.20453542470932007;0.8086073994636536;0
96;0.2530108094215393;0.8086073994636536;0
96;0.2419734001159668;0.8086073994636536;0
96;0.005423426628112793;0.8086073994636536;0
96;0.0559101402759552;0.8086073994636536;0
96;0.3406050205230713;0.8086073994636536;0
96;0.18023735284805298;0.8086073994636536;0
96;0.003048926591873169;0.8086073994636536;0
96;0.13494068384170532;0.8086073994636536;0
96;0.14919397234916687;0.8086073994636536;0
96;0.06176954507827759;0.8086073994636536;0
96;0.4173550009727478;0.8086073994636536;0
96;0.44661077857017517;0.8086073994636536;0
96;0.07322388887405396;0.8086073994636536;0
96;0.33085328340530396;0.8086073994636536;0
96;0.12369686365127563;0.8086073994636536;0
96;0.33271026611328125;0.8086073994636536;0
96;0.0009849965572357178;0.8086073994636536;0
96;1.0683768093585968;0.8086073994636536;0
96;0.08702641725540161;0.8086073994636536;0
96;0.18549194931983948;0.8086073994636536;0
96;1.8700842969119549;0.8086073994636536;0
96;0.07103997468948364;0.8086073994636536;0
96;0.9349144399166107;0.8086073994636536;0
96;0.3231489658355713;0.8086073994636536;0
96;0.14417654275894165;0.8086073994636536;0
96;0.05982661247253418;0.8086073994636536;0
96;0.1178668737411499;0.8086073994636536;0
96;0.0733984112739563;0.8086073994636536;0
96;0.03555595874786377;0.8086073994636536;0
96;0.3301156163215637;0.8086073994636536;0
96;0.04006808251142502;0.8086073994636536;0
96;0.12864190340042114;0.8086073994636536;0
96;0.11165487766265869;0.8086073994636536;0
96;2.164427101612091;0.8086073994636536;0
96;1.103889286518097;0.8086073994636536;0
96;0.38122090697288513;0.8086073994636536;0
96;0.9339882731437683;0.8086073994636536;0
96;0.44476422667503357;0.8086073994636536;0
96;0.15610915422439575;0.8086073994636536;0
96;0.4889505133032799;0.8086073994636536;0
96;0.07183241844177246;0.8086073994636536;0
96;0.21105247735977173;0.8086073994636536;0
96;1.184800148010254;0.8086073994636536;0
96;0.9161397516727448;0.8086073994636536;0
96;0.04884496331214905;0.8086073994636536;0
96;0.5624388456344604;0.8086073994636536;0
96;0.02333664894104004;0.8086073994636536;0
96;0.8818386197090149;0.8086073994636536;0
96;0.1713034212589264;0.8086073994636536;0
96;0.19234418869018555;0.8086073994636536;0
96;0.754033088684082;0.8086073994636536;0
96;0.12648868560791016;0.8086073994636536;0
96;0.37257227301597595;0.8086073994636536;0
96;0.0978325605392456;0.8086073994636536;0
96;0.1127643883228302;0.8086073994636536;0
96;1.4923254251480103;0.8086073994636536;0
96;0.10459688305854797;0.8086073994636536;0
96;0.04037928581237793;0.8086073994636536;0
96;0.2360304594039917;0.8086073994636536;0
96;0.46045488119125366;0.8086073994636536;0
96;0.9302384853363037;0.8086073994636536;0
96;0.2800454795360565;0.8086073994636536;0
96;0.08081609010696411;0.8086073994636536;0
96;0.12225267291069031;0.8086073994636536;0
96;0.0363273024559021;0.8086073994636536;0
96;0.025699138641357422;0.8086073994636536;0
96;0.027808547019958496;0.8086073994636536;0
96;0.2704206109046936;0.8086073994636536;0
96;0.08527857065200806;0.8086073994636536;0
96;0.4882314205169678;0.8086073994636536;0
96;0.2497832179069519;0.8086073994636536;0
96;0.040190815925598145;0.8086073994636536;0
96;0.1575561761856079;0.8086073994636536;0
96;0.6910549402236938;0.8086073994636536;0
96;1.1854013204574585;0.8086073994636536;0
96;0.06171762943267822;0.8086073994636536;0
96;0.14834654331207275;0.8086073994636536;0
96;1.1229621171951294;0.8086073994636536;0
96;0.43457454442977905;0.8086073994636536;0
96;1.6720165461301804;0.8086073994636536;0
96;0.13716912269592285;0.8086073994636536;0
96;0.04799509048461914;0.8086073994636536;0
96;0.09681540727615356;0.8086073994636536;0
96;0.048315584659576416;0.8086073994636536;0
96;0.306831955909729;0.8086073994636536;0
96;2.1958940029144287;0.8086073994636536;0
96;0.0021452903747558594;0.8086073994636536;0
96;0.8389858603477478;0.8086073994636536;0
96;0.12995023280382156;0.8086073994636536;0
96;0.06139206886291504;0.8086073994636536;0
96;1.01239874958992;0.8086073994636536;0
96;0.006874680519104004;0.8086073994636536;0
96;0.1519428789615631;0.8086073994636536;0
96;0.06848675012588501;0.8086073994636536;0
96;0.030533134937286377;0.8086073994636536;0
96;0.743701696395874;0.8086073994636536;0
96;0.0909387469291687;0.8086073994636536;0
96;0.5385541617870331;0.8086073994636536;0
96;0.1042901873588562;0.8086073994636536;0
96;0.5582205653190613;0.8086073994636536;0
96;0.1092369556427002;0.8086073994636536;0
96;1.1554232239723206;0.8086073994636536;0
96;0.8995423316955566;0.8086073994636536;0
96;0.14473876357078552;0.8086073994636536;0
96;0.1817047894001007;0.8086073994636536;0
96;0.9228352904319763;0.8086073994636536;0
96;0.1754467487335205;0.8086073994636536;0
96;0.026413261890411377;0.8086073994636536;0
96;0.1848989725112915;0.8086073994636536;0
96;0.22881782054901123;0.8086073994636536;0
96;0.5515339970588684;0.8086073994636536;0
96;0.043525636196136475;0.8086073994636536;0
97;0.3991875648498535;0.8621143698692322;0
97;0.029154300689697266;0.8621143698692322;0
97;0.05704015493392944;0.8621143698692322;0
97;0.22721922397613525;0.8621143698692322;0
97;0.014169469475746155;0.8621143698692322;0
97;0.8713884055614471;0.8621143698692322;0
97;0.0256117582321167;0.8621143698692322;0
97;0.7564069330692291;0.8621143698692322;0
97;0.606666088104248;0.8621143698692322;0
97;0.23210734128952026;0.8621143698692322;0
97;0.10026037693023682;0.8621143698692322;0
97;0.1333308219909668;0.8621143698692322;0
97;0.18250715732574463;0.8621143698692322;0
97;0.33732807636260986;0.8621143698692322;0
97;0.22775304317474365;0.8621143698692322;0
97;0.37567615509033203;0.8621143698692322;0
97;0.07652103900909424;0.8621143698692322;0
97;0.4395201802253723;0.8621143698692322;0
97;0.03446805477142334;0.8621143698692322;0
97;0.6925230696797371;0.8621143698692322;0
97;0.1411839723587036;0.8621143698692322;0
97;0.05603647232055664;0.8621143698692322;0
97;1.098793387413025;0.8621143698692322;0
97;0.05988812446594238;0.8621143698692322;0
97;0.19033408164978027;0.8621143698692322;0
97;0.7211190462112427;0.8621143698692322;0
97;0.546341061592102;0.8621143698692322;0
97;1.2215526103973389;0.8621143698692322;0
97;0.3877139091491699;0.8621143698692322;0
97;0.10605216026306152;0.8621143698692322;0
97;1.0359113216400146;0.8621143698692322;0
97;0.05509686470031738;0.8621143698692322;0
97;0.7101397514343262;0.8621143698692322;0
97;0.4503779113292694;0.8621143698692322;0
97;0.00157928466796875;0.8621143698692322;0
97;1.2562695741653442;0.8621143698692322;0
97;0.07906758785247803;0.8621143698692322;0
97;1.0576303005218506;0.8621143698692322;0
97;0.8418837785720825;0.8621143698692322;0
97;0.4939339607954025;0.8621143698692322;0
97;0.09361624717712402;0.8621143698692322;0
97;0.005847334861755371;0.8621143698692322;0
97;0.3008239269256592;0.8621143698692322;0
97;0.028603076934814453;0.8621143698692322;0
97;0.015107572078704834;0.8621143698692322;0
97;0.6219644844532013;0.8621143698692322;0
97;0.31669360399246216;0.8621143698692322;0
97;0.15440964698791504;0.8621143698692322;0
97;0.15294528007507324;0.8621143698692322;0
97;0.18851208686828613;0.8621143698692322;0
97;0.18329009413719177;0.8621143698692322;0
97;1.2988288402557373;0.8621143698692322;0
97;0.3253178596496582;0.8621143698692322;0
97;0.03736475110054016;0.8621143698692322;0
97;0.552629142999649;0.8621143698692322;0
97;0.37410688400268555;0.8621143698692322;0
97;0.5233187675476074;0.8621143698692322;0
97;0.08261219412088394;0.8621143698692322;0
97;0.3977320194244385;0.8621143698692322;0
97;0.14874568581581116;0.8621143698692322;0
97;0.3239133358001709;0.8621143698692322;0
97;0.01967000961303711;0.8621143698692322;0
97;0.8375091850757599;0.8621143698692322;0
97;0.23341324925422668;0.8621143698692322;0
97;0.2451963722705841;0.8621143698692322;0
97;0.7304688692092896;0.8621143698692322;0
97;1.8585582375526428;0.8621143698692322;0
97;0.15171527862548828;0.8621143698692322;0
97;0.9564399123191833;0.8621143698692322;0
97;0.3691304922103882;0.8621143698692322;0
97;0.1794644594192505;0.8621143698692322;0
97;0.02120685577392578;0.8621143698692322;0
97;0.04120039939880371;0.8621143698692322;0
97;0.0441892147064209;0.8621143698692322;0
97;0.39004695415496826;0.8621143698692322;0
97;0.11092102527618408;0.8621143698692322;0
97;0.023923397064208984;0.8621143698692322;0
97;0.01755547523498535;0.8621143698692322;0
97;1.8762709498405457;0.8621143698692322;0
97;0.07139742374420166;0.8621143698692322;0
97;0.2904895544052124;0.8621143698692322;0
97;0.41909804940223694;0.8621143698692322;0
97;0.6916402876377106;0.8621143698692322;0
97;0.07263743877410889;0.8621143698692322;0
97;1.5366902351379395;0.8621143698692322;0
97;0.934113621711731;0.8621143698692322;0
97;0.67079758644104;0.8621143698692322;0
97;0.0257413387298584;0.8621143698692322;0
97;1.111508846282959;0.8621143698692322;0
97;0.8933498859405518;0.8621143698692322;0
97;0.17722618579864502;0.8621143698692322;0
97;0.2452014684677124;0.8621143698692322;0
97;0.2373974323272705;0.8621143698692322;0
97;0.18445861339569092;0.8621143698692322;0
97;0.23692607879638672;0.8621143698692322;0
97;0.2779672145843506;0.8621143698692322;0
97;1.8271688520908356;0.8621143698692322;0
97;0.167768657207489;0.8621143698692322;0
97;0.05849289894104004;0.8621143698692322;0
97;0.22549661993980408;0.8621143698692322;0
97;0.3708019256591797;0.8621143698692322;0
97;1.429630160331726;0.8621143698692322;0
97;0.2644582986831665;0.8621143698692322;0
97;0.12562894821166992;0.8621143698692322;0
97;0.09127900004386902;0.8621143698692322;0
97;0.06352293491363525;0.8621143698692322;0
97;0.005621910095214844;0.8621143698692322;0
97;0.1678469181060791;0.8621143698692322;0
97;0.4315481185913086;0.8621143698692322;0
97;0.9553518295288086;0.8621143698692322;0
97;0.21837639808654785;0.8621143698692322;0
97;0.3163183927536011;0.8621143698692322;0
97;0.14391589164733887;0.8621143698692322;0
97;1.1879560947418213;0.8621143698692322;0
97;0.0237085223197937;0.8621143698692322;0
97;0.12150514125823975;0.8621143698692322;0
97;0.4416676461696625;0.8621143698692322;0
97;1.4950402677059174;0.8621143698692322;0
97;0.0730208158493042;0.8621143698692322;0
97;0.1742790937423706;0.8621143698692322;0
97;0.05760681629180908;0.8621143698692322;0
97;0.12457358837127686;0.8621143698692322;0
97;1.2470327615737915;0.8621143698692322;0
97;0.27059388160705566;0.8621143698692322;0
97;2.2105568647384644;0.8621143698692322;0
97;0.47084569931030273;0.8621143698692322;0
97;0.13162991404533386;0.8621143698692322;0
97;1.011652648448944;0.8621143698692322;0
97;0.1600426435470581;0.8621143698692322;0
97;0.012230485677719116;0.8621143698692322;0
97;0.8691555261611938;0.8621143698692322;0
97;0.7150791585445404;0.8621143698692322;0
97;0.5703094899654388;0.8621143698692322;0
97;0.13579189777374268;0.8621143698692322;0
97;0.4149973392486572;0.8621143698692322;0
97;0.0020746588706970215;0.8621143698692322;0
97;0.06994429230690002;0.8621143698692322;0
97;1.1151734590530396;0.8621143698692322;0
97;0.13494563102722168;0.8621143698692322;0
97;0.8835182189941406;0.8621143698692322;0
97;0.16157031059265137;0.8621143698692322;0
97;0.8289076089859009;0.8621143698692322;0
97;0.02464747428894043;0.8621143698692322;0
97;0.006300210952758789;0.8621143698692322;0
97;0.07274317741394043;0.8621143698692322;0
97;0.015724658966064453;0.8621143698692322;0
97;0.2686396837234497;0.8621143698692322;0
97;0.45685577392578125;0.8621143698692322;0
97;0.2986677587032318;0.8621143698692322;0
97;0.1750791072845459;0.8621143698692322;0
98;0.648806095123291;0.8548964858055115;0
98;0.06437724828720093;0.8548964858055115;0
98;0.2107313871383667;0.8548964858055115;0
98;0.015900343656539917;0.8548964858055115;0
98;0.8314427584409714;0.8548964858055115;0
98;0.43037544190883636;0.8548964858055115;0
98;0.03607279062271118;0.8548964858055115;0
98;0.739938035607338;0.8548964858055115;0
98;0.552927553653717;0.8548964858055115;0
98;0.20138025283813477;0.8548964858055115;0
98;0.13023191690444946;0.8548964858055115;0
98;0.3437432050704956;0.8548964858055115;0
98;0.23100411891937256;0.8548964858055115;0
98;0.11542105674743652;0.8548964858055115;0
98;0.03556978702545166;0.8548964858055115;0
98;0.3355364203453064;0.8548964858055115;0
98;0.029910027980804443;0.8548964858055115;0
98;0.7669745087623596;0.8548964858055115;0
98;0.10925298929214478;0.8548964858055115;0
98;0.9400091767311096;0.8548964858055115;0
98;0.11898056417703629;0.8548964858055115;0
98;0.24144285917282104;0.8548964858055115;0
98;0.6862626075744629;0.8548964858055115;0
98;0.40940171480178833;0.8548964858055115;0
98;1.284265160560608;0.8548964858055115;0
98;0.4114019274711609;0.8548964858055115;0
98;0.17989589273929596;0.8548964858055115;0
98;1.6860427856445312;0.8548964858055115;0
98;0.6207733452320099;0.8548964858055115;0
98;1.2359402179718018;0.8548964858055115;0
98;0.06697028875350952;0.8548964858055115;0
98;0.10071432590484619;0.8548964858055115;0
98;1.0992352962493896;0.8548964858055115;0
98;1.0353953838348389;0.8548964858055115;0
98;0.04635357856750488;0.8548964858055115;0
98;0.9079477787017822;0.8548964858055115;0
98;0.6397756934165955;0.8548964858055115;0
98;0.2758293151855469;0.8548964858055115;0
98;0.33523261547088623;0.8548964858055115;0
98;0.3274315446615219;0.8548964858055115;0
98;0.1848626732826233;0.8548964858055115;0
98;0.23564493656158447;0.8548964858055115;0
98;0.18752865493297577;0.8548964858055115;0
98;0.008822977542877197;0.8548964858055115;0
98;1.182873249053955;0.8548964858055115;0
98;0.017763376235961914;0.8548964858055115;0
98;0.046758174896240234;0.8548964858055115;0
98;0.4239894151687622;0.8548964858055115;0
98;0.5812879204750061;0.8548964858055115;0
98;0.4136011004447937;0.8548964858055115;0
98;0.15378808975219727;0.8548964858055115;0
98;0.3587663173675537;0.8548964858055115;0
98;0.02695995569229126;0.8548964858055115;0
98;1.1392982006072998;0.8548964858055115;0
98;0.06761544942855835;0.8548964858055115;0
98;0.2056725025177002;0.8548964858055115;0
98;0.8972275257110596;0.8548964858055115;0
98;1.7777530401945114;0.8548964858055115;0
98;0.10234177112579346;0.8548964858055115;0
98;1.0402690172195435;0.8548964858055115;0
98;0.3732595443725586;0.8548964858055115;0
98;0.1531323790550232;0.8548964858055115;0
98;0.052203476428985596;0.8548964858055115;0
98;0.022711753845214844;0.8548964858055115;0
98;0.05404585599899292;0.8548964858055115;0
98;0.08619225025177002;0.8548964858055115;0
98;0.004057049751281738;0.8548964858055115;0
98;0.3708900809288025;0.8548964858055115;0
98;0.02347731590270996;0.8548964858055115;0
98;0.10852766036987305;0.8548964858055115;0
98;0.07338345050811768;0.8548964858055115;0
98;0.0023807883262634277;0.8548964858055115;0
98;2.404966115951538;0.8548964858055115;0
98;0.10797488689422607;0.8548964858055115;0
98;0.3426090478897095;0.8548964858055115;0
98;0.35203295946121216;0.8548964858055115;0
98;0.10015726089477539;0.8548964858055115;0
98;0.701996847987175;0.8548964858055115;0
98;0.09475219249725342;0.8548964858055115;0
98;0.10894370079040527;0.8548964858055115;0
98;1.277389407157898;0.8548964858055115;0
98;0.9317290186882019;0.8548964858055115;0
98;0.8550313711166382;0.8548964858055115;0
98;0.0032849907875061035;0.8548964858055115;0
98;1.1274043321609497;0.8548964858055115;0
98;0.8952469229698181;0.8548964858055115;0
98;0.258009135723114;0.8548964858055115;0
98;0.18088442087173462;0.8548964858055115;0
98;0.3033458888530731;0.8548964858055115;0
98;0.3130429983139038;0.8548964858055115;0
98;0.28772783279418945;0.8548964858055115;0
98;0.07236123085021973;0.8548964858055115;0
98;1.5994325876235962;0.8548964858055115;0
98;0.10918867588043213;0.8548964858055115;0
98;0.06137704849243164;0.8548964858055115;0
98;0.3453042656183243;0.8548964858055115;0
98;0.3812772035598755;0.8548964858055115;0
98;1.1224863529205322;0.8548964858055115;0
98;0.20112073421478271;0.8548964858055115;0
98;0.12187045812606812;0.8548964858055115;0
98;0.09287118911743164;0.8548964858055115;0
98;0.04943174123764038;0.8548964858055115;0
98;0.05554020404815674;0.8548964858055115;0
98;0.3159024119377136;0.8548964858055115;0
98;0.5664706826210022;0.8548964858055115;0
98;0.920717716217041;0.8548964858055115;0
98;0.3848103880882263;0.8548964858055115;0
98;0.16959357261657715;0.8548964858055115;0
98;1.4202746152877808;0.8548964858055115;0
98;0.0006244182586669922;0.8548964858055115;0
98;0.12904232740402222;0.8548964858055115;0
98;0.22866487503051758;0.8548964858055115;0
98;1.805142778903246;0.8548964858055115;0
98;0.08693504333496094;0.8548964858055115;0
98;0.20549005270004272;0.8548964858055115;0
98;0.05698293447494507;0.8548964858055115;0
98;0.04704099893569946;0.8548964858055115;0
98;0.19344568252563477;0.8548964858055115;0
98;2.4306812286376953;0.8548964858055115;0
98;0.8584332466125488;0.8548964858055115;0
98;0.1349002718925476;0.8548964858055115;0
98;0.020732879638671875;0.8548964858055115;0
98;1.1121866106987;0.8548964858055115;0
98;0.16451126337051392;0.8548964858055115;0
98;0.007522165775299072;0.8548964858055115;0
98;0.8110620975494385;0.8548964858055115;0
98;0.20332032442092896;0.8548964858055115;0
98;0.4833095073699951;0.8548964858055115;0
98;0.1337200403213501;0.8548964858055115;0
98;0.04458349943161011;0.8548964858055115;0
98;0.5240641236305237;0.8548964858055115;0
98;0.14166271686553955;0.8548964858055115;0
98;1.21194326877594;0.8548964858055115;0
98;0.8671283721923828;0.8548964858055115;0
98;0.027531683444976807;0.8548964858055115;0
98;0.17498654127120972;0.8548964858055115;0
98;1.1022536158561707;0.8548964858055115;0
98;0.17228156328201294;0.8548964858055115;0
98;0.9497820138931274;0.8548964858055115;0
98;0.17993807792663574;0.8548964858055115;0
98;0.01507270336151123;0.8548964858055115;0
98;0.027072429656982422;0.8548964858055115;0
98;0.256732702255249;0.8548964858055115;0
98;0.40475398302078247;0.8548964858055115;0
98;0.1942771077156067;0.8548964858055115;0
98;0.00921475887298584;0.8548964858055115;0
99;0.7028360962867737;0.8406081199645996;0
99;0.07520061731338501;0.8406081199645996;0
99;0.14169526100158691;0.8406081199645996;0
99;0.43531396239995956;0.8406081199645996;0
99;0.8468869626522064;0.8406081199645996;0
99;0.4408106505870819;0.8406081199645996;0
99;0.04309111833572388;0.8406081199645996;0
99;0.6141728758811951;0.8406081199645996;0
99;0.5314779281616211;0.8406081199645996;0
99;0.890572190284729;0.8406081199645996;0
99;0.4201922342181206;0.8406081199645996;0
99;0.34831660985946655;0.8406081199645996;0
99;0.13737791776657104;0.8406081199645996;0
99;0.18143844604492188;0.8406081199645996;0
99;0.5595047473907471;0.8406081199645996;0
99;0.16401052474975586;0.8406081199645996;0
99;0.08436134457588196;0.8406081199645996;0
99;0.347653865814209;0.8406081199645996;0
99;0.03621882200241089;0.8406081199645996;0
99;0.7906545996665955;0.8406081199645996;0
99;1.0061774253845215;0.8406081199645996;0
99;0.09558863937854767;0.8406081199645996;0
99;0.24000686407089233;0.8406081199645996;0
99;0.7249860763549805;0.8406081199645996;0
99;0.4200107157230377;0.8406081199645996;0
99;1.208969622850418;0.8406081199645996;0
99;0.5210609138011932;0.8406081199645996;0
99;0.3132650703191757;0.8406081199645996;0
99;1.6369166374206543;0.8406081199645996;0
99;0.6497987806797028;0.8406081199645996;0
99;1.2035407423973083;0.8406081199645996;0
99;0.011222362518310547;0.8406081199645996;0
99;0.03270268440246582;0.8406081199645996;0
99;1.028733253479004;0.8406081199645996;0
99;0.005747437477111816;0.8406081199645996;0
99;0.952637791633606;0.8406081199645996;0
99;0.6110427677631378;0.8406081199645996;0
99;0.1769254207611084;0.8406081199645996;0
99;0.22374606132507324;0.8406081199645996;0
99;0.38356542587280273;0.8406081199645996;0
99;0.45526354014873505;0.8406081199645996;0
99;0.20087867975234985;0.8406081199645996;0
99;0.014405250549316406;0.8406081199645996;0
99;0.14808738231658936;0.8406081199645996;0
99;1.1176034212112427;0.8406081199645996;0
99;0.06387770175933838;0.8406081199645996;0
99;0.11135348677635193;0.8406081199645996;0
99;0.05138438940048218;0.8406081199645996;0
99;0.39526060223579407;0.8406081199645996;0
99;0.33328312635421753;0.8406081199645996;0
99;0.149754136800766;0.8406081199645996;0
99;0.32321715354919434;0.8406081199645996;0
99;0.01862800121307373;0.8406081199645996;0
99;1.1088531613349915;0.8406081199645996;0
99;0.10970503091812134;0.8406081199645996;0
99;0.192783385515213;0.8406081199645996;0
99;1.8498238325119019;0.8406081199645996;0
99;0.07290345430374146;0.8406081199645996;0
99;0.9589347541332245;0.8406081199645996;0
99;0.3389294147491455;0.8406081199645996;0
99;0.15856757760047913;0.8406081199645996;0
99;0.02090144157409668;0.8406081199645996;0
99;0.14872026443481445;0.8406081199645996;0
99;0.11376580595970154;0.8406081199645996;0
99;0.31210678815841675;0.8406081199645996;0
99;0.07039240002632141;0.8406081199645996;0
99;0.11806470155715942;0.8406081199645996;0
99;0.06355798244476318;0.8406081199645996;0
99;2.272279679775238;0.8406081199645996;0
99;0.4304637275636196;0.8406081199645996;0
99;0.918337345123291;0.8406081199645996;0
99;0.5168190151453018;0.8406081199645996;0
99;0.16048020124435425;0.8406081199645996;0
99;0.8406597375869751;0.8406081199645996;0
99;0.15472930669784546;0.8406081199645996;0
99;1.2547802925109863;0.8406081199645996;0
99;0.0567503422498703;0.8406081199645996;0
99;0.9949222803115845;0.8406081199645996;0
99;0.811957836151123;0.8406081199645996;0
99;0.03964495658874512;0.8406081199645996;0
99;1.1490923762321472;0.8406081199645996;0
99;0.956756591796875;0.8406081199645996;0
99;0.3413887619972229;0.8406081199645996;0
99;1.8915457725524902;0.8406081199645996;0
99;0.06910735368728638;0.8406081199645996;0
99;0.7445085644721985;0.8406081199645996;0
99;0.25107434391975403;0.8406081199645996;0
99;0.26724934577941895;0.8406081199645996;0
99;0.3615093231201172;0.8406081199645996;0
99;0.2636239528656006;0.8406081199645996;0
99;0.054359376430511475;0.8406081199645996;0
99;1.516461730003357;0.8406081199645996;0
99;0.0877111554145813;0.8406081199645996;0
99;0.018854200839996338;0.8406081199645996;0
99;0.32485273480415344;0.8406081199645996;0
99;0.478668749332428;0.8406081199645996;0
99;0.953505277633667;0.8406081199645996;0
99;0.17011481523513794;0.8406081199645996;0
99;0.0403863787651062;0.8406081199645996;0
99;0.08098751306533813;0.8406081199645996;0
99;0.06600955128669739;0.8406081199645996;0
99;0.3266798257827759;0.8406081199645996;0
99;0.07867604494094849;0.8406081199645996;0
99;0.46122491359710693;0.8406081199645996;0
99;1.4011509418487549;0.8406081199645996;0
99;0.11161327362060547;0.8406081199645996;0
99;0.2395949810743332;0.8406081199645996;0
99;0.20888257026672363;0.8406081199645996;0
99;0.21388889849185944;0.8406081199645996;0
99;1.2021458148956299;0.8406081199645996;0
99;0.31250929832458496;0.8406081199645996;0
99;2.0993109941482544;0.8406081199645996;0
99;0.8568087220191956;0.8406081199645996;0
99;0.14261077344417572;0.8406081199645996;0
99;0.001519918441772461;0.8406081199645996;0
99;1.1667068004608154;0.8406081199645996;0
99;0.10054397583007812;0.8406081199645996;0
99;0.0024517327547073364;0.8406081199645996;0
99;0.8483996987342834;0.8406081199645996;0
99;0.08828675746917725;0.8406081199645996;0
99;0.5522323846817017;0.8406081199645996;0
99;0.1437130570411682;0.8406081199645996;0
99;0.15056246519088745;0.8406081199645996;0
99;1.1092013120651245;0.8406081199645996;0
99;0.8810062408447266;0.8406081199645996;0
99;0.016936123371124268;0.8406081199645996;0
99;0.1712779402732849;0.8406081199645996;0
99;0.1668630838394165;0.8406081199645996;0
99;1.0024532675743103;0.8406081199645996;0
99;0.010536044836044312;0.8406081199645996;0
99;0.20746088027954102;0.8406081199645996;0
99;0.024314284324645996;0.8406081199645996;0
99;0.261936217546463;0.8406081199645996;0
99;0.2016003131866455;0.8406081199645996;0
99;0.5319024324417114;0.8406081199645996;0
99;0.08200520277023315;0.8406081199645996;0
99;0.013802409172058105;0.8406081199645996;0
100;0.6758519113063812;0.8298060894012451;0
100;0.03019353747367859;0.8298060894012451;0
100;0.05770274996757507;0.8298060894012451;0
100;0.14132201671600342;0.8298060894012451;0
100;0.8737702965736389;0.8298060894012451;0
100;0.06872951984405518;0.8298060894012451;0
100;0.8127307891845703;0.8298060894012451;0
100;0.5742093324661255;0.8298060894012451;0
100;0.25382280349731445;0.8298060894012451;0
100;0.2499915361404419;0.8298060894012451;0
100;0.13181984424591064;0.8298060894012451;0
100;0.14300310611724854;0.8298060894012451;0
100;0.41451287269592285;0.8298060894012451;0
100;0.24321141839027405;0.8298060894012451;0
100;0.26330554485321045;0.8298060894012451;0
100;0.047927021980285645;0.8298060894012451;0
100;0.39646467566490173;0.8298060894012451;0
100;0.025566697120666504;0.8298060894012451;0
100;0.8012399822473526;0.8298060894012451;0
100;0.5019962787628174;0.8298060894012451;0
100;0.04292702674865723;0.8298060894012451;0
100;1.0642166137695312;0.8298060894012451;0
100;0.0859815925359726;0.8298060894012451;0
100;0.22681650519371033;0.8298060894012451;0
100;0.7369277477264404;0.8298060894012451;0
100;0.4158056974411011;0.8298060894012451;0
100;1.218711018562317;0.8298060894012451;0
100;0.39599844813346863;0.8298060894012451;0
100;0.20694614946842194;0.8298060894012451;0
100;1.8219016790390015;0.8298060894012451;0
100;0.14268624782562256;0.8298060894012451;0
100;0.6051198244094849;0.8298060894012451;0
100;1.2169920206069946;0.8298060894012451;0
100;0.12797284126281738;0.8298060894012451;0
100;1.148305892944336;0.8298060894012451;0
100;0.9537982940673828;0.8298060894012451;0
100;0.011840224266052246;0.8298060894012451;0
100;1.0141613483428955;0.8298060894012451;0
100;0.5064062774181366;0.8298060894012451;0
100;0.058941006660461426;0.8298060894012451;0
100;0.003386378288269043;0.8298060894012451;0
100;0.288873553276062;0.8298060894012451;0
100;0.3533899784088135;0.8298060894012451;0
100;0.3204154074192047;0.8298060894012451;0
100;0.1919388771057129;0.8298060894012451;0
100;0.0007228106260299683;0.8298060894012451;0
100;0.2341376543045044;0.8298060894012451;0
100;0.17016127705574036;0.8298060894012451;0
100;1.1734585762023926;0.8298060894012451;0
100;0.056330472230911255;0.8298060894012451;0
100;0.07949760556221008;0.8298060894012451;0
100;0.5498501472175121;0.8298060894012451;0
100;0.0011376142501831055;0.8298060894012451;0
100;0.4368295967578888;0.8298060894012451;0
100;0.4901553690433502;0.8298060894012451;0
100;0.36463379859924316;0.8298060894012451;0
100;0.13617786765098572;0.8298060894012451;0
100;0.40564465522766113;0.8298060894012451;0
100;0.004964649677276611;0.8298060894012451;0
100;0.014914274215698242;0.8298060894012451;0
100;1.1220629215240479;0.8298060894012451;0
100;0.11259841918945312;0.8298060894012451;0
100;0.19098535180091858;0.8298060894012451;0
100;1.9154296070337296;0.8298060894012451;0
100;0.07439959049224854;0.8298060894012451;0
100;0.9709208905696869;0.8298060894012451;0
100;0.32792580127716064;0.8298060894012451;0
100;0.04071390628814697;0.8298060894012451;0
100;0.1492924690246582;0.8298060894012451;0
100;0.03413271903991699;0.8298060894012451;0
100;0.029611587524414062;0.8298060894012451;0
100;0.11881077289581299;0.8298060894012451;0
100;0.08462727069854736;0.8298060894012451;0
100;0.4283328056335449;0.8298060894012451;0
100;0.11753606796264648;0.8298060894012451;0
100;0.06834912300109863;0.8298060894012451;0
100;0.03570389747619629;0.8298060894012451;0
100;2.1126723885536194;0.8298060894012451;0
100;0.0030957460403442383;0.8298060894012451;0
100;0.08535516262054443;0.8298060894012451;0
100;0.3884182870388031;0.8298060894012451;0
100;0.15294301509857178;0.8298060894012451;0
100;0.5994222313165665;0.8298060894012451;0
100;1.2976700067520142;0.8298060894012451;0
100;0.9653863608837128;0.8298060894012451;0
100;0.608349084854126;0.8298060894012451;0
100;0.01863914728164673;0.8298060894012451;0
100;0.9471306800842285;0.8298060894012451;0
100;0.19262564182281494;0.8298060894012451;0
100;0.31517738103866577;0.8298060894012451;0
100;0.8519771099090576;0.8298060894012451;0
100;0.24826979637145996;0.8298060894012451;0
100;0.17717885971069336;0.8298060894012451;0
100;0.1500999629497528;0.8298060894012451;0
100;1.6646218299865723;0.8298060894012451;0
100;0.10809850692749023;0.8298060894012451;0
100;0.024874567985534668;0.8298060894012451;0
100;0.24304330348968506;0.8298060894012451;0
100;0.3973674774169922;0.8298060894012451;0
100;1.0837873220443726;0.8298060894012451;0
100;0.24528029561042786;0.8298060894012451;0
100;0.09131145477294922;0.8298060894012451;0
100;0.10888409614562988;0.8298060894012451;0
100;0.007275581359863281;0.8298060894012451;0
100;0.03362143039703369;0.8298060894012451;0
100;0.34217000007629395;0.8298060894012451;0
100;0.4953463077545166;0.8298060894012451;0
100;1.0081044435501099;0.8298060894012451;0
100;0.14863336086273193;0.8298060894012451;0
100;1.2771106958389282;0.8298060894012451;0
100;0.09891271591186523;0.8298060894012451;0
100;0.1333853006362915;0.8298060894012451;0
100;1.1920170783996582;0.8298060894012451;0
100;0.3512914478778839;0.8298060894012451;0
100;1.5906090438365936;0.8298060894012451;0
100;0.055680274963378906;0.8298060894012451;0
100;0.01276850700378418;0.8298060894012451;0
100;0.03307044506072998;0.8298060894012451;0
100;0.0847862958908081;0.8298060894012451;0
100;0.287082314491272;0.8298060894012451;0
100;2.2880117893218994;0.8298060894012451;0
100;0.8752992153167725;0.8298060894012451;0
100;0.13405941426753998;0.8298060894012451;0
100;0.03810906410217285;0.8298060894012451;0
100;1.0339049994945526;0.8298060894012451;0
100;0.13500535488128662;0.8298060894012451;0
100;0.025701165199279785;0.8298060894012451;0
100;0.03172674775123596;0.8298060894012451;0
100;0.8362640142440796;0.8298060894012451;0
100;0.6153308153152466;0.8298060894012451;0
100;0.11915469169616699;0.8298060894012451;0
100;0.03603231906890869;0.8298060894012451;0
100;0.15778136253356934;0.8298060894012451;0
100;0.5866936445236206;0.8298060894012451;0
100;0.19812050461769104;0.8298060894012451;0
100;0.09877511858940125;0.8298060894012451;0
100;1.301693320274353;0.8298060894012451;0
100;0.8577055931091309;0.8298060894012451;0
100;0.1449294090270996;0.8298060894012451;0
100;0.9560543298721313;0.8298060894012451;0
100;0.153761625289917;0.8298060894012451;0
100;1.064151644706726;0.8298060894012451;0
100;0.18015670776367188;0.8298060894012451;0
100;0.04623448848724365;0.8298060894012451;0
100;0.0547947883605957;0.8298060894012451;0
100;0.04620695114135742;0.8298060894012451;0
100;0.03154444694519043;0.8298060894012451;0
100;0.21495550870895386;0.8298060894012451;0
100;0.5053094625473022;0.8298060894012451;0
100;0.24352985620498657;0.8298060894012451;0
100;0.05301249027252197;0.8298060894012451;0
101;0.6942379474639893;0.8864611983299255;0
101;0.6858727335929871;0.8864611983299255;0
101;0.04966658353805542;0.8864611983299255;0
101;0.2304776906967163;0.8864611983299255;0
101;0.03906351327896118;0.8864611983299255;0
101;0.9848514795303345;0.8864611983299255;0
101;0.004358232021331787;0.8864611983299255;0
101;0.7728230953216553;0.8864611983299255;0
101;0.5844037532806396;0.8864611983299255;0
101;0.2318972945213318;0.8864611983299255;0
101;0.030854403972625732;0.8864611983299255;0
101;0.09096920490264893;0.8864611983299255;0
101;0.023938655853271484;0.8864611983299255;0
101;0.2080214023590088;0.8864611983299255;0
101;0.34976017475128174;0.8864611983299255;0
101;0.34350693225860596;0.8864611983299255;0
101;0.3901655673980713;0.8864611983299255;0
101;0.0022236108779907227;0.8864611983299255;0
101;0.10241717100143433;0.8864611983299255;0
101;0.48439856991171837;0.8864611983299255;0
101;0.04822033643722534;0.8864611983299255;0
101;0.7435061484575272;0.8864611983299255;0
101;0.07325077056884766;0.8864611983299255;0
101;1.1517173051834106;0.8864611983299255;0
101;0.05806952714920044;0.8864611983299255;0
101;0.22122269868850708;0.8864611983299255;0
101;0.79921555519104;0.8864611983299255;0
101;0.515586793422699;0.8864611983299255;0
101;1.282382845878601;0.8864611983299255;0
101;0.02075481414794922;0.8864611983299255;0
101;0.42123544216156006;0.8864611983299255;0
101;0.24415338039398193;0.8864611983299255;0
101;1.223839521408081;0.8864611983299255;0
101;0.12912344932556152;0.8864611983299255;0
101;0.4646477699279785;0.8864611983299255;0
101;0.4727743864059448;0.8864611983299255;0
101;1.4211326837539673;0.8864611983299255;0
101;0.16548562049865723;0.8864611983299255;0
101;1.0626304149627686;0.8864611983299255;0
101;1.1002410650253296;0.8864611983299255;0
101;0.46107442677021027;0.8864611983299255;0
101;0.136233389377594;0.8864611983299255;0
101;0.5314711332321167;0.8864611983299255;0
101;0.047383010387420654;0.8864611983299255;0
101;0.2337357997894287;0.8864611983299255;0
101;0.020086288452148438;0.8864611983299255;0
101;0.4498226046562195;0.8864611983299255;0
101;0.02087998390197754;0.8864611983299255;0
101;0.2929607033729553;0.8864611983299255;0
101;0.1651972532272339;0.8864611983299255;0
101;0.05009967088699341;0.8864611983299255;0
101;0.3064594864845276;0.8864611983299255;0
101;0.15777744352817535;0.8864611983299255;0
101;1.2378905415534973;0.8864611983299255;0
101;0.21596646308898926;0.8864611983299255;0
101;0.04606519639492035;0.8864611983299255;0
101;0.5735845565795898;0.8864611983299255;0
101;0.0008134841918945312;0.8864611983299255;0
101;0.4216030240058899;0.8864611983299255;0
101;0.5568132400512695;0.8864611983299255;0
101;0.40710020065307617;0.8864611983299255;0
101;0.14586204290390015;0.8864611983299255;0
101;0.42705488204956055;0.8864611983299255;0
101;0.009469568729400635;0.8864611983299255;0
101;0.021511614322662354;0.8864611983299255;0
101;0.9081716388463974;0.8864611983299255;0
101;0.2302786111831665;0.8864611983299255;0
101;0.2584260106086731;0.8864611983299255;0
101;0.7654178142547607;0.8864611983299255;0
101;1.9564064145088196;0.8864611983299255;0
101;0.1357356309890747;0.8864611983299255;0
101;1.0287517309188843;0.8864611983299255;0
101;0.37274742126464844;0.8864611983299255;0
101;0.17802220582962036;0.8864611983299255;0
101;0.03845745325088501;0.8864611983299255;0
101;0.03130316734313965;0.8864611983299255;0
101;0.056393980979919434;0.8864611983299255;0
101;0.11937528848648071;0.8864611983299255;0
101;0.05193692445755005;0.8864611983299255;0
101;2.1203659921884537;0.8864611983299255;0
101;0.04703110456466675;0.8864611983299255;0
101;0.25740426778793335;0.8864611983299255;0
101;0.4365238547325134;0.8864611983299255;0
101;0.25685054063796997;0.8864611983299255;0
101;0.07122498750686646;0.8864611983299255;0
101;0.7012194693088531;0.8864611983299255;0
101;0.09470385313034058;0.8864611983299255;0
101;1.4200081825256348;0.8864611983299255;0
101;0.806089736521244;0.8864611983299255;0
101;0.626308798789978;0.8864611983299255;0
101;0.020833134651184082;0.8864611983299255;0
101;1.0145728588104248;0.8864611983299255;0
101;0.012641668319702148;0.8864611983299255;0
101;0.2088673710823059;0.8864611983299255;0
101;0.29001808166503906;0.8864611983299255;0
101;0.36283886432647705;0.8864611983299255;0
101;0.3926786184310913;0.8864611983299255;0
101;0.2552359104156494;0.8864611983299255;0
101;0.2713167667388916;0.8864611983299255;0
101;1.7692749500274658;0.8864611983299255;0
101;0.2026103138923645;0.8864611983299255;0
101;0.06459277868270874;0.8864611983299255;0
101;0.23205304145812988;0.8864611983299255;0
101;0.4186376929283142;0.8864611983299255;0
101;1.6319286823272705;0.8864611983299255;0
101;0.2804911136627197;0.8864611983299255;0
101;0.12643003463745117;0.8864611983299255;0
101;0.07982540130615234;0.8864611983299255;0
101;0.025015532970428467;0.8864611983299255;0
101;0.02732062339782715;0.8864611983299255;0
101;0.21157437562942505;0.8864611983299255;0
101;0.5436497926712036;0.8864611983299255;0
101;1.072481632232666;0.8864611983299255;0
101;0.1271533966064453;0.8864611983299255;0
101;0.3440937399864197;0.8864611983299255;0
101;0.1457008719444275;0.8864611983299255;0
101;1.2710552215576172;0.8864611983299255;0
101;0.11666601896286011;0.8864611983299255;0
101;1.188957393169403;0.8864611983299255;0
101;0.3658562898635864;0.8864611983299255;0
101;1.5230135917663574;0.8864611983299255;0
101;0.0363926887512207;0.8864611983299255;0
101;0.08592337369918823;0.8864611983299255;0
101;1.2098392844200134;0.8864611983299255;0
101;0.22989773750305176;0.8864611983299255;0
101;2.43181049823761;0.8864611983299255;0
101;0.643760085105896;0.8864611983299255;0
101;0.133348286151886;0.8864611983299255;0
101;0.0010406970977783203;0.8864611983299255;0
101;1.017897129058838;0.8864611983299255;0
101;6.54458999633789e-05;0.8864611983299255;0
101;0.21335208415985107;0.8864611983299255;0
101;0.858798623085022;0.8864611983299255;0
101;0.6355326175689697;0.8864611983299255;0
101;0.5209453701972961;0.8864611983299255;0
101;0.027625322341918945;0.8864611983299255;0
101;0.012202024459838867;0.8864611983299255;0
101;0.06161314249038696;0.8864611983299255;0
101;1.2952780723571777;0.8864611983299255;0
101;0.005984663963317871;0.8864611983299255;0
101;0.17230498790740967;0.8864611983299255;0
101;1.023409366607666;0.8864611983299255;0
101;0.15738654136657715;0.8864611983299255;0
101;0.9451394081115723;0.8864611983299255;0
101;0.19588583707809448;0.8864611983299255;0
101;0.020313024520874023;0.8864611983299255;0
101;0.022807776927947998;0.8864611983299255;0
101;0.18828684091567993;0.8864611983299255;0
101;0.0758010745048523;0.8864611983299255;0
101;0.021519124507904053;0.8864611983299255;0
101;0.027750372886657715;0.8864611983299255;0
101;0.0012537986040115356;0.8864611983299255;0
101;0.3036779761314392;0.8864611983299255;0
101;0.464918851852417;0.8864611983299255;0
101;0.3515489250421524;0.8864611983299255;0
101;0.14222264289855957;0.8864611983299255;0
102;0.7559152245521545;0.8444761633872986;0
102;0.07321631908416748;0.8444761633872986;0
102;0.15024232864379883;0.8444761633872986;0
102;0.5750879645347595;0.8444761633872986;0
102;0.8940640240907669;0.8444761633872986;0
102;0.619914636015892;0.8444761633872986;0
102;0.03347355127334595;0.8444761633872986;0
102;0.7354909181594849;0.8444761633872986;0
102;0.6268738508224487;0.8444761633872986;0
102;0.2843712531030178;0.8444761633872986;0
102;0.4478859305381775;0.8444761633872986;0
102;0.15025049448013306;0.8444761633872986;0
102;0.5033491849899292;0.8444761633872986;0
102;0.13596677780151367;0.8444761633872986;0
102;0.05072152614593506;0.8444761633872986;0
102;0.43202540278434753;0.8444761633872986;0
102;0.04722011089324951;0.8444761633872986;0
102;0.8844582438468933;0.8444761633872986;0
102;0.23384517431259155;0.8444761633872986;0
102;1.1370160579681396;0.8444761633872986;0
102;0.07969225943088531;0.8444761633872986;0
102;0.2692483067512512;0.8444761633872986;0
102;0.7632390260696411;0.8444761633872986;0
102;0.42944836616516113;0.8444761633872986;0
102;1.3043371438980103;0.8444761633872986;0
102;0.4139089584350586;0.8444761633872986;0
102;0.2793656140565872;0.8444761633872986;0
102;1.6534746885299683;0.8444761633872986;0
102;0.03512328863143921;0.8444761633872986;0
102;0.6681846976280212;0.8444761633872986;0
102;1.357591450214386;0.8444761633872986;0
102;0.09709596633911133;0.8444761633872986;0
102;1.2174898386001587;0.8444761633872986;0
102;1.0486655235290527;0.8444761633872986;0
102;0.028045237064361572;0.8444761633872986;0
102;1.088560402393341;0.8444761633872986;0
102;0.6252793818712234;0.8444761633872986;0
102;0.2095080018043518;0.8444761633872986;0
102;0.8190101385116577;0.8444761633872986;0
102;0.43863947689533234;0.8444761633872986;0
102;0.15159928798675537;0.8444761633872986;0
102;0.12172567844390869;0.8444761633872986;0
102;0.002866983413696289;0.8444761633872986;0
102;0.16111785173416138;0.8444761633872986;0
102;0.021967589855194092;0.8444761633872986;0
102;1.1043601632118225;0.8444761633872986;0
102;0.05890536308288574;0.8444761633872986;0
102;0.03099048137664795;0.8444761633872986;0
102;0.43276453018188477;0.8444761633872986;0
102;0.5148881077766418;0.8444761633872986;0
102;0.4217051863670349;0.8444761633872986;0
102;0.16687607765197754;0.8444761633872986;0
102;0.35613369941711426;0.8444761633872986;0
102;0.008480727672576904;0.8444761633872986;0
102;1.1076920628547668;0.8444761633872986;0
102;0.08344566822052002;0.8444761633872986;0
102;0.21528244018554688;0.8444761633872986;0
102;1.8196913003921509;0.8444761633872986;0
102;0.1518169641494751;0.8444761633872986;0
102;1.0699219703674316;0.8444761633872986;0
102;0.38983750343322754;0.8444761633872986;0
102;0.1557549238204956;0.8444761633872986;0
102;0.008049964904785156;0.8444761633872986;0
102;0.02072608470916748;0.8444761633872986;0
102;0.08413881063461304;0.8444761633872986;0
102;0.09258508682250977;0.8444761633872986;0
102;0.3613618016242981;0.8444761633872986;0
102;0.02445681020617485;0.8444761633872986;0
102;0.14236342906951904;0.8444761633872986;0
102;0.08900809288024902;0.8444761633872986;0
102;0.02332460880279541;0.8444761633872986;0
102;2.4545350074768066;0.8444761633872986;0
102;0.11146408319473267;0.8444761633872986;0
102;0.350674569606781;0.8444761633872986;0
102;0.4608425498008728;0.8444761633872986;0
102;0.09746617078781128;0.8444761633872986;0
102;0.6955576092004776;0.8444761633872986;0
102;0.08598047494888306;0.8444761633872986;0
102;0.11489784717559814;0.8444761633872986;0
102;1.365522861480713;0.8444761633872986;0
102;0.9435203075408936;0.8444761633872986;0
102;0.9204374551773071;0.8444761633872986;0
102;0.0003504753112792969;0.8444761633872986;0
102;1.0671403408050537;0.8444761633872986;0
102;0.310890257358551;0.8444761633872986;0
102;0.20251870155334473;0.8444761633872986;0
102;0.17650067806243896;0.8444761633872986;0
102;0.8482942581176758;0.8444761633872986;0
102;0.41931867599487305;0.8444761633872986;0
102;0.26535844802856445;0.8444761633872986;0
102;0.11020123958587646;0.8444761633872986;0
102;1.5268889665603638;0.8444761633872986;0
102;0.1430215835571289;0.8444761633872986;0
102;0.06529515981674194;0.8444761633872986;0
102;0.3230563849210739;0.8444761633872986;0
102;0.396340548992157;0.8444761633872986;0
102;1.0610313415527344;0.8444761633872986;0
102;0.19382816553115845;0.8444761633872986;0
102;0.0840141773223877;0.8444761633872986;0
102;0.08322256803512573;0.8444761633872986;0
102;0.03354382514953613;0.8444761633872986;0
102;0.06509941816329956;0.8444761633872986;0
102;0.3364158868789673;0.8444761633872986;0
102;0.62041836977005;0.8444761633872986;0
102;0.9984772205352783;0.8444761633872986;0
102;0.0004417300224304199;0.8444761633872986;0
102;1.5032483339309692;0.8444761633872986;0
102;0.03746604919433594;0.8444761633872986;0
102;1.146596372127533;0.8444761633872986;0
102;0.20408034324645996;0.8444761633872986;0
102;1.690597802400589;0.8444761633872986;0
102;0.1602487564086914;0.8444761633872986;0
102;0.13832682371139526;0.8444761633872986;0
102;0.06868529319763184;0.8444761633872986;0
102;0.2587318420410156;0.8444761633872986;0
102;2.3644214868545532;0.8444761633872986;0
102;0.9020087718963623;0.8444761633872986;0
102;0.13661591336131096;0.8444761633872986;0
102;0.01086878776550293;0.8444761633872986;0
102;1.1425950527191162;0.8444761633872986;0
102;0.022206604480743408;0.8444761633872986;0
102;0.14892816543579102;0.8444761633872986;0
102;0.07011187076568604;0.8444761633872986;0
102;0.8752638697624207;0.8444761633872986;0
102;0.23658674955368042;0.8444761633872986;0
102;0.11996740102767944;0.8444761633872986;0
102;0.01028907299041748;0.8444761633872986;0
102;0.6055494546890259;0.8444761633872986;0
102;0.12646734714508057;0.8444761633872986;0
102;0.1939833164215088;0.8444761633872986;0
102;1.1840235590934753;0.8444761633872986;0
102;0.44548726081848145;0.8444761633872986;0
102;0.016205310821533203;0.8444761633872986;0
102;0.20817315578460693;0.8444761633872986;0
102;1.0025469064712524;0.8444761633872986;0
102;0.19575059413909912;0.8444761633872986;0
102;1.0456328392028809;0.8444761633872986;0
102;0.2131935954093933;0.8444761633872986;0
102;0.03531503677368164;0.8444761633872986;0
102;0.025560319423675537;0.8444761633872986;0
102;0.057747066020965576;0.8444761633872986;0
102;0.21785038709640503;0.8444761633872986;0
102;0.20887917280197144;0.8444761633872986;0
102;0.5530723929405212;0.8444761633872986;0
102;0.1535048484802246;0.8444761633872986;0
102;0.007061004638671875;0.8444761633872986;0
103;0.7029108107089996;0.8389677405357361;0
103;0.03978055715560913;0.8389677405357361;0
103;0.05043551325798035;0.8389677405357361;0
103;0.17521023750305176;0.8389677405357361;0
103;0.8836988806724548;0.8389677405357361;0
103;0.4744482785463333;0.8389677405357361;0
103;0.044274210929870605;0.8389677405357361;0
103;0.7539868205785751;0.8389677405357361;0
103;0.47955358028411865;0.8389677405357361;0
103;0.32646896690130234;0.8389677405357361;0
103;0.39433610439300537;0.8389677405357361;0
103;0.120941162109375;0.8389677405357361;0
103;0.6383589506149292;0.8389677405357361;0
103;0.10256695747375488;0.8389677405357361;0
103;0.0047875940799713135;0.8389677405357361;0
103;0.0984533429145813;0.8389677405357361;0
103;0.3587314188480377;0.8389677405357361;0
103;0.05725443363189697;0.8389677405357361;0
103;0.7792986631393433;0.8389677405357361;0
103;0.05599048733711243;0.8389677405357361;0
103;0.9413429498672485;0.8389677405357361;0
103;0.07155126333236694;0.8389677405357361;0
103;0.24483105540275574;0.8389677405357361;0
103;0.7939927577972412;0.8389677405357361;0
103;0.3878212571144104;0.8389677405357361;0
103;1.2374376058578491;0.8389677405357361;0
103;0.4104072153568268;0.8389677405357361;0
103;0.27121034264564514;0.8389677405357361;0
103;1.8688445091247559;0.8389677405357361;0
103;0.08795130252838135;0.8389677405357361;0
103;0.6139114052057266;0.8389677405357361;0
103;1.3280121088027954;0.8389677405357361;0
103;0.05322229862213135;0.8389677405357361;0
103;1.1017651557922363;0.8389677405357361;0
103;0.981070876121521;0.8389677405357361;0
103;0.012017965316772461;0.8389677405357361;0
103;0.9539721608161926;0.8389677405357361;0
103;0.17663538455963135;0.8389677405357361;0
103;0.4079422950744629;0.8389677405357361;0
103;0.41763217747211456;0.8389677405357361;0
103;0.19692301750183105;0.8389677405357361;0
103;0.01039770245552063;0.8389677405357361;0
103;0.08386802673339844;0.8389677405357361;0
103;0.06261882185935974;0.8389677405357361;0
103;0.18930432200431824;0.8389677405357361;0
103;0.07228684425354004;0.8389677405357361;0
103;0.024271637201309204;0.8389677405357361;0
103;0.42984306812286377;0.8389677405357361;0
103;0.35382330417633057;0.8389677405357361;0
103;0.14950835704803467;0.8389677405357361;0
103;0.3421142101287842;0.8389677405357361;0
103;0.008783936500549316;0.8389677405357361;0
103;1.1164322197437286;0.8389677405357361;0
103;0.13725042343139648;0.8389677405357361;0
103;0.18813201785087585;0.8389677405357361;0
103;1.8022278547286987;0.8389677405357361;0
103;0.08170652389526367;0.8389677405357361;0
103;0.974025160074234;0.8389677405357361;0
103;0.4004625082015991;0.8389677405357361;0
103;0.16053509712219238;0.8389677405357361;0
103;0.023185133934020996;0.8389677405357361;0
103;0.5644733905792236;0.8389677405357361;0
103;0.032877326011657715;0.8389677405357361;0
103;0.0926746129989624;0.8389677405357361;0
103;0.09943321347236633;0.8389677405357361;0
103;0.38498401641845703;0.8389677405357361;0
103;0.011104464530944824;0.8389677405357361;0
103;0.1128765344619751;0.8389677405357361;0
103;0.07235682010650635;0.8389677405357361;0
103;0.027777910232543945;0.8389677405357361;0
103;2.333161950111389;0.8389677405357361;0
103;1.177854061126709;0.8389677405357361;0
103;0.05676090717315674;0.8389677405357361;0
103;0.3479095995426178;0.8389677405357361;0
103;0.40345245599746704;0.8389677405357361;0
103;0.17680180072784424;0.8389677405357361;0
103;0.6476767510175705;0.8389677405357361;0
103;0.06919020414352417;0.8389677405357361;0
103;0.2640204429626465;0.8389677405357361;0
103;1.1850799322128296;0.8389677405357361;0
103;0.8703901171684265;0.8389677405357361;0
103;0.01884239912033081;0.8389677405357361;0
103;0.722486138343811;0.8389677405357361;0
103;0.015897274017333984;0.8389677405357361;0
103;1.014223337173462;0.8389677405357361;0
103;0.24808815121650696;0.8389677405357361;0
103;0.2065664529800415;0.8389677405357361;0
103;0.25778451561927795;0.8389677405357361;0
103;0.4046645164489746;0.8389677405357361;0
103;0.5191386044025421;0.8389677405357361;0
103;0.12671470642089844;0.8389677405357361;0
103;0.08742490410804749;0.8389677405357361;0
103;1.4618226289749146;0.8389677405357361;0
103;0.16356921195983887;0.8389677405357361;0
103;0.07238137722015381;0.8389677405357361;0
103;0.31300942599773407;0.8389677405357361;0
103;0.39747288823127747;0.8389677405357361;0
103;0.9665307998657227;0.8389677405357361;0
103;0.19391405582427979;0.8389677405357361;0
103;0.06843781471252441;0.8389677405357361;0
103;0.10547125339508057;0.8389677405357361;0
103;0.018442153930664062;0.8389677405357361;0
103;0.03763079643249512;0.8389677405357361;0
103;0.32989501953125;0.8389677405357361;0
103;0.4977140426635742;0.8389677405357361;0
103;0.9079302549362183;0.8389677405357361;0
103;0.03132271766662598;0.8389677405357361;0
103;0.1704901158809662;0.8389677405357361;0
103;1.2689398527145386;0.8389677405357361;0
103;0.08453917503356934;0.8389677405357361;0
103;0.21895194053649902;0.8389677405357361;0
103;1.164893627166748;0.8389677405357361;0
103;0.23747685551643372;0.8389677405357361;0
103;1.776032030582428;0.8389677405357361;0
103;0.1880723237991333;0.8389677405357361;0
103;0.048489928245544434;0.8389677405357361;0
103;0.13952356576919556;0.8389677405357361;0
103;0.024196386337280273;0.8389677405357361;0
103;0.3297799825668335;0.8389677405357361;0
103;2.123215675354004;0.8389677405357361;0
103;0.8870068788528442;0.8389677405357361;0
103;0.13494554162025452;0.8389677405357361;0
103;0.010450243949890137;0.8389677405357361;0
103;1.092370867729187;0.8389677405357361;0
103;0.024698615074157715;0.8389677405357361;0
103;0.18468046188354492;0.8389677405357361;0
103;0.022360801696777344;0.8389677405357361;0
103;0.8373864889144897;0.8389677405357361;0
103;0.2196214497089386;0.8389677405357361;0
103;0.5937507152557373;0.8389677405357361;0
103;0.09774073958396912;0.8389677405357361;0
103;0.03105872869491577;0.8389677405357361;0
103;0.6639715433120728;0.8389677405357361;0
103;0.10234284400939941;0.8389677405357361;0
103;1.1462072134017944;0.8389677405357361;0
103;0.926285982131958;0.8389677405357361;0
103;0.02102208137512207;0.8389677405357361;0
103;0.14972925186157227;0.8389677405357361;0
103;1.0156131982803345;0.8389677405357361;0
103;0.8875522613525391;0.8389677405357361;0
103;0.14587733149528503;0.8389677405357361;0
103;1.0563617944717407;0.8389677405357361;0
103;0.2038184404373169;0.8389677405357361;0
103;0.6709753274917603;0.8389677405357361;0
103;0.05471944808959961;0.8389677405357361;0
103;0.2418423891067505;0.8389677405357361;0
103;0.2226944863796234;0.8389677405357361;0
103;0.13724839687347412;0.8389677405357361;0
104;0.7802986800670624;0.841762125492096;0
104;0.07189183682203293;0.841762125492096;0
104;0.06140497326850891;0.841762125492096;0
104;0.15760087966918945;0.841762125492096;0
104;0.8954795002937317;0.841762125492096;0
104;0.05522996187210083;0.841762125492096;0
104;0.7070130668580532;0.841762125492096;0
104;0.702437698841095;0.841762125492096;0
104;0.22555051743984222;0.841762125492096;0
104;0.33100032806396484;0.841762125492096;0
104;0.08609342575073242;0.841762125492096;0
104;0.5598964393138885;0.841762125492096;0
104;0.06754046678543091;0.841762125492096;0
104;0.48868346214294434;0.841762125492096;0
104;0.27536773681640625;0.841762125492096;0
104;0.031922996044158936;0.841762125492096;0
104;0.5284245759248734;0.841762125492096;0
104;0.030179083347320557;0.841762125492096;0
104;0.862957775592804;0.841762125492096;0
104;0.30342984199523926;0.841762125492096;0
104;0.014114409685134888;0.841762125492096;0
104;1.2322365641593933;0.841762125492096;0
104;0.059995800256729126;0.841762125492096;0
104;0.2529259920120239;0.841762125492096;0
104;0.8035274744033813;0.841762125492096;0
104;0.5007116794586182;0.841762125492096;0
104;1.25936621427536;0.841762125492096;0
104;0.3426806181669235;0.841762125492096;0
104;1.3033080101013184;0.841762125492096;0
104;0.07144558429718018;0.841762125492096;0
104;0.4368271827697754;0.841762125492096;0
104;0.6943123042583466;0.841762125492096;0
104;1.3515624403953552;0.841762125492096;0
104;0.09379678964614868;0.841762125492096;0
104;1.1618684530258179;0.841762125492096;0
104;1.059440016746521;0.841762125492096;0
104;1.049725592136383;0.841762125492096;0
104;0.0797349214553833;0.841762125492096;0
104;0.27255260944366455;0.841762125492096;0
104;0.7540454864501953;0.841762125492096;0
104;0.006179094314575195;0.841762125492096;0
104;0.5410143807530403;0.841762125492096;0
104;0.20008987188339233;0.841762125492096;0
104;0.17497915029525757;0.841762125492096;0
104;1.1542960405349731;0.841762125492096;0
104;0.014051198959350586;0.841762125492096;0
104;0.04852283000946045;0.841762125492096;0
104;0.07957959175109863;0.841762125492096;0
104;0.6272267997264862;0.841762125492096;0
104;0.41011637449264526;0.841762125492096;0
104;0.36231690645217896;0.841762125492096;0
104;0.176484614610672;0.841762125492096;0
104;0.4269216060638428;0.841762125492096;0
104;0.012703537940979004;0.841762125492096;0
104;0.002586662769317627;0.841762125492096;0
104;1.0750326812267303;0.841762125492096;0
104;0.09991014003753662;0.841762125492096;0
104;0.24109333753585815;0.841762125492096;0
104;1.8786128759384155;0.841762125492096;0
104;0.14484792947769165;0.841762125492096;0
104;1.0211809277534485;0.841762125492096;0
104;0.33521199226379395;0.841762125492096;0
104;0.007971465587615967;0.841762125492096;0
104;0.1507522463798523;0.841762125492096;0
104;0.0558701753616333;0.841762125492096;0
104;0.5446576178073883;0.841762125492096;0
104;0.023047327995300293;0.841762125492096;0
104;0.08155229687690735;0.841762125492096;0
104;0.4163796901702881;0.841762125492096;0
104;0.021142825484275818;0.841762125492096;0
104;0.10389918088912964;0.841762125492096;0
104;0.011234104633331299;0.841762125492096;0
104;0.0038085579872131348;0.841762125492096;0
104;0.1409502625465393;0.841762125492096;0
104;0.3578910827636719;0.841762125492096;0
104;0.12444174289703369;0.841762125492096;0
104;0.7362761795520782;0.841762125492096;0
104;1.5734503269195557;0.841762125492096;0
104;0.4167046546936035;0.841762125492096;0
104;1.0300131440162659;0.841762125492096;0
104;0.6487367153167725;0.841762125492096;0
104;0.02338773012161255;0.841762125492096;0
104;2.111475318670273;0.841762125492096;0
104;1.0354014039039612;0.841762125492096;0
104;0.25540241599082947;0.841762125492096;0
104;0.23753803968429565;0.841762125492096;0
104;0.11351674795150757;0.841762125492096;0
104;0.8218161463737488;0.841762125492096;0
104;0.39299607276916504;0.841762125492096;0
104;0.4086945056915283;0.841762125492096;0
104;0.19385623931884766;0.841762125492096;0
104;0.17202597856521606;0.841762125492096;0
104;1.5753751397132874;0.841762125492096;0
104;0.07083779573440552;0.841762125492096;0
104;0.029199838638305664;0.841762125492096;0
104;0.3300807252526283;0.841762125492096;0
104;0.4524255692958832;0.841762125492096;0
104;1.0554561614990234;0.841762125492096;0
104;0.156194806098938;0.841762125492096;0
104;0.11005830764770508;0.841762125492096;0
104;0.059679508209228516;0.841762125492096;0
104;0.026118576526641846;0.841762125492096;0
104;0.028644979000091553;0.841762125492096;0
104;0.3453041911125183;0.841762125492096;0
104;0.4899054765701294;0.841762125492096;0
104;1.0419188737869263;0.841762125492096;0
104;0.07958483695983887;0.841762125492096;0
104;0.15194886922836304;0.841762125492096;0
104;1.3766531944274902;0.841762125492096;0
104;0.1946849822998047;0.841762125492096;0
104;0.18680310249328613;0.841762125492096;0
104;1.1332829296588898;0.841762125492096;0
104;0.1611017882823944;0.841762125492096;0
104;1.774253010749817;0.841762125492096;0
104;0.05504500865936279;0.841762125492096;0
104;0.18860861659049988;0.841762125492096;0
104;0.09459257125854492;0.841762125492096;0
104;0.30933499336242676;0.841762125492096;0
104;2.2307385206222534;0.841762125492096;0
104;0.7120778560638428;0.841762125492096;0
104;0.13341748714447021;0.841762125492096;0
104;1.0613831877708435;0.841762125492096;0
104;0.11380666494369507;0.841762125492096;0
104;0.013277590274810791;0.841762125492096;0
104;0.06117013096809387;0.841762125492096;0
104;1.0022866129875183;0.841762125492096;0
104;0.6318434774875641;0.841762125492096;0
104;0.10148012638092041;0.841762125492096;0
104;0.606580376625061;0.841762125492096;0
104;0.11349153518676758;0.841762125492096;0
104;1.1805150508880615;0.841762125492096;0
104;0.14730006456375122;0.841762125492096;0
104;0.8737040162086487;0.841762125492096;0
104;0.1691245138645172;0.841762125492096;0
104;1.0147778987884521;0.841762125492096;0
104;0.18165969848632812;0.841762125492096;0
104;0.0822189450263977;0.841762125492096;0
104;0.03667593002319336;0.841762125492096;0
104;0.11284703016281128;0.841762125492096;0
104;0.010167181491851807;0.841762125492096;0
104;0.22631293535232544;0.841762125492096;0
104;0.18448656797409058;0.841762125492096;0
104;0.6773611903190613;0.841762125492096;0
104;0.12050747871398926;0.841762125492096;0
104;0.09469544887542725;0.841762125492096;0
105;0.4971387982368469;0.876855194568634;0
105;0.7110723406076431;0.876855194568634;0
105;0.03267228603363037;0.876855194568634;0
105;0.22401118278503418;0.876855194568634;0
105;0.04818868637084961;0.876855194568634;0
105;0.9703789055347443;0.876855194568634;0
105;0.006404221057891846;0.876855194568634;0
105;0.7977356910705566;0.876855194568634;0
105;0.6026866436004639;0.876855194568634;0
105;0.16125935316085815;0.876855194568634;0
105;0.33376622200012207;0.876855194568634;0
105;0.036390841007232666;0.876855194568634;0
105;0.04947608709335327;0.876855194568634;0
105;0.04963564872741699;0.876855194568634;0
105;0.36068546772003174;0.876855194568634;0
105;0.40263915061950684;0.876855194568634;0
105;0.25675463676452637;0.876855194568634;0
105;0.014728665351867676;0.876855194568634;0
105;0.07993483543395996;0.876855194568634;0
105;0.58681271225214;0.876855194568634;0
105;0.060176968574523926;0.876855194568634;0
105;0.7165970876812935;0.876855194568634;0
105;0.0957413911819458;0.876855194568634;0
105;1.038686215877533;0.876855194568634;0
105;0.06493917107582092;0.876855194568634;0
105;0.24250507354736328;0.876855194568634;0
105;0.7913949489593506;0.876855194568634;0
105;0.43567752838134766;0.876855194568634;0
105;1.2767762541770935;0.876855194568634;0
105;0.03202110528945923;0.876855194568634;0
105;0.41481828689575195;0.876855194568634;0
105;0.32261642813682556;0.876855194568634;0
105;1.7909218072891235;0.876855194568634;0
105;0.28397393226623535;0.876855194568634;0
105;0.49730655550956726;0.876855194568634;0
105;1.3703429698944092;0.876855194568634;0
105;0.20399561524391174;0.876855194568634;0
105;1.0248861908912659;0.876855194568634;0
105;1.0694586038589478;0.876855194568634;0
105;0.015687286853790283;0.876855194568634;0
105;1.1039419770240784;0.876855194568634;0
105;0.03156775236129761;0.876855194568634;0
105;0.20361638069152832;0.876855194568634;0
105;0.909028172492981;0.876855194568634;0
105;0.0237886905670166;0.876855194568634;0
105;0.3261909484863281;0.876855194568634;0
105;0.21398353576660156;0.876855194568634;0
105;0.32263797521591187;0.876855194568634;0
105;0.2026323899626732;0.876855194568634;0
105;0.10470461845397949;0.876855194568634;0
105;0.0467587411403656;0.876855194568634;0
105;0.43299365043640137;0.876855194568634;0
105;0.42210251092910767;0.876855194568634;0
105;0.468569815158844;0.876855194568634;0
105;0.4240548610687256;0.876855194568634;0
105;0.15529176592826843;0.876855194568634;0
105;0.47382545471191406;0.876855194568634;0
105;0.033421337604522705;0.876855194568634;0
105;0.02972310781478882;0.876855194568634;0
105;1.113557368516922;0.876855194568634;0
105;0.16191869974136353;0.876855194568634;0
105;0.28859639167785645;0.876855194568634;0
105;1.817797064781189;0.876855194568634;0
105;0.04737722873687744;0.876855194568634;0
105;1.057141363620758;0.876855194568634;0
105;0.3819640874862671;0.876855194568634;0
105;0.18292373418807983;0.876855194568634;0
105;0.073386549949646;0.876855194568634;0
105;0.43421536684036255;0.876855194568634;0
105;0.03648829460144043;0.876855194568634;0
105;0.07369941473007202;0.876855194568634;0
105;0.04187655448913574;0.876855194568634;0
105;0.07964837551116943;0.876855194568634;0
105;0.030824005603790283;0.876855194568634;0
105;0.05269980430603027;0.876855194568634;0
105;1.3005379438400269;0.876855194568634;0
105;0.17382776737213135;0.876855194568634;0
105;0.41783589124679565;0.876855194568634;0
105;0.46138691902160645;0.876855194568634;0
105;0.09577059745788574;0.876855194568634;0
105;0.5275946855545044;0.876855194568634;0
105;0.11578738689422607;0.876855194568634;0
105;0.12951231002807617;0.876855194568634;0
105;1.375119924545288;0.876855194568634;0
105;0.7056423500180244;0.876855194568634;0
105;0.011908113956451416;0.876855194568634;0
105;0.5816363096237183;0.876855194568634;0
105;0.0145949125289917;0.876855194568634;0
105;2.2510537803173065;0.876855194568634;0
105;1.030534267425537;0.876855194568634;0
105;0.3100336790084839;0.876855194568634;0
105;0.4241858124732971;0.876855194568634;0
105;0.11109805107116699;0.876855194568634;0
105;0.21488597989082336;0.876855194568634;0
105;1.6460704505443573;0.876855194568634;0
105;0.19603276997804642;0.876855194568634;0
105;0.00882565975189209;0.876855194568634;0
105;0.2608390748500824;0.876855194568634;0
105;0.5183244943618774;0.876855194568634;0
105;1.2692136764526367;0.876855194568634;0
105;0.27704089879989624;0.876855194568634;0
105;0.15273523330688477;0.876855194568634;0
105;0.045522481203079224;0.876855194568634;0
105;0.044014036655426025;0.876855194568634;0
105;0.029736042022705078;0.876855194568634;0
105;0.2956543564796448;0.876855194568634;0
105;0.6167224645614624;0.876855194568634;0
105;1.060469150543213;0.876855194568634;0
105;0.0041449666023254395;0.876855194568634;0
105;0.14502978324890137;0.876855194568634;0
105;1.335176706314087;0.876855194568634;0
105;0.03602409362792969;0.876855194568634;0
105;0.08863019943237305;0.876855194568634;0
105;1.214828073978424;0.876855194568634;0
105;0.3378322720527649;0.876855194568634;0
105;1.5528743863105774;0.876855194568634;0
105;0.05124741792678833;0.876855194568634;0
105;0.028151631355285645;0.876855194568634;0
105;0.5025658011436462;0.876855194568634;0
105;0.5136902332305908;0.876855194568634;0
105;0.20019793510437012;0.876855194568634;0
105;2.5732425451278687;0.876855194568634;0
105;0.889156699180603;0.876855194568634;0
105;0.12858977913856506;0.876855194568634;0
105;0.05539345741271973;0.876855194568634;0
105;0.048366427421569824;0.876855194568634;0
105;0.927677571773529;0.876855194568634;0
105;0.156709223985672;0.876855194568634;0
105;0.11791425943374634;0.876855194568634;0
105;0.8760756254196167;0.876855194568634;0
105;0.31912761926651;0.876855194568634;0
105;0.5252502225339413;0.876855194568634;0
105;0.03971666097640991;0.876855194568634;0
105;1.0135712027549744;0.876855194568634;0
105;0.01408696174621582;0.876855194568634;0
105;0.6570727229118347;0.876855194568634;0
105;0.009312033653259277;0.876855194568634;0
105;0.14093518257141113;0.876855194568634;0
105;0.07267653942108154;0.876855194568634;0
105;1.3167637586593628;0.876855194568634;0
105;0.43032777309417725;0.876855194568634;0
105;0.1459788680076599;0.876855194568634;0
105;1.1075670719146729;0.876855194568634;0
105;0.9540087580680847;0.876855194568634;0
105;0.12454360723495483;0.876855194568634;0
105;0.20550894737243652;0.876855194568634;0
105;0.06231611967086792;0.876855194568634;0
105;0.017779052257537842;0.876855194568634;0
105;0.09464973211288452;0.876855194568634;0
105;0.07432842254638672;0.876855194568634;0
105;0.043124496936798096;0.876855194568634;0
105;0.02719968557357788;0.876855194568634;0
105;0.039108872413635254;0.876855194568634;0
105;0.22881269454956055;0.876855194568634;0
105;0.3645220249891281;0.876855194568634;0
105;0.04285520315170288;0.876855194568634;0
106;0.7288367748260498;0.8594908714294434;0
106;0.4704824686050415;0.8594908714294434;0
106;0.8057300448417664;0.8594908714294434;0
106;0.05983051657676697;0.8594908714294434;0
106;0.1604318618774414;0.8594908714294434;0
106;0.5945931971073151;0.8594908714294434;0
106;1.017956167459488;0.8594908714294434;0
106;0.5333127677440643;0.8594908714294434;0
106;0.024727821350097656;0.8594908714294434;0
106;0.8183234333992004;0.8594908714294434;0
106;0.7573450803756714;0.8594908714294434;0
106;0.0001266002655029297;0.8594908714294434;0
106;0.2963153123855591;0.8594908714294434;0
106;0.38437211513519287;0.8594908714294434;0
106;0.04524421691894531;0.8594908714294434;0
106;0.0042989253997802734;0.8594908714294434;0
106;0.12252771854400635;0.8594908714294434;0
106;0.49611198902130127;0.8594908714294434;0
106;0.27101683616638184;0.8594908714294434;0
106;0.02077925205230713;0.8594908714294434;0
106;0.09415054321289062;0.8594908714294434;0
106;0.5739055573940277;0.8594908714294434;0
106;0.04910993576049805;0.8594908714294434;0
106;0.8327999264001846;0.8594908714294434;0
106;1.1708824634552002;0.8594908714294434;0
106;0.0471019446849823;0.8594908714294434;0
106;0.23992839455604553;0.8594908714294434;0
106;0.5687625408172607;0.8594908714294434;0
106;1.3182578086853027;0.8594908714294434;0
106;0.40852391719818115;0.8594908714294434;0
106;0.34250375628471375;0.8594908714294434;0
106;1.4022213220596313;0.8594908714294434;0
106;0.08779680728912354;0.8594908714294434;0
106;0.42954516410827637;0.8594908714294434;0
106;0.07919132709503174;0.8594908714294434;0
106;0.5650299191474915;0.8594908714294434;0
106;1.4582116603851318;0.8594908714294434;0
106;0.10890567302703857;0.8594908714294434;0
106;1.231743335723877;0.8594908714294434;0
106;1.0954673290252686;0.8594908714294434;0
106;0.005293846130371094;0.8594908714294434;0
106;1.0991253852844238;0.8594908714294434;0
106;0.6055075824260712;0.8594908714294434;0
106;0.010226249694824219;0.8594908714294434;0
106;0.10334169864654541;0.8594908714294434;0
106;0.014513015747070312;0.8594908714294434;0
106;0.3816079795360565;0.8594908714294434;0
106;0.15560734272003174;0.8594908714294434;0
106;0.09670805931091309;0.8594908714294434;0
106;0.18172815442085266;0.8594908714294434;0
106;1.2038630247116089;0.8594908714294434;0
106;0.020815134048461914;0.8594908714294434;0
106;0.02583196759223938;0.8594908714294434;0
106;0.0057114362716674805;0.8594908714294434;0
106;0.012614011764526367;0.8594908714294434;0
106;0.4112924337387085;0.8594908714294434;0
106;0.45478224754333496;0.8594908714294434;0
106;0.39049315452575684;0.8594908714294434;0
106;0.1831933557987213;0.8594908714294434;0
106;0.35811328887939453;0.8594908714294434;0
106;0.034190982580184937;0.8594908714294434;0
106;1.0209525376558304;0.8594908714294434;0
106;0.19605320692062378;0.8594908714294434;0
106;0.2414208948612213;0.8594908714294434;0
106;1.8352847397327423;0.8594908714294434;0
106;0.1854954957962036;0.8594908714294434;0
106;1.0803431868553162;0.8594908714294434;0
106;0.36818063259124756;0.8594908714294434;0
106;0.1873379945755005;0.8594908714294434;0
106;0.02869558334350586;0.8594908714294434;0
106;0.10201522707939148;0.8594908714294434;0
106;0.011637881398200989;0.8594908714294434;0
106;0.26154446601867676;0.8594908714294434;0
106;0.11581563949584961;0.8594908714294434;0
106;0.03801405429840088;0.8594908714294434;0
106;2.22957631200552;0.8594908714294434;0
106;0.2419593334197998;0.8594908714294434;0
106;0.385631799697876;0.8594908714294434;0
106;0.2994273900985718;0.8594908714294434;0
106;0.06953638792037964;0.8594908714294434;0
106;0.6384163424372673;0.8594908714294434;0
106;0.09670385718345642;0.8594908714294434;0
106;1.7061792612075806;0.8594908714294434;0
106;0.09841597080230713;0.8594908714294434;0
106;0.7009684816002846;0.8594908714294434;0
106;0.849585771560669;0.8594908714294434;0
106;0.036174774169921875;0.8594908714294434;0
106;1.1211128234863281;0.8594908714294434;0
106;0.25223052501678467;0.8594908714294434;0
106;0.30630815029144287;0.8594908714294434;0
106;0.22420287132263184;0.8594908714294434;0
106;0.5103185176849365;0.8594908714294434;0
106;0.2832956314086914;0.8594908714294434;0
106;0.20004653930664062;0.8594908714294434;0
106;1.6279179453849792;0.8594908714294434;0
106;0.12999987602233887;0.8594908714294434;0
106;0.05676567554473877;0.8594908714294434;0
106;0.290496826171875;0.8594908714294434;0
106;0.40376928448677063;0.8594908714294434;0
106;1.170828104019165;0.8594908714294434;0
106;0.18011748790740967;0.8594908714294434;0
106;0.11449015140533447;0.8594908714294434;0
106;0.10763204097747803;0.8594908714294434;0
106;0.03591558337211609;0.8594908714294434;0
106;0.04753744602203369;0.8594908714294434;0
106;0.2362210750579834;0.8594908714294434;0
106;0.5887783765792847;0.8594908714294434;0
106;1.0463128089904785;0.8594908714294434;0
106;0.10727310180664062;0.8594908714294434;0
106;0.1515669822692871;0.8594908714294434;0
106;0.8112220764160156;0.8594908714294434;0
106;1.4218789339065552;0.8594908714294434;0
106;0.14228415489196777;0.8594908714294434;0
106;1.187142252922058;0.8594908714294434;0
106;0.23228690028190613;0.8594908714294434;0
106;1.6422441601753235;0.8594908714294434;0
106;0.1122819185256958;0.8594908714294434;0
106;0.1633971631526947;0.8594908714294434;0
106;0.10226786136627197;0.8594908714294434;0
106;2.324404239654541;0.8594908714294434;0
106;0.699172854423523;0.8594908714294434;0
106;0.12879395484924316;0.8594908714294434;0
106;1.0888049006462097;0.8594908714294434;0
106;0.01052016019821167;0.8594908714294434;0
106;0.06306028366088867;0.8594908714294434;0
106;0.02657341957092285;0.8594908714294434;0
106;0.9926588535308838;0.8594908714294434;0
106;0.5547276735305786;0.8594908714294434;0
106;0.0006543397903442383;0.8594908714294434;0
106;0.6229959726333618;0.8594908714294434;0
106;0.006103426218032837;0.8594908714294434;0
106;0.17194914817810059;0.8594908714294434;0
106;1.113277792930603;0.8594908714294434;0
106;0.015155196189880371;0.8594908714294434;0
106;0.20938336849212646;0.8594908714294434;0
106;0.8657526969909668;0.8594908714294434;0
106;0.6550846099853516;0.8594908714294434;0
106;0.17820405960083008;0.8594908714294434;0
106;1.0173869132995605;0.8594908714294434;0
106;0.21812796592712402;0.8594908714294434;0
106;0.0917351245880127;0.8594908714294434;0
106;0.03229248523712158;0.8594908714294434;0
106;0.09662318229675293;0.8594908714294434;0
106;0.007416844367980957;0.8594908714294434;0
106;0.221502423286438;0.8594908714294434;0
106;0.21786034107208252;0.8594908714294434;0
106;0.5914269685745239;0.8594908714294434;0
106;0.32491534948349;0.8594908714294434;0
106;0.10953521728515625;0.8594908714294434;0
107;0.44206637144088745;0.8593875169754028;0
107;0.7325374186038971;0.8593875169754028;0
107;0.12177542597055435;0.8593875169754028;0
107;0.07388874888420105;0.8593875169754028;0
107;0.17368364334106445;0.8593875169754028;0
107;0.7222366034984589;0.8593875169754028;0
107;0.8687461316585541;0.8593875169754028;0
107;0.47770781069993973;0.8593875169754028;0
107;0.05338400602340698;0.8593875169754028;0
107;0.7733479961752892;0.8593875169754028;0
107;0.6104059815406799;0.8593875169754028;0
107;0.19096249341964722;0.8593875169754028;0
107;0.4460291862487793;0.8593875169754028;0
107;0.11667066812515259;0.8593875169754028;0
107;0.5721279382705688;0.8593875169754028;0
107;0.04164862632751465;0.8593875169754028;0
107;0.06533533334732056;0.8593875169754028;0
107;0.3026809096336365;0.8593875169754028;0
107;0.05388316512107849;0.8593875169754028;0
107;0.9221464991569519;0.8593875169754028;0
107;0.374587744474411;0.8593875169754028;0
107;0.23543348908424377;0.8593875169754028;0
107;0.9728772640228271;0.8593875169754028;0
107;0.046394944190979004;0.8593875169754028;0
107;0.2734994888305664;0.8593875169754028;0
107;0.7848654985427856;0.8593875169754028;0
107;0.3841235339641571;0.8593875169754028;0
107;1.2667653262615204;0.8593875169754028;0
107;0.010021984577178955;0.8593875169754028;0
107;0.4099764823913574;0.8593875169754028;0
107;0.2703883722424507;0.8593875169754028;0
107;2.0605159997940063;0.8593875169754028;0
107;0.08544212579727173;0.8593875169754028;0
107;0.7267453670501709;0.8593875169754028;0
107;1.2958348989486694;0.8593875169754028;0
107;0.10540321469306946;0.8593875169754028;0
107;1.0533226132392883;0.8593875169754028;0
107;1.0714572072029114;0.8593875169754028;0
107;0.021707355976104736;0.8593875169754028;0
107;1.0231397449970245;0.8593875169754028;0
107;0.5879578292369843;0.8593875169754028;0
107;0.188079833984375;0.8593875169754028;0
107;0.4770759344100952;0.8593875169754028;0
107;0.4584711641073227;0.8593875169754028;0
107;0.1988455057144165;0.8593875169754028;0
107;0.004539549350738525;0.8593875169754028;0
107;0.06075847148895264;0.8593875169754028;0
107;0.13372623920440674;0.8593875169754028;0
107;0.1931006908416748;0.8593875169754028;0
107;0.02103862166404724;0.8593875169754028;0
107;0.01253211498260498;0.8593875169754028;0
107;0.07338535785675049;0.8593875169754028;0
107;0.40806543827056885;0.8593875169754028;0
107;0.384372740983963;0.8593875169754028;0
107;0.17633843421936035;0.8593875169754028;0
107;0.4186279773712158;0.8593875169754028;0
107;0.027899861335754395;0.8593875169754028;0
107;0.017718076705932617;0.8593875169754028;0
107;1.114814132452011;0.8593875169754028;0
107;0.13356417417526245;0.8593875169754028;0
107;0.2179884910583496;0.8593875169754028;0
107;1.7166769206523895;0.8593875169754028;0
107;0.10028231143951416;0.8593875169754028;0
107;0.09735667705535889;0.8593875169754028;0
107;1.0168482661247253;0.8593875169754028;0
107;0.4223513603210449;0.8593875169754028;0
107;0.03382587432861328;0.8593875169754028;0
107;0.15570536255836487;0.8593875169754028;0
107;0.06597203016281128;0.8593875169754028;0
107;0.029564738273620605;0.8593875169754028;0
107;0.050283610820770264;0.8593875169754028;0
107;0.11390125751495361;0.8593875169754028;0
107;0.04426860809326172;0.8593875169754028;0
107;0.09470248222351074;0.8593875169754028;0
107;0.10318410396575928;0.8593875169754028;0
107;0.06613746285438538;0.8593875169754028;0
107;2.4716278314590454;0.8593875169754028;0
107;1.1324130594730377;0.8593875169754028;0
107;0.01690220832824707;0.8593875169754028;0
107;0.3373487889766693;0.8593875169754028;0
107;0.14654332399368286;0.8593875169754028;0
107;0.5540957823395729;0.8593875169754028;0
107;0.09622359275817871;0.8593875169754028;0
107;0.31093382835388184;0.8593875169754028;0
107;1.1787036657333374;0.8593875169754028;0
107;0.8658466041088104;0.8593875169754028;0
107;0.016877055168151855;0.8593875169754028;0
107;0.8393594026565552;0.8593875169754028;0
107;1.0804176330566406;0.8593875169754028;0
107;0.21679922938346863;0.8593875169754028;0
107;0.2277410328388214;0.8593875169754028;0
107;0.21685996651649475;0.8593875169754028;0
107;0.4906015396118164;0.8593875169754028;0
107;0.47648945450782776;0.8593875169754028;0
107;0.13765323162078857;0.8593875169754028;0
107;0.06994438171386719;0.8593875169754028;0
107;1.4379667043685913;0.8593875169754028;0
107;0.08561575412750244;0.8593875169754028;0
107;0.06622767448425293;0.8593875169754028;0
107;0.32772037386894226;0.8593875169754028;0
107;0.36086204648017883;0.8593875169754028;0
107;0.9742923974990845;0.8593875169754028;0
107;0.15202045440673828;0.8593875169754028;0
107;0.11653131246566772;0.8593875169754028;0
107;0.06675487756729126;0.8593875169754028;0
107;0.05088207125663757;0.8593875169754028;0
107;0.03499644994735718;0.8593875169754028;0
107;0.37396448850631714;0.8593875169754028;0
107;0.6516247987747192;0.8593875169754028;0
107;0.9587398171424866;0.8593875169754028;0
107;0.05221933126449585;0.8593875169754028;0
107;0.002307415008544922;0.8593875169754028;0
107;1.4010976552963257;0.8593875169754028;0
107;0.021704912185668945;0.8593875169754028;0
107;0.2286820411682129;0.8593875169754028;0
107;1.1508680582046509;0.8593875169754028;0
107;0.1962577998638153;0.8593875169754028;0
107;1.8516647815704346;0.8593875169754028;0
107;0.12575316429138184;0.8593875169754028;0
107;0.15525051951408386;0.8593875169754028;0
107;0.07292771339416504;0.8593875169754028;0
107;0.009859979152679443;0.8593875169754028;0
107;0.27250516414642334;0.8593875169754028;0
107;2.2395039200782776;0.8593875169754028;0
107;0.9506863355636597;0.8593875169754028;0
107;0.1271704137325287;0.8593875169754028;0
107;0.014835715293884277;0.8593875169754028;0
107;1.1056720614433289;0.8593875169754028;0
107;0.0329357385635376;0.8593875169754028;0
107;0.13110971450805664;0.8593875169754028;0
107;0.07361167669296265;0.8593875169754028;0
107;0.865598201751709;0.8593875169754028;0
107;0.13247522711753845;0.8593875169754028;0
107;0.08958545327186584;0.8593875169754028;0
107;0.04745939373970032;0.8593875169754028;0
107;0.7339003682136536;0.8593875169754028;0
107;0.13027572631835938;0.8593875169754028;0
107;1.1617978811264038;0.8593875169754028;0
107;0.8955941200256348;0.8593875169754028;0
107;0.17447912693023682;0.8593875169754028;0
107;1.076364666223526;0.8593875169754028;0
107;0.02289441227912903;0.8593875169754028;0
107;0.9635285139083862;0.8593875169754028;0
107;0.18018734455108643;0.8593875169754028;0
107;1.1475783586502075;0.8593875169754028;0
107;0.20888501405715942;0.8593875169754028;0
107;0.6706207394599915;0.8593875169754028;0
107;0.04250359535217285;0.8593875169754028;0
107;0.005131185054779053;0.8593875169754028;0
107;0.01760929822921753;0.8593875169754028;0
107;0.2611501216888428;0.8593875169754028;0
107;0.2863052487373352;0.8593875169754028;0
107;0.13178730010986328;0.8593875169754028;0
108;0.8287770748138428;0.8296900391578674;0
108;0.4687389135360718;0.8296900391578674;0
108;0.75242480635643;0.8296900391578674;0
108;0.08074140548706055;0.8296900391578674;0
108;0.0494266152381897;0.8296900391578674;0
108;0.2021656036376953;0.8296900391578674;0
108;0.6450541019439697;0.8296900391578674;0
108;1.0307568907737732;0.8296900391578674;0
108;0.038615405559539795;0.8296900391578674;0
108;0.04192262887954712;0.8296900391578674;0
108;0.8943120241165161;0.8296900391578674;0
108;0.6138038039207458;0.8296900391578674;0
108;0.1919287145137787;0.8296900391578674;0
108;0.1612868309020996;0.8296900391578674;0
108;0.3787345886230469;0.8296900391578674;0
108;0.0186195969581604;0.8296900391578674;0
108;0.5443029403686523;0.8296900391578674;0
108;0.26326775550842285;0.8296900391578674;0
108;0.055821582674980164;0.8296900391578674;0
108;0.10629385709762573;0.8296900391578674;0
108;0.5732449740171432;0.8296900391578674;0
108;0.052546173334121704;0.8296900391578674;0
108;0.8285323977470398;0.8296900391578674;0
108;0.17831110954284668;0.8296900391578674;0
108;1.0688071846961975;0.8296900391578674;0
108;0.20033860206604004;0.8296900391578674;0
108;0.864152193069458;0.8296900391578674;0
108;0.48365122079849243;0.8296900391578674;0
108;1.2296319603919983;0.8296900391578674;0
108;0.2992744445800781;0.8296900391578674;0
108;1.6188580989837646;0.8296900391578674;0
108;0.20279932022094727;0.8296900391578674;0
108;0.6035132855176926;0.8296900391578674;0
108;1.4234254360198975;0.8296900391578674;0
108;0.11895355582237244;0.8296900391578674;0
108;1.0957973003387451;0.8296900391578674;0
108;1.065407156944275;0.8296900391578674;0
108;1.000548779964447;0.8296900391578674;0
108;0.19581341743469238;0.8296900391578674;0
108;0.4116896241903305;0.8296900391578674;0
108;0.1359347701072693;0.8296900391578674;0
108;0.000760495662689209;0.8296900391578674;0
108;0.0769960880279541;0.8296900391578674;0
108;0.014784097671508789;0.8296900391578674;0
108;0.20358097553253174;0.8296900391578674;0
108;0.049989938735961914;0.8296900391578674;0
108;0.042344748973846436;0.8296900391578674;0
108;0.08624652028083801;0.8296900391578674;0
108;0.5475523471832275;0.8296900391578674;0
108;0.38146311044692993;0.8296900391578674;0
108;0.3841657042503357;0.8296900391578674;0
108;0.16518327593803406;0.8296900391578674;0
108;0.44322633743286133;0.8296900391578674;0
108;0.011681556701660156;0.8296900391578674;0
108;0.004004478454589844;0.8296900391578674;0
108;1.0675877928733826;0.8296900391578674;0
108;0.1914736032485962;0.8296900391578674;0
108;0.20042631030082703;0.8296900391578674;0
108;1.7966505140066147;0.8296900391578674;0
108;0.055098772048950195;0.8296900391578674;0
108;0.9883770048618317;0.8296900391578674;0
108;0.36762499809265137;0.8296900391578674;0
108;0.17488163709640503;0.8296900391578674;0
108;0.06814515590667725;0.8296900391578674;0
108;0.4902222007513046;0.8296900391578674;0
108;0.029522180557250977;0.8296900391578674;0
108;0.10148048400878906;0.8296900391578674;0
108;0.10021340847015381;0.8296900391578674;0
108;0.06442058086395264;0.8296900391578674;0
108;1.2424312829971313;0.8296900391578674;0
108;0.18860256671905518;0.8296900391578674;0
108;0.32740792632102966;0.8296900391578674;0
108;0.12265264987945557;0.8296900391578674;0
108;0.6477230489253998;0.8296900391578674;0
108;1.2577462196350098;0.8296900391578674;0
108;0.422141969203949;0.8296900391578674;0
108;0.9680578708648682;0.8296900391578674;0
108;0.5965921878814697;0.8296900391578674;0
108;0.03676635026931763;0.8296900391578674;0
108;1.0395203232765198;0.8296900391578674;0
108;0.2120267152786255;0.8296900391578674;0
108;0.24838900566101074;0.8296900391578674;0
108;0.308221697807312;0.8296900391578674;0
108;0.5032258033752441;0.8296900391578674;0
108;0.4612519145011902;0.8296900391578674;0
108;0.05073714256286621;0.8296900391578674;0
108;0.14469879865646362;0.8296900391578674;0
108;1.5946266651153564;0.8296900391578674;0
108;0.16086438298225403;0.8296900391578674;0
108;0.07531368732452393;0.8296900391578674;0
108;0.26878952980041504;0.8296900391578674;0
108;0.36048203706741333;0.8296900391578674;0
108;1.0871894359588623;0.8296900391578674;0
108;0.15365177392959595;0.8296900391578674;0
108;0.1268717646598816;0.8296900391578674;0
108;2.1551215648651123;0.8296900391578674;0
108;0.09705215692520142;0.8296900391578674;0
108;0.043533504009246826;0.8296900391578674;0
108;0.02214527130126953;0.8296900391578674;0
108;0.020680367946624756;0.8296900391578674;0
108;0.25913894176483154;0.8296900391578674;0
108;0.5114150643348694;0.8296900391578674;0
108;1.0126603841781616;0.8296900391578674;0
108;0.09517049789428711;0.8296900391578674;0
108;0.0191383957862854;0.8296900391578674;0
108;0.1500949263572693;0.8296900391578674;0
108;1.2062735557556152;0.8296900391578674;0
108;0.19409561157226562;0.8296900391578674;0
108;0.24157565832138062;0.8296900391578674;0
108;1.1601508855819702;0.8296900391578674;0
108;0.2514098584651947;0.8296900391578674;0
108;1.6767835468053818;0.8296900391578674;0
108;0.19516360759735107;0.8296900391578674;0
108;0.10798287391662598;0.8296900391578674;0
108;0.35641956329345703;0.8296900391578674;0
108;2.113155245780945;0.8296900391578674;0
108;0.023492813110351562;0.8296900391578674;0
108;0.8376784324645996;0.8296900391578674;0
108;0.12315399944782257;0.8296900391578674;0
108;1.0372357964515686;0.8296900391578674;0
108;0.0004723668098449707;0.8296900391578674;0
108;0.17117398977279663;0.8296900391578674;0
108;0.951766848564148;0.8296900391578674;0
108;0.38614559173583984;0.8296900391578674;0
108;0.059503912925720215;0.8296900391578674;0
108;1.09040766954422;0.8296900391578674;0
108;0.10324621200561523;0.8296900391578674;0
108;0.6909742951393127;0.8296900391578674;0
108;0.07275640964508057;0.8296900391578674;0
108;1.259547472000122;0.8296900391578674;0
108;0.4676949977874756;0.8296900391578674;0
108;0.00012040138244628906;0.8296900391578674;0
108;0.12746882438659668;0.8296900391578674;0
108;0.9606627225875854;0.8296900391578674;0
108;0.7517222762107849;0.8296900391578674;0
108;0.13584548234939575;0.8296900391578674;0
108;0.2094641923904419;0.8296900391578674;0
108;0.7730125188827515;0.8296900391578674;0
108;0.09637641906738281;0.8296900391578674;0
108;0.04516321420669556;0.8296900391578674;0
108;0.0951545238494873;0.8296900391578674;0
108;0.2578374445438385;0.8296900391578674;0
108;0.21878743171691895;0.8296900391578674;0
108;0.13601398468017578;0.8296900391578674;0
108;0.07829546928405762;0.8296900391578674;0
109;0.4497532248497009;0.8618409633636475;0
109;0.7886390089988708;0.8618409633636475;0
109;0.08305853605270386;0.8618409633636475;0
109;0.08231586217880249;0.8618409633636475;0
109;0.15218424797058105;0.8618409633636475;0
109;0.8538227081298828;0.8618409633636475;0
109;0.0798984244465828;0.8618409633636475;0
109;0.05808126926422119;0.8618409633636475;0
109;0.7286855205893517;0.8618409633636475;0
109;0.8504983186721802;0.8618409633636475;0
109;0.13441641628742218;0.8618409633636475;0
109;0.34150010347366333;0.8618409633636475;0
109;0.027278363704681396;0.8618409633636475;0
109;0.022508323192596436;0.8618409633636475;0
109;0.6170762442052364;0.8618409633636475;0
109;0.040053606033325195;0.8618409633636475;0
109;0.4414891004562378;0.8618409633636475;0
109;0.24427509307861328;0.8618409633636475;0
109;0.1257258579134941;0.8618409633636475;0
109;0.009092986583709717;0.8618409633636475;0
109;0.38012102246284485;0.8618409633636475;0
109;0.045553386211395264;0.8618409633636475;0
109;0.9485896527767181;0.8618409633636475;0
109;0.30582261085510254;0.8618409633636475;0
109;1.2926995754241943;0.8618409633636475;0
109;0.2794945538043976;0.8618409633636475;0
109;0.8379250764846802;0.8618409633636475;0
109;0.4930071234703064;0.8618409633636475;0
109;1.284097671508789;0.8618409633636475;0
109;0.3854610174894333;0.8618409633636475;0
109;1.3795924186706543;0.8618409633636475;0
109;0.07200872898101807;0.8618409633636475;0
109;0.40833616256713867;0.8618409633636475;0
109;0.8341903984546661;0.8618409633636475;0
109;1.3538354635238647;0.8618409633636475;0
109;0.14973649382591248;0.8618409633636475;0
109;1.1376967430114746;0.8618409633636475;0
109;1.0716263055801392;0.8618409633636475;0
109;0.02037787437438965;0.8618409633636475;0
109;1.1512441635131836;0.8618409633636475;0
109;0.04824548959732056;0.8618409633636475;0
109;0.28428059816360474;0.8618409633636475;0
109;0.8460779190063477;0.8618409633636475;0
109;0.00043576955795288086;0.8618409633636475;0
109;0.6777223944664001;0.8618409633636475;0
109;0.2125459909439087;0.8618409633636475;0
109;0.011662960052490234;0.8618409633636475;0
109;0.19373559951782227;0.8618409633636475;0
109;1.2090529203414917;0.8618409633636475;0
109;0.050445556640625;0.8618409633636475;0
109;0.06527042388916016;0.8618409633636475;0
109;0.08491823077201843;0.8618409633636475;0
109;0.6411421000957489;0.8618409633636475;0
109;0.3697911202907562;0.8618409633636475;0
109;0.3799184560775757;0.8618409633636475;0
109;0.39011305570602417;0.8618409633636475;0
109;0.19539430737495422;0.8618409633636475;0
109;0.5159072875976562;0.8618409633636475;0
109;0.018550872802734375;0.8618409633636475;0
109;0.002351522445678711;0.8618409633636475;0
109;0.014422789216041565;0.8618409633636475;0
109;1.1796240508556366;0.8618409633636475;0
109;0.0883263349533081;0.8618409633636475;0
109;0.24805361032485962;0.8618409633636475;0
109;1.8445364236831665;0.8618409633636475;0
109;0.1302105188369751;0.8618409633636475;0
109;1.0756007432937622;0.8618409633636475;0
109;0.32796967029571533;0.8618409633636475;0
109;0.06159543991088867;0.8618409633636475;0
109;0.034580349922180176;0.8618409633636475;0
109;0.13013654947280884;0.8618409633636475;0
109;0.08942025899887085;0.8618409633636475;0
109;0.5846482217311859;0.8618409633636475;0
109;0.02225470542907715;0.8618409633636475;0
109;0.06936448812484741;0.8618409633636475;0
109;0.09053093194961548;0.8618409633636475;0
109;0.013534344732761383;0.8618409633636475;0
109;0.1173219084739685;0.8618409633636475;0
109;0.15380209684371948;0.8618409633636475;0
109;0.3659237027168274;0.8618409633636475;0
109;0.10976958274841309;0.8618409633636475;0
109;0.6659844219684601;0.8618409633636475;0
109;1.613688588142395;0.8618409633636475;0
109;0.020587652921676636;0.8618409633636475;0
109;0.4105221629142761;0.8618409633636475;0
109;1.0440066754817963;0.8618409633636475;0
109;0.7814133167266846;0.8618409633636475;0
109;0.032996684312820435;0.8618409633636475;0
109;2.1977462470531464;0.8618409633636475;0
109;1.094380795955658;0.8618409633636475;0
109;0.2659812271595001;0.8618409633636475;0
109;0.2557998299598694;0.8618409633636475;0
109;0.11720067262649536;0.8618409633636475;0
109;0.8584775924682617;0.8618409633636475;0
109;0.5166987180709839;0.8618409633636475;0
109;0.19458317756652832;0.8618409633636475;0
109;0.15574699640274048;0.8618409633636475;0
109;1.5966538190841675;0.8618409633636475;0
109;0.0868491530418396;0.8618409633636475;0
109;0.05491286516189575;0.8618409633636475;0
109;0.3325880765914917;0.8618409633636475;0
109;0.496376097202301;0.8618409633636475;0
109;1.0561070442199707;0.8618409633636475;0
109;0.1390504240989685;0.8618409633636475;0
109;0.11947399377822876;0.8618409633636475;0
109;0.05214548110961914;0.8618409633636475;0
109;0.023862898349761963;0.8618409633636475;0
109;0.04528719186782837;0.8618409633636475;0
109;0.38603293895721436;0.8618409633636475;0
109;0.6358699202537537;0.8618409633636475;0
109;1.098776936531067;0.8618409633636475;0
109;0.0629122257232666;0.8618409633636475;0
109;0.15474504232406616;0.8618409633636475;0
109;1.4976030588150024;0.8618409633636475;0
109;0.14479279518127441;0.8618409633636475;0
109;0.21874374151229858;0.8618409633636475;0
109;1.161526620388031;0.8618409633636475;0
109;0.23045381903648376;0.8618409633636475;0
109;1.967841237783432;0.8618409633636475;0
109;0.21267026662826538;0.8618409633636475;0
109;0.09465140104293823;0.8618409633636475;0
109;0.2658829689025879;0.8618409633636475;0
109;2.6050493121147156;0.8618409633636475;0
109;0.8170281648635864;0.8618409633636475;0
109;0.12845109403133392;0.8618409633636475;0
109;1.1074296832084656;0.8618409633636475;0
109;0.013738393783569336;0.8618409633636475;0
109;0.11695361137390137;0.8618409633636475;0
109;0.1340067982673645;0.8618409633636475;0
109;0.017542153596878052;0.8618409633636475;0
109;1.0144208073616028;0.8618409633636475;0
109;0.6309739239513874;0.8618409633636475;0
109;0.0943707823753357;0.8618409633636475;0
109;0.03453361988067627;0.8618409633636475;0
109;0.7123606204986572;0.8618409633636475;0
109;0.1295529007911682;0.8618409633636475;0
109;1.2632662653923035;0.8618409633636475;0
109;0.16528576612472534;0.8618409633636475;0
109;0.8940844535827637;0.8618409633636475;0
109;0.17198967933654785;0.8618409633636475;0
109;1.067908763885498;0.8618409633636475;0
109;0.19958281517028809;0.8618409633636475;0
109;0.746999204158783;0.8618409633636475;0
109;0.07596850395202637;0.8618409633636475;0
109;0.04220128059387207;0.8618409633636475;0
109;0.12501558661460876;0.8618409633636475;0
109;0.07527536153793335;0.8618409633636475;0
109;0.2337227463722229;0.8618409633636475;0
109;0.21611005067825317;0.8618409633636475;0
109;0.0954093337059021;0.8618409633636475;0
109;0.11399239301681519;0.8618409633636475;0
110;0.5354118943214417;0.8998038172721863;0
110;0.6949809938669205;0.8998038172721863;0
110;0.008029818534851074;0.8998038172721863;0
110;0.21402454376220703;0.8998038172721863;0
110;0.05161958932876587;0.8998038172721863;0
110;0.8967336714267731;0.8998038172721863;0
110;0.6436654180288315;0.8998038172721863;0
110;0.6413522958755493;0.8998038172721863;0
110;0.43080881237983704;0.8998038172721863;0
110;0.022253811359405518;0.8998038172721863;0
110;0.4416102170944214;0.8998038172721863;0
110;0.3762652277946472;0.8998038172721863;0
110;0.21960079669952393;0.8998038172721863;0
110;0.005609571933746338;0.8998038172721863;0
110;0.1669430136680603;0.8998038172721863;0
110;0.4753182977437973;0.8998038172721863;0
110;0.07147741317749023;0.8998038172721863;0
110;0.40985262393951416;0.8998038172721863;0
110;0.2837361842393875;0.8998038172721863;0
110;0.04838085174560547;0.8998038172721863;0
110;0.9401364922523499;0.8998038172721863;0
110;0.03589406609535217;0.8998038172721863;0
110;0.8591232299804688;0.8998038172721863;0
110;0.31624698638916016;0.8998038172721863;0
110;1.2559657096862793;0.8998038172721863;0
110;0.3729485273361206;0.8998038172721863;0
110;0.2683079242706299;0.8998038172721863;0
110;1.824214220046997;0.8998038172721863;0
110;0.01877617835998535;0.8998038172721863;0
110;0.11699748039245605;0.8998038172721863;0
110;0.5134685933589935;0.8998038172721863;0
110;1.304155945777893;0.8998038172721863;0
110;0.11477506160736084;0.8998038172721863;0
110;0.19036391377449036;0.8998038172721863;0
110;0.9331781268119812;0.8998038172721863;0
110;1.0522095561027527;0.8998038172721863;0
110;1.0064261257648468;0.8998038172721863;0
110;0.1764756441116333;0.8998038172721863;0
110;0.845561146736145;0.8998038172721863;0
110;0.03239238262176514;0.8998038172721863;0
110;0.2204463928937912;0.8998038172721863;0
110;0.054478492587804794;0.8998038172721863;0
110;0.12988609075546265;0.8998038172721863;0
110;0.33387768268585205;0.8998038172721863;0
110;0.02422785758972168;0.8998038172721863;0
110;0.005290031433105469;0.8998038172721863;0
110;0.3533048629760742;0.8998038172721863;0
110;0.1190941333770752;0.8998038172721863;0
110;0.030514508485794067;0.8998038172721863;0
110;0.35495853424072266;0.8998038172721863;0
110;0.032009661197662354;0.8998038172721863;0
110;0.39912015199661255;0.8998038172721863;0
110;0.09123188257217407;0.8998038172721863;0
110;0.42078155279159546;0.8998038172721863;0
110;0.15080410242080688;0.8998038172721863;0
110;0.4482436180114746;0.8998038172721863;0
110;0.05167287588119507;0.8998038172721863;0
110;0.08528459072113037;0.8998038172721863;0
110;0.9821912012994289;0.8998038172721863;0
110;0.22704914212226868;0.8998038172721863;0
110;0.2276703119277954;0.8998038172721863;0
110;1.6815288364887238;0.8998038172721863;0
110;0.595425009727478;0.8998038172721863;0
110;0.014609456062316895;0.8998038172721863;0
110;0.9519705474376678;0.8998038172721863;0
110;0.38742852210998535;0.8998038172721863;0
110;0.19187766313552856;0.8998038172721863;0
110;0.03433459997177124;0.8998038172721863;0
110;0.4700630009174347;0.8998038172721863;0
110;0.048756957054138184;0.8998038172721863;0
110;0.029339194297790527;0.8998038172721863;0
110;0.0882001519203186;0.8998038172721863;0
110;0.054335832595825195;0.8998038172721863;0
110;0.04676699638366699;0.8998038172721863;0
110;0.0574607253074646;0.8998038172721863;0
110;0.14896994829177856;0.8998038172721863;0
110;0.14250564575195312;0.8998038172721863;0
110;1.3389238119125366;0.8998038172721863;0
110;0.15988898277282715;0.8998038172721863;0
110;0.5402628779411316;0.8998038172721863;0
110;0.30470895767211914;0.8998038172721863;0
110;0.060868144035339355;0.8998038172721863;0
110;0.5440006852149963;0.8998038172721863;0
110;0.32844555377960205;0.8998038172721863;0
110;0.277463436126709;0.8998038172721863;0
110;1.222974181175232;0.8998038172721863;0
110;0.5002899765968323;0.8998038172721863;0
110;0.01719766855239868;0.8998038172721863;0
110;0.5980101823806763;0.8998038172721863;0
110;0.04188662767410278;0.8998038172721863;0
110;0.989486575126648;0.8998038172721863;0
110;0.021374821662902832;0.8998038172721863;0
110;0.29751843214035034;0.8998038172721863;0
110;0.3820773959159851;0.8998038172721863;0
110;0.5211276412010193;0.8998038172721863;0
110;0.06758809089660645;0.8998038172721863;0
110;0.04478198289871216;0.8998038172721863;0
110;0.13661077618598938;0.8998038172721863;0
110;1.4547759592533112;0.8998038172721863;0
110;0.21003811806440353;0.8998038172721863;0
110;0.181289941072464;0.8998038172721863;0
110;0.5816208124160767;0.8998038172721863;0
110;1.2145625352859497;0.8998038172721863;0
110;0.248453289270401;0.8998038172721863;0
110;0.12279188632965088;0.8998038172721863;0
110;2.1660990118980408;0.8998038172721863;0
110;0.029220640659332275;0.8998038172721863;0
110;0.047039031982421875;0.8998038172721863;0
110;0.15620779991149902;0.8998038172721863;0
110;0.5619968175888062;0.8998038172721863;0
110;0.9853320717811584;0.8998038172721863;0
110;0.0014450550079345703;0.8998038172721863;0
110;0.13039612770080566;0.8998038172721863;0
110;0.03537517786026001;0.8998038172721863;0
110;0.1370168924331665;0.8998038172721863;0
110;0.26936060190200806;0.8998038172721863;0
110;1.2344478368759155;0.8998038172721863;0
110;0.03243136405944824;0.8998038172721863;0
110;0.30625735968351364;0.8998038172721863;0
110;0.10018527507781982;0.8998038172721863;0
110;1.1654249727725983;0.8998038172721863;0
110;0.36886322498321533;0.8998038172721863;0
110;1.502439022064209;0.8998038172721863;0
110;0.11673307418823242;0.8998038172721863;0
110;0.049414992332458496;0.8998038172721863;0
110;0.6008341908454895;0.8998038172721863;0
110;0.22346365451812744;0.8998038172721863;0
110;2.445471465587616;0.8998038172721863;0
110;0.9523872137069702;0.8998038172721863;0
110;0.10112127661705017;0.8998038172721863;0
110;0.009954094886779785;0.8998038172721863;0
110;0.05275106430053711;0.8998038172721863;0
110;0.7893099337816238;0.8998038172721863;0
110;0.016996413469314575;0.8998038172721863;0
110;0.03347277641296387;0.8998038172721863;0
110;0.08730363845825195;0.8998038172721863;0
110;0.743030309677124;0.8998038172721863;0
110;0.6316573023796082;0.8998038172721863;0
110;0.5607413947582245;0.8998038172721863;0
110;0.07657897472381592;0.8998038172721863;0
110;0.9740031957626343;0.8998038172721863;0
110;0.7394531965255737;0.8998038172721863;0
110;0.0698356032371521;0.8998038172721863;0
110;0.07492983341217041;0.8998038172721863;0
110;0.005954325199127197;0.8998038172721863;0
110;1.2872759103775024;0.8998038172721863;0
110;0.4511129856109619;0.8998038172721863;0
110;0.16292095184326172;0.8998038172721863;0
110;1.143895149230957;0.8998038172721863;0
110;1.0375165939331055;0.8998038172721863;0
110;0.12876510620117188;0.8998038172721863;0
110;0.23321229219436646;0.8998038172721863;0
110;0.06295418739318848;0.8998038172721863;0
110;0.06879866123199463;0.8998038172721863;0
110;0.00333559513092041;0.8998038172721863;0
110;0.24617791175842285;0.8998038172721863;0
110;0.44891176372766495;0.8998038172721863;0
110;0.04411274194717407;0.8998038172721863;0
111;0.6574687957763672;0.8479692935943604;0
111;0.1507192626595497;0.8479692935943604;0
111;0.09928760305047035;0.8479692935943604;0
111;0.07697105407714844;0.8479692935943604;0
111;0.5907535329461098;0.8479692935943604;0
111;0.876390665769577;0.8479692935943604;0
111;0.4927312135696411;0.8479692935943604;0
111;0.9187843799591064;0.8479692935943604;0
111;0.37880928814411163;0.8479692935943604;0
111;0.34415602684020996;0.8479692935943604;0
111;0.494618758559227;0.8479692935943604;0
111;0.11698007583618164;0.8479692935943604;0
111;0.6242327690124512;0.8479692935943604;0
111;0.006805509328842163;0.8479692935943604;0
111;0.23517632484436035;0.8479692935943604;0
111;0.01218441128730774;0.8479692935943604;0
111;0.023091614246368408;0.8479692935943604;0
111;0.5164591372013092;0.8479692935943604;0
111;0.039737120270729065;0.8479692935943604;0
111;0.9052028357982635;0.8479692935943604;0
111;0.056003034114837646;0.8479692935943604;0
111;0.1295720338821411;0.8479692935943604;0
111;0.9305510520935059;0.8479692935943604;0
111;0.05728188157081604;0.8479692935943604;0
111;0.2539025843143463;0.8479692935943604;0
111;0.46659940481185913;0.8479692935943604;0
111;1.2888774275779724;0.8479692935943604;0
111;0.0057808756828308105;0.8479692935943604;0
111;0.3028779625892639;0.8479692935943604;0
111;0.2414875030517578;0.8479692935943604;0
111;0.33164024353027344;0.8479692935943604;0
111;0.6588489711284637;0.8479692935943604;0
111;0.012240707874298096;0.8479692935943604;0
111;1.2670699954032898;0.8479692935943604;0
111;0.005969107151031494;0.8479692935943604;0
111;1.1427576541900635;0.8479692935943604;0
111;1.0461761951446533;0.8479692935943604;0
111;0.9670529365539551;0.8479692935943604;0
111;0.019766807556152344;0.8479692935943604;0
111;0.015467345714569092;0.8479692935943604;0
111;0.5307405740022659;0.8479692935943604;0
111;0.3044704794883728;0.8479692935943604;0
111;0.14017605781555176;0.8479692935943604;0
111;0.19978976249694824;0.8479692935943604;0
111;1.0567972362041473;0.8479692935943604;0
111;0.5554620772600174;0.8479692935943604;0
111;0.05497699975967407;0.8479692935943604;0
111;0.40035510063171387;0.8479692935943604;0
111;0.08933794498443604;0.8479692935943604;0
111;0.3208600878715515;0.8479692935943604;0
111;0.20142555609345436;0.8479692935943604;0
111;1.3667058944702148;0.8479692935943604;0
111;0.09903717041015625;0.8479692935943604;0
111;0.21769150719046593;0.8479692935943604;0
111;1.656058430671692;0.8479692935943604;0
111;0.08698880672454834;0.8479692935943604;0
111;0.9407125413417816;0.8479692935943604;0
111;0.29937195777893066;0.8479692935943604;0
111;0.03297719359397888;0.8479692935943604;0
111;0.1087949275970459;0.8479692935943604;0
111;0.018497824668884277;0.8479692935943604;0
111;0.6105896532535553;0.8479692935943604;0
111;0.03274869918823242;0.8479692935943604;0
111;0.21915122866630554;0.8479692935943604;0
111;0.4026727080345154;0.8479692935943604;0
111;0.17058366537094116;0.8479692935943604;0
111;0.33333444595336914;0.8479692935943604;0
111;0.08685183525085449;0.8479692935943604;0
111;2.082832992076874;0.8479692935943604;0
111;1.545962929725647;0.8479692935943604;0
111;0.19307565689086914;0.8479692935943604;0
111;0.36831633746623993;0.8479692935943604;0
111;0.056236207485198975;0.8479692935943604;0
111;0.692243754863739;0.8479692935943604;0
111;0.11686921119689941;0.8479692935943604;0
111;1.5690386295318604;0.8479692935943604;0
111;0.1822422444820404;0.8479692935943604;0
111;0.12820690870285034;0.8479692935943604;0
111;0.3623581826686859;0.8479692935943604;0
111;0.903416097164154;0.8479692935943604;0
111;0.8457319736480713;0.8479692935943604;0
111;0.03291666507720947;0.8479692935943604;0
111;1.0747330784797668;0.8479692935943604;0
111;0.32817694544792175;0.8479692935943604;0
111;0.6885572075843811;0.8479692935943604;0
111;0.2950284481048584;0.8479692935943604;0
111;0.2810544967651367;0.8479692935943604;0
111;0.26975059509277344;0.8479692935943604;0
111;0.18389034271240234;0.8479692935943604;0
111;1.0759641081094742;0.8479692935943604;0
111;0.05277585983276367;0.8479692935943604;0
111;0.0195310115814209;0.8479692935943604;0
111;0.025311768054962158;0.8479692935943604;0
111;0.3715837597846985;0.8479692935943604;0
111;0.3475876450538635;0.8479692935943604;0
111;0.9775519371032715;0.8479692935943604;0
111;0.10449546575546265;0.8479692935943604;0
111;0.11157315969467163;0.8479692935943604;0
111;0.01751255989074707;0.8479692935943604;0
111;0.0635947585105896;0.8479692935943604;0
111;0.002270638942718506;0.8479692935943604;0
111;0.010017424821853638;0.8479692935943604;0
111;0.2251567840576172;0.8479692935943604;0
111;0.5010905265808105;0.8479692935943604;0
111;0.9493134021759033;0.8479692935943604;0
111;0.13917875289916992;0.8479692935943604;0
111;0.8122727870941162;0.8479692935943604;0
111;0.02951645851135254;0.8479692935943604;0
111;1.4287440776824951;0.8479692935943604;0
111;0.0524907112121582;0.8479692935943604;0
111;0.029876768589019775;0.8479692935943604;0
111;1.0189698934555054;0.8479692935943604;0
111;0.13608776032924652;0.8479692935943604;0
111;0.914391040802002;0.8479692935943604;0
111;0.11926102638244629;0.8479692935943604;0
111;0.4078907370567322;0.8479692935943604;0
111;0.060285210609436035;0.8479692935943604;0
111;1.862828254699707;0.8479692935943604;0
111;0.7977255284786224;0.8479692935943604;0
111;0.6276757717132568;0.8479692935943604;0
111;0.07321173697710037;0.8479692935943604;0
111;0.9186504185199738;0.8479692935943604;0
111;0.0719444751739502;0.8479692935943604;0
111;0.027486734092235565;0.8479692935943604;0
111;0.00872349739074707;0.8479692935943604;0
111;0.9333934187889099;0.8479692935943604;0
111;0.00039398670196533203;0.8479692935943604;0
111;0.006321370601654053;0.8479692935943604;0
111;0.6018824577331543;0.8479692935943604;0
111;0.6929454058408737;0.8479692935943604;0
111;0.1294797658920288;0.8479692935943604;0
111;0.8382706642150879;0.8479692935943604;0
111;0.2257733941078186;0.8479692935943604;0
111;0.6194391250610352;0.8479692935943604;0
111;0.1938658356666565;0.8479692935943604;0
111;0.9657606482505798;0.8479692935943604;0
111;0.5289585292339325;0.8479692935943604;0
111;0.04975932836532593;0.8479692935943604;0
111;0.024744689464569092;0.8479692935943604;0
111;0.07936292886734009;0.8479692935943604;0
111;0.1260858029127121;0.8479692935943604;0
111;0.17855703830718994;0.8479692935943604;0
111;0.009810268878936768;0.8479692935943604;0
111;0.14824450016021729;0.8479692935943604;0
112;0.4270712733268738;0.8424705862998962;0
112;0.09103712439537048;0.8424705862998962;0
112;0.022142231464385986;0.8424705862998962;0
112;0.0568467378616333;0.8424705862998962;0
112;0.8610381484031677;0.8424705862998962;0
112;0.11943231895565987;0.8424705862998962;0
112;0.011540830135345459;0.8424705862998962;0
112;0.7281940579414368;0.8424705862998962;0
112;0.7701754570007324;0.8424705862998962;0
112;0.6252270936965942;0.8424705862998962;0
112;0.3865838050842285;0.8424705862998962;0
112;0.07028532028198242;0.8424705862998962;0
112;0.1839495301246643;0.8424705862998962;0
112;0.46085095405578613;0.8424705862998962;0
112;0.23377108573913574;0.8424705862998962;0
112;0.0049239397048950195;0.8424705862998962;0
112;0.7760553359985352;0.8424705862998962;0
112;0.047013700008392334;0.8424705862998962;0
112;0.29583901166915894;0.8424705862998962;0
112;0.6754668354988098;0.8424705862998962;0
112;0.2702467143535614;0.8424705862998962;0
112;0.3367535471916199;0.8424705862998962;0
112;1.2805225849151611;0.8424705862998962;0
112;0.04282909631729126;0.8424705862998962;0
112;0.2282560169696808;0.8424705862998962;0
112;2.126702904701233;0.8424705862998962;0
112;0.6411188542842865;0.8424705862998962;0
112;1.0373530387878418;0.8424705862998962;0
112;0.012446701526641846;0.8424705862998962;0
112;0.04976862668991089;0.8424705862998962;0
112;0.40815797448158264;0.8424705862998962;0
112;0.8777399063110352;0.8424705862998962;0
112;0.9755109548568726;0.8424705862998962;0
112;0.015812575817108154;0.8424705862998962;0
112;0.9461150765419006;0.8424705862998962;0
112;0.26207101345062256;0.8424705862998962;0
112;0.26898908615112305;0.8424705862998962;0
112;0.046558380126953125;0.8424705862998962;0
112;0.3652456998825073;0.8424705862998962;0
112;0.2929055690765381;0.8424705862998962;0
112;0.04154060408473015;0.8424705862998962;0
112;0.23379278182983398;0.8424705862998962;0
112;0.19823026657104492;0.8424705862998962;0
112;1.0805806517601013;0.8424705862998962;0
112;0.08892667293548584;0.8424705862998962;0
112;0.03991734981536865;0.8424705862998962;0
112;0.2869260311126709;0.8424705862998962;0
112;0.3185429275035858;0.8424705862998962;0
112;0.41687285900115967;0.8424705862998962;0
112;0.13836881518363953;0.8424705862998962;0
112;0.34273266792297363;0.8424705862998962;0
112;0.03597891330718994;0.8424705862998962;0
112;0.07505142688751221;0.8424705862998962;0
112;0.19791454076766968;0.8424705862998962;0
112;1.5691218376159668;0.8424705862998962;0
112;0.7697590589523315;0.8424705862998962;0
112;0.06245088577270508;0.8424705862998962;0
112;1.0329440236091614;0.8424705862998962;0
112;0.4010576009750366;0.8424705862998962;0
112;0.06558308005332947;0.8424705862998962;0
112;0.1375764012336731;0.8424705862998962;0
112;0.024069666862487793;0.8424705862998962;0
112;0.4560743048787117;0.8424705862998962;0
112;0.03911447525024414;0.8424705862998962;0
112;0.09690967202186584;0.8424705862998962;0
112;0.05353200435638428;0.8424705862998962;0
112;0.18173184990882874;0.8424705862998962;0
112;0.05049008131027222;0.8424705862998962;0
112;0.14914101362228394;0.8424705862998962;0
112;2.3986161947250366;0.8424705862998962;0
112;1.6847904548048973;0.8424705862998962;0
112;0.006508946418762207;0.8424705862998962;0
112;0.44618165493011475;0.8424705862998962;0
112;0.15832674503326416;0.8424705862998962;0
112;0.22284504771232605;0.8424705862998962;0
112;0.12193995714187622;0.8424705862998962;0
112;1.1919111013412476;0.8424705862998962;0
112;0.11586403846740723;0.8424705862998962;0
112;0.3840562701225281;0.8424705862998962;0
112;0.9588899314403534;0.8424705862998962;0
112;0.04730728268623352;0.8424705862998962;0
112;0.7070413827896118;0.8424705862998962;0
112;1.053218126296997;0.8424705862998962;0
112;0.32985401153564453;0.8424705862998962;0
112;0.02933824062347412;0.8424705862998962;0
112;0.341497540473938;0.8424705862998962;0
112;0.36655348539352417;0.8424705862998962;0
112;0.19074857234954834;0.8424705862998962;0
112;0.12376770377159119;0.8424705862998962;0
112;1.2023012042045593;0.8424705862998962;0
112;0.2121717929840088;0.8424705862998962;0
112;0.11895084381103516;0.8424705862998962;0
112;0.18665704131126404;0.8424705862998962;0
112;0.34181374311447144;0.8424705862998962;0
112;0.9918138980865479;0.8424705862998962;0
112;0.2755347490310669;0.8424705862998962;0
112;0.16160070896148682;0.8424705862998962;0
112;0.03299832344055176;0.8424705862998962;0
112;0.0020918846130371094;0.8424705862998962;0
112;0.08160591125488281;0.8424705862998962;0
112;0.3409249782562256;0.8424705862998962;0
112;0.7656205892562866;0.8424705862998962;0
112;0.9039459228515625;0.8424705862998962;0
112;0.16751185059547424;0.8424705862998962;0
112;0.12137174606323242;0.8424705862998962;0
112;0.6557979583740234;0.8424705862998962;0
112;1.3221898078918457;0.8424705862998962;0
112;0.15648126602172852;0.8424705862998962;0
112;0.14794117212295532;0.8424705862998962;0
112;1.1483960151672363;0.8424705862998962;0
112;0.2811092436313629;0.8424705862998962;0
112;1.1132952272891998;0.8424705862998962;0
112;0.17272746562957764;0.8424705862998962;0
112;0.1406433880329132;0.8424705862998962;0
112;0.16371417045593262;0.8424705862998962;0
112;0.010454118251800537;0.8424705862998962;0
112;0.17532038688659668;0.8424705862998962;0
112;0.704075813293457;0.8424705862998962;0
112;0.9586470127105713;0.8424705862998962;0
112;0.08643332123756409;0.8424705862998962;0
112;0.11145710945129395;0.8424705862998962;0
112;0.9389648735523224;0.8424705862998962;0
112;0.054710716009140015;0.8424705862998962;0
112;0.24050989747047424;0.8424705862998962;0
112;0.19542157649993896;0.8424705862998962;0
112;0.06297484040260315;0.8424705862998962;0
112;0.024204790592193604;0.8424705862998962;0
112;0.9029222130775452;0.8424705862998962;0
112;0.6800128221511841;0.8424705862998962;0
112;0.08838540315628052;0.8424705862998962;0
112;2.1228787302970886;0.8424705862998962;0
112;0.37063920497894287;0.8424705862998962;0
112;0.7812192440032959;0.8424705862998962;0
112;0.44777944684028625;0.8424705862998962;0
112;1.021133303642273;0.8424705862998962;0
112;0.8263856172561646;0.8424705862998962;0
112;0.19208890199661255;0.8424705862998962;0
112;1.0947012901306152;0.8424705862998962;0
112;0.8756267428398132;0.8424705862998962;0
112;0.1305731236934662;0.8424705862998962;0
112;0.942028284072876;0.8424705862998962;0
112;0.17597979307174683;0.8424705862998962;0
112;0.07498174905776978;0.8424705862998962;0
112;0.06680357456207275;0.8424705862998962;0
112;0.25030219554901123;0.8424705862998962;0
113;0.7547330856323242;0.8231311440467834;0
113;0.44122564792633057;0.8231311440467834;0
113;0.039748698472976685;0.8231311440467834;0
113;0.118194580078125;0.8231311440467834;0
113;0.07658171653747559;0.8231311440467834;0
113;0.4884100407361984;0.8231311440467834;0
113;0.5520491898059845;0.8231311440467834;0
113;0.0374455451965332;0.8231311440467834;0
113;0.7694726139307022;0.8231311440467834;0
113;0.6429731845855713;0.8231311440467834;0
113;0.7852435410022736;0.8231311440467834;0
113;0.3655695915222168;0.8231311440467834;0
113;0.6628215312957764;0.8231311440467834;0
113;0.35767555236816406;0.8231311440467834;0
113;0.05714831501245499;0.8231311440467834;0
113;0.17712077498435974;0.8231311440467834;0
113;0.39917485415935516;0.8231311440467834;0
113;0.05475321412086487;0.8231311440467834;0
113;0.6451550200581551;0.8231311440467834;0
113;1.0241492986679077;0.8231311440467834;0
113;0.03675568103790283;0.8231311440467834;0
113;0.22669130563735962;0.8231311440467834;0
113;0.9027701616287231;0.8231311440467834;0
113;0.455582857131958;0.8231311440467834;0
113;1.265701711177826;0.8231311440467834;0
113;0.47318196296691895;0.8231311440467834;0
113;0.2211109697818756;0.8231311440467834;0
113;0.30099010467529297;0.8231311440467834;0
113;0.36229753494262695;0.8231311440467834;0
113;0.00780332088470459;0.8231311440467834;0
113;0.6296538896858692;0.8231311440467834;0
113;1.2944455444812775;0.8231311440467834;0
113;0.002333611249923706;0.8231311440467834;0
113;1.0233625173568726;0.8231311440467834;0
113;1.036019206047058;0.8231311440467834;0
113;0.8850992918014526;0.8231311440467834;0
113;0.032872557640075684;0.8231311440467834;0
113;0.2489563226699829;0.8231311440467834;0
113;0.040882110595703125;0.8231311440467834;0
113;0.15970315784215927;0.8231311440467834;0
113;0.029973983764648438;0.8231311440467834;0
113;0.4430732727050781;0.8231311440467834;0
113;0.006386458873748779;0.8231311440467834;0
113;0.14667344093322754;0.8231311440467834;0
113;0.15135490894317627;0.8231311440467834;0
113;1.326062560081482;0.8231311440467834;0
113;0.2643793821334839;0.8231311440467834;0
113;0.008528947830200195;0.8231311440467834;0
113;0.11516958475112915;0.8231311440467834;0
113;0.20674073696136475;0.8231311440467834;0
113;0.029328078031539917;0.8231311440467834;0
113;0.36002054810523987;0.8231311440467834;0
113;0.09464019536972046;0.8231311440467834;0
113;1.3086923360824585;0.8231311440467834;0
113;0.8728346079587936;0.8231311440467834;0
113;0.1931372582912445;0.8231311440467834;0
113;0.13093847036361694;0.8231311440467834;0
113;1.7219029366970062;0.8231311440467834;0
113;0.18639957904815674;0.8231311440467834;0
113;0.1915518045425415;0.8231311440467834;0
113;0.9342432022094727;0.8231311440467834;0
113;0.33700060844421387;0.8231311440467834;0
113;0.1894853711128235;0.8231311440467834;0
113;0.5833626389503479;0.8231311440467834;0
113;0.027026891708374023;0.8231311440467834;0
113;0.14250460267066956;0.8231311440467834;0
113;0.21837732195854187;0.8231311440467834;0
113;0.07214951515197754;0.8231311440467834;0
113;2.075730998069048;0.8231311440467834;0
113;0.12563323974609375;0.8231311440467834;0
113;0.40923120081424713;0.8231311440467834;0
113;0.9568536579608917;0.8231311440467834;0
113;0.1306307315826416;0.8231311440467834;0
113;0.12019097805023193;0.8231311440467834;0
113;0.5896459817886353;0.8231311440467834;0
113;1.4448412656784058;0.8231311440467834;0
113;0.16582894325256348;0.8231311440467834;0
113;0.9048711359500885;0.8231311440467834;0
113;0.6271867752075195;0.8231311440467834;0
113;0.0416942834854126;0.8231311440467834;0
113;0.9242625534534454;0.8231311440467834;0
113;0.1267760992050171;0.8231311440467834;0
113;0.00015115737915039062;0.8231311440467834;0
113;0.21569481492042542;0.8231311440467834;0
113;0.13770589232444763;0.8231311440467834;0
113;0.4488809108734131;0.8231311440467834;0
113;0.33659589290618896;0.8231311440467834;0
113;0.05404770374298096;0.8231311440467834;0
113;0.010819315910339355;0.8231311440467834;0
113;0.20402729511260986;0.8231311440467834;0
113;1.419458270072937;0.8231311440467834;0
113;0.16165077686309814;0.8231311440467834;0
113;0.03547954559326172;0.8231311440467834;0
113;0.04183971881866455;0.8231311440467834;0
113;0.324823722243309;0.8231311440467834;0
113;0.37595245242118835;0.8231311440467834;0
113;1.1440701484680176;0.8231311440467834;0
113;0.10065066814422607;0.8231311440467834;0
113;0.12246918678283691;0.8231311440467834;0
113;0.034681081771850586;0.8231311440467834;0
113;0.006761342287063599;0.8231311440467834;0
113;0.17551672458648682;0.8231311440467834;0
113;0.46113142371177673;0.8231311440467834;0
113;0.8869744539260864;0.8231311440467834;0
113;0.2005079984664917;0.8231311440467834;0
113;0.17150604724884033;0.8231311440467834;0
113;1.0857762098312378;0.8231311440467834;0
113;0.04617667198181152;0.8231311440467834;0
113;1.186320811510086;0.8231311440467834;0
113;0.23129713535308838;0.8231311440467834;0
113;1.782391369342804;0.8231311440467834;0
113;0.23030924797058105;0.8231311440467834;0
113;0.10469880700111389;0.8231311440467834;0
113;0.3598976135253906;0.8231311440467834;0
113;1.7478255033493042;0.8231311440467834;0
113;0.004061222076416016;0.8231311440467834;0
113;0.7771432995796204;0.8231311440467834;0
113;0.6587913036346436;0.8231311440467834;0
113;0.0885448157787323;0.8231311440467834;0
113;0.04405510425567627;0.8231311440467834;0
113;1.0932900607585907;0.8231311440467834;0
113;0.048613905906677246;0.8231311440467834;0
113;0.9462012946605682;0.8231311440467834;0
113;0.6869233250617981;0.8231311440467834;0
113;0.0015532970428466797;0.8231311440467834;0
113;0.6258660554885864;0.8231311440467834;0
113;0.10800611972808838;0.8231311440467834;0
113;0.24274182319641113;0.8231311440467834;0
113;1.1188786029815674;0.8231311440467834;0
113;0.12668752670288086;0.8231311440467834;0
113;0.8106489181518555;0.8231311440467834;0
113;0.6579455137252808;0.8231311440467834;0
113;0.07239067554473877;0.8231311440467834;0
113;1.025850534439087;0.8231311440467834;0
113;0.2622678279876709;0.8231311440467834;0
113;0.10068070888519287;0.8231311440467834;0
113;0.024459630250930786;0.8231311440467834;0
113;0.2421170175075531;0.8231311440467834;0
113;0.06753817200660706;0.8231311440467834;0
113;0.3088945150375366;0.8231311440467834;0
113;0.00920906662940979;0.8231311440467834;0
113;0.7757468819618225;0.8231311440467834;0
113;0.11245596408843994;0.8231311440467834;0
113;0.1569589078426361;0.8231311440467834;0
114;0.45559531450271606;0.8761661052703857;0
114;0.16338949650526047;0.8761661052703857;0
114;0.18418419361114502;0.8761661052703857;0
114;0.09982454776763916;0.8761661052703857;0
114;0.8422490954399109;0.8761661052703857;0
114;0.7890766859054565;0.8761661052703857;0
114;0.2957555651664734;0.8761661052703857;0
114;0.43472862243652344;0.8761661052703857;0
114;0.08795708417892456;0.8761661052703857;0
114;0.009719252586364746;0.8761661052703857;0
114;0.11504307389259338;0.8761661052703857;0
114;0.3266940116882324;0.8761661052703857;0
114;0.03737461566925049;0.8761661052703857;0
114;0.20975184440612793;0.8761661052703857;0
114;0.22323065996170044;0.8761661052703857;0
114;0.0393829345703125;0.8761661052703857;0
114;0.926669180393219;0.8761661052703857;0
114;0.266944020986557;0.8761661052703857;0
114;0.05562460422515869;0.8761661052703857;0
114;0.07086706161499023;0.8761661052703857;0
114;1.0710417032241821;0.8761661052703857;0
114;0.24287772178649902;0.8761661052703857;0
114;0.3994184732437134;0.8761661052703857;0
114;1.2791407704353333;0.8761661052703857;0
114;0.03269210457801819;0.8761661052703857;0
114;0.1870112121105194;0.8761661052703857;0
114;1.9230154752731323;0.8761661052703857;0
114;0.2084484100341797;0.8761661052703857;0
114;0.769349217414856;0.8761661052703857;0
114;1.1387871503829956;0.8761661052703857;0
114;0.1002582311630249;0.8761661052703857;0
114;0.27918120101094246;0.8761661052703857;0
114;0.9923094511032104;0.8761661052703857;0
114;0.9963244199752808;0.8761661052703857;0
114;0.04318404197692871;0.8761661052703857;0
114;1.0635079145431519;0.8761661052703857;0
114;0.35007864236831665;0.8761661052703857;0
114;0.8107798099517822;0.8761661052703857;0
114;0.012726902961730957;0.8761661052703857;0
114;0.0848534107208252;0.8761661052703857;0
114;0.3817701041698456;0.8761661052703857;0
114;0.079600989818573;0.8761661052703857;0
114;0.02647271752357483;0.8761661052703857;0
114;0.2653201222419739;0.8761661052703857;0
114;0.6655718982219696;0.8761661052703857;0
114;1.157301902770996;0.8761661052703857;0
114;0.06404781341552734;0.8761661052703857;0
114;0.0016636848449707031;0.8761661052703857;0
114;0.034576475620269775;0.8761661052703857;0
114;0.4980376809835434;0.8761661052703857;0
114;0.36946797370910645;0.8761661052703857;0
114;0.40361106395721436;0.8761661052703857;0
114;0.4313275218009949;0.8761661052703857;0
114;0.08029049634933472;0.8761661052703857;0
114;0.5187675952911377;0.8761661052703857;0
114;0.020125091075897217;0.8761661052703857;0
114;0.08870947360992432;0.8761661052703857;0
114;0.22104191780090332;0.8761661052703857;0
114;1.7493801340460777;0.8761661052703857;0
114;0.14844214916229248;0.8761661052703857;0
114;1.0359802842140198;0.8761661052703857;0
114;0.3231149911880493;0.8761661052703857;0
114;0.10638660192489624;0.8761661052703857;0
114;0.11989736557006836;0.8761661052703857;0
114;0.04423666000366211;0.8761661052703857;0
114;0.5359991788864136;0.8761661052703857;0
114;0.020153284072875977;0.8761661052703857;0
114;0.09544694423675537;0.8761661052703857;0
114;0.07246935367584229;0.8761661052703857;0
114;0.06320661306381226;0.8761661052703857;0
114;2.2732369005680084;0.8761661052703857;0
114;0.024942755699157715;0.8761661052703857;0
114;0.4466961622238159;0.8761661052703857;0
114;0.09246587753295898;0.8761661052703857;0
114;0.2668968439102173;0.8761661052703857;0
114;0.15201091766357422;0.8761661052703857;0
114;1.2804356813430786;0.8761661052703857;0
114;0.35736700892448425;0.8761661052703857;0
114;1.0225540697574615;0.8761661052703857;0
114;0.03318756818771362;0.8761661052703857;0
114;0.6732150316238403;0.8761661052703857;0
114;1.0336151719093323;0.8761661052703857;0
114;0.15221935510635376;0.8761661052703857;0
114;0.23697590827941895;0.8761661052703857;0
114;0.9256821274757385;0.8761661052703857;0
114;0.4385899305343628;0.8761661052703857;0
114;0.10130119323730469;0.8761661052703857;0
114;0.1837904453277588;0.8761661052703857;0
114;1.2669450044631958;0.8761661052703857;0
114;0.04097318649291992;0.8761661052703857;0
114;0.03281503915786743;0.8761661052703857;0
114;0.24089539051055908;0.8761661052703857;0
114;0.3310241103172302;0.8761661052703857;0
114;1.0927765369415283;0.8761661052703857;0
114;0.189610093832016;0.8761661052703857;0
114;0.10239815711975098;0.8761661052703857;0
114;0.013761401176452637;0.8761661052703857;0
114;0.02872145175933838;0.8761661052703857;0
114;0.0022929906845092773;0.8761661052703857;0
114;0.06617379188537598;0.8761661052703857;0
114;0.49288272857666016;0.8761661052703857;0
114;0.6687240600585938;0.8761661052703857;0
114;0.9670941829681396;0.8761661052703857;0
114;0.20514214038848877;0.8761661052703857;0
114;0.7656574249267578;0.8761661052703857;0
114;0.0010358691215515137;0.8761661052703857;0
114;1.399040699005127;0.8761661052703857;0
114;0.041176795959472656;0.8761661052703857;0
114;0.08742058277130127;0.8761661052703857;0
114;1.1683318614959717;0.8761661052703857;0
114;0.27818042039871216;0.8761661052703857;0
114;1.2154667377471924;0.8761661052703857;0
114;1.6736769080162048;0.8761661052703857;0
114;0.18893900513648987;0.8761661052703857;0
114;0.6402764320373535;0.8761661052703857;0
114;0.013414204120635986;0.8761661052703857;0
114;0.1768510341644287;0.8761661052703857;0
114;2.4474598169326782;0.8761661052703857;0
114;0.6152374744415283;0.8761661052703857;0
114;0.9803352355957031;0.8761661052703857;0
114;0.11154206097126007;0.8761661052703857;0
114;0.04288923740386963;0.8761661052703857;0
114;0.020730257034301758;0.8761661052703857;0
114;0.943218320608139;0.8761661052703857;0
114;0.019500255584716797;0.8761661052703857;0
114;0.13565009832382202;0.8761661052703857;0
114;0.1339949369430542;0.8761661052703857;0
114;0.0563105046749115;0.8761661052703857;0
114;0.00909954309463501;0.8761661052703857;0
114;0.966136634349823;0.8761661052703857;0
114;0.8239847719669342;0.8761661052703857;0
114;0.12940800189971924;0.8761661052703857;0
114;0.060471534729003906;0.8761661052703857;0
114;0.16264748573303223;0.8761661052703857;0
114;0.7343170642852783;0.8761661052703857;0
114;0.43761757016181946;0.8761661052703857;0
114;0.08635550737380981;0.8761661052703857;0
114;1.2352364659309387;0.8761661052703857;0
114;0.37624287605285645;0.8761661052703857;0
114;0.18457633256912231;0.8761661052703857;0
114;0.9623180627822876;0.8761661052703857;0
114;0.14035218954086304;0.8761661052703857;0
114;1.0006895065307617;0.8761661052703857;0
114;0.1983315348625183;0.8761661052703857;0
114;0.012344062328338623;0.8761661052703857;0
114;0.0009933710098266602;0.8761661052703857;0
114;0.0827401876449585;0.8761661052703857;0
114;0.2745952010154724;0.8761661052703857;0
114;0.04497259855270386;0.8761661052703857;0
114;0.0010851025581359863;0.8761661052703857;0
114;0.2191806137561798;0.8761661052703857;0
114;0.06831854581832886;0.8761661052703857;0
115;0.7460163831710815;0.833963930606842;0
115;0.45140743255615234;0.833963930606842;0
115;0.012266486883163452;0.833963930606842;0
115;0.2184443473815918;0.833963930606842;0
115;0.0017748475074768066;0.833963930606842;0
115;0.4828047454357147;0.833963930606842;0
115;0.5522355362772942;0.833963930606842;0
115;0.024675607681274414;0.833963930606842;0
115;0.8784216344356537;0.833963930606842;0
115;0.8416416645050049;0.833963930606842;0
115;0.4312060996890068;0.833963930606842;0
115;0.4497203230857849;0.833963930606842;0
115;0.5226231813430786;0.833963930606842;0
115;0.33619868755340576;0.833963930606842;0
115;0.044696033000946045;0.833963930606842;0
115;0.07590770721435547;0.833963930606842;0
115;0.41143281012773514;0.833963930606842;0
115;0.02474650740623474;0.833963930606842;0
115;0.6477172151207924;0.833963930606842;0
115;0.13712304830551147;0.833963930606842;0
115;1.0590545535087585;0.833963930606842;0
115;0.017230749130249023;0.833963930606842;0
115;0.21206927299499512;0.833963930606842;0
115;0.8459995985031128;0.833963930606842;0
115;0.5901632308959961;0.833963930606842;0
115;1.193836510181427;0.833963930606842;0
115;0.014982283115386963;0.833963930606842;0
115;0.38164573907852173;0.833963930606842;0
115;1.2672561407089233;0.833963930606842;0
115;0.07336604595184326;0.833963930606842;0
115;0.3953874111175537;0.833963930606842;0
115;0.6587024927139282;0.833963930606842;0
115;0.030317962169647217;0.833963930606842;0
115;1.3108264803886414;0.833963930606842;0
115;0.056654512882232666;0.833963930606842;0
115;1.053162693977356;0.833963930606842;0
115;0.11970317363739014;0.833963930606842;0
115;1.1271286606788635;0.833963930606842;0
115;0.4101612865924835;0.833963930606842;0
115;0.03133988380432129;0.833963930606842;0
115;0.26519495248794556;0.833963930606842;0
115;0.01057329773902893;0.833963930606842;0
115;0.06921529769897461;0.833963930606842;0
115;0.42217105627059937;0.833963930606842;0
115;0.1756840944290161;0.833963930606842;0
115;0.0020642876625061035;0.833963930606842;0
115;0.040790438652038574;0.833963930606842;0
115;0.20403209328651428;0.833963930606842;0
115;1.2064162492752075;0.833963930606842;0
115;0.1651977300643921;0.833963930606842;0
115;0.04797416925430298;0.833963930606842;0
115;0.26410865783691406;0.833963930606842;0
115;0.4450162351131439;0.833963930606842;0
115;0.10270956158638;0.833963930606842;0
115;0.4558384418487549;0.833963930606842;0
115;0.04329192638397217;0.833963930606842;0
115;0.8707185387611389;0.833963930606842;0
115;0.24519655108451843;0.833963930606842;0
115;0.2167341411113739;0.833963930606842;0
115;1.7365367710590363;0.833963930606842;0
115;0.2725234031677246;0.833963930606842;0
115;0.06434327363967896;0.833963930606842;0
115;0.1447010040283203;0.833963930606842;0
115;1.0266641080379486;0.833963930606842;0
115;0.34897565841674805;0.833963930606842;0
115;0.16228878498077393;0.833963930606842;0
115;0.0008759498596191406;0.833963930606842;0
115;0.0260770320892334;0.833963930606842;0
115;0.10078281164169312;0.833963930606842;0
115;0.08974157273769379;0.833963930606842;0
115;0.09650713205337524;0.833963930606842;0
115;0.01599264144897461;0.833963930606842;0
115;0.06583374738693237;0.833963930606842;0
115;0.18723589181900024;0.833963930606842;0
115;0.5176691710948944;0.833963930606842;0
115;0.9792028367519379;0.833963930606842;0
115;0.05350571870803833;0.833963930606842;0
115;0.5376619920134544;0.833963930606842;0
115;0.09810963273048401;0.833963930606842;0
115;0.07572400569915771;0.833963930606842;0
115;1.3878750801086426;0.833963930606842;0
115;0.06116640567779541;0.833963930606842;0
115;0.36298704147338867;0.833963930606842;0
115;1.0949843525886536;0.833963930606842;0
115;0.6416054964065552;0.833963930606842;0
115;0.052453458309173584;0.833963930606842;0
115;1.9909808933734894;0.833963930606842;0
115;1.1169228553771973;0.833963930606842;0
115;0.23772859573364258;0.833963930606842;0
115;0.42543232440948486;0.833963930606842;0
115;0.03778672218322754;0.833963930606842;0
115;0.5682307481765747;0.833963930606842;0
115;0.46802133321762085;0.833963930606842;0
115;0.17897295951843262;0.833963930606842;0
115;0.2594708204269409;0.833963930606842;0
115;1.3688620328903198;0.833963930606842;0
115;0.23418408632278442;0.833963930606842;0
115;0.02391725778579712;0.833963930606842;0
115;0.20835161209106445;0.833963930606842;0
115;0.348503440618515;0.833963930606842;0
115;1.487215280532837;0.833963930606842;0
115;0.15583190321922302;0.833963930606842;0
115;0.12092643976211548;0.833963930606842;0
115;0.09498929977416992;0.833963930606842;0
115;0.022066831588745117;0.833963930606842;0
115;0.24340063333511353;0.833963930606842;0
115;0.6285440325737;0.833963930606842;0
115;0.969983696937561;0.833963930606842;0
115;0.146820068359375;0.833963930606842;0
115;0.1803756058216095;0.833963930606842;0
115;1.2960329055786133;0.833963930606842;0
115;0.01514887809753418;0.833963930606842;0
115;1.1019882559776306;0.833963930606842;0
115;0.35329386591911316;0.833963930606842;0
115;1.9021785259246826;0.833963930606842;0
115;0.009888947010040283;0.833963930606842;0
115;0.10579416155815125;0.833963930606842;0
115;0.04846930503845215;0.833963930606842;0
115;1.0902321338653564;0.833963930606842;0
115;0.17134308815002441;0.833963930606842;0
115;2.3545435070991516;0.833963930606842;0
115;0.04792892932891846;0.833963930606842;0
115;0.806121289730072;0.833963930606842;0
115;0.7847950458526611;0.833963930606842;0
115;0.1256353259086609;0.833963930606842;0
115;0.009507417678833008;0.833963930606842;0
115;1.0779312551021576;0.833963930606842;0
115;0.029404282569885254;0.833963930606842;0
115;0.17175894975662231;0.833963930606842;0
115;0.09224146604537964;0.833963930606842;0
115;0.004951357841491699;0.833963930606842;0
115;0.980535626411438;0.833963930606842;0
115;0.4006232023239136;0.833963930606842;0
115;0.1536320447921753;0.833963930606842;0
115;0.6751185655593872;0.833963930606842;0
115;0.03610685467720032;0.833963930606842;0
115;0.196089506149292;0.833963930606842;0
115;1.137907326221466;0.833963930606842;0
115;0.13484817743301392;0.833963930606842;0
115;0.8315015435218811;0.833963930606842;0
115;0.7548102140426636;0.833963930606842;0
115;0.06776481866836548;0.833963930606842;0
115;0.9985490441322327;0.833963930606842;0
115;0.04281508922576904;0.833963930606842;0
115;0.23998349905014038;0.833963930606842;0
115;0.029696106910705566;0.833963930606842;0
115;0.18881940841674805;0.833963930606842;0
115;0.2608272135257721;0.833963930606842;0
115;0.240608811378479;0.833963930606842;0
115;0.023541241884231567;0.833963930606842;0
115;0.7076723575592041;0.833963930606842;0
115;0.18447884917259216;0.833963930606842;0
115;0.13818085193634033;0.833963930606842;0
116;0.5743967294692993;0.8671801686286926;0
116;0.8496654331684113;0.8671801686286926;0
116;0.002179563045501709;0.8671801686286926;0
116;0.014056742191314697;0.8671801686286926;0
116;0.19313311576843262;0.8671801686286926;0
116;0.520225778222084;0.8671801686286926;0
116;0.992751806974411;0.8671801686286926;0
116;0.03973746299743652;0.8671801686286926;0
116;0.9492048025131226;0.8671801686286926;0
116;0.7712948322296143;0.8671801686286926;0
116;0.28942736983299255;0.8671801686286926;0
116;0.48333048820495605;0.8671801686286926;0
116;0.02247089147567749;0.8671801686286926;0
116;0.029325366020202637;0.8671801686286926;0
116;0.410320520401001;0.8671801686286926;0
116;0.30835431814193726;0.8671801686286926;0
116;0.22089242935180664;0.8671801686286926;0
116;0.08438324928283691;0.8671801686286926;0
116;0.4359942674636841;0.8671801686286926;0
116;0.033282577991485596;0.8671801686286926;0
116;0.8321041464805603;0.8671801686286926;0
116;0.12061178684234619;0.8671801686286926;0
116;1.0696955919265747;0.8671801686286926;0
116;0.04751620441675186;0.8671801686286926;0
116;0.2613087594509125;0.8671801686286926;0
116;0.41508346796035767;0.8671801686286926;0
116;1.326152741909027;0.8671801686286926;0
116;0.3477322459220886;0.8671801686286926;0
116;0.2699984312057495;0.8671801686286926;0
116;0.22926723957061768;0.8671801686286926;0
116;0.7355217933654785;0.8671801686286926;0
116;1.3463442921638489;0.8671801686286926;0
116;0.12137293815612793;0.8671801686286926;0
116;1.0898898243904114;0.8671801686286926;0
116;1.0699608325958252;0.8671801686286926;0
116;0.05828225612640381;0.8671801686286926;0
116;1.209506869316101;0.8671801686286926;0
116;0.5868165642023087;0.8671801686286926;0
116;0.19538754224777222;0.8671801686286926;0
116;0.44763922691345215;0.8671801686286926;0
116;0.08022546768188477;0.8671801686286926;0
116;0.2962281405925751;0.8671801686286926;0
116;0.15865737199783325;0.8671801686286926;0
116;0.010938555002212524;0.8671801686286926;0
116;0.24465453624725342;0.8671801686286926;0
116;0.21448668837547302;0.8671801686286926;0
116;1.2812618017196655;0.8671801686286926;0
116;0.06587696075439453;0.8671801686286926;0
116;0.04782146215438843;0.8671801686286926;0
116;0.46920785307884216;0.8671801686286926;0
116;0.3379412293434143;0.8671801686286926;0
116;0.46866464614868164;0.8671801686286926;0
116;0.4798232316970825;0.8671801686286926;0
116;0.08783704042434692;0.8671801686286926;0
116;0.5003297328948975;0.8671801686286926;0
116;0.04212087392807007;0.8671801686286926;0
116;0.04253202676773071;0.8671801686286926;0
116;0.0770266056060791;0.8671801686286926;0
116;0.19040805101394653;0.8671801686286926;0
116;1.6307947039604187;0.8671801686286926;0
116;0.21744489669799805;0.8671801686286926;0
116;0.009997010231018066;0.8671801686286926;0
116;1.0459583699703217;0.8671801686286926;0
116;0.37074851989746094;0.8671801686286926;0
116;0.16418325901031494;0.8671801686286926;0
116;0.05843538045883179;0.8671801686286926;0
116;0.033332228660583496;0.8671801686286926;0
116;0.14176401495933533;0.8671801686286926;0
116;0.032889485359191895;0.8671801686286926;0
116;0.08410471677780151;0.8671801686286926;0
116;0.07303786277770996;0.8671801686286926;0
116;2.183292895555496;0.8671801686286926;0
116;0.2099660038948059;0.8671801686286926;0
116;0.48528820276260376;0.8671801686286926;0
116;0.05180555582046509;0.8671801686286926;0
116;0.3977872133255005;0.8671801686286926;0
116;0.12499547004699707;0.8671801686286926;0
116;1.3307653665542603;0.8671801686286926;0
116;0.8363271951675415;0.8671801686286926;0
116;0.02846914529800415;0.8671801686286926;0
116;0.6407757997512817;0.8671801686286926;0
116;0.024215638637542725;0.8671801686286926;0
116;1.1152705550193787;0.8671801686286926;0
116;0.20407825708389282;0.8671801686286926;0
116;0.1285722255706787;0.8671801686286926;0
116;0.39650261402130127;0.8671801686286926;0
116;0.5483253002166748;0.8671801686286926;0
116;0.10686206817626953;0.8671801686286926;0
116;0.17886468768119812;0.8671801686286926;0
116;1.4047020375728607;0.8671801686286926;0
116;0.1934286653995514;0.8671801686286926;0
116;0.02340221405029297;0.8671801686286926;0
116;0.10093295574188232;0.8671801686286926;0
116;0.27181169390678406;0.8671801686286926;0
116;0.3531172275543213;0.8671801686286926;0
116;1.0577619075775146;0.8671801686286926;0
116;0.130661278963089;0.8671801686286926;0
116;0.12588518857955933;0.8671801686286926;0
116;0.07352584600448608;0.8671801686286926;0
116;0.006127774715423584;0.8671801686286926;0
116;0.023748397827148438;0.8671801686286926;0
116;0.3167946934700012;0.8671801686286926;0
116;0.5844707489013672;0.8671801686286926;0
116;1.121816873550415;0.8671801686286926;0
116;0.09058153629302979;0.8671801686286926;0
116;0.1918007731437683;0.8671801686286926;0
116;0.8370451927185059;0.8671801686286926;0
116;1.3497047424316406;0.8671801686286926;0
116;0.027310609817504883;0.8671801686286926;0
116;0.09567451477050781;0.8671801686286926;0
116;1.1299704611301422;0.8671801686286926;0
116;0.444012850522995;0.8671801686286926;0
116;1.2254463732242584;0.8671801686286926;0
116;1.702159196138382;0.8671801686286926;0
116;0.0729629397392273;0.8671801686286926;0
116;0.010545611381530762;0.8671801686286926;0
116;0.1851499080657959;0.8671801686286926;0
116;2.381553053855896;0.8671801686286926;0
116;0.04872727394104004;0.8671801686286926;0
116;0.9530069828033447;0.8671801686286926;0
116;0.12795114517211914;0.8671801686286926;0
116;0.04385733604431152;0.8671801686286926;0
116;0.04904264211654663;0.8671801686286926;0
116;1.1325640082359314;0.8671801686286926;0
116;0.044059693813323975;0.8671801686286926;0
116;0.2642500698566437;0.8671801686286926;0
116;0.04323697090148926;0.8671801686286926;0
116;0.03765285015106201;0.8671801686286926;0
116;0.012089312076568604;0.8671801686286926;0
116;0.002564072608947754;0.8671801686286926;0
116;1.050906777381897;0.8671801686286926;0
116;0.35735124349594116;0.8671801686286926;0
116;0.15264499187469482;0.8671801686286926;0
116;1.0728595852851868;0.8671801686286926;0
116;2.0040032863616943;0.8671801686286926;0
116;0.24628722667694092;0.8671801686286926;0
116;0.8201051354408264;0.8671801686286926;0
116;0.08416956663131714;0.8671801686286926;0
116;1.3078168034553528;0.8671801686286926;0
116;0.8018496036529541;0.8671801686286926;0
116;0.028401196002960205;0.8671801686286926;0
116;0.16917091608047485;0.8671801686286926;0
116;1.068322241306305;0.8671801686286926;0
116;0.9672847986221313;0.8671801686286926;0
116;0.09066122770309448;0.8671801686286926;0
116;0.28965139389038086;0.8671801686286926;0
116;0.6592001914978027;0.8671801686286926;0
116;0.05998128652572632;0.8671801686286926;0
116;0.014271914958953857;0.8671801686286926;0
116;0.06727761030197144;0.8671801686286926;0
116;0.07613718509674072;0.8671801686286926;0
116;0.05305361747741699;0.8671801686286926;0
116;0.249161958694458;0.8671801686286926;0
116;0.4081287384033203;0.8671801686286926;0
116;0.09809595346450806;0.8671801686286926;0
116;0.008503496646881104;0.8671801686286926;0
117;0.8471828699111938;0.8732877969741821;0
117;0.5264248251914978;0.8732877969741821;0
117;0.9187660217285156;0.8732877969741821;0
117;0.07161712646484375;0.8732877969741821;0
117;0.007085144519805908;0.8732877969741821;0
117;0.27057039737701416;0.8732877969741821;0
117;0.6474921107292175;0.8732877969741821;0
117;0.9986041784286499;0.8732877969741821;0
117;0.051560670137405396;0.8732877969741821;0
117;0.04603445529937744;0.8732877969741821;0
117;0.8474004566669464;0.8732877969741821;0
117;0.8146002292633057;0.8732877969741821;0
117;0.42972175776958466;0.8732877969741821;0
117;0.5628622174263;0.8732877969741821;0
117;0.027856171131134033;0.8732877969741821;0
117;0.7144209146499634;0.8732877969741821;0
117;6.154179573059082e-05;0.8732877969741821;0
117;0.24707865715026855;0.8732877969741821;0
117;0.038240693509578705;0.8732877969741821;0
117;0.09655767679214478;0.8732877969741821;0
117;0.5314654931426048;0.8732877969741821;0
117;0.03533181548118591;0.8732877969741821;0
117;0.7860761880874634;0.8732877969741821;0
117;0.1589086651802063;0.8732877969741821;0
117;1.164100170135498;0.8732877969741821;0
117;0.23964667320251465;0.8732877969741821;0
117;0.9494855403900146;0.8732877969741821;0
117;0.49054843187332153;0.8732877969741821;0
117;1.281127691268921;0.8732877969741821;0
117;0.022167503833770752;0.8732877969741821;0
117;0.3703826665878296;0.8732877969741821;0
117;1.579012155532837;0.8732877969741821;0
117;0.04377949237823486;0.8732877969741821;0
117;0.7947778701782227;0.8732877969741821;0
117;1.435696303844452;0.8732877969741821;0
117;0.075808584690094;0.8732877969741821;0
117;1.178318738937378;0.8732877969741821;0
117;1.100569725036621;0.8732877969741821;0
117;0.03149127960205078;0.8732877969741821;0
117;1.1978341341018677;0.8732877969741821;0
117;0.5397495031356812;0.8732877969741821;0
117;0.01920318603515625;0.8732877969741821;0
117;0.4548298642039299;0.8732877969741821;0
117;0.31660985946655273;0.8732877969741821;0
117;0.0786963701248169;0.8732877969741821;0
117;0.04376852512359619;0.8732877969741821;0
117;0.16223973035812378;0.8732877969741821;0
117;1.1947732269763947;0.8732877969741821;0
117;0.05459260940551758;0.8732877969741821;0
117;0.050137102603912354;0.8732877969741821;0
117;0.5819052681326866;0.8732877969741821;0
117;0.007132291793823242;0.8732877969741821;0
117;0.3059454560279846;0.8732877969741821;0
117;0.45768052339553833;0.8732877969741821;0
117;0.10283699631690979;0.8732877969741821;0
117;0.43468141555786133;0.8732877969741821;0
117;0.04471182823181152;0.8732877969741821;0
117;0.012235522270202637;0.8732877969741821;0
117;1.0393969416618347;0.8732877969741821;0
117;0.11698633432388306;0.8732877969741821;0
117;0.18284091353416443;0.8732877969741821;0
117;1.7000505328178406;0.8732877969741821;0
117;0.30745387077331543;0.8732877969741821;0
117;0.06313389539718628;0.8732877969741821;0
117;0.17346298694610596;0.8732877969741821;0
117;1.0160069465637207;0.8732877969741821;0
117;0.41728878021240234;0.8732877969741821;0
117;0.18637728691101074;0.8732877969741821;0
117;0.06720101833343506;0.8732877969741821;0
117;0.028087258338928223;0.8732877969741821;0
117;0.1362241506576538;0.8732877969741821;0
117;0.11848832666873932;0.8732877969741821;0
117;0.08026927709579468;0.8732877969741821;0
117;0.052174657583236694;0.8732877969741821;0
117;2.258754849433899;0.8732877969741821;0
117;2.0305421948432922;0.8732877969741821;0
117;0.22683680057525635;0.8732877969741821;0
117;0.45216047763824463;0.8732877969741821;0
117;0.11015528440475464;0.8732877969741821;0
117;0.6513167321681976;0.8732877969741821;0
117;0.12709420919418335;0.8732877969741821;0
117;0.22882652282714844;0.8732877969741821;0
117;1.3660916090011597;0.8732877969741821;0
117;0.09742766618728638;0.8732877969741821;0
117;0.38911908864974976;0.8732877969741821;0
117;0.9995853900909424;0.8732877969741821;0
117;0.818303108215332;0.8732877969741821;0
117;0.05246096849441528;0.8732877969741821;0
117;1.158229410648346;0.8732877969741821;0
117;0.02701568603515625;0.8732877969741821;0
117;0.3713420331478119;0.8732877969741821;0
117;0.2593764066696167;0.8732877969741821;0
117;0.11573731899261475;0.8732877969741821;0
117;0.32028329372406006;0.8732877969741821;0
117;0.5771870613098145;0.8732877969741821;0
117;0.43313127756118774;0.8732877969741821;0
117;0.17469167709350586;0.8732877969741821;0
117;0.18884360790252686;0.8732877969741821;0
117;1.3574432730674744;0.8732877969741821;0
117;0.1313137412071228;0.8732877969741821;0
117;0.05256640911102295;0.8732877969741821;0
117;0.3254917562007904;0.8732877969741821;0
117;0.3173940181732178;0.8732877969741821;0
117;1.1160812377929688;0.8732877969741821;0
117;0.10131168365478516;0.8732877969741821;0
117;0.1245962381362915;0.8732877969741821;0
117;0.07084345817565918;0.8732877969741821;0
117;0.013898611068725586;0.8732877969741821;0
117;0.3082323670387268;0.8732877969741821;0
117;0.6484997868537903;0.8732877969741821;0
117;1.0580124855041504;0.8732877969741821;0
117;1.4124348163604736;0.8732877969741821;0
117;0.20133960247039795;0.8732877969741821;0
117;0.22354835271835327;0.8732877969741821;0
117;1.1030170917510986;0.8732877969741821;0
117;0.24979883432388306;0.8732877969741821;0
117;0.20919811725616455;0.8732877969741821;0
117;0.057872474193573;0.8732877969741821;0
117;0.0068985819816589355;0.8732877969741821;0
117;0.24725580215454102;0.8732877969741821;0
117;2.168256163597107;0.8732877969741821;0
117;0.03687673807144165;0.8732877969741821;0
117;0.9998958110809326;0.8732877969741821;0
117;0.1351456642150879;0.8732877969741821;0
117;0.017807722091674805;0.8732877969741821;0
117;1.142340362071991;0.8732877969741821;0
117;0.04324352741241455;0.8732877969741821;0
117;0.15256035327911377;0.8732877969741821;0
117;1.0185700058937073;0.8732877969741821;0
117;0.28297656774520874;0.8732877969741821;0
117;0.05771744251251221;0.8732877969741821;0
117;0.13444548845291138;0.8732877969741821;0
117;0.005312621593475342;0.8732877969741821;0
117;0.7650042176246643;0.8732877969741821;0
117;1.1183587312698364;0.8732877969741821;0
117;0.41974878311157227;0.8732877969741821;0
117;0.17036288976669312;0.8732877969741821;0
117;0.9327268004417419;0.8732877969741821;0
117;0.929959237575531;0.8732877969741821;0
117;0.09446018934249878;0.8732877969741821;0
117;1.1583797335624695;0.8732877969741821;0
117;0.24402308464050293;0.8732877969741821;0
117;0.7954774498939514;0.8732877969741821;0
117;0.0498315691947937;0.8732877969741821;0
117;0.057736873626708984;0.8732877969741821;0
117;0.24722564220428467;0.8732877969741821;0
117;0.23176473379135132;0.8732877969741821;0
117;0.1656537652015686;0.8732877969741821;0
117;0.0935370922088623;0.8732877969741821;0
118;0.565192699432373;0.8681315183639526;0
118;0.9210374057292938;0.8681315183639526;0
118;0.11538636684417725;0.8681315183639526;0
118;0.22583270072937012;0.8681315183639526;0
118;0.6707665622234344;0.8681315183639526;0
118;0.9590272307395935;0.8681315183639526;0
118;0.07020826637744904;0.8681315183639526;0
118;0.06471896171569824;0.8681315183639526;0
118;0.9038616418838501;0.8681315183639526;0
118;0.832196831703186;0.8681315183639526;0
118;1.0156598091125488;0.8681315183639526;0
118;0.26858261227607727;0.8681315183639526;0
118;1.8749779909849167;0.8681315183639526;0
118;0.5339876413345337;0.8681315183639526;0
118;0.014304757118225098;0.8681315183639526;0
118;0.018724441528320312;0.8681315183639526;0
118;0.02141892910003662;0.8681315183639526;0
118;0.6638187170028687;0.8681315183639526;0
118;0.0012529194355010986;0.8681315183639526;0
118;0.1371321678161621;0.8681315183639526;0
118;0.07890057563781738;0.8681315183639526;0
118;0.28379929065704346;0.8681315183639526;0
118;0.02554166316986084;0.8681315183639526;0
118;0.8447539508342743;0.8681315183639526;0
118;0.20501509308815002;0.8681315183639526;0
118;1.0741032361984253;0.8681315183639526;0
118;0.24318984150886536;0.8681315183639526;0
118;0.9277815818786621;0.8681315183639526;0
118;0.3841288387775421;0.8681315183639526;0
118;1.245541661977768;0.8681315183639526;0
118;0.002924323081970215;0.8681315183639526;0
118;0.3329537808895111;0.8681315183639526;0
118;0.15579146146774292;0.8681315183639526;0
118;0.8150028884410858;0.8681315183639526;0
118;1.3496370315551758;0.8681315183639526;0
118;0.1362558901309967;0.8681315183639526;0
118;1.0994573831558228;0.8681315183639526;0
118;1.0507375001907349;0.8681315183639526;0
118;0.03482699394226074;0.8681315183639526;0
118;1.148928552865982;0.8681315183639526;0
118;0.4557667188346386;0.8681315183639526;0
118;0.2049013376235962;0.8681315183639526;0
118;0.9122084379196167;0.8681315183639526;0
118;0.05413821339607239;0.8681315183639526;0
118;0.4098881483078003;0.8681315183639526;0
118;0.3026236295700073;0.8681315183639526;0
118;0.011964857578277588;0.8681315183639526;0
118;0.0931861400604248;0.8681315183639526;0
118;0.12258875370025635;0.8681315183639526;0
118;0.19824182987213135;0.8681315183639526;0
118;0.09195089340209961;0.8681315183639526;0
118;0.07446002960205078;0.8681315183639526;0
118;0.5885836184024811;0.8681315183639526;0
118;0.3223000466823578;0.8681315183639526;0
118;0.40089741349220276;0.8681315183639526;0
118;0.09274518489837646;0.8681315183639526;0
118;0.47936439514160156;0.8681315183639526;0
118;0.07344794273376465;0.8681315183639526;0
118;0.015790820121765137;0.8681315183639526;0
118;0.047340258955955505;0.8681315183639526;0
118;1.2065448760986328;0.8681315183639526;0
118;0.10568356513977051;0.8681315183639526;0
118;0.15701720118522644;0.8681315183639526;0
118;1.7066292464733124;0.8681315183639526;0
118;0.2409825325012207;0.8681315183639526;0
118;0.14693260192871094;0.8681315183639526;0
118;0.9550366401672363;0.8681315183639526;0
118;0.39879000186920166;0.8681315183639526;0
118;0.03706863522529602;0.8681315183639526;0
118;0.1730116605758667;0.8681315183639526;0
118;0.10898542404174805;0.8681315183639526;0
118;0.04067528247833252;0.8681315183639526;0
118;0.14318254590034485;0.8681315183639526;0
118;0.07511258125305176;0.8681315183639526;0
118;0.11058428883552551;0.8681315183639526;0
118;2.262666702270508;0.8681315183639526;0
118;1.2163416147232056;0.8681315183639526;0
118;0.16218078136444092;0.8681315183639526;0
118;0.4066459536552429;0.8681315183639526;0
118;0.17358529567718506;0.8681315183639526;0
118;0.38003239035606384;0.8681315183639526;0
118;0.12468293309211731;0.8681315183639526;0
118;1.2431533336639404;0.8681315183639526;0
118;0.39071378111839294;0.8681315183639526;0
118;0.9337624907493591;0.8681315183639526;0
118;0.051341742277145386;0.8681315183639526;0
118;0.7076618671417236;0.8681315183639526;0
118;0.05444401502609253;0.8681315183639526;0
118;1.1875641345977783;0.8681315183639526;0
118;0.30516958236694336;0.8681315183639526;0
118;0.2546173334121704;0.8681315183639526;0
118;0.2715475261211395;0.8681315183639526;0
118;0.590693473815918;0.8681315183639526;0
118;0.49030956625938416;0.8681315183639526;0
118;0.10284644365310669;0.8681315183639526;0
118;1.328568458557129;0.8681315183639526;0
118;0.1404462456703186;0.8681315183639526;0
118;0.09187090396881104;0.8681315183639526;0
118;0.2642107307910919;0.8681315183639526;0
118;0.36079275608062744;0.8681315183639526;0
118;0.9873895645141602;0.8681315183639526;0
118;0.15351447463035583;0.8681315183639526;0
118;0.12710559368133545;0.8681315183639526;0
118;0.08819997310638428;0.8681315183639526;0
118;0.019655942916870117;0.8681315183639526;0
118;0.01115119457244873;0.8681315183639526;0
118;0.3747504949569702;0.8681315183639526;0
118;0.7586280107498169;0.8681315183639526;0
118;1.0580503940582275;0.8681315183639526;0
118;0.04787328839302063;0.8681315183639526;0
118;0.17960867285728455;0.8681315183639526;0
118;1.3170864582061768;0.8681315183639526;0
118;0.14712750911712646;0.8681315183639526;0
118;0.18885338306427002;0.8681315183639526;0
118;1.1410714387893677;0.8681315183639526;0
118;0.2696407437324524;0.8681315183639526;0
118;0.08018410205841064;0.8681315183639526;0
118;0.05127143859863281;0.8681315183639526;0
118;0.012657403945922852;0.8681315183639526;0
118;0.24914038181304932;0.8681315183639526;0
118;2.342525601387024;0.8681315183639526;0
118;0.008648157119750977;0.8681315183639526;0
118;0.980886697769165;0.8681315183639526;0
118;0.13281941413879395;0.8681315183639526;0
118;0.031558990478515625;0.8681315183639526;0
118;0.051476120948791504;0.8681315183639526;0
118;1.0423128604888916;0.8681315183639526;0
118;0.026423335075378418;0.8681315183639526;0
118;0.22020116448402405;0.8681315183639526;0
118;0.07374286651611328;0.8681315183639526;0
118;0.09618276357650757;0.8681315183639526;0
118;1.0275440216064453;0.8681315183639526;0
118;0.17877212166786194;0.8681315183639526;0
118;0.09268799424171448;0.8681315183639526;0
118;2.1315793991088867;0.8681315183639526;0
118;0.018115878105163574;0.8681315183639526;0
118;0.30720579624176025;0.8681315183639526;0
118;0.8910553455352783;0.8681315183639526;0
118;0.05495312809944153;0.8681315183639526;0
118;1.1924853324890137;0.8681315183639526;0
118;0.4775509834289551;0.8681315183639526;0
118;0.15838709473609924;0.8681315183639526;0
118;0.9440454244613647;0.8681315183639526;0
118;0.09968939423561096;0.8681315183639526;0
118;1.1641740798950195;0.8681315183639526;0
118;0.2577972412109375;0.8681315183639526;0
118;0.8936669826507568;0.8681315183639526;0
118;0.06328225135803223;0.8681315183639526;0
118;0.01193690299987793;0.8681315183639526;0
118;0.014207005500793457;0.8681315183639526;0
118;0.2998211085796356;0.8681315183639526;0
118;0.14842700958251953;0.8681315183639526;0
118;0.19736814498901367;0.8681315183639526;0
118;0.00850224494934082;0.8681315183639526;0
118;0.17277276515960693;0.8681315183639526;0
118;0.021440982818603516;0.8681315183639526;0
119;0.8589485883712769;0.8481541275978088;0
119;0.5984104871749878;0.8481541275978088;0
119;0.9307686388492584;0.8481541275978088;0
119;0.034224480390548706;0.8481541275978088;0
119;0.023107826709747314;0.8481541275978088;0
119;0.20014512538909912;0.8481541275978088;0
119;0.612833708524704;0.8481541275978088;0
119;1.1158828735351562;0.8481541275978088;0
119;0.04244190454483032;0.8481541275978088;0
119;0.9849093556404114;0.8481541275978088;0
119;0.8874632716178894;0.8481541275978088;0
119;0.2773936688899994;0.8481541275978088;0
119;0.5303152203559875;0.8481541275978088;0
119;0.007855594158172607;0.8481541275978088;0
119;0.5859050750732422;0.8481541275978088;0
119;0.3273797035217285;0.8481541275978088;0
119;0.09820836782455444;0.8481541275978088;0
119;0.5538825988769531;0.8481541275978088;0
119;0.02934679388999939;0.8481541275978088;0
119;0.719632014632225;0.8481541275978088;0
119;0.12134933471679688;0.8481541275978088;0
119;1.2522900104522705;0.8481541275978088;0
119;0.23551145195960999;0.8481541275978088;0
119;0.9702235460281372;0.8481541275978088;0
119;0.5673632621765137;0.8481541275978088;0
119;1.282914936542511;0.8481541275978088;0
119;0.03137391805648804;0.8481541275978088;0
119;0.34406718611717224;0.8481541275978088;0
119;1.4638676643371582;0.8481541275978088;0
119;0.22081992030143738;0.8481541275978088;0
119;0.7589213699102402;0.8481541275978088;0
119;1.4794963598251343;0.8481541275978088;0
119;0.14300891757011414;0.8481541275978088;0
119;1.097812294960022;0.8481541275978088;0
119;0.03197121620178223;0.8481541275978088;0
119;1.2281110286712646;0.8481541275978088;0
119;0.43013763427734375;0.8481541275978088;0
119;0.027733027935028076;0.8481541275978088;0
119;0.1945284605026245;0.8481541275978088;0
119;0.07663661241531372;0.8481541275978088;0
119;0.4444611072540283;0.8481541275978088;0
119;0.27793753147125244;0.8481541275978088;0
119;0.0023964345455169678;0.8481541275978088;0
119;0.035633206367492676;0.8481541275978088;0
119;0.0339740514755249;0.8481541275978088;0
119;0.22296401858329773;0.8481541275978088;0
119;0.25690150260925293;0.8481541275978088;0
119;0.047833770513534546;0.8481541275978088;0
119;0.11127063632011414;0.8481541275978088;0
119;0.625979021191597;0.8481541275978088;0
119;0.32772350311279297;0.8481541275978088;0
119;0.4247353971004486;0.8481541275978088;0
119;0.12536242604255676;0.8481541275978088;0
119;0.5462536811828613;0.8481541275978088;0
119;0.0461806058883667;0.8481541275978088;0
119;0.06487825512886047;0.8481541275978088;0
119;1.127824380993843;0.8481541275978088;0
119;0.20818942785263062;0.8481541275978088;0
119;0.20400908589363098;0.8481541275978088;0
119;1.748971313238144;0.8481541275978088;0
119;0.32831811904907227;0.8481541275978088;0
119;0.0632481575012207;0.8481541275978088;0
119;1.0325000882148743;0.8481541275978088;0
119;0.38446569442749023;0.8481541275978088;0
119;0.1869189739227295;0.8481541275978088;0
119;1.2047162652015686;0.8481541275978088;0
119;0.09616166353225708;0.8481541275978088;0
119;0.03248584270477295;0.8481541275978088;0
119;0.12250614166259766;0.8481541275978088;0
119;0.0839574933052063;0.8481541275978088;0
119;0.09437918663024902;0.8481541275978088;0
119;1.3639987707138062;0.8481541275978088;0
119;0.25796228647232056;0.8481541275978088;0
119;0.43198055028915405;0.8481541275978088;0
119;0.0915408730506897;0.8481541275978088;0
119;0.49087680131196976;0.8481541275978088;0
119;1.5923823118209839;0.8481541275978088;0
119;0.06621000170707703;0.8481541275978088;0
119;0.3878312110900879;0.8481541275978088;0
119;0.8801337480545044;0.8481541275978088;0
119;0.6583809852600098;0.8481541275978088;0
119;0.05536574125289917;0.8481541275978088;0
119;1.2368531227111816;0.8481541275978088;0
119;0.2631605863571167;0.8481541275978088;0
119;0.2793124318122864;0.8481541275978088;0
119;0.29488158226013184;0.8481541275978088;0
119;0.6799144744873047;0.8481541275978088;0
119;0.46699923276901245;0.8481541275978088;0
119;0.04253125190734863;0.8481541275978088;0
119;0.21693241596221924;0.8481541275978088;0
119;1.47791588306427;0.8481541275978088;0
119;0.17203214764595032;0.8481541275978088;0
119;0.1101115345954895;0.8481541275978088;0
119;0.2662322521209717;0.8481541275978088;0
119;0.37836819887161255;0.8481541275978088;0
119;1.1744368076324463;0.8481541275978088;0
119;0.1685865819454193;0.8481541275978088;0
119;0.12549978494644165;0.8481541275978088;0
119;2.030354358255863;0.8481541275978088;0
119;0.1118612289428711;0.8481541275978088;0
119;0.01597815752029419;0.8481541275978088;0
119;0.03172433376312256;0.8481541275978088;0
119;0.21450525522232056;0.8481541275978088;0
119;0.7599754929542542;0.8481541275978088;0
119;1.160352110862732;0.8481541275978088;0
119;0.1345374584197998;0.8481541275978088;0
119;0.011650681495666504;0.8481541275978088;0
119;0.008222639560699463;0.8481541275978088;0
119;0.16350382566452026;0.8481541275978088;0
119;1.4276739358901978;0.8481541275978088;0
119;0.04431271553039551;0.8481541275978088;0
119;0.2066420316696167;0.8481541275978088;0
119;1.149779200553894;0.8481541275978088;0
119;0.2766740620136261;0.8481541275978088;0
119;1.7347350418567657;0.8481541275978088;0
119;0.16760340332984924;0.8481541275978088;0
119;0.060251832008361816;0.8481541275978088;0
119;0.23026180267333984;0.8481541275978088;0
119;2.4506567120552063;0.8481541275978088;0
119;0.831470251083374;0.8481541275978088;0
119;0.12816426157951355;0.8481541275978088;0
119;0.03408002853393555;0.8481541275978088;0
119;0.011707723140716553;0.8481541275978088;0
119;1.101441353559494;0.8481541275978088;0
119;0.04311478137969971;0.8481541275978088;0
119;0.2175828218460083;0.8481541275978088;0
119;0.05162644386291504;0.8481541275978088;0
119;0.060840219259262085;0.8481541275978088;0
119;1.173672378063202;0.8481541275978088;0
119;0.4547232687473297;0.8481541275978088;0
119;0.019553780555725098;0.8481541275978088;0
119;1.170975923538208;0.8481541275978088;0
119;0.04402235150337219;0.8481541275978088;0
119;0.01486620306968689;0.8481541275978088;0
119;0.05042541027069092;0.8481541275978088;0
119;0.8237291574478149;0.8481541275978088;0
119;1.2297353744506836;0.8481541275978088;0
119;0.39475512504577637;0.8481541275978088;0
119;0.1458033323287964;0.8481541275978088;0
119;0.8412395715713501;0.8481541275978088;0
119;0.8357309699058533;0.8481541275978088;0
119;0.09215295314788818;0.8481541275978088;0
119;0.23916345834732056;0.8481541275978088;0
119;0.9091037511825562;0.8481541275978088;0
119;0.10125279426574707;0.8481541275978088;0
119;0.08140373229980469;0.8481541275978088;0
119;0.16707444190979004;0.8481541275978088;0
119;0.05077469348907471;0.8481541275978088;0
119;0.27776989340782166;0.8481541275978088;0
119;0.21094679832458496;0.8481541275978088;0
119;0.3048243522644043;0.8481541275978088;0
119;0.17657321691513062;0.8481541275978088;0
120;0.6217001676559448;0.873134195804596;0
120;0.926199346780777;0.873134195804596;0
120;0.034932881593704224;0.873134195804596;0
120;0.0166739821434021;0.873134195804596;0
120;0.19316554069519043;0.873134195804596;0
120;0.5899621546268463;0.873134195804596;0
120;1.0407183170318604;0.873134195804596;0
120;0.06756401062011719;0.873134195804596;0
120;0.032537639141082764;0.873134195804596;0
120;0.9612266421318054;0.873134195804596;0
120;0.8798431754112244;0.873134195804596;0
120;0.19813761115074158;0.873134195804596;0
120;1.723854422569275;0.873134195804596;0
120;0.5606416463851929;0.873134195804596;0
120;0.020179688930511475;0.873134195804596;0
120;0.532244086265564;0.873134195804596;0
120;0.19890999794006348;0.873134195804596;0
120;0.07420974969863892;0.873134195804596;0
120;0.494795098900795;0.873134195804596;0
120;0.0318448543548584;0.873134195804596;0
120;0.744992271065712;0.873134195804596;0
120;0.18112951517105103;0.873134195804596;0
120;1.1730275750160217;0.873134195804596;0
120;0.9149889945983887;0.873134195804596;0
120;0.5192761421203613;0.873134195804596;0
120;1.3439915776252747;0.873134195804596;0
120;0.07010290026664734;0.873134195804596;0
120;0.4035559892654419;0.873134195804596;0
120;1.8426026105880737;0.873134195804596;0
120;0.2491171658039093;0.873134195804596;0
120;0.021352291107177734;0.873134195804596;0
120;0.7698599547147751;0.873134195804596;0
120;1.4920863509178162;0.873134195804596;0
120;0.21631234884262085;0.873134195804596;0
120;0.1675332486629486;0.873134195804596;0
120;1.1020989418029785;0.873134195804596;0
120;1.1021500825881958;0.873134195804596;0
120;0.04816383123397827;0.873134195804596;0
120;1.304962396621704;0.873134195804596;0
120;0.46809788793325424;0.873134195804596;0
120;0.005740523338317871;0.873134195804596;0
120;0.14178121089935303;0.873134195804596;0
120;0.9207150936126709;0.873134195804596;0
120;0.05863237380981445;0.873134195804596;0
120;0.4221722483634949;0.873134195804596;0
120;0.32839685678482056;0.873134195804596;0
120;0.17927050590515137;0.873134195804596;0
120;0.25746090710163116;0.873134195804596;0
120;0.16253900527954102;0.873134195804596;0
120;0.05171710252761841;0.873134195804596;0
120;0.5242098048329353;0.873134195804596;0
120;0.3467857837677002;0.873134195804596;0
120;0.46155619621276855;0.873134195804596;0
120;0.12351137399673462;0.873134195804596;0
120;0.5463359355926514;0.873134195804596;0
120;0.06689941883087158;0.873134195804596;0
120;0.003992140293121338;0.873134195804596;0
120;0.0925716757774353;0.873134195804596;0
120;1.2051069140434265;0.873134195804596;0
120;0.1392311453819275;0.873134195804596;0
120;0.2418355643749237;0.873134195804596;0
120;1.7224999964237213;0.873134195804596;0
120;0.2711210250854492;0.873134195804596;0
120;0.06487709283828735;0.873134195804596;0
120;0.04372847080230713;0.873134195804596;0
120;1.0837249159812927;0.873134195804596;0
120;0.36901819705963135;0.873134195804596;0
120;0.10958433151245117;0.873134195804596;0
120;0.04100155830383301;0.873134195804596;0
120;0.12906989455223083;0.873134195804596;0
120;0.007396221160888672;0.873134195804596;0
120;0.04232931137084961;0.873134195804596;0
120;0.00887751579284668;0.873134195804596;0
120;0.14752298593521118;0.873134195804596;0
120;1.25021493434906;0.873134195804596;0
120;0.19382894039154053;0.873134195804596;0
120;0.4344606399536133;0.873134195804596;0
120;0.11009424924850464;0.873134195804596;0
120;0.40864744782447815;0.873134195804596;0
120;0.11724424362182617;0.873134195804596;0
120;1.3730226755142212;0.873134195804596;0
120;0.07385343313217163;0.873134195804596;0
120;0.40788042545318604;0.873134195804596;0
120;0.8374733030796051;0.873134195804596;0
120;0.7800227403640747;0.873134195804596;0
120;0.05528688430786133;0.873134195804596;0
120;1.2296466827392578;0.873134195804596;0
120;0.07165765762329102;0.873134195804596;0
120;0.33769506216049194;0.873134195804596;0
120;0.26399052143096924;0.873134195804596;0
120;0.3257860243320465;0.873134195804596;0
120;0.736656129360199;0.873134195804596;0
120;0.4753924608230591;0.873134195804596;0
120;0.0899357795715332;0.873134195804596;0
120;0.1537436842918396;0.873134195804596;0
120;1.3703786730766296;0.873134195804596;0
120;0.1388806402683258;0.873134195804596;0
120;0.10244125127792358;0.873134195804596;0
120;0.27807697653770447;0.873134195804596;0
120;0.3380270004272461;0.873134195804596;0
120;1.1775333881378174;0.873134195804596;0
120;0.18246063590049744;0.873134195804596;0
120;0.13077419996261597;0.873134195804596;0
120;2.3288896679878235;0.873134195804596;0
120;0.1131705641746521;0.873134195804596;0
120;0.04897397756576538;0.873134195804596;0
120;0.0309603214263916;0.873134195804596;0
120;0.3039705753326416;0.873134195804596;0
120;0.8216803073883057;0.873134195804596;0
120;1.1355620622634888;0.873134195804596;0
120;0.030154049396514893;0.873134195804596;0
120;0.1814078986644745;0.873134195804596;0
120;0.27131223678588867;0.873134195804596;0
120;0.01308596134185791;0.873134195804596;0
120;1.5401546955108643;0.873134195804596;0
120;0.06984782218933105;0.873134195804596;0
120;0.18104016780853271;0.873134195804596;0
120;1.1566080451011658;0.873134195804596;0
120;0.22357571125030518;0.873134195804596;0
120;0.0008710622787475586;0.873134195804596;0
120;0.056501924991607666;0.873134195804596;0
120;0.15011382102966309;0.873134195804596;0
120;2.6486400961875916;0.873134195804596;0
120;0.06906157732009888;0.873134195804596;0
120;1.0324783325195312;0.873134195804596;0
120;0.1345728039741516;0.873134195804596;0
120;0.02928924560546875;0.873134195804596;0
120;0.06480860710144043;0.873134195804596;0
120;1.0397581160068512;0.873134195804596;0
120;0.058398693799972534;0.873134195804596;0
120;0.2920597791671753;0.873134195804596;0
120;0.12962579727172852;0.873134195804596;0
120;0.06527453660964966;0.873134195804596;0
120;0.001303255558013916;0.873134195804596;0
120;1.1718763709068298;0.873134195804596;0
120;0.1992613673210144;0.873134195804596;0
120;0.03142118453979492;0.873134195804596;0
120;1.1936005353927612;0.873134195804596;0
120;0.1995837688446045;0.873134195804596;0
120;0.8874807953834534;0.873134195804596;0
120;1.2754507064819336;0.873134195804596;0
120;0.3885834217071533;0.873134195804596;0
120;0.16997432708740234;0.873134195804596;0
120;1.0700876712799072;0.873134195804596;0
120;1.0462291836738586;0.873134195804596;0
120;0.10345244407653809;0.873134195804596;0
120;0.2641580104827881;0.873134195804596;0
120;0.8348912000656128;0.873134195804596;0
120;0.048855870962142944;0.873134195804596;0
120;0.12721675634384155;0.873134195804596;0
120;0.04530966281890869;0.873134195804596;0
120;0.289093941450119;0.873134195804596;0
120;0.13904380798339844;0.873134195804596;0
120;0.18761277198791504;0.873134195804596;0
120;0.32960692048072815;0.873134195804596;0
120;0.10222220420837402;0.873134195804596;0
121;0.901020884513855;0.8670227527618408;0
121;0.6452019214630127;0.8670227527618408;0
121;0.9169644117355347;0.8670227527618408;0
121;0.009247243404388428;0.8670227527618408;0
121;0.0027028322219848633;0.8670227527618408;0
121;0.1551114320755005;0.8670227527618408;0
121;0.5700730830430984;0.8670227527618408;0
121;1.1119563281536102;0.8670227527618408;0
121;0.4950573742389679;0.8670227527618408;0
121;0.043643027544021606;0.8670227527618408;0
121;0.0035905539989471436;0.8670227527618408;0
121;0.03094273805618286;0.8670227527618408;0
121;1.0090049505233765;0.8670227527618408;0
121;0.7785854339599609;0.8670227527618408;0
121;0.2833787798881531;0.8670227527618408;0
121;0.3172636032104492;0.8670227527618408;0
121;0.5717031359672546;0.8670227527618408;0
121;0.007645606994628906;0.8670227527618408;0
121;0.697521448135376;0.8670227527618408;0
121;0.24705052375793457;0.8670227527618408;0
121;0.14453920722007751;0.8670227527618408;0
121;0.5545858815312386;0.8670227527618408;0
121;0.017389357089996338;0.8670227527618408;0
121;0.7540647983551025;0.8670227527618408;0
121;0.17530077695846558;0.8670227527618408;0
121;1.2216989994049072;0.8670227527618408;0
121;0.2326371669769287;0.8670227527618408;0
121;0.9735159873962402;0.8670227527618408;0
121;0.4920935034751892;0.8670227527618408;0
121;1.3127370476722717;0.8670227527618408;0
121;0.02186518907546997;0.8670227527618408;0
121;0.3695538640022278;0.8670227527618408;0
121;1.7044384479522705;0.8670227527618408;0
121;0.31577789783477783;0.8670227527618408;0
121;0.03342992067337036;0.8670227527618408;0
121;0.7130723111331463;0.8670227527618408;0
121;1.5623563528060913;0.8670227527618408;0
121;0.12510302662849426;0.8670227527618408;0
121;1.1678745746612549;0.8670227527618408;0
121;1.0992897748947144;0.8670227527618408;0
121;0.0565333366394043;0.8670227527618408;0
121;1.2380964756011963;0.8670227527618408;0
121;0.5410425961017609;0.8670227527618408;0
121;0.03141897916793823;0.8670227527618408;0
121;0.06627827882766724;0.8670227527618408;0
121;0.0019358396530151367;0.8670227527618408;0
121;0.0069661736488342285;0.8670227527618408;0
121;0.389648973941803;0.8670227527618408;0
121;0.24645072221755981;0.8670227527618408;0
121;0.0038977861404418945;0.8670227527618408;0
121;0.04220700263977051;0.8670227527618408;0
121;0.07143604755401611;0.8670227527618408;0
121;0.23841464519500732;0.8670227527618408;0
121;0.10240507125854492;0.8670227527618408;0
121;0.048662275075912476;0.8670227527618408;0
121;0.10078877210617065;0.8670227527618408;0
121;0.04830336570739746;0.8670227527618408;0
121;0.31196945905685425;0.8670227527618408;0
121;0.3791097402572632;0.8670227527618408;0
121;0.15102356672286987;0.8670227527618408;0
121;0.4839310646057129;0.8670227527618408;0
121;0.08283042907714844;0.8670227527618408;0
121;0.15083137154579163;0.8670227527618408;0
121;1.1877462267875671;0.8670227527618408;0
121;0.2257077693939209;0.8670227527618408;0
121;0.19210457801818848;0.8670227527618408;0
121;1.703824371099472;0.8670227527618408;0
121;0.10274708271026611;0.8670227527618408;0
121;0.13696062564849854;0.8670227527618408;0
121;1.0595626831054688;0.8670227527618408;0
121;0.36370694637298584;0.8670227527618408;0
121;0.19099998474121094;0.8670227527618408;0
121;0.09224510192871094;0.8670227527618408;0
121;0.03631758689880371;0.8670227527618408;0
121;0.14752069115638733;0.8670227527618408;0
121;0.054456353187561035;0.8670227527618408;0
121;0.15896418690681458;0.8670227527618408;0
121;1.339587926864624;0.8670227527618408;0
121;0.20902401208877563;0.8670227527618408;0
121;0.4174463450908661;0.8670227527618408;0
121;0.11229681968688965;0.8670227527618408;0
121;0.47756943106651306;0.8670227527618408;0
121;1.4155811071395874;0.8670227527618408;0
121;0.38557690382003784;0.8670227527618408;0
121;0.772762194275856;0.8670227527618408;0
121;0.8576372861862183;0.8670227527618408;0
121;0.05371588468551636;0.8670227527618408;0
121;1.1969727277755737;0.8670227527618408;0
121;0.03627920150756836;0.8670227527618408;0
121;0.2834537625312805;0.8670227527618408;0
121;0.2785571813583374;0.8670227527618408;0
121;0.38513871654868126;0.8670227527618408;0
121;0.8066263794898987;0.8670227527618408;0
121;0.506151556968689;0.8670227527618408;0
121;0.07139229774475098;0.8670227527618408;0
121;0.14414066076278687;0.8670227527618408;0
121;1.4333274364471436;0.8670227527618408;0
121;0.15529915690422058;0.8670227527618408;0
121;0.020702362060546875;0.8670227527618408;0
121;0.12170180678367615;0.8670227527618408;0
121;0.24709203839302063;0.8670227527618408;0
121;0.274272620677948;0.8670227527618408;0
121;1.1016926765441895;0.8670227527618408;0
121;0.14152252674102783;0.8670227527618408;0
121;0.12458890676498413;0.8670227527618408;0
121;2.2776184380054474;0.8670227527618408;0
121;0.14920717477798462;0.8670227527618408;0
121;0.03352278470993042;0.8670227527618408;0
121;0.23768192529678345;0.8670227527618408;0
121;0.6802546381950378;0.8670227527618408;0
121;1.1523936986923218;0.8670227527618408;0
121;0.13271492719650269;0.8670227527618408;0
121;0.06173354387283325;0.8670227527618408;0
121;0.17220568656921387;0.8670227527618408;0
121;1.4993544816970825;0.8670227527618408;0
121;0.10743093490600586;0.8670227527618408;0
121;1.1168904304504395;0.8670227527618408;0
121;0.2891913652420044;0.8670227527618408;0
121;1.8271034806966782;0.8670227527618408;0
121;0.03583100438117981;0.8670227527618408;0
121;0.16614940762519836;0.8670227527618408;0
121;0.0430259108543396;0.8670227527618408;0
121;0.24599337577819824;0.8670227527618408;0
121;2.255916714668274;0.8670227527618408;0
121;0.0843999981880188;0.8670227527618408;0
121;0.9788805246353149;0.8670227527618408;0
121;0.12962794303894043;0.8670227527618408;0
121;0.02079176902770996;0.8670227527618408;0
121;0.06385535001754761;0.8670227527618408;0
121;1.0396318435668945;0.8670227527618408;0
121;0.028930068016052246;0.8670227527618408;0
121;0.2542499601840973;0.8670227527618408;0
121;0.03175705671310425;0.8670227527618408;0
121;0.002492666244506836;0.8670227527618408;0
121;1.1444716453552246;0.8670227527618408;0
121;0.4339063763618469;0.8670227527618408;0
121;1.23769873380661;0.8670227527618408;0
121;0.2011808156967163;0.8670227527618408;0
121;0.8821974992752075;0.8670227527618408;0
121;0.24380052089691162;0.8670227527618408;0
121;1.223955512046814;0.8670227527618408;0
121;0.4187650680541992;0.8670227527618408;0
121;0.1778813600540161;0.8670227527618408;0
121;0.9904956817626953;0.8670227527618408;0
121;0.9157143235206604;0.8670227527618408;0
121;0.10928094387054443;0.8670227527618408;0
121;0.29777777194976807;0.8670227527618408;0
121;0.9018477201461792;0.8670227527618408;0
121;0.022216796875;0.8670227527618408;0
121;0.039896249771118164;0.8670227527618408;0
121;0.032013118267059326;0.8670227527618408;0
121;0.2836287319660187;0.8670227527618408;0
121;0.19926226139068604;0.8670227527618408;0
121;0.44658681750297546;0.8670227527618408;0
121;0.1368861198425293;0.8670227527618408;0
122;0.6256905794143677;0.8670192956924438;0
122;0.11157365143299103;0.8670192956924438;0
122;0.01149439811706543;0.8670192956924438;0
122;0.736359566450119;0.8670192956924438;0
122;0.9574471414089203;0.8670192956924438;0
122;0.07171523571014404;0.8670192956924438;0
122;0.8464808091521263;0.8670192956924438;0
122;0.9158886671066284;0.8670192956924438;0
122;0.3084268271923065;0.8670192956924438;0
122;0.5874459147453308;0.8670192956924438;0
122;0.011652231216430664;0.8670192956924438;0
122;0.020351767539978027;0.8670192956924438;0
122;0.42496970295906067;0.8670192956924438;0
122;0.6727513074874878;0.8670192956924438;0
122;0.14155113697052002;0.8670192956924438;0
122;0.06922819465398788;0.8670192956924438;0
122;0.06351578235626221;0.8670192956924438;0
122;0.37475091218948364;0.8670192956924438;0
122;0.02254307270050049;0.8670192956924438;0
122;0.8278785049915314;0.8670192956924438;0
122;0.1796397566795349;0.8670192956924438;0
122;0.014043569564819336;0.8670192956924438;0
122;1.2170239090919495;0.8670192956924438;0
122;0.2753020226955414;0.8670192956924438;0
122;0.9635059833526611;0.8670192956924438;0
122;0.46959400177001953;0.8670192956924438;0
122;1.306038737297058;0.8670192956924438;0
122;0.037155747413635254;0.8670192956924438;0
122;0.3846941776573658;0.8670192956924438;0
122;1.8864284753799438;0.8670192956924438;0
122;0.13260793685913086;0.8670192956924438;0
122;0.8790260851383209;0.8670192956924438;0
122;1.4150680899620056;0.8670192956924438;0
122;0.041977643966674805;0.8670192956924438;0
122;0.11395180225372314;0.8670192956924438;0
122;1.1236158609390259;0.8670192956924438;0
122;1.0836530923843384;0.8670192956924438;0
122;0.03672975301742554;0.8670192956924438;0
122;1.2400693893432617;0.8670192956924438;0
122;0.5729903057217598;0.8670192956924438;0
122;0.9253695011138916;0.8670192956924438;0
122;0.024165868759155273;0.8670192956924438;0
122;0.5685266815125942;0.8670192956924438;0
122;0.2758311629295349;0.8670192956924438;0
122;0.00830802321434021;0.8670192956924438;0
122;0.0625603199005127;0.8670192956924438;0
122;0.1302199363708496;0.8670192956924438;0
122;0.1531960368156433;0.8670192956924438;0
122;1.2149790823459625;0.8670192956924438;0
122;0.07170593738555908;0.8670192956924438;0
122;0.06814026832580566;0.8670192956924438;0
122;0.11271783709526062;0.8670192956924438;0
122;0.6026339530944824;0.8670192956924438;0
122;0.30958837270736694;0.8670192956924438;0
122;0.4031580090522766;0.8670192956924438;0
122;0.12692493200302124;0.8670192956924438;0
122;0.5506846904754639;0.8670192956924438;0
122;0.05520951747894287;0.8670192956924438;0
122;0.11399471014738083;0.8670192956924438;0
122;1.2286754250526428;0.8670192956924438;0
122;0.10930401086807251;0.8670192956924438;0
122;0.19655942916870117;0.8670192956924438;0
122;1.6923030018806458;0.8670192956924438;0
122;0.26186370849609375;0.8670192956924438;0
122;0.07777529954910278;0.8670192956924438;0
122;0.10450875759124756;0.8670192956924438;0
122;1.056963175535202;0.8670192956924438;0
122;0.006581246852874756;0.8670192956924438;0
122;0.34986209869384766;0.8670192956924438;0
122;0.058543860912323;0.8670192956924438;0
122;0.07189938426017761;0.8670192956924438;0
122;0.17373144626617432;0.8670192956924438;0
122;0.026617705821990967;0.8670192956924438;0
122;0.11318081617355347;0.8670192956924438;0
122;0.03827691078186035;0.8670192956924438;0
122;0.15592187643051147;0.8670192956924438;0
122;0.044017791748046875;0.8670192956924438;0
122;0.04039532691240311;0.8670192956924438;0
122;0.044744133949279785;0.8670192956924438;0
122;0.11537715792655945;0.8670192956924438;0
122;2.006553828716278;0.8670192956924438;0
122;0.1669853925704956;0.8670192956924438;0
122;0.38805389404296875;0.8670192956924438;0
122;0.15576761960983276;0.8670192956924438;0
122;0.444123774766922;0.8670192956924438;0
122;1.3041988611221313;0.8670192956924438;0
122;0.11241072416305542;0.8670192956924438;0
122;0.39963316917419434;0.8670192956924438;0
122;0.9595873057842255;0.8670192956924438;0
122;0.02450782060623169;0.8670192956924438;0
122;0.8470628261566162;0.8670192956924438;0
122;0.059381455183029175;0.8670192956924438;0
122;1.2416881322860718;0.8670192956924438;0
122;0.024121344089508057;0.8670192956924438;0
122;0.27387821674346924;0.8670192956924438;0
122;0.25397825241088867;0.8670192956924438;0
122;0.13308435678482056;0.8670192956924438;0
122;0.1932453215122223;0.8670192956924438;0
122;0.734400749206543;0.8670192956924438;0
122;0.4989551901817322;0.8670192956924438;0
122;0.0628887414932251;0.8670192956924438;0
122;0.11209368705749512;0.8670192956924438;0
122;1.3494806289672852;0.8670192956924438;0
122;0.11015427112579346;0.8670192956924438;0
122;0.08466368913650513;0.8670192956924438;0
122;0.3095005750656128;0.8670192956924438;0
122;0.2868936061859131;0.8670192956924438;0
122;0.9692389965057373;0.8670192956924438;0
122;0.11134594678878784;0.8670192956924438;0
122;0.10909616947174072;0.8670192956924438;0
122;2.334968328475952;0.8670192956924438;0
122;0.07997971773147583;0.8670192956924438;0
122;0.018434345722198486;0.8670192956924438;0
122;0.007452845573425293;0.8670192956924438;0
122;0.012489795684814453;0.8670192956924438;0
122;0.36941319704055786;0.8670192956924438;0
122;0.7584659457206726;0.8670192956924438;0
122;1.1408048868179321;0.8670192956924438;0
122;0.06484454870223999;0.8670192956924438;0
122;1.594866156578064;0.8670192956924438;0
122;0.13250112533569336;0.8670192956924438;0
122;0.26273155212402344;0.8670192956924438;0
122;1.1199402213096619;0.8670192956924438;0
122;0.1724022626876831;0.8670192956924438;0
122;0.04097700119018555;0.8670192956924438;0
122;0.004574894905090332;0.8670192956924438;0
122;0.25168171525001526;0.8670192956924438;0
122;0.03223073482513428;0.8670192956924438;0
122;0.26933395862579346;0.8670192956924438;0
122;2.371755540370941;0.8670192956924438;0
122;0.9499969482421875;0.8670192956924438;0
122;1.030036449432373;0.8670192956924438;0
122;0.1362340748310089;0.8670192956924438;0
122;0.0184096097946167;0.8670192956924438;0
122;0.06028735637664795;0.8670192956924438;0
122;1.0818343758583069;0.8670192956924438;0
122;0.03863704204559326;0.8670192956924438;0
122;0.1637202501296997;0.8670192956924438;0
122;0.07173073291778564;0.8670192956924438;0
122;0.018405377864837646;0.8670192956924438;0
122;1.1166445016860962;0.8670192956924438;0
122;0.08124500513076782;0.8670192956924438;0
122;0.16697955131530762;0.8670192956924438;0
122;0.07048982381820679;0.8670192956924438;0
122;0.2680864930152893;0.8670192956924438;0
122;0.925113320350647;0.8670192956924438;0
122;1.2032594680786133;0.8670192956924438;0
122;0.428181529045105;0.8670192956924438;0
122;0.18000710010528564;0.8670192956924438;0
122;0.9838643074035645;0.8670192956924438;0
122;0.9610459804534912;0.8670192956924438;0
122;0.13393211364746094;0.8670192956924438;0
122;1.2623822689056396;0.8670192956924438;0
122;0.25632333755493164;0.8670192956924438;0
122;0.9632185697555542;0.8670192956924438;0
122;0.04456925392150879;0.8670192956924438;0
122;0.07025375962257385;0.8670192956924438;0
122;0.26079848408699036;0.8670192956924438;0
122;0.19314831495285034;0.8670192956924438;0
122;0.0030493736267089844;0.8670192956924438;0
122;0.21863240003585815;0.8670192956924438;0
122;0.08790421485900879;0.8670192956924438;0
123;0.6765690445899963;0.8659234046936035;0
123;0.9164534211158752;0.8659234046936035;0
123;0.0248623788356781;0.8659234046936035;0
123;0.007336169481277466;0.8659234046936035;0
123;0.7050383985042572;0.8659234046936035;0
123;1.104217141866684;0.8659234046936035;0
123;0.06289517879486084;0.8659234046936035;0
123;0.2609800100326538;0.8659234046936035;0
123;0.990440845489502;0.8659234046936035;0
123;0.7975016832351685;0.8659234046936035;0
123;0.21780654788017273;0.8659234046936035;0
123;0.29500913619995117;0.8659234046936035;0
123;0.5646741390228271;0.8659234046936035;0
123;7.56978988647461e-05;0.8659234046936035;0
123;0.02911508083343506;0.8659234046936035;0
123;0.026043027639389038;0.8659234046936035;0
123;0.6449382305145264;0.8659234046936035;0
123;0.005277067422866821;0.8659234046936035;0
123;0.18059754371643066;0.8659234046936035;0
123;0.11233797669410706;0.8659234046936035;0
123;0.506720706820488;0.8659234046936035;0
123;0.021646440029144287;0.8659234046936035;0
123;0.8042828440666199;0.8659234046936035;0
123;0.18093836307525635;0.8659234046936035;0
123;0.01760774850845337;0.8659234046936035;0
123;1.1052059531211853;0.8659234046936035;0
123;0.222072571516037;0.8659234046936035;0
123;1.0357108116149902;0.8659234046936035;0
123;0.46946531534194946;0.8659234046936035;0
123;1.2655636370182037;0.8659234046936035;0
123;0.009885191917419434;0.8659234046936035;0
123;0.3787977397441864;0.8659234046936035;0
123;1.775679588317871;0.8659234046936035;0
123;0.2970384359359741;0.8659234046936035;0
123;0.0014014840126037598;0.8659234046936035;0
123;0.02249664068222046;0.8659234046936035;0
123;0.7797229737043381;0.8659234046936035;0
123;1.4760167598724365;0.8659234046936035;0
123;0.20907968282699585;0.8659234046936035;0
123;0.13351869583129883;0.8659234046936035;0
123;1.0693010091781616;0.8659234046936035;0
123;1.0890761017799377;0.8659234046936035;0
123;0.013107657432556152;0.8659234046936035;0
123;1.1771738827228546;0.8659234046936035;0
123;0.12943118810653687;0.8659234046936035;0
123;1.0454236268997192;0.8659234046936035;0
123;0.05760735273361206;0.8659234046936035;0
123;0.4349479377269745;0.8659234046936035;0
123;0.2636692523956299;0.8659234046936035;0
123;0.027359843254089355;0.8659234046936035;0
123;0.13301753997802734;0.8659234046936035;0
123;0.020463764667510986;0.8659234046936035;0
123;0.13513875007629395;0.8659234046936035;0
123;0.20886948704719543;0.8659234046936035;0
123;0.1592094898223877;0.8659234046936035;0
123;0.03716087341308594;0.8659234046936035;0
123;0.0627516508102417;0.8659234046936035;0
123;0.5406538024544716;0.8659234046936035;0
123;0.05285105109214783;0.8659234046936035;0
123;0.0033805370330810547;0.8659234046936035;0
123;0.30513906478881836;0.8659234046936035;0
123;0.39877381920814514;0.8659234046936035;0
123;0.10638436675071716;0.8659234046936035;0
123;0.6057577133178711;0.8659234046936035;0
123;0.04275280237197876;0.8659234046936035;0
123;0.1351136788725853;0.8659234046936035;0
123;1.2535022795200348;0.8659234046936035;0
123;0.1507149338722229;0.8659234046936035;0
123;0.14957547187805176;0.8659234046936035;0
123;1.666842758655548;0.8659234046936035;0
123;0.10911279916763306;0.8659234046936035;0
123;0.012886524200439453;0.8659234046936035;0
123;1.0273393094539642;0.8659234046936035;0
123;0.3858996629714966;0.8659234046936035;0
123;0.05713838338851929;0.8659234046936035;0
123;0.11957657337188721;0.8659234046936035;0
123;0.4569740369915962;0.8659234046936035;0
123;0.04970860481262207;0.8659234046936035;0
123;0.1492428481578827;0.8659234046936035;0
123;0.012095928192138672;0.8659234046936035;0
123;0.04657316207885742;0.8659234046936035;0
123;0.024461477994918823;0.8659234046936035;0
123;0.18286225199699402;0.8659234046936035;0
123;1.3693411946296692;0.8659234046936035;0
123;0.20039230585098267;0.8659234046936035;0
123;0.36933016777038574;0.8659234046936035;0
123;0.11413049697875977;0.8659234046936035;0
123;0.429113432765007;0.8659234046936035;0
123;0.08497118949890137;0.8659234046936035;0
123;1.3438422679901123;0.8659234046936035;0
123;0.40802645683288574;0.8659234046936035;0
123;0.9074447453022003;0.8659234046936035;0
123;0.021683454513549805;0.8659234046936035;0
123;0.7181639671325684;0.8659234046936035;0
123;0.05517891049385071;0.8659234046936035;0
123;1.1921978294849396;0.8659234046936035;0
123;0.03383404016494751;0.8659234046936035;0
123;0.35405486822128296;0.8659234046936035;0
123;0.24213099479675293;0.8659234046936035;0
123;0.29127079248428345;0.8659234046936035;0
123;0.5254511833190918;0.8659234046936035;0
123;0.12662211060523987;0.8659234046936035;0
123;1.4145499467849731;0.8659234046936035;0
123;0.15943080186843872;0.8659234046936035;0
123;0.10454446077346802;0.8659234046936035;0
123;0.2464231550693512;0.8659234046936035;0
123;0.2660384774208069;0.8659234046936035;0
123;1.0756767988204956;0.8659234046936035;0
123;0.1114187240600586;0.8659234046936035;0
123;0.11719286441802979;0.8659234046936035;0
123;2.228495270013809;0.8659234046936035;0
123;0.09359562397003174;0.8659234046936035;0
123;0.00871431827545166;0.8659234046936035;0
123;0.022156566381454468;0.8659234046936035;0
123;0.047395408153533936;0.8659234046936035;0
123;0.046530723571777344;0.8659234046936035;0
123;0.0011007189750671387;0.8659234046936035;0
123;0.28273290395736694;0.8659234046936035;0
123;0.7100381851196289;0.8659234046936035;0
123;1.1245726943016052;0.8659234046936035;0
123;0.044527024030685425;0.8659234046936035;0
123;0.16903939843177795;0.8659234046936035;0
123;1.3156189918518066;0.8659234046936035;0
123;0.10038137435913086;0.8659234046936035;0
123;1.1301648914813995;0.8659234046936035;0
123;0.18656161427497864;0.8659234046936035;0
123;1.7727702856063843;0.8659234046936035;0
123;0.03875249624252319;0.8659234046936035;0
123;0.1600402295589447;0.8659234046936035;0
123;0.053620874881744385;0.8659234046936035;0
123;0.8719725012779236;0.8659234046936035;0
123;0.2766510248184204;0.8659234046936035;0
123;2.3007900714874268;0.8659234046936035;0
123;0.08324390649795532;0.8659234046936035;0
123;1.0404289364814758;0.8659234046936035;0
123;0.13346999883651733;0.8659234046936035;0
123;0.020022153854370117;0.8659234046936035;0
123;0.05295538902282715;0.8659234046936035;0
123;0.9855321049690247;0.8659234046936035;0
123;0.01794886589050293;0.8659234046936035;0
123;0.2085471749305725;0.8659234046936035;0
123;0.0333484411239624;0.8659234046936035;0
123;0.03556379675865173;0.8659234046936035;0
123;0.002516806125640869;0.8659234046936035;0
123;1.077304720878601;0.8659234046936035;0
123;0.2501944899559021;0.8659234046936035;0
123;0.02335745096206665;0.8659234046936035;0
123;1.2729507684707642;0.8659234046936035;0
123;0.0713452398777008;0.8659234046936035;0
123;0.2901669144630432;0.8659234046936035;0
123;0.9092398881912231;0.8659234046936035;0
123;1.285742461681366;0.8659234046936035;0
123;0.3958536386489868;0.8659234046936035;0
123;0.16820204257965088;0.8659234046936035;0
123;0.9623141288757324;0.8659234046936035;0
123;1.0231460928916931;0.8659234046936035;0
123;0.10336878895759583;0.8659234046936035;0
123;0.2741379737854004;0.8659234046936035;0
123;0.9839804768562317;0.8659234046936035;0
123;0.027132928371429443;0.8659234046936035;0
123;0.03397977352142334;0.8659234046936035;0
123;0.04465597867965698;0.8659234046936035;0
123;0.2888263463973999;0.8659234046936035;0
123;0.20885738730430603;0.8659234046936035;0
123;0.3076610565185547;0.8659234046936035;0
123;0.11359506845474243;0.8659234046936035;0
124;0.9718929529190063;0.8585671186447144;0
124;0.7148814797401428;0.8585671186447144;0
124;0.05999767780303955;0.8585671186447144;0
124;0.02114570140838623;0.8585671186447144;0
124;0.09285330772399902;0.8585671186447144;0
124;0.7201449871063232;0.8585671186447144;0
124;1.1006516814231873;0.8585671186447144;0
124;0.05901646614074707;0.8585671186447144;0
124;1.003060221672058;0.8585671186447144;0
124;0.9847790598869324;0.8585671186447144;0
124;0.17910701036453247;0.8585671186447144;0
124;0.6185075044631958;0.8585671186447144;0
124;0.0008268356323242188;0.8585671186447144;0
124;0.2722952961921692;0.8585671186447144;0
124;0.045228004455566406;0.8585671186447144;0
124;0.56145179271698;0.8585671186447144;0
124;0.25594282150268555;0.8585671186447144;0
124;0.06621721386909485;0.8585671186447144;0
124;0.04949873685836792;0.8585671186447144;0
124;0.538400188088417;0.8585671186447144;0
124;0.015428662300109863;0.8585671186447144;0
124;0.8124788999557495;0.8585671186447144;0
124;0.21512240171432495;0.8585671186447144;0
124;0.021044433116912842;0.8585671186447144;0
124;1.2339787483215332;0.8585671186447144;0
124;0.26519858837127686;0.8585671186447144;0
124;0.9835331439971924;0.8585671186447144;0
124;0.5625241994857788;0.8585671186447144;0
124;1.3241254091262817;0.8585671186447144;0
124;0.03158992528915405;0.8585671186447144;0
124;0.3961717039346695;0.8585671186447144;0
124;1.7388361692428589;0.8585671186447144;0
124;0.21780353784561157;0.8585671186447144;0
124;0.033815741539001465;0.8585671186447144;0
124;0.8377758860588074;0.8585671186447144;0
124;1.4811568856239319;0.8585671186447144;0
124;0.03000771999359131;0.8585671186447144;0
124;0.12689119577407837;0.8585671186447144;0
124;1.1544550061225891;0.8585671186447144;0
124;1.1021384000778198;0.8585671186447144;0
124;0.02115178108215332;0.8585671186447144;0
124;1.2530853748321533;0.8585671186447144;0
124;0.4946342408657074;0.8585671186447144;0
124;0.17702680826187134;0.8585671186447144;0
124;0.5470397472381592;0.8585671186447144;0
124;0.25656312704086304;0.8585671186447144;0
124;0.018859446048736572;0.8585671186447144;0
124;0.026079654693603516;0.8585671186447144;0
124;0.21244120597839355;0.8585671186447144;0
124;0.21787667274475098;0.8585671186447144;0
124;0.02946329116821289;0.8585671186447144;0
124;0.04887533187866211;0.8585671186447144;0
124;0.10485285520553589;0.8585671186447144;0
124;0.6772325932979584;0.8585671186447144;0
124;0.029391348361968994;0.8585671186447144;0
124;0.35296493768692017;0.8585671186447144;0
124;0.43613964319229126;0.8585671186447144;0
124;0.14060384035110474;0.8585671186447144;0
124;0.6270895004272461;0.8585671186447144;0
124;0.04208880662918091;0.8585671186447144;0
124;0.13025762140750885;0.8585671186447144;0
124;1.2899783849716187;0.8585671186447144;0
124;0.1272684931755066;0.8585671186447144;0
124;0.19280904531478882;0.8585671186447144;0
124;1.6936576962471008;0.8585671186447144;0
124;0.9717976450920105;0.8585671186447144;0
124;0.3279404640197754;0.8585671186447144;0
124;0.12239444255828857;0.8585671186447144;0
124;1.1064932942390442;0.8585671186447144;0
124;0.3429248332977295;0.8585671186447144;0
124;0.003278195858001709;0.8585671186447144;0
124;0.07894152402877808;0.8585671186447144;0
124;0.16594183444976807;0.8585671186447144;0
124;0.10256129503250122;0.8585671186447144;0
124;0.03870832920074463;0.8585671186447144;0
124;0.13287872076034546;0.8585671186447144;0
124;0.05827748775482178;0.8585671186447144;0
124;0.031747281551361084;0.8585671186447144;0
124;0.17644131183624268;0.8585671186447144;0
124;1.33993262052536;0.8585671186447144;0
124;0.2610933184623718;0.8585671186447144;0
124;0.4126473665237427;0.8585671186447144;0
124;0.1036677360534668;0.8585671186447144;0
124;0.37075187265872955;0.8585671186447144;0
124;1.446743369102478;0.8585671186447144;0
124;0.0760570764541626;0.8585671186447144;0
124;0.41762077808380127;0.8585671186447144;0
124;1.0173068642616272;0.8585671186447144;0
124;0.7851057052612305;0.8585671186447144;0
124;0.059170544147491455;0.8585671186447144;0
124;1.2526252269744873;0.8585671186447144;0
124;0.04521191120147705;0.8585671186447144;0
124;0.41123586893081665;0.8585671186447144;0
124;0.2511652708053589;0.8585671186447144;0
124;0.18120276927947998;0.8585671186447144;0
124;0.8557518720626831;0.8585671186447144;0
124;0.5309000611305237;0.8585671186447144;0
124;0.06822705268859863;0.8585671186447144;0
124;0.1474078893661499;0.8585671186447144;0
124;1.4621857404708862;0.8585671186447144;0
124;0.15383625030517578;0.8585671186447144;0
124;0.10380995273590088;0.8585671186447144;0
124;0.25989168882369995;0.8585671186447144;0
124;0.34001392126083374;0.8585671186447144;0
124;1.0899841785430908;0.8585671186447144;0
124;0.11201250553131104;0.8585671186447144;0
124;0.11470609903335571;0.8585671186447144;0
124;2.1875034868717194;0.8585671186447144;0
124;0.07435804605484009;0.8585671186447144;0
124;0.04061782360076904;0.8585671186447144;0
124;0.027279973030090332;0.8585671186447144;0
124;0.02387821674346924;0.8585671186447144;0
124;0.015316665172576904;0.8585671186447144;0
124;0.2752702236175537;0.8585671186447144;0
124;0.843762993812561;0.8585671186447144;0
124;1.1585322618484497;0.8585671186447144;0
124;0.15810394287109375;0.8585671186447144;0
124;0.018679141998291016;0.8585671186447144;0
124;0.16127443313598633;0.8585671186447144;0
124;0.01561516523361206;0.8585671186447144;0
124;1.4901156425476074;0.8585671186447144;0
124;0.056944847106933594;0.8585671186447144;0
124;0.27399808168411255;0.8585671186447144;0
124;1.1628458499908447;0.8585671186447144;0
124;0.16491854190826416;0.8585671186447144;0
124;1.9102706909179688;0.8585671186447144;0
124;0.004287779331207275;0.8585671186447144;0
124;0.19086390733718872;0.8585671186447144;0
124;0.04832547903060913;0.8585671186447144;0
124;0.22990846633911133;0.8585671186447144;0
124;2.6214253902435303;0.8585671186447144;0
124;0.970233142375946;0.8585671186447144;0
124;0.8764147758483887;0.8585671186447144;0
124;0.13048839569091797;0.8585671186447144;0
124;0.01477503776550293;0.8585671186447144;0
124;0.059445858001708984;0.8585671186447144;0
124;1.095893681049347;0.8585671186447144;0
124;0.027075886726379395;0.8585671186447144;0
124;0.175925612449646;0.8585671186447144;0
124;0.13222980499267578;0.8585671186447144;0
124;0.011031270027160645;0.8585671186447144;0
124;1.1996434330940247;0.8585671186447144;0
124;0.0678282380104065;0.8585671186447144;0
124;1.255891501903534;0.8585671186447144;0
124;0.07059454917907715;0.8585671186447144;0
124;0.04118907451629639;0.8585671186447144;0
124;0.9238636493682861;0.8585671186447144;0
124;1.2065638303756714;0.8585671186447144;0
124;0.34284210205078125;0.8585671186447144;0
124;0.18090420961380005;0.8585671186447144;0
124;0.8361210823059082;0.8585671186447144;0
124;0.8975468277931213;0.8585671186447144;0
124;0.1092570424079895;0.8585671186447144;0
124;0.23844748735427856;0.8585671186447144;0
124;0.08134889602661133;0.8585671186447144;0
124;0.13337397575378418;0.8585671186447144;0
124;0.03914088010787964;0.8585671186447144;0
124;0.24893754720687866;0.8585671186447144;0
124;0.21285712718963623;0.8585671186447144;0
124;0.2650349736213684;0.8585671186447144;0
124;0.19218891859054565;0.8585671186447144;0
125;0.9845867156982422;0.8835831880569458;0
125;0.7086623311042786;0.8835831880569458;0
125;0.03738224506378174;0.8835831880569458;0
125;0.0001608729362487793;0.8835831880569458;0
125;0.14793801307678223;0.8835831880569458;0
125;1.133750081062317;0.8835831880569458;0
125;0.026318073272705078;0.8835831880569458;0
125;1.0628089308738708;0.8835831880569458;0
125;0.8466756343841553;0.8835831880569458;0
125;0.1624302864074707;0.8835831880569458;0
125;0.32636284828186035;0.8835831880569458;0
125;0.5529192686080933;0.8835831880569458;0
125;0.015176117420196533;0.8835831880569458;0
125;0.6409471035003662;0.8835831880569458;0
125;0.06033605337142944;0.8835831880569458;0
125;0.18893766403198242;0.8835831880569458;0
125;0.08461886644363403;0.8835831880569458;0
125;0.5464835613965988;0.8835831880569458;0
125;0.013202130794525146;0.8835831880569458;0
125;0.7617106810212135;0.8835831880569458;0
125;0.14110428094863892;0.8835831880569458;0
125;1.1164150834083557;0.8835831880569458;0
125;0.4979180693626404;0.8835831880569458;0
125;1.3215110301971436;0.8835831880569458;0
125;0.06870114803314209;0.8835831880569458;0
125;0.35988372564315796;0.8835831880569458;0
125;1.8248374462127686;0.8835831880569458;0
125;0.36259713768959045;0.8835831880569458;0
125;0.0749824047088623;0.8835831880569458;0
125;0.730394534766674;0.8835831880569458;0
125;1.5489192008972168;0.8835831880569458;0
125;0.266801118850708;0.8835831880569458;0
125;0.11430823802947998;0.8835831880569458;0
125;1.0716438293457031;0.8835831880569458;0
125;1.113168716430664;0.8835831880569458;0
125;0.0836229920387268;0.8835831880569458;0
125;1.2563318610191345;0.8835831880569458;0
125;0.43805426359176636;0.8835831880569458;0
125;0.11248576641082764;0.8835831880569458;0
125;0.020028352737426758;0.8835831880569458;0
125;0.026944994926452637;0.8835831880569458;0
125;0.40845221281051636;0.8835831880569458;0
125;0.28464245796203613;0.8835831880569458;0
125;0.015536338090896606;0.8835831880569458;0
125;0.04522252082824707;0.8835831880569458;0
125;0.12482762336730957;0.8835831880569458;0
125;0.26914116740226746;0.8835831880569458;0
125;0.15797162055969238;0.8835831880569458;0
125;0.0514998733997345;0.8835831880569458;0
125;0.47349846363067627;0.8835831880569458;0
125;0.006612181663513184;0.8835831880569458;0
125;0.3281152844429016;0.8835831880569458;0
125;0.3877819776535034;0.8835831880569458;0
125;0.1363806128501892;0.8835831880569458;0
125;0.5774574279785156;0.8835831880569458;0
125;0.07998636364936829;0.8835831880569458;0
125;0.16235053539276123;0.8835831880569458;0
125;1.2699265778064728;0.8835831880569458;0
125;0.17898929119110107;0.8835831880569458;0
125;0.2518209218978882;0.8835831880569458;0
125;1.6608860492706299;0.8835831880569458;0
125;0.11185890436172485;0.8835831880569458;0
125;0.045940399169921875;0.8835831880569458;0
125;1.1190156936645508;0.8835831880569458;0
125;0.4065382480621338;0.8835831880569458;0
125;0.01186072826385498;0.8835831880569458;0
125;0.0996447205543518;0.8835831880569458;0
125;0.05042719841003418;0.8835831880569458;0
125;0.1201012134552002;0.8835831880569458;0
125;0.048569679260253906;0.8835831880569458;0
125;0.007595539093017578;0.8835831880569458;0
125;0.04568922519683838;0.8835831880569458;0
125;0.197304368019104;0.8835831880569458;0
125;1.375506579875946;0.8835831880569458;0
125;0.21699142456054688;0.8835831880569458;0
125;0.43087655305862427;0.8835831880569458;0
125;0.08847475051879883;0.8835831880569458;0
125;0.3842751681804657;0.8835831880569458;0
125;0.11967909336090088;0.8835831880569458;0
125;1.3988754749298096;0.8835831880569458;0
125;0.41909563541412354;0.8835831880569458;0
125;0.7414261847734451;0.8835831880569458;0
125;0.003118157386779785;0.8835831880569458;0
125;0.8104963302612305;0.8835831880569458;0
125;0.05453205108642578;0.8835831880569458;0
125;1.2578753232955933;0.8835831880569458;0
125;0.09477472305297852;0.8835831880569458;0
125;0.37463271617889404;0.8835831880569458;0
125;0.3009718656539917;0.8835831880569458;0
125;0.4036768972873688;0.8835831880569458;0
125;0.5039404034614563;0.8835831880569458;0
125;0.10074520111083984;0.8835831880569458;0
125;0.13214296102523804;0.8835831880569458;0
125;1.3738957643508911;0.8835831880569458;0
125;0.1399979591369629;0.8835831880569458;0
125;0.15033161640167236;0.8835831880569458;0
125;0.21758270263671875;0.8835831880569458;0
125;0.3234192728996277;0.8835831880569458;0
125;1.2186055183410645;0.8835831880569458;0
125;0.13825085759162903;0.8835831880569458;0
125;0.1387951374053955;0.8835831880569458;0
125;2.3643235862255096;0.8835831880569458;0
125;0.11497393250465393;0.8835831880569458;0
125;0.06592392921447754;0.8835831880569458;0
125;0.049428582191467285;0.8835831880569458;0
125;0.02972555160522461;0.8835831880569458;0
125;0.9928300380706787;0.8835831880569458;0
125;0.21008312702178955;0.8835831880569458;0
125;0.8737144470214844;0.8835831880569458;0
125;1.1201982498168945;0.8835831880569458;0
125;0.029612064361572266;0.8835831880569458;0
125;0.08447253704071045;0.8835831880569458;0
125;0.03048396110534668;0.8835831880569458;0
125;0.17077279090881348;0.8835831880569458;0
125;0.28005146980285645;0.8835831880569458;0
125;0.005613446235656738;0.8835831880569458;0
125;1.487386703491211;0.8835831880569458;0
125;0.0046617984771728516;0.8835831880569458;0
125;0.21115702390670776;0.8835831880569458;0
125;1.1172326803207397;0.8835831880569458;0
125;0.24346309900283813;0.8835831880569458;0
125;1.8661716431379318;0.8835831880569458;0
125;0.05208460986614227;0.8835831880569458;0
125;0.026690125465393066;0.8835831880569458;0
125;0.9651415944099426;0.8835831880569458;0
125;0.8163764476776123;0.8835831880569458;0
125;0.1673123836517334;0.8835831880569458;0
125;2.4865915775299072;0.8835831880569458;0
125;0.058630526065826416;0.8835831880569458;0
125;0.8885125517845154;0.8835831880569458;0
125;1.0145654678344727;0.8835831880569458;0
125;0.12797343730926514;0.8835831880569458;0
125;0.026818275451660156;0.8835831880569458;0
125;0.12368083000183105;0.8835831880569458;0
125;0.9447513818740845;0.8835831880569458;0
125;0.025415152311325073;0.8835831880569458;0
125;0.2678905725479126;0.8835831880569458;0
125;0.016700685024261475;0.8835831880569458;0
125;0.05681002140045166;0.8835831880569458;0
125;0.019411146640777588;0.8835831880569458;0
125;1.1335315108299255;0.8835831880569458;0
125;0.2540960907936096;0.8835831880569458;0
125;0.6127840951085091;0.8835831880569458;0
125;1.2349660396575928;0.8835831880569458;0
125;0.06194251775741577;0.8835831880569458;0
125;0.23107361793518066;0.8835831880569458;0
125;0.9542344212532043;0.8835831880569458;0
125;0.05019116401672363;0.8835831880569458;0
125;1.26094251871109;0.8835831880569458;0
125;0.3579878807067871;0.8835831880569458;0
125;0.19081515073776245;0.8835831880569458;0
125;0.9743238091468811;0.8835831880569458;0
125;1.06725412607193;0.8835831880569458;0
125;0.11348456144332886;0.8835831880569458;0
125;0.2918727993965149;0.8835831880569458;0
125;0.08782747387886047;0.8835831880569458;0
125;0.1421179175376892;0.8835831880569458;0
125;0.04862278699874878;0.8835831880569458;0
125;0.29754823446273804;0.8835831880569458;0
125;0.08731448650360107;0.8835831880569458;0
125;0.2472926378250122;0.8835831880569458;0
125;0.4513583481311798;0.8835831880569458;0
125;0.1608089804649353;0.8835831880569458;0
125;0.052417099475860596;0.8835831880569458;0
125;0.007416248321533203;0.8835831880569458;0
126;0.9391055107116699;0.8813968300819397;0
126;0.7431413531303406;0.8813968300819397;0
126;0.11086022853851318;0.8813968300819397;0
126;0.0015853047370910645;0.8813968300819397;0
126;0.12086033821105957;0.8813968300819397;0
126;0.707146406173706;0.8813968300819397;0
126;1.166739821434021;0.8813968300819397;0
126;0.5016686916351318;0.8813968300819397;0
126;0.04243123531341553;0.8813968300819397;0
126;1.072377860546112;0.8813968300819397;0
126;0.818432092666626;0.8813968300819397;0
126;0.20491105318069458;0.8813968300819397;0
126;0.3803997039794922;0.8813968300819397;0
126;0.5477262139320374;0.8813968300819397;0
126;0.0556333065032959;0.8813968300819397;0
126;0.6909950971603394;0.8813968300819397;0
126;0.2606368064880371;0.8813968300819397;0
126;0.08875346183776855;0.8813968300819397;0
126;0.5701295733451843;0.8813968300819397;0
126;0.006496012210845947;0.8813968300819397;0
126;0.7264771983027458;0.8813968300819397;0
126;0.16272300481796265;0.8813968300819397;0
126;0.014846563339233398;0.8813968300819397;0
126;1.2112425565719604;0.8813968300819397;0
126;0.24255651235580444;0.8813968300819397;0
126;0.9977647066116333;0.8813968300819397;0
126;0.5201542377471924;0.8813968300819397;0
126;1.3691659569740295;0.8813968300819397;0
126;0.07945135235786438;0.8813968300819397;0
126;0.3149096667766571;0.8813968300819397;0
126;1.7611138820648193;0.8813968300819397;0
126;0.2972274720668793;0.8813968300819397;0
126;0.1226702332496643;0.8813968300819397;0
126;0.7316337674856186;0.8813968300819397;0
126;1.593351125717163;0.8813968300819397;0
126;0.21713292598724365;0.8813968300819397;0
126;0.05811333656311035;0.8813968300819397;0
126;1.1479829549789429;0.8813968300819397;0
126;1.11379075050354;0.8813968300819397;0
126;0.03301268815994263;0.8813968300819397;0
126;1.2772768139839172;0.8813968300819397;0
126;0.5170055031776428;0.8813968300819397;0
126;0.02316737174987793;0.8813968300819397;0
126;0.43468502163887024;0.8813968300819397;0
126;0.2062588930130005;0.8813968300819397;0
126;0.009997844696044922;0.8813968300819397;0
126;0.003824770450592041;0.8813968300819397;0
126;0.22154322266578674;0.8813968300819397;0
126;0.1250135898590088;0.8813968300819397;0
126;0.0445123016834259;0.8813968300819397;0
126;0.000993192195892334;0.8813968300819397;0
126;0.006134986877441406;0.8813968300819397;0
126;0.3250213861465454;0.8813968300819397;0
126;0.34593480825424194;0.8813968300819397;0
126;0.13818705081939697;0.8813968300819397;0
126;0.5111758708953857;0.8813968300819397;0
126;0.04853755235671997;0.8813968300819397;0
126;0.1779051423072815;0.8813968300819397;0
126;1.2255871891975403;0.8813968300819397;0
126;0.2383769452571869;0.8813968300819397;0
126;0.22096645832061768;0.8813968300819397;0
126;1.7002535462379456;0.8813968300819397;0
126;0.8669372200965881;0.8813968300819397;0
126;0.12609773874282837;0.8813968300819397;0
126;0.09594190120697021;0.8813968300819397;0
126;1.1173424422740936;0.8813968300819397;0
126;0.343056321144104;0.8813968300819397;0
126;0.047100603580474854;0.8813968300819397;0
126;0.04327082633972168;0.8813968300819397;0
126;0.15145719051361084;0.8813968300819397;0
126;0.014502942562103271;0.8813968300819397;0
126;0.02507925033569336;0.8813968300819397;0
126;0.20884227752685547;0.8813968300819397;0
126;1.356461524963379;0.8813968300819397;0
126;0.2341875433921814;0.8813968300819397;0
126;0.4162459969520569;0.8813968300819397;0
126;0.08080685138702393;0.8813968300819397;0
126;0.38339269161224365;0.8813968300819397;0
126;0.1178010106086731;0.8813968300819397;0
126;1.4889163970947266;0.8813968300819397;0
126;0.42048728466033936;0.8813968300819397;0
126;0.7077402025461197;0.8813968300819397;0
126;0.814651608467102;0.8813968300819397;0
126;0.052046895027160645;0.8813968300819397;0
126;1.266062617301941;0.8813968300819397;0
126;0.0963205099105835;0.8813968300819397;0
126;0.3042551875114441;0.8813968300819397;0
126;0.29681336879730225;0.8813968300819397;0
126;0.38404256850481033;0.8813968300819397;0
126;0.17117363214492798;0.8813968300819397;0
126;0.478678822517395;0.8813968300819397;0
126;0.13415026664733887;0.8813968300819397;0
126;0.1553993821144104;0.8813968300819397;0
126;1.4145087003707886;0.8813968300819397;0
126;0.16476023197174072;0.8813968300819397;0
126;0.007913589477539062;0.8813968300819397;0
126;0.19304761290550232;0.8813968300819397;0
126;0.2177462875843048;0.8813968300819397;0
126;0.28765952587127686;0.8813968300819397;0
126;1.1362433433532715;0.8813968300819397;0
126;0.12877261638641357;0.8813968300819397;0
126;0.13577300310134888;0.8813968300819397;0
126;2.3265891075134277;0.8813968300819397;0
126;0.1494746208190918;0.8813968300819397;0
126;0.05082070827484131;0.8813968300819397;0
126;0.0005092620849609375;0.8813968300819397;0
126;0.16613590717315674;0.8813968300819397;0
126;0.7459726333618164;0.8813968300819397;0
126;1.1822638511657715;0.8813968300819397;0
126;0.10135936737060547;0.8813968300819397;0
126;0.12424561381340027;0.8813968300819397;0
126;0.04380977153778076;0.8813968300819397;0
126;0.0435749888420105;0.8813968300819397;0
126;1.537071704864502;0.8813968300819397;0
126;0.07918000221252441;0.8813968300819397;0
126;0.26906901597976685;0.8813968300819397;0
126;1.1540766954421997;0.8813968300819397;0
126;0.24111372232437134;0.8813968300819397;0
126;2.016644462943077;0.8813968300819397;0
126;0.029995262622833252;0.8813968300819397;0
126;0.03949311375617981;0.8813968300819397;0
126;0.14925485849380493;0.8813968300819397;0
126;0.03339022397994995;0.8813968300819397;0
126;0.9472633600234985;0.8813968300819397;0
126;0.2706887722015381;0.8813968300819397;0
126;2.237527906894684;0.8813968300819397;0
126;0.06569045782089233;0.8813968300819397;0
126;0.9348168075084686;0.8813968300819397;0
126;0.9366282224655151;0.8813968300819397;0
126;0.13199007511138916;0.8813968300819397;0
126;0.03698110580444336;0.8813968300819397;0
126;0.06994414329528809;0.8813968300819397;0
126;1.0230813920497894;0.8813968300819397;0
126;0.004492223262786865;0.8813968300819397;0
126;0.2704693675041199;0.8813968300819397;0
126;0.04364454746246338;0.8813968300819397;0
126;0.012305915355682373;0.8813968300819397;0
126;1.2022482752799988;0.8813968300819397;0
126;0.43369007110595703;0.8813968300819397;0
126;1.2603580951690674;0.8813968300819397;0
126;0.11499565839767456;0.8813968300819397;0
126;0.048678815364837646;0.8813968300819397;0
126;0.13247168064117432;0.8813968300819397;0
126;0.9614722728729248;0.8813968300819397;0
126;0.05339992046356201;0.8813968300819397;0
126;1.1811119318008423;0.8813968300819397;0
126;0.3901081085205078;0.8813968300819397;0
126;0.20851778984069824;0.8813968300819397;0
126;0.9098318815231323;0.8813968300819397;0
126;0.862360954284668;0.8813968300819397;0
126;0.13593518733978271;0.8813968300819397;0
126;0.27059656381607056;0.8813968300819397;0
126;0.0681106448173523;0.8813968300819397;0
126;0.07681196928024292;0.8813968300819397;0
126;0.05178958177566528;0.8813968300819397;0
126;0.2692471742630005;0.8813968300819397;0
126;0.24628639221191406;0.8813968300819397;0
126;0.4768497496843338;0.8813968300819397;0
126;0.20421910285949707;0.8813968300819397;0
126;0.029576539993286133;0.8813968300819397;0
126;0.012541055679321289;0.8813968300819397;0
127;1.0274238586425781;0.864203929901123;0
127;0.6870077252388;0.864203929901123;0
127;0.15602149069309235;0.864203929901123;0
127;0.00125962495803833;0.864203929901123;0
127;0.7984679043292999;0.864203929901123;0
127;1.0196094810962677;0.864203929901123;0
127;0.06577390432357788;0.864203929901123;0
127;0.9729528427124023;0.864203929901123;0
127;0.9588198661804199;0.864203929901123;0
127;0.2022697925567627;0.864203929901123;0
127;1.8456661999225616;0.864203929901123;0
127;0.34502071142196655;0.864203929901123;0
127;0.03015279769897461;0.864203929901123;0
127;0.6657138466835022;0.864203929901123;0
127;0.00010246038436889648;0.864203929901123;0
127;0.7306644916534424;0.864203929901123;0
127;0.055811166763305664;0.864203929901123;0
127;0.077039435505867;0.864203929901123;0
127;0.034388601779937744;0.864203929901123;0
127;0.44359710812568665;0.864203929901123;0
127;0.01396644115447998;0.864203929901123;0
127;0.765912339091301;0.864203929901123;0
127;0.16520124673843384;0.864203929901123;0
127;0.15669113397598267;0.864203929901123;0
127;0.031111955642700195;0.864203929901123;0
127;1.1771944165229797;0.864203929901123;0
127;0.26144707202911377;0.864203929901123;0
127;0.46087098121643066;0.864203929901123;0
127;1.3349598050117493;0.864203929901123;0
127;0.08175218105316162;0.864203929901123;0
127;0.31642958521842957;0.864203929901123;0
127;1.8925731182098389;0.864203929901123;0
127;0.18479949235916138;0.864203929901123;0
127;0.006907343864440918;0.864203929901123;0
127;0.0521811842918396;0.864203929901123;0
127;0.8755722045898438;0.864203929901123;0
127;1.4097954034805298;0.864203929901123;0
127;0.1841968297958374;0.864203929901123;0
127;0.10163414478302002;0.864203929901123;0
127;0.06071501970291138;0.864203929901123;0
127;1.1096140146255493;0.864203929901123;0
127;1.0709764957427979;0.864203929901123;0
127;0.022525668144226074;0.864203929901123;0
127;1.2577511668205261;0.864203929901123;0
127;0.5256382450461388;0.864203929901123;0
127;0.0046890974044799805;0.864203929901123;0
127;0.0140952467918396;0.864203929901123;0
127;0.48763883113861084;0.864203929901123;0
127;0.26575005054473877;0.864203929901123;0
127;0.016564488410949707;0.864203929901123;0
127;0.09246563911437988;0.864203929901123;0
127;0.130934476852417;0.864203929901123;0
127;0.07968688011169434;0.864203929901123;0
127;0.07308179140090942;0.864203929901123;0
127;0.5656133741140366;0.864203929901123;0
127;0.31983518600463867;0.864203929901123;0
127;0.4164125621318817;0.864203929901123;0
127;0.13401839137077332;0.864203929901123;0
127;0.6058673858642578;0.864203929901123;0
127;0.06489032506942749;0.864203929901123;0
127;0.14371804893016815;0.864203929901123;0
127;1.248346984386444;0.864203929901123;0
127;0.11886614561080933;0.864203929901123;0
127;0.1952526569366455;0.864203929901123;0
127;1.6441686153411865;0.864203929901123;0
127;0.9712051749229431;0.864203929901123;0
127;0.0778055191040039;0.864203929901123;0
127;1.1199150681495667;0.864203929901123;0
127;0.38595151901245117;0.864203929901123;0
127;0.0783994197845459;0.864203929901123;0
127;0.11295825242996216;0.864203929901123;0
127;0.06105184555053711;0.864203929901123;0
127;0.10957890748977661;0.864203929901123;0
127;0.04459691047668457;0.864203929901123;0
127;0.15047302842140198;0.864203929901123;0
127;0.07686948776245117;0.864203929901123;0
127;0.0214785635471344;0.864203929901123;0
127;0.010852992534637451;0.864203929901123;0
127;0.0228307843208313;0.864203929901123;0
127;0.15503022074699402;0.864203929901123;0
127;1.257078230381012;0.864203929901123;0
127;0.14252203702926636;0.864203929901123;0
127;0.31561946868896484;0.864203929901123;0
127;0.13557082414627075;0.864203929901123;0
127;0.3787120282649994;0.864203929901123;0
127;0.1205262541770935;0.864203929901123;0
127;1.3655521869659424;0.864203929901123;0
127;0.09433013200759888;0.864203929901123;0
127;0.4124218821525574;0.864203929901123;0
127;0.9007870554924011;0.864203929901123;0
127;0.017134666442871094;0.864203929901123;0
127;0.8974645137786865;0.864203929901123;0
127;0.06521850824356079;0.864203929901123;0
127;1.2821045517921448;0.864203929901123;0
127;0.04002833366394043;0.864203929901123;0
127;0.38844576478004456;0.864203929901123;0
127;0.31434881687164307;0.864203929901123;0
127;0.18890631198883057;0.864203929901123;0
127;0.21406692266464233;0.864203929901123;0
127;0.9022166728973389;0.864203929901123;0
127;0.4845835566520691;0.864203929901123;0
127;0.08495068550109863;0.864203929901123;0
127;0.10670292377471924;0.864203929901123;0
127;1.3623959422111511;0.864203929901123;0
127;0.1312219798564911;0.864203929901123;0
127;0.1265525221824646;0.864203929901123;0
127;0.2645184099674225;0.864203929901123;0
127;0.2989029288291931;0.864203929901123;0
127;0.9595217704772949;0.864203929901123;0
127;0.11951380968093872;0.864203929901123;0
127;0.11101508140563965;0.864203929901123;0
127;2.4082679748535156;0.864203929901123;0
127;0.09327936172485352;0.864203929901123;0
127;0.03162550926208496;0.864203929901123;0
127;0.006618082523345947;0.864203929901123;0
127;0.9976394176483154;0.864203929901123;0
127;0.3205137848854065;0.864203929901123;0
127;0.8278845548629761;0.864203929901123;0
127;1.117448329925537;0.864203929901123;0
127;0.00022351741790771484;0.864203929901123;0
127;0.06333690881729126;0.864203929901123;0
127;1.5110681056976318;0.864203929901123;0
127;0.3265485167503357;0.864203929901123;0
127;1.1323705315589905;0.864203929901123;0
127;0.1452280879020691;0.864203929901123;0
127;0.014585793018341064;0.864203929901123;0
127;0.025510430335998535;0.864203929901123;0
127;0.25239479541778564;0.864203929901123;0
127;0.02383279800415039;0.864203929901123;0
127;0.012388229370117188;0.864203929901123;0
127;0.2938652038574219;0.864203929901123;0
127;2.269942820072174;0.864203929901123;0
127;0.9568060338497162;0.864203929901123;0
127;1.02674800157547;0.864203929901123;0
127;0.13133174180984497;0.864203929901123;0
127;0.023661375045776367;0.864203929901123;0
127;0.0557178258895874;0.864203929901123;0
127;1.0327908396720886;0.864203929901123;0
127;0.01930856704711914;0.864203929901123;0
127;0.19808202981948853;0.864203929901123;0
127;0.08636540174484253;0.864203929901123;0
127;0.012019038200378418;0.864203929901123;0
127;1.129378080368042;0.864203929901123;0
127;0.22521066665649414;0.864203929901123;0
127;0.04393613338470459;0.864203929901123;0
127;0.13790762424468994;0.864203929901123;0
127;0.06324023008346558;0.864203929901123;0
127;0.3622804880142212;0.864203929901123;0
127;1.0061971545219421;0.864203929901123;0
127;1.1859666109085083;0.864203929901123;0
127;0.38224077224731445;0.864203929901123;0
127;0.1840043067932129;0.864203929901123;0
127;0.8898314237594604;0.864203929901123;0
127;1.0527997016906738;0.864203929901123;0
127;0.1339327096939087;0.864203929901123;0
127;1.2467292547225952;0.864203929901123;0
127;0.005772054195404053;0.864203929901123;0
127;0.2444637417793274;0.864203929901123;0
127;0.10666835308074951;0.864203929901123;0
127;0.06343066692352295;0.864203929901123;0
127;0.09769010543823242;0.864203929901123;0
127;0.2743035554885864;0.864203929901123;0
127;0.24943435192108154;0.864203929901123;0
127;0.0067822933197021484;0.864203929901123;0
127;0.2633494436740875;0.864203929901123;0
127;0.11060822010040283;0.864203929901123;0
128;1.0234090089797974;0.8677024245262146;0
128;0.733836829662323;0.8677024245262146;0
128;0.06573531031608582;0.8677024245262146;0
128;0.7530400156974792;0.8677024245262146;0
128;1.107312798500061;0.8677024245262146;0
128;0.05941939353942871;0.8677024245262146;0
128;1.0557163953781128;0.8677024245262146;0
128;0.7697709202766418;0.8677024245262146;0
128;0.000652313232421875;0.8677024245262146;0
128;0.21536517143249512;0.8677024245262146;0
128;0.38191354274749756;0.8677024245262146;0
128;0.08317112922668457;0.8677024245262146;0
128;0.6545476913452148;0.8677024245262146;0
128;0.014084458351135254;0.8677024245262146;0
128;0.0963945984840393;0.8677024245262146;0
128;0.6494713425636292;0.8677024245262146;0
128;0.16298210620880127;0.8677024245262146;0
128;0.04931434988975525;0.8677024245262146;0
128;0.12923359870910645;0.8677024245262146;0
128;0.4670284241437912;0.8677024245262146;0
128;0.0021784305572509766;0.8677024245262146;0
128;0.7858214676380157;0.8677024245262146;0
128;0.21060413122177124;0.8677024245262146;0
128;0.10677516460418701;0.8677024245262146;0
128;0.0014615654945373535;0.8677024245262146;0
128;1.0189481377601624;0.8677024245262146;0
128;0.2053852081298828;0.8677024245262146;0
128;1.0725018978118896;0.8677024245262146;0
128;0.41862255334854126;0.8677024245262146;0
128;1.2856823205947876;0.8677024245262146;0
128;0.027485668659210205;0.8677024245262146;0
128;0.33675968647003174;0.8677024245262146;0
128;1.8703374862670898;0.8677024245262146;0
128;0.3447874188423157;0.8677024245262146;0
128;0.023656845092773438;0.8677024245262146;0
128;0.07579129934310913;0.8677024245262146;0
128;0.8086516708135605;0.8677024245262146;0
128;1.474637746810913;0.8677024245262146;0
128;0.22739887237548828;0.8677024245262146;0
128;0.04687023162841797;0.8677024245262146;0
128;0.07449072599411011;0.8677024245262146;0
128;1.0356139540672302;0.8677024245262146;0
128;1.0568650960922241;0.8677024245262146;0
128;1.1315951943397522;0.8677024245262146;0
128;0.038964152336120605;0.8677024245262146;0
128;0.0997350811958313;0.8677024245262146;0
128;0.41852137446403503;0.8677024245262146;0
128;0.18755114078521729;0.8677024245262146;0
128;0.029480040073394775;0.8677024245262146;0
128;0.18782758712768555;0.8677024245262146;0
128;0.17954933643341064;0.8677024245262146;0
128;0.1613163948059082;0.8677024245262146;0
128;0.06629067659378052;0.8677024245262146;0
128;0.5608687624335289;0.8677024245262146;0
128;0.062209904193878174;0.8677024245262146;0
128;0.32104212045669556;0.8677024245262146;0
128;0.3959169387817383;0.8677024245262146;0
128;0.12180089950561523;0.8677024245262146;0
128;0.6433017253875732;0.8677024245262146;0
128;0.04164379835128784;0.8677024245262146;0
128;0.14263200014829636;0.8677024245262146;0
128;1.2744539380073547;0.8677024245262146;0
128;0.1300748884677887;0.8677024245262146;0
128;0.12386086583137512;0.8677024245262146;0
128;1.6452396288514137;0.8677024245262146;0
128;1.102383017539978;0.8677024245262146;0
128;1.0556077361106873;0.8677024245262146;0
128;0.37154054641723633;0.8677024245262146;0
128;0.016508162021636963;0.8677024245262146;0
128;0.12988439202308655;0.8677024245262146;0
128;0.11036849021911621;0.8677024245262146;0
128;0.48846055567264557;0.8677024245262146;0
128;0.052342772483825684;0.8677024245262146;0
128;0.15154969692230225;0.8677024245262146;0
128;0.030333280563354492;0.8677024245262146;0
128;0.008224338293075562;0.8677024245262146;0
128;0.009406507015228271;0.8677024245262146;0
128;0.03387653827667236;0.8677024245262146;0
128;0.19657304883003235;0.8677024245262146;0
128;1.380388855934143;0.8677024245262146;0
128;0.186068594455719;0.8677024245262146;0
128;0.29084882140159607;0.8677024245262146;0
128;0.09820961952209473;0.8677024245262146;0
128;0.4062724784016609;0.8677024245262146;0
128;0.09983789920806885;0.8677024245262146;0
128;1.2337956428527832;0.8677024245262146;0
128;0.41361021995544434;0.8677024245262146;0
128;0.8832183182239532;0.8677024245262146;0
128;0.022958695888519287;0.8677024245262146;0
128;0.6666680574417114;0.8677024245262146;0
128;0.06470125913619995;0.8677024245262146;0
128;1.1778765320777893;0.8677024245262146;0
128;0.025463879108428955;0.8677024245262146;0
128;0.3739524185657501;0.8677024245262146;0
128;0.23230433464050293;0.8677024245262146;0
128;0.39022886753082275;0.8677024245262146;0
128;1.1341540217399597;0.8677024245262146;0
128;0.5304104089736938;0.8677024245262146;0
128;0.10684570670127869;0.8677024245262146;0
128;1.403566837310791;0.8677024245262146;0
128;0.17215588688850403;0.8677024245262146;0
128;0.11650633811950684;0.8677024245262146;0
128;0.23868969082832336;0.8677024245262146;0
128;0.2805548310279846;0.8677024245262146;0
128;1.0484660863876343;0.8677024245262146;0
128;0.09349370002746582;0.8677024245262146;0
128;0.1133420467376709;0.8677024245262146;0
128;2.2501869201660156;0.8677024245262146;0
128;0.11567419767379761;0.8677024245262146;0
128;0.07684516906738281;0.8677024245262146;0
128;0.03092271089553833;0.8677024245262146;0
128;0.08336955308914185;0.8677024245262146;0
128;0.04621541500091553;0.8677024245262146;0
128;0.003258228302001953;0.8677024245262146;0
128;0.26240766048431396;0.8677024245262146;0
128;0.6240720748901367;0.8677024245262146;0
128;1.039810299873352;0.8677024245262146;0
128;0.013944923877716064;0.8677024245262146;0
128;0.04242807626724243;0.8677024245262146;0
128;0.17418715357780457;0.8677024245262146;0
128;1.2832549810409546;0.8677024245262146;0
128;0.08664917945861816;0.8677024245262146;0
128;0.3436357378959656;0.8677024245262146;0
128;1.1223183274269104;0.8677024245262146;0
128;0.15143287181854248;0.8677024245262146;0
128;1.8739943504333496;0.8677024245262146;0
128;0.03520911931991577;0.8677024245262146;0
128;0.2508894205093384;0.8677024245262146;0
128;0.057121872901916504;0.8677024245262146;0
128;0.3756366968154907;0.8677024245262146;0
128;2.1888055205345154;0.8677024245262146;0
128;0.08885669708251953;0.8677024245262146;0
128;0.9549421072006226;0.8677024245262146;0
128;1.038357675075531;0.8677024245262146;0
128;0.13428080081939697;0.8677024245262146;0
128;0.04116356372833252;0.8677024245262146;0
128;0.06350648403167725;0.8677024245262146;0
128;0.9950475096702576;0.8677024245262146;0
128;0.006174206733703613;0.8677024245262146;0
128;0.16696786880493164;0.8677024245262146;0
128;0.03179138898849487;0.8677024245262146;0
128;0.007806241512298584;0.8677024245262146;0
128;1.110762894153595;0.8677024245262146;0
128;0.295925498008728;0.8677024245262146;0
128;0.022925078868865967;0.8677024245262146;0
128;1.2718684077262878;0.8677024245262146;0
128;0.07014623284339905;0.8677024245262146;0
128;0.3122038245201111;0.8677024245262146;0
128;0.9819701313972473;0.8677024245262146;0
128;1.2648590207099915;0.8677024245262146;0
128;0.40887928009033203;0.8677024245262146;0
128;0.15737229585647583;0.8677024245262146;0
128;0.8944810628890991;0.8677024245262146;0
128;0.9491865634918213;0.8677024245262146;0
128;0.09090065956115723;0.8677024245262146;0
128;0.032686591148376465;0.8677024245262146;0
128;0.29146867990493774;0.8677024245262146;0
128;0.01755434274673462;0.8677024245262146;0
128;0.010474860668182373;0.8677024245262146;0
128;0.2954809367656708;0.8677024245262146;0
128;0.22858422994613647;0.8677024245262146;0
128;0.2310095727443695;0.8677024245262146;0
128;0.10040652751922607;0.8677024245262146;0
129;1.0234477519989014;0.8783844113349915;0
129;0.729708194732666;0.8783844113349915;0
129;0.1052728220820427;0.8783844113349915;0
129;0.03450557589530945;0.8783844113349915;0
129;0.7244577333331108;0.8783844113349915;0
129;0.9685696661472321;0.8783844113349915;0
129;0.07952606678009033;0.8783844113349915;0
129;0.8562559336423874;0.8783844113349915;0
129;0.9116014838218689;0.8783844113349915;0
129;0.1924167051911354;0.8783844113349915;0
129;1.9498632550239563;0.8783844113349915;0
129;0.014962255954742432;0.8783844113349915;0
129;0.6625361740589142;0.8783844113349915;0
129;0.2786013185977936;0.8783844113349915;0
129;0.5007509961724281;0.8783844113349915;0
129;0.5784997940063477;0.8783844113349915;0
129;0.21703195571899414;0.8783844113349915;0
129;0.12845507264137268;0.8783844113349915;0
129;0.030503809452056885;0.8783844113349915;0
129;0.36167678236961365;0.8783844113349915;0
129;0.8617862164974213;0.8783844113349915;0
129;0.32089245319366455;0.8783844113349915;0
129;0.035992980003356934;0.8783844113349915;0
129;1.261907160282135;0.8783844113349915;0
129;0.30734914541244507;0.8783844113349915;0
129;0.5281996130943298;0.8783844113349915;0
129;1.3171345889568329;0.8783844113349915;0
129;0.026094257831573486;0.8783844113349915;0
129;0.428943008184433;0.8783844113349915;0
129;0.712291955947876;0.8783844113349915;0
129;0.13421010971069336;0.8783844113349915;0
129;0.024962931871414185;0.8783844113349915;0
129;0.9693722128868103;0.8783844113349915;0
129;1.419675499200821;0.8783844113349915;0
129;0.07183977961540222;0.8783844113349915;0
129;0.09661352634429932;0.8783844113349915;0
129;0.06362324953079224;0.8783844113349915;0
129;1.1642712950706482;0.8783844113349915;0
129;1.0812941789627075;0.8783844113349915;0
129;0.007886350154876709;0.8783844113349915;0
129;1.2354201674461365;0.8783844113349915;0
129;0.57719986140728;0.8783844113349915;0
129;0.7147946357727051;0.8783844113349915;0
129;0.26289501786231995;0.8783844113349915;0
129;0.023087024688720703;0.8783844113349915;0
129;0.0796746015548706;0.8783844113349915;0
129;0.09687566757202148;0.8783844113349915;0
129;0.11139404773712158;0.8783844113349915;0
129;1.2700262367725372;0.8783844113349915;0
129;0.15312767028808594;0.8783844113349915;0
129;0.013766050338745117;0.8783844113349915;0
129;0.05858129262924194;0.8783844113349915;0
129;0.1507583037018776;0.8783844113349915;0
129;0.6260762438178062;0.8783844113349915;0
129;0.006816372275352478;0.8783844113349915;0
129;0.3401200473308563;0.8783844113349915;0
129;0.4114225208759308;0.8783844113349915;0
129;0.17168056964874268;0.8783844113349915;0
129;1.6545085906982422;0.8783844113349915;0
129;0.02822035551071167;0.8783844113349915;0
129;0.08487687259912491;0.8783844113349915;0
129;1.2874903678894043;0.8783844113349915;0
129;0.08746582269668579;0.8783844113349915;0
129;0.17914003133773804;0.8783844113349915;0
129;1.6531242728233337;0.8783844113349915;0
129;1.0885691344738007;0.8783844113349915;0
129;0.29588794708251953;0.8783844113349915;0
129;1.130965232849121;0.8783844113349915;0
129;0.013315856456756592;0.8783844113349915;0
129;0.3510531187057495;0.8783844113349915;0
129;0.09849539399147034;0.8783844113349915;0
129;0.2986806333065033;0.8783844113349915;0
129;0.08537566661834717;0.8783844113349915;0
129;0.05497097969055176;0.8783844113349915;0
129;0.10386723279953003;0.8783844113349915;0
129;0.04239225387573242;0.8783844113349915;0
129;0.17951980233192444;0.8783844113349915;0
129;0.07345501333475113;0.8783844113349915;0
129;0.023325204849243164;0.8783844113349915;0
129;0.05745866894721985;0.8783844113349915;0
129;0.13969147205352783;0.8783844113349915;0
129;0.19508549571037292;0.8783844113349915;0
129;0.3654646873474121;0.8783844113349915;0
129;0.09542948007583618;0.8783844113349915;0
129;0.4559708274900913;0.8783844113349915;0
129;1.404881477355957;0.8783844113349915;0
129;0.1395789086818695;0.8783844113349915;0
129;0.42636826634407043;0.8783844113349915;0
129;1.0585330128669739;0.8783844113349915;0
129;0.7763411998748779;0.8783844113349915;0
129;0.09431120753288269;0.8783844113349915;0
129;1.2308874130249023;0.8783844113349915;0
129;0.2878716289997101;0.8783844113349915;0
129;0.26960694789886475;0.8783844113349915;0
129;0.03924906253814697;0.8783844113349915;0
129;0.22463974356651306;0.8783844113349915;0
129;0.9351657629013062;0.8783844113349915;0
129;0.42839327454566956;0.8783844113349915;0
129;0.04411792755126953;0.8783844113349915;0
129;0.11344033479690552;0.8783844113349915;0
129;1.3835095763206482;0.8783844113349915;0
129;0.07941728830337524;0.8783844113349915;0
129;0.07602542638778687;0.8783844113349915;0
129;0.3256422281265259;0.8783844113349915;0
129;0.3841779828071594;0.8783844113349915;0
129;0.9559321403503418;0.8783844113349915;0
129;0.07983452081680298;0.8783844113349915;0
129;0.11205995082855225;0.8783844113349915;0
129;2.173392564058304;0.8783844113349915;0
129;0.09289020299911499;0.8783844113349915;0
129;0.02937448024749756;0.8783844113349915;0
129;0.03542265295982361;0.8783844113349915;0
129;0.01557624340057373;0.8783844113349915;0
129;0.017831861972808838;0.8783844113349915;0
129;0.9779014587402344;0.8783844113349915;0
129;0.3644738793373108;0.8783844113349915;0
129;0.8684790134429932;0.8783844113349915;0
129;1.0699681043624878;0.8783844113349915;0
129;0.10739612579345703;0.8783844113349915;0
129;1.5257128477096558;0.8783844113349915;0
129;0.050119638442993164;0.8783844113349915;0
129;0.369820773601532;0.8783844113349915;0
129;1.1217676401138306;0.8783844113349915;0
129;0.02424401044845581;0.8783844113349915;0
129;0.12516605854034424;0.8783844113349915;0
129;0.33524414896965027;0.8783844113349915;0
129;0.05988740921020508;0.8783844113349915;0
129;0.29275989532470703;0.8783844113349915;0
129;2.5963387489318848;0.8783844113349915;0
129;0.9876782596111298;0.8783844113349915;0
129;0.9526593685150146;0.8783844113349915;0
129;0.13318848609924316;0.8783844113349915;0
129;0.057063132524490356;0.8783844113349915;0
129;1.0961868464946747;0.8783844113349915;0
129;0.018944919109344482;0.8783844113349915;0
129;0.10204148292541504;0.8783844113349915;0
129;0.14699673652648926;0.8783844113349915;0
129;0.034491002559661865;0.8783844113349915;0
129;1.1957561373710632;0.8783844113349915;0
129;0.05705451965332031;0.8783844113349915;0
129;0.09190908074378967;0.8783844113349915;0
129;0.09774219989776611;0.8783844113349915;0
129;0.9708501696586609;0.8783844113349915;0
129;1.12612384557724;0.8783844113349915;0
129;0.3180418014526367;0.8783844113349915;0
129;0.17346960306167603;0.8783844113349915;0
129;0.6637741923332214;0.8783844113349915;0
129;0.9252660870552063;0.8783844113349915;0
129;0.1584579050540924;0.8783844113349915;0
129;1.1991263628005981;0.8783844113349915;0
129;0.18170881271362305;0.8783844113349915;0
129;0.13788193464279175;0.8783844113349915;0
129;0.09243500232696533;0.8783844113349915;0
129;0.09887459874153137;0.8783844113349915;0
129;0.23623105883598328;0.8783844113349915;0
129;0.20028284192085266;0.8783844113349915;0
129;0.115631103515625;0.8783844113349915;0
129;0.2101687788963318;0.8783844113349915;0
130;0.7909005880355835;0.8706294894218445;0
130;0.03150784969329834;0.8706294894218445;0
130;1.140356719493866;0.8706294894218445;0
130;0.03265160322189331;0.8706294894218445;0
130;0.2592998147010803;0.8706294894218445;0
130;1.0513092875480652;0.8706294894218445;0
130;0.8052987456321716;0.8706294894218445;0
130;0.041616618633270264;0.8706294894218445;0
130;0.33964622020721436;0.8706294894218445;0
130;0.5382999777793884;0.8706294894218445;0
130;0.0054724812507629395;0.8706294894218445;0
130;0.007107257843017578;0.8706294894218445;0
130;0.6040788888931274;0.8706294894218445;0
130;0.40457290410995483;0.8706294894218445;0
130;0.18527770042419434;0.8706294894218445;0
130;0.05745047330856323;0.8706294894218445;0
130;0.11554640531539917;0.8706294894218445;0
130;0.4786047488451004;0.8706294894218445;0
130;0.01216268539428711;0.8706294894218445;0
130;0.6616683825850487;0.8706294894218445;0
130;0.28000959753990173;0.8706294894218445;0
130;0.15332657098770142;0.8706294894218445;0
130;0.9956603050231934;0.8706294894218445;0
130;0.2758554220199585;0.8706294894218445;0
130;1.0054280757904053;0.8706294894218445;0
130;0.43039804697036743;0.8706294894218445;0
130;1.2518485188484192;0.8706294894218445;0
130;0.021285831928253174;0.8706294894218445;0
130;0.3025132417678833;0.8706294894218445;0
130;1.7907767295837402;0.8706294894218445;0
130;0.4147063046693802;0.8706294894218445;0
130;0.06851410865783691;0.8706294894218445;0
130;0.7702144756913185;0.8706294894218445;0
130;1.4727461338043213;0.8706294894218445;0
130;0.25510966777801514;0.8706294894218445;0
130;0.07219231128692627;0.8706294894218445;0
130;1.0032620429992676;0.8706294894218445;0
130;1.1086439490318298;0.8706294894218445;0
130;1.1521046161651611;0.8706294894218445;0
130;0.15396112203598022;0.8706294894218445;0
130;1.0511527061462402;0.8706294894218445;0
130;0.01338660717010498;0.8706294894218445;0
130;0.034061700105667114;0.8706294894218445;0
130;0.05533397197723389;0.8706294894218445;0
130;0.04431748390197754;0.8706294894218445;0
130;0.3731222152709961;0.8706294894218445;0
130;0.22309166193008423;0.8706294894218445;0
130;0.03366786241531372;0.8706294894218445;0
130;0.1260896921157837;0.8706294894218445;0
130;0.0790708065032959;0.8706294894218445;0
130;0.14460968971252441;0.8706294894218445;0
130;0.13036012649536133;0.8706294894218445;0
130;0.05735701322555542;0.8706294894218445;0
130;0.35642239451408386;0.8706294894218445;0
130;0.03277868032455444;0.8706294894218445;0
130;0.31360191106796265;0.8706294894218445;0
130;0.4279443025588989;0.8706294894218445;0
130;0.12349408864974976;0.8706294894218445;0
130;0.693511962890625;0.8706294894218445;0
130;0.1661558747291565;0.8706294894218445;0
130;1.294621467590332;0.8706294894218445;0
130;0.13406819105148315;0.8706294894218445;0
130;0.12608855962753296;0.8706294894218445;0
130;1.5296865403652191;0.8706294894218445;0
130;1.0498691499233246;0.8706294894218445;0
130;0.4171013832092285;0.8706294894218445;0
130;0.023563683032989502;0.8706294894218445;0
130;0.07198381423950195;0.8706294894218445;0
130;0.10023486614227295;0.8706294894218445;0
130;0.4394967555999756;0.8706294894218445;0
130;0.05704033374786377;0.8706294894218445;0
130;0.12125557661056519;0.8706294894218445;0
130;0.07124388217926025;0.8706294894218445;0
130;0.009101450443267822;0.8706294894218445;0
130;0.1021464467048645;0.8706294894218445;0
130;0.2016330361366272;0.8706294894218445;0
130;0.005967557430267334;0.8706294894218445;0
130;1.3674789667129517;0.8706294894218445;0
130;0.18845134973526;0.8706294894218445;0
130;0.39870697259902954;0.8706294894218445;0
130;0.06243634223937988;0.8706294894218445;0
130;0.3277094066143036;0.8706294894218445;0
130;0.11759316921234131;0.8706294894218445;0
130;1.3298373222351074;0.8706294894218445;0
130;0.4042258858680725;0.8706294894218445;0
130;0.683324322104454;0.8706294894218445;0
130;0.013432919979095459;0.8706294894218445;0
130;0.6750950813293457;0.8706294894218445;0
130;0.058219194412231445;0.8706294894218445;0
130;1.146960437297821;0.8706294894218445;0
130;0.013802409172058105;0.8706294894218445;0
130;0.30674147605895996;0.8706294894218445;0
130;0.1980932354927063;0.8706294894218445;0
130;0.31390443444252014;0.8706294894218445;0
130;1.02811861038208;0.8706294894218445;0
130;0.5401771664619446;0.8706294894218445;0
130;0.09371638298034668;0.8706294894218445;0
130;0.09854185581207275;0.8706294894218445;0
130;1.4240710735321045;0.8706294894218445;0
130;0.07716169953346252;0.8706294894218445;0
130;0.05124020576477051;0.8706294894218445;0
130;0.09729009866714478;0.8706294894218445;0
130;0.17320770025253296;0.8706294894218445;0
130;0.32952696084976196;0.8706294894218445;0
130;1.1652884483337402;0.8706294894218445;0
130;0.11000919342041016;0.8706294894218445;0
130;0.06756895780563354;0.8706294894218445;0
130;2.2437692880630493;0.8706294894218445;0
130;0.09046748280525208;0.8706294894218445;0
130;0.0787055492401123;0.8706294894218445;0
130;0.05153018236160278;0.8706294894218445;0
130;0.09315353631973267;0.8706294894218445;0
130;0.11425900459289551;0.8706294894218445;0
130;0.17202186584472656;0.8706294894218445;0
130;0.8338007926940918;0.8706294894218445;0
130;1.030687391757965;0.8706294894218445;0
130;0.08994317054748535;0.8706294894218445;0
130;0.15148621797561646;0.8706294894218445;0
130;1.2811437845230103;0.8706294894218445;0
130;0.0075376033782958984;0.8706294894218445;0
130;1.1424671411514282;0.8706294894218445;0
130;0.2004333734512329;0.8706294894218445;0
130;1.8078180477023125;0.8706294894218445;0
130;0.028486907482147217;0.8706294894218445;0
130;0.09701448678970337;0.8706294894218445;0
130;0.041225969791412354;0.8706294894218445;0
130;0.9036593437194824;0.8706294894218445;0
130;0.2323167324066162;0.8706294894218445;0
130;2.396010100841522;0.8706294894218445;0
130;0.04948413372039795;0.8706294894218445;0
130;0.8651062250137329;0.8706294894218445;0
130;1.0187195539474487;0.8706294894218445;0
130;0.1251554787158966;0.8706294894218445;0
130;0.030088186264038086;0.8706294894218445;0
130;0.095572829246521;0.8706294894218445;0
130;0.9576690793037415;0.8706294894218445;0
130;0.04886457324028015;0.8706294894218445;0
130;0.014783740043640137;0.8706294894218445;0
130;1.0923458933830261;0.8706294894218445;0
130;0.24093246459960938;0.8706294894218445;0
130;0.6698175519704819;0.8706294894218445;0
130;0.015517055988311768;0.8706294894218445;0
130;1.1982129216194153;0.8706294894218445;0
130;0.05236360430717468;0.8706294894218445;0
130;0.016475319862365723;0.8706294894218445;0
130;0.3167099952697754;0.8706294894218445;0
130;0.9934875965118408;0.8706294894218445;0
130;0.004870951175689697;0.8706294894218445;0
130;1.2492018342018127;0.8706294894218445;0
130;0.3494892120361328;0.8706294894218445;0
130;0.17674392461776733;0.8706294894218445;0
130;0.888533353805542;0.8706294894218445;0
130;1.1097800731658936;0.8706294894218445;0
130;0.10806131362915039;0.8706294894218445;0
130;0.29411280155181885;0.8706294894218445;0
130;0.006074249744415283;0.8706294894218445;0
130;0.03152334690093994;0.8706294894218445;0
130;0.06448763608932495;0.8706294894218445;0
130;0.010354936122894287;0.8706294894218445;0
130;0.25299590826034546;0.8706294894218445;0
130;0.401866614818573;0.8706294894218445;0
130;0.13283389806747437;0.8706294894218445;0
130;0.08856266736984253;0.8706294894218445;0
131;0.9125192165374756;0.9123472571372986;0
131;0.7718643546104431;0.9123472571372986;0
131;0.13949400186538696;0.9123472571372986;0
131;0.16270661354064941;0.9123472571372986;0
131;1.2075636386871338;0.9123472571372986;0
131;0.033115923404693604;0.9123472571372986;0
131;1.092754751443863;0.9123472571372986;0
131;0.9788854122161865;0.9123472571372986;0
131;0.10353529453277588;0.9123472571372986;0
131;0.39800822734832764;0.9123472571372986;0
131;0.5642726421356201;0.9123472571372986;0
131;0.20558488368988037;0.9123472571372986;0
131;0.51580810546875;0.9123472571372986;0
131;0.31382179260253906;0.9123472571372986;0
131;0.03141862154006958;0.9123472571372986;0
131;0.546596109867096;0.9123472571372986;0
131;0.7478885650634766;0.9123472571372986;0
131;0.1796245574951172;0.9123472571372986;0
131;1.2331572771072388;0.9123472571372986;0
131;0.2963106036186218;0.9123472571372986;0
131;0.5905884504318237;0.9123472571372986;0
131;1.3853642344474792;0.9123472571372986;0
131;0.0926697850227356;0.9123472571372986;0
131;0.2873331308364868;0.9123472571372986;0
131;1.859822154045105;0.9123472571372986;0
131;0.3899810016155243;0.9123472571372986;0
131;0.07861870527267456;0.9123472571372986;0
131;0.757306270301342;0.9123472571372986;0
131;1.5566373467445374;0.9123472571372986;0
131;0.01281827688217163;0.9123472571372986;0
131;0.019897758960723877;0.9123472571372986;0
131;0.042858123779296875;0.9123472571372986;0
131;1.1477280855178833;0.9123472571372986;0
131;0.03132450580596924;0.9123472571372986;0
131;1.2670021653175354;0.9123472571372986;0
131;0.5128538608551025;0.9123472571372986;0
131;0.05716109275817871;0.9123472571372986;0
131;0.002605438232421875;0.9123472571372986;0
131;0.030850887298583984;0.9123472571372986;0
131;0.43580901622772217;0.9123472571372986;0
131;0.23132717609405518;0.9123472571372986;0
131;0.012816369533538818;0.9123472571372986;0
131;0.04185652732849121;0.9123472571372986;0
131;0.22955894470214844;0.9123472571372986;0
131;0.24718189239501953;0.9123472571372986;0
131;0.0483260452747345;0.9123472571372986;0
131;0.44272416830062866;0.9123472571372986;0
131;0.28492504358291626;0.9123472571372986;0
131;0.1421825885772705;0.9123472571372986;0
131;0.49503207206726074;0.9123472571372986;0
131;0.20378148555755615;0.9123472571372986;0
131;1.2043755315244198;0.9123472571372986;0
131;0.22554442286491394;0.9123472571372986;0
131;0.26492559909820557;0.9123472571372986;0
131;1.7076085805892944;0.9123472571372986;0
131;1.12711301445961;0.9123472571372986;0
131;0.3038824796676636;0.9123472571372986;0
131;0.19565439224243164;0.9123472571372986;0
131;0.33457422256469727;0.9123472571372986;0
131;1.145710825920105;0.9123472571372986;0
131;0.11505860090255737;0.9123472571372986;0
131;0.21933341026306152;0.9123472571372986;0
131;0.0025301575660705566;0.9123472571372986;0
131;0.05784118175506592;0.9123472571372986;0
131;0.21997004747390747;0.9123472571372986;0
131;2.1683344691991806;0.9123472571372986;0
131;0.06434428691864014;0.9123472571372986;0
131;1.3377954959869385;0.9123472571372986;0
131;0.24312293529510498;0.9123472571372986;0
131;0.4900915026664734;0.9123472571372986;0
131;0.0366482138633728;0.9123472571372986;0
131;0.291130006313324;0.9123472571372986;0
131;0.12742161750793457;0.9123472571372986;0
131;1.609424352645874;0.9123472571372986;0
131;0.06731522083282471;0.9123472571372986;0
131;0.42208772897720337;0.9123472571372986;0
131;0.7546945884823799;0.9123472571372986;0
131;0.6984440088272095;0.9123472571372986;0
131;0.06270700693130493;0.9123472571372986;0
131;1.248625099658966;0.9123472571372986;0
131;0.019685983657836914;0.9123472571372986;0
131;0.2737826108932495;0.9123472571372986;0
131;0.25849831104278564;0.9123472571372986;0
131;0.21745729446411133;0.9123472571372986;0
131;0.9494431614875793;0.9123472571372986;0
131;0.39688819646835327;0.9123472571372986;0
131;0.22466063499450684;0.9123472571372986;0
131;0.1884365677833557;0.9123472571372986;0
131;1.424255758523941;0.9123472571372986;0
131;0.11385324597358704;0.9123472571372986;0
131;0.04265737533569336;0.9123472571372986;0
131;0.13717812299728394;0.9123472571372986;0
131;0.16404515504837036;0.9123472571372986;0
131;0.2904677987098694;0.9123472571372986;0
131;1.2600834369659424;0.9123472571372986;0
131;0.09407627582550049;0.9123472571372986;0
131;0.1452842354774475;0.9123472571372986;0
131;0.14595940709114075;0.9123472571372986;0
131;0.049610137939453125;0.9123472571372986;0
131;0.08670914173126221;0.9123472571372986;0
131;0.016294479370117188;0.9123472571372986;0
131;1.0352944135665894;0.9123472571372986;0
131;0.05853128433227539;0.9123472571372986;0
131;0.8803409337997437;0.9123472571372986;0
131;1.2118662595748901;0.9123472571372986;0
131;0.3648512363433838;0.9123472571372986;0
131;0.17131322622299194;0.9123472571372986;0
131;0.13460636138916016;0.9123472571372986;0
131;0.08516907691955566;0.9123472571372986;0
131;1.538424015045166;0.9123472571372986;0
131;0.19942212104797363;0.9123472571372986;0
131;1.1290661692619324;0.9123472571372986;0
131;0.19214028120040894;0.9123472571372986;0
131;2.0046259835362434;0.9123472571372986;0
131;0.03255641460418701;0.9123472571372986;0
131;0.048515379428863525;0.9123472571372986;0
131;0.08777183294296265;0.9123472571372986;0
131;0.0760883092880249;0.9123472571372986;0
131;0.03988569974899292;0.9123472571372986;0
131;0.7991321086883545;0.9123472571372986;0
131;2.3960538506507874;0.9123472571372986;0
131;0.9442175924777985;0.9123472571372986;0
131;0.6380103826522827;0.9123472571372986;0
131;0.1261364221572876;0.9123472571372986;0
131;0.02151012420654297;0.9123472571372986;0
131;0.03677576780319214;0.9123472571372986;0
131;0.9745869636535645;0.9123472571372986;0
131;0.1693090796470642;0.9123472571372986;0
131;0.0626070499420166;0.9123472571372986;0
131;0.0635867714881897;0.9123472571372986;0
131;0.010796725749969482;0.9123472571372986;0
131;1.2653615474700928;0.9123472571372986;0
131;0.4688888192176819;0.9123472571372986;0
131;0.7528554499149323;0.9123472571372986;0
131;1.2081265449523926;0.9123472571372986;0
131;0.1465820074081421;0.9123472571372986;0
131;0.032985031604766846;0.9123472571372986;0
131;0.9660218954086304;0.9123472571372986;0
131;1.0953035950660706;0.9123472571372986;0
131;0.344893217086792;0.9123472571372986;0
131;0.24109506607055664;0.9123472571372986;0
131;0.8112448453903198;0.9123472571372986;0
131;0.8316329717636108;0.9123472571372986;0
131;0.16090291738510132;0.9123472571372986;0
131;0.19099682569503784;0.9123472571372986;0
131;0.15009793639183044;0.9123472571372986;0
131;0.10672968626022339;0.9123472571372986;0
131;0.02818131446838379;0.9123472571372986;0
131;0.24639570713043213;0.9123472571372986;0
131;0.2434801459312439;0.9123472571372986;0
131;0.5590342283248901;0.9123472571372986;0
131;0.31015175580978394;0.9123472571372986;0
132;0.8722552061080933;0.8545784950256348;0
132;0.6457563638687134;0.8545784950256348;0
132;0.12383371591567993;0.8545784950256348;0
132;0.10673677921295166;0.8545784950256348;0
132;1.0929628014564514;0.8545784950256348;0
132;0.41067031025886536;0.8545784950256348;0
132;0.03145080804824829;0.8545784950256348;0
132;0.9997302293777466;0.8545784950256348;0
132;0.8583747148513794;0.8545784950256348;0
132;0.14996856451034546;0.8545784950256348;0
132;0.5636371374130249;0.8545784950256348;0
132;0.024969816207885742;0.8545784950256348;0
132;0.691986083984375;0.8545784950256348;0
132;0.07312321662902832;0.8545784950256348;0
132;0.07193964719772339;0.8545784950256348;0
132;0.004173934459686279;0.8545784950256348;0
132;0.47762344777584076;0.8545784950256348;0
132;0.010599017143249512;0.8545784950256348;0
132;0.6046177446842194;0.8545784950256348;0
132;0.20184320211410522;0.8545784950256348;0
132;0.24169844388961792;0.8545784950256348;0
132;0.028787970542907715;0.8545784950256348;0
132;1.0728253722190857;0.8545784950256348;0
132;0.42090797424316406;0.8545784950256348;0
132;1.3111745715141296;0.8545784950256348;0
132;0.12375346943736076;0.8545784950256348;0
132;0.25821453332901;0.8545784950256348;0
132;1.8405925035476685;0.8545784950256348;0
132;0.18683189153671265;0.8545784950256348;0
132;0.08977127075195312;0.8545784950256348;0
132;0.7972551807761192;0.8545784950256348;0
132;1.424581527709961;0.8545784950256348;0
132;0.19743555784225464;0.8545784950256348;0
132;0.07049661874771118;0.8545784950256348;0
132;1.0986568331718445;0.8545784950256348;0
132;1.0917232036590576;0.8545784950256348;0
132;0.04472917318344116;0.8545784950256348;0
132;1.2006192803382874;0.8545784950256348;0
132;0.4457204192876816;0.8545784950256348;0
132;0.027540206909179688;0.8545784950256348;0
132;0.008854985237121582;0.8545784950256348;0
132;0.4207621216773987;0.8545784950256348;0
132;0.2810062766075134;0.8545784950256348;0
132;0.021947085857391357;0.8545784950256348;0
132;0.011146068572998047;0.8545784950256348;0
132;0.056271910667419434;0.8545784950256348;0
132;0.06820917129516602;0.8545784950256348;0
132;0.2405281960964203;0.8545784950256348;0
132;0.045029401779174805;0.8545784950256348;0
132;0.06551462411880493;0.8545784950256348;0
132;0.004009723663330078;0.8545784950256348;0
132;0.27291572093963623;0.8545784950256348;0
132;0.4123190641403198;0.8545784950256348;0
132;0.13699835538864136;0.8545784950256348;0
132;0.49544429779052734;0.8545784950256348;0
132;0.019170939922332764;0.8545784950256348;0
132;0.20647786557674408;0.8545784950256348;0
132;1.171402633190155;0.8545784950256348;0
132;0.19450533390045166;0.8545784950256348;0
132;0.248113751411438;0.8545784950256348;0
132;1.620888590812683;0.8545784950256348;0
132;0.14351850748062134;0.8545784950256348;0
132;1.12287175655365;0.8545784950256348;0
132;0.42840874195098877;0.8545784950256348;0
132;0.06435447931289673;0.8545784950256348;0
132;0.03644275665283203;0.8545784950256348;0
132;0.013018786907196045;0.8545784950256348;0
132;0.026303410530090332;0.8545784950256348;0
132;0.12360638380050659;0.8545784950256348;0
132;0.05326700210571289;0.8545784950256348;0
132;0.20025300979614258;0.8545784950256348;0
132;0.09486168622970581;0.8545784950256348;0
132;0.06173348426818848;0.8545784950256348;0
132;0.014026880264282227;0.8545784950256348;0
132;0.15615832805633545;0.8545784950256348;0
132;2.3313958644866943;0.8545784950256348;0
132;1.2721779942512512;0.8545784950256348;0
132;0.14408481121063232;0.8545784950256348;0
132;0.44240397214889526;0.8545784950256348;0
132;0.08816605806350708;0.8545784950256348;0
132;0.3383316993713379;0.8545784950256348;0
132;0.16118842363357544;0.8545784950256348;0
132;1.4266985654830933;0.8545784950256348;0
132;0.11294388771057129;0.8545784950256348;0
132;0.40252041816711426;0.8545784950256348;0
132;0.7922266125679016;0.8545784950256348;0
132;0.8406268358230591;0.8545784950256348;0
132;0.0667220950126648;0.8545784950256348;0
132;0.04052233695983887;0.8545784950256348;0
132;0.35147249698638916;0.8545784950256348;0
132;0.42233026027679443;0.8545784950256348;0
132;0.19231542944908142;0.8545784950256348;0
132;0.8409846425056458;0.8545784950256348;0
132;0.4696807861328125;0.8545784950256348;0
132;0.23934698104858398;0.8545784950256348;0
132;0.14236313104629517;0.8545784950256348;0
132;1.2891883254051208;0.8545784950256348;0
132;0.10438293218612671;0.8545784950256348;0
132;0.047384798526763916;0.8545784950256348;0
132;0.2010732889175415;0.8545784950256348;0
132;0.22685503959655762;0.8545784950256348;0
132;0.29443472623825073;0.8545784950256348;0
132;1.0398738384246826;0.8545784950256348;0
132;0.1182924211025238;0.8545784950256348;0
132;0.14905959367752075;0.8545784950256348;0
132;0.11748617887496948;0.8545784950256348;0
132;0.02086198329925537;0.8545784950256348;0
132;0.009712815284729004;0.8545784950256348;0
132;0.002306342124938965;0.8545784950256348;0
132;0.9797099828720093;0.8545784950256348;0
132;0.2597362995147705;0.8545784950256348;0
132;0.9470841884613037;0.8545784950256348;0
132;1.0911648273468018;0.8545784950256348;0
132;0.28616631031036377;0.8545784950256348;0
132;0.019447684288024902;0.8545784950256348;0
132;1.482565999031067;0.8545784950256348;0
132;0.20854264497756958;0.8545784950256348;0
132;1.071559190750122;0.8545784950256348;0
132;1.2640254497528076;0.8545784950256348;0
132;0.18812131881713867;0.8545784950256348;0
132;1.7592204213142395;0.8545784950256348;0
132;0.35537588596343994;0.8545784950256348;0
132;0.1554476022720337;0.8545784950256348;0
132;0.01754605770111084;0.8545784950256348;0
132;0.7531487941741943;0.8545784950256348;0
132;2.1464778780937195;0.8545784950256348;0
132;0.07743775844573975;0.8545784950256348;0
132;0.9315702319145203;0.8545784950256348;0
132;0.9990627765655518;0.8545784950256348;0
132;0.1178092360496521;0.8545784950256348;0
132;0.025630712509155273;0.8545784950256348;0
132;0.020100772380828857;0.8545784950256348;0
132;0.9543408751487732;0.8545784950256348;0
132;0.049802690744400024;0.8545784950256348;0
132;0.309455931186676;0.8545784950256348;0
132;0.13533103466033936;0.8545784950256348;0
132;0.017626583576202393;0.8545784950256348;0
132;1.0725838541984558;0.8545784950256348;0
132;0.26955968141555786;0.8545784950256348;0
132;0.7163743078708649;0.8545784950256348;0
132;0.12810009717941284;0.8545784950256348;0
132;0.021080434322357178;0.8545784950256348;0
132;0.2850918173789978;0.8545784950256348;0
132;1.0536862015724182;0.8545784950256348;0
132;0.9924609065055847;0.8545784950256348;0
132;0.37962067127227783;0.8545784950256348;0
132;0.21374166011810303;0.8545784950256348;0
132;0.8043031692504883;0.8545784950256348;0
132;1.0120092034339905;0.8545784950256348;0
132;0.13907390832901;0.8545784950256348;0
132;1.1762425899505615;0.8545784950256348;0
132;0.21070271730422974;0.8545784950256348;0
132;0.15862876176834106;0.8545784950256348;0
132;0.13567978143692017;0.8545784950256348;0
132;0.03545898199081421;0.8545784950256348;0
132;0.27865374088287354;0.8545784950256348;0
132;0.06585723161697388;0.8545784950256348;0
132;0.2550659775733948;0.8545784950256348;0
132;0.5142252892255783;0.8545784950256348;0
132;0.12432992458343506;0.8545784950256348;0
133;0.7867120504379272;0.8431863784790039;0
133;0.7203653454780579;0.8431863784790039;0
133;0.054614245891571045;0.8431863784790039;0
133;0.15404367446899414;0.8431863784790039;0
133;1.1177818179130554;0.8431863784790039;0
133;0.37436598539352417;0.8431863784790039;0
133;0.04232686758041382;0.8431863784790039;0
133;0.9508412480354309;0.8431863784790039;0
133;0.243475079536438;0.8431863784790039;0
133;0.49809759855270386;0.8431863784790039;0
133;0.6569600105285645;0.8431863784790039;0
133;0.1653066873550415;0.8431863784790039;0
133;0.01891791820526123;0.8431863784790039;0
133;0.07653039693832397;0.8431863784790039;0
133;0.4748150035738945;0.8431863784790039;0
133;0.012439966201782227;0.8431863784790039;0
133;0.4894261360168457;0.8431863784790039;0
133;0.2520519495010376;0.8431863784790039;0
133;0.0820472240447998;0.8431863784790039;0
133;0.9604112505912781;0.8431863784790039;0
133;0.21930354833602905;0.8431863784790039;0
133;0.3764115571975708;0.8431863784790039;0
133;1.2778685092926025;0.8431863784790039;0
133;0.058998674154281616;0.8431863784790039;0
133;0.3827398419380188;0.8431863784790039;0
133;0.1736254096031189;0.8431863784790039;0
133;1.9422444105148315;0.8431863784790039;0
133;0.2811829745769501;0.8431863784790039;0
133;0.2600310444831848;0.8431863784790039;0
133;0.6824512779712677;0.8431863784790039;0
133;1.5219793319702148;0.8431863784790039;0
133;1.5431411266326904;0.8431863784790039;0
133;0.00663447380065918;0.8431863784790039;0
133;1.0204939246177673;0.8431863784790039;0
133;1.0433865189552307;0.8431863784790039;0
133;0.0046073198318481445;0.8431863784790039;0
133;1.1507749557495117;0.8431863784790039;0
133;0.11826837062835693;0.8431863784790039;0
133;0.05566549301147461;0.8431863784790039;0
133;0.04118402302265167;0.8431863784790039;0
133;0.01701366901397705;0.8431863784790039;0
133;0.0921059250831604;0.8431863784790039;0
133;0.3338494300842285;0.8431863784790039;0
133;0.11193066835403442;0.8431863784790039;0
133;0.028742730617523193;0.8431863784790039;0
133;0.10233330726623535;0.8431863784790039;0
133;0.10121631622314453;0.8431863784790039;0
133;0.10825681686401367;0.8431863784790039;0
133;0.017735958099365234;0.8431863784790039;0
133;0.05784481763839722;0.8431863784790039;0
133;0.06187671422958374;0.8431863784790039;0
133;0.3067700266838074;0.8431863784790039;0
133;0.03331140801310539;0.8431863784790039;0
133;0.6062450408935547;0.8431863784790039;0
133;0.3932635188102722;0.8431863784790039;0
133;0.08991444110870361;0.8431863784790039;0
133;0.5731618404388428;0.8431863784790039;0
133;0.23058786988258362;0.8431863784790039;0
133;1.1612851023674011;0.8431863784790039;0
133;0.20303797721862793;0.8431863784790039;0
133;0.15516197681427002;0.8431863784790039;0
133;0.8710688352584839;0.8431863784790039;0
133;0.07846295833587646;0.8431863784790039;0
133;1.044618010520935;0.8431863784790039;0
133;0.31241822242736816;0.8431863784790039;0
133;0.03481006622314453;0.8431863784790039;0
133;0.2117885947227478;0.8431863784790039;0
133;0.06626486778259277;0.8431863784790039;0
133;0.49396760761737823;0.8431863784790039;0
133;0.046138882637023926;0.8431863784790039;0
133;0.14346879720687866;0.8431863784790039;0
133;0.027267813682556152;0.8431863784790039;0
133;0.0888931155204773;0.8431863784790039;0
133;0.22105425596237183;0.8431863784790039;0
133;2.1889646649360657;0.8431863784790039;0
133;0.13864898681640625;0.8431863784790039;0
133;1.3098300099372864;0.8431863784790039;0
133;0.19973409175872803;0.8431863784790039;0
133;0.38832157850265503;0.8431863784790039;0
133;0.06654644012451172;0.8431863784790039;0
133;0.29725295305252075;0.8431863784790039;0
133;0.12332016229629517;0.8431863784790039;0
133;1.2567890882492065;0.8431863784790039;0
133;0.07526004314422607;0.8431863784790039;0
133;0.6053163036704063;0.8431863784790039;0
133;0.00916224718093872;0.8431863784790039;0
133;0.6427443027496338;0.8431863784790039;0
133;0.055757880210876465;0.8431863784790039;0
133;1.0964933633804321;0.8431863784790039;0
133;0.09068822860717773;0.8431863784790039;0
133;0.1734558343887329;0.8431863784790039;0
133;0.3332971930503845;0.8431863784790039;0
133;0.44145721197128296;0.8431863784790039;0
133;0.45489442348480225;0.8431863784790039;0
133;0.12212562561035156;0.8431863784790039;0
133;1.3731325268745422;0.8431863784790039;0
133;0.21020765602588654;0.8431863784790039;0
133;0.13902968168258667;0.8431863784790039;0
133;0.1830359697341919;0.8431863784790039;0
133;0.20816141366958618;0.8431863784790039;0
133;0.2642025947570801;0.8431863784790039;0
133;0.9638888835906982;0.8431863784790039;0
133;0.1464836597442627;0.8431863784790039;0
133;0.15990036725997925;0.8431863784790039;0
133;0.19703751802444458;0.8431863784790039;0
133;0.030221223831176758;0.8431863784790039;0
133;0.02754664421081543;0.8431863784790039;0
133;0.08261817693710327;0.8431863784790039;0
133;0.06416332721710205;0.8431863784790039;0
133;0.9493622779846191;0.8431863784790039;0
133;0.1496763825416565;0.8431863784790039;0
133;0.5721808671951294;0.8431863784790039;0
133;0.05245339870452881;0.8431863784790039;0
133;1.0987326502799988;0.8431863784790039;0
133;0.06365352869033813;0.8431863784790039;0
133;0.05460697412490845;0.8431863784790039;0
133;0.13933426141738892;0.8431863784790039;0
133;1.3067779541015625;0.8431863784790039;0
133;0.2670391798019409;0.8431863784790039;0
133;1.1270844340324402;0.8431863784790039;0
133;0.3198854923248291;0.8431863784790039;0
133;1.8028926476836205;0.8431863784790039;0
133;0.32683634757995605;0.8431863784790039;0
133;0.06227445602416992;0.8431863784790039;0
133;0.12008202075958252;0.8431863784790039;0
133;0.05312079191207886;0.8431863784790039;0
133;0.8652355074882507;0.8431863784790039;0
133;0.004732489585876465;0.8431863784790039;0
133;0.3199886083602905;0.8431863784790039;0
133;1.9114718437194824;0.8431863784790039;0
133;0.1100616455078125;0.8431863784790039;0
133;0.8412113189697266;0.8431863784790039;0
133;0.974217414855957;0.8431863784790039;0
133;0.11089640855789185;0.8431863784790039;0
133;0.04016721248626709;0.8431863784790039;0
133;0.03147763013839722;0.8431863784790039;0
133;0.908198893070221;0.8431863784790039;0
133;0.2672755718231201;0.8431863784790039;0
133;0.023631691932678223;0.8431863784790039;0
133;1.0367289781570435;0.8431863784790039;0
133;0.34167569875717163;0.8431863784790039;0
133;0.7264113575220108;0.8431863784790039;0
133;1.1676471829414368;0.8431863784790039;0
133;0.03702419996261597;0.8431863784790039;0
133;0.3506487011909485;0.8431863784790039;0
133;0.9972516298294067;0.8431863784790039;0
133;0.06604474782943726;0.8431863784790039;0
133;1.2024371027946472;0.8431863784790039;0
133;0.4491082429885864;0.8431863784790039;0
133;0.009811580181121826;0.8431863784790039;0
133;0.17407870292663574;0.8431863784790039;0
133;0.9413689970970154;0.8431863784790039;0
133;0.08723144233226776;0.8431863784790039;0
133;0.8586430549621582;0.8431863784790039;0
133;0.11882072687149048;0.8431863784790039;0
133;0.15337610244750977;0.8431863784790039;0
133;0.28145796060562134;0.8431863784790039;0
133;0.04895967245101929;0.8431863784790039;0
133;0.06621712446212769;0.8431863784790039;0
133;0.2778123617172241;0.8431863784790039;0
133;0.2180778980255127;0.8431863784790039;0
133;0.5921048223972321;0.8431863784790039;0
133;0.11981803178787231;0.8431863784790039;0
133;0.08758664131164551;0.8431863784790039;0
134;0.9882588386535645;0.9047254920005798;0
134;0.5210060179233551;0.9047254920005798;0
134;0.6125802546739578;0.9047254920005798;0
134;0.023382365703582764;0.9047254920005798;0
134;0.5188021957874298;0.9047254920005798;0
134;0.08694690465927124;0.9047254920005798;0
134;0.44927629828453064;0.9047254920005798;0
134;0.8058800399303436;0.9047254920005798;0
134;0.6293063163757324;0.9047254920005798;0
134;0.24555239081382751;0.9047254920005798;0
134;0.5068037211894989;0.9047254920005798;0
134;0.030502982437610626;0.9047254920005798;0
134;0.28044701367616653;0.9047254920005798;0
134;0.68635094165802;0.9047254920005798;0
134;0.03531956672668457;0.9047254920005798;0
134;0.1104331836104393;0.9047254920005798;0
134;0.08609992265701294;0.9047254920005798;0
134;0.1961374282836914;0.9047254920005798;0
134;0.018198162317276;0.9047254920005798;0
134;0.6444173119962215;0.9047254920005798;0
134;0.05084502696990967;0.9047254920005798;0
134;0.28298982232809067;0.9047254920005798;0
134;1.1748551726341248;0.9047254920005798;0
134;0.41735439002513885;0.9047254920005798;0
134;0.37434956431388855;0.9047254920005798;0
134;1.3535465896129608;0.9047254920005798;0
134;0.03848475217819214;0.9047254920005798;0
134;1.3651833534240723;0.9047254920005798;0
134;0.09550279378890991;0.9047254920005798;0
134;0.012842833995819092;0.9047254920005798;0
134;0.6911027655005455;0.9047254920005798;0
134;1.3270711302757263;0.9047254920005798;0
134;0.04828539490699768;0.9047254920005798;0
134;1.6195062100887299;0.9047254920005798;0
134;0.17121907323598862;0.9047254920005798;0
134;0.21105515956878662;0.9047254920005798;0
134;1.0973904132843018;0.9047254920005798;0
134;0.9948916435241699;0.9047254920005798;0
134;1.2614926099777222;0.9047254920005798;0
134;0.011203348636627197;0.9047254920005798;0
134;0.007466554641723633;0.9047254920005798;0
134;0.7070200741291046;0.9047254920005798;0
134;0.2586904466152191;0.9047254920005798;0
134;0.01549866795539856;0.9047254920005798;0
134;0.07018911838531494;0.9047254920005798;0
134;0.04171431064605713;0.9047254920005798;0
134;0.1702931672334671;0.9047254920005798;0
134;0.7126615419983864;0.9047254920005798;0
134;1.154965989291668;0.9047254920005798;0
134;0.026604890823364258;0.9047254920005798;0
134;0.06366044282913208;0.9047254920005798;0
134;0.44524502754211426;0.9047254920005798;0
134;0.2897379994392395;0.9047254920005798;0
134;0.3658977374434471;0.9047254920005798;0
134;0.11990679055452347;0.9047254920005798;0
134;0.6958427429199219;0.9047254920005798;0
134;0.0019894838333129883;0.9047254920005798;0
134;0.09922760725021362;0.9047254920005798;0
134;0.11247172206640244;0.9047254920005798;0
134;0.18695223331451416;0.9047254920005798;0
134;1.051456332206726;0.9047254920005798;0
134;0.2831249237060547;0.9047254920005798;0
134;0.15505003929138184;0.9047254920005798;0
134;0.368733249604702;0.9047254920005798;0
134;0.04113634675741196;0.9047254920005798;0
134;0.02409142255783081;0.9047254920005798;0
134;0.016295433044433594;0.9047254920005798;0
134;0.6847110092639923;0.9047254920005798;0
134;0.029074549674987793;0.9047254920005798;0
134;0.2625685930252075;0.9047254920005798;0
134;0.16638270020484924;0.9047254920005798;0
134;2.2322478890419006;0.9047254920005798;0
134;0.24014554172754288;0.9047254920005798;0
134;0.13152825832366943;0.9047254920005798;0
134;0.5619182884693146;0.9047254920005798;0
134;1.3116480112075806;0.9047254920005798;0
134;0.2754218801856041;0.9047254920005798;0
134;0.3636944591999054;0.9047254920005798;0
134;0.7653275430202484;0.9047254920005798;0
134;0.8057265281677246;0.9047254920005798;0
134;0.09688281267881393;0.9047254920005798;0
134;1.1557665765285492;0.9047254920005798;0
134;0.38937993347644806;0.9047254920005798;0
134;1.6160662770271301;0.9047254920005798;0
134;0.31195613741874695;0.9047254920005798;0
134;0.3103935122489929;0.9047254920005798;0
134;0.2570089101791382;0.9047254920005798;0
134;0.6018345355987549;0.9047254920005798;0
134;0.2516380846500397;0.9047254920005798;0
134;0.10731875896453857;0.9047254920005798;0
134;0.09518581628799438;0.9047254920005798;0
134;1.0810652077198029;0.9047254920005798;0
134;0.04031836986541748;0.9047254920005798;0
134;0.043103039264678955;0.9047254920005798;0
134;0.5357142090797424;0.9047254920005798;0
134;0.37237798422574997;0.9047254920005798;0
134;0.8543084859848022;0.9047254920005798;0
134;0.09640401601791382;0.9047254920005798;0
134;0.05725353956222534;0.9047254920005798;0
134;0.04320639371871948;0.9047254920005798;0
134;0.018021345138549805;0.9047254920005798;0
134;0.08711352944374084;0.9047254920005798;0
134;0.8819986581802368;0.9047254920005798;0
134;0.48180923610925674;0.9047254920005798;0
134;0.3502007685601711;0.9047254920005798;0
134;0.5524111092090607;0.9047254920005798;0
134;1.0323545932769775;0.9047254920005798;0
134;1.6577931642532349;0.9047254920005798;0
134;0.2033398151397705;0.9047254920005798;0
134;0.026869654655456543;0.9047254920005798;0
134;0.23576369881629944;0.9047254920005798;0
134;0.3894060552120209;0.9047254920005798;0
134;0.9780014753341675;0.9047254920005798;0
134;1.06430983543396;0.9047254920005798;0
134;0.10575541853904724;0.9047254920005798;0
134;0.03539440035820007;0.9047254920005798;0
134;0.711182564496994;0.9047254920005798;0
134;0.005569666624069214;0.9047254920005798;0
134;0.007367491722106934;0.9047254920005798;0
134;0.2986680269241333;0.9047254920005798;0
134;2.2475243508815765;0.9047254920005798;0
134;1.1322997212409973;0.9047254920005798;0
134;0.10595764964818954;0.9047254920005798;0
134;0.0002377033233642578;0.9047254920005798;0
134;0.8566064760088921;0.9047254920005798;0
134;0.10816466808319092;0.9047254920005798;0
134;0.13048675656318665;0.9047254920005798;0
134;0.012392282485961914;0.9047254920005798;0
134;0.009161517024040222;0.9047254920005798;0
134;1.107025384902954;0.9047254920005798;0
134;0.016933351755142212;0.9047254920005798;0
134;0.03136828541755676;0.9047254920005798;0
134;0.10238710045814514;0.9047254920005798;0
134;0.1259913221001625;0.9047254920005798;0
134;0.25345802307128906;0.9047254920005798;0
134;0.9427613615989685;0.9047254920005798;0
134;1.0307757258415222;0.9047254920005798;0
134;0.3184391260147095;0.9047254920005798;0
134;0.13571545481681824;0.9047254920005798;0
134;0.9281779527664185;0.9047254920005798;0
134;0.22151178121566772;0.9047254920005798;0
134;1.057689905166626;0.9047254920005798;0
134;0.04011082649230957;0.9047254920005798;0
134;0.11498185992240906;0.9047254920005798;0
134;1.0675211772322655;0.9047254920005798;0
134;0.18047195672988892;0.9047254920005798;0
134;0.07881003618240356;0.9047254920005798;0
134;0.09071555733680725;0.9047254920005798;0
134;0.004485428333282471;0.9047254920005798;0
134;0.16865012049674988;0.9047254920005798;0
135;0.6764333844184875;0.8791348338127136;0
135;0.8398386836051941;0.8791348338127136;0
135;0.06847274303436279;0.8791348338127136;0
135;0.9230170845985413;0.8791348338127136;0
135;0.05491751432418823;0.8791348338127136;0
135;0.9304633736610413;0.8791348338127136;0
135;0.14620660245418549;0.8791348338127136;0
135;0.3982263207435608;0.8791348338127136;0
135;0.31921108067035675;0.8791348338127136;0
135;0.4678964614868164;0.8791348338127136;0
135;0.04018700122833252;0.8791348338127136;0
135;0.03363680839538574;0.8791348338127136;0
135;0.22386693954467773;0.8791348338127136;0
135;0.5693638846278191;0.8791348338127136;0
135;0.2560855746269226;0.8791348338127136;0
135;0.6797980666160583;0.8791348338127136;0
135;0.31417346000671387;0.8791348338127136;0
135;0.8754822015762329;0.8791348338127136;0
135;0.2969358563423157;0.8791348338127136;0
135;1.1493821144104004;0.8791348338127136;0
135;0.014888465404510498;0.8791348338127136;0
135;0.17325860261917114;0.8791348338127136;0
135;1.9919713139533997;0.8791348338127136;0
135;0.369979128241539;0.8791348338127136;0
135;0.16501206159591675;0.8791348338127136;0
135;0.8062362670898438;0.8791348338127136;0
135;1.2001323699951172;0.8791348338127136;0
135;0.15071791410446167;0.8791348338127136;0
135;0.07627987861633301;0.8791348338127136;0
135;0.06856024265289307;0.8791348338127136;0
135;0.2762349396944046;0.8791348338127136;0
135;0.7924450039863586;0.8791348338127136;0
135;0.01143568754196167;0.8791348338127136;0
135;0.8906679749488831;0.8791348338127136;0
135;1.0271420776844025;0.8791348338127136;0
135;0.27303987741470337;0.8791348338127136;0
135;0.6938834190368652;0.8791348338127136;0
135;0.1760696992278099;0.8791348338127136;0
135;0.08839334547519684;0.8791348338127136;0
135;0.06065315008163452;0.8791348338127136;0
135;0.34472256898880005;0.8791348338127136;0
135;0.24196463823318481;0.8791348338127136;0
135;0.09788244962692261;0.8791348338127136;0
135;0.227716326713562;0.8791348338127136;0
135;0.12681865692138672;0.8791348338127136;0
135;0.11511898040771484;0.8791348338127136;0
135;0.10163301229476929;0.8791348338127136;0
135;0.10835058987140656;0.8791348338127136;0
135;0.007307291030883789;0.8791348338127136;0
135;0.26655054092407227;0.8791348338127136;0
135;0.7887445092201233;0.8791348338127136;0
135;0.38288700580596924;0.8791348338127136;0
135;0.09236782789230347;0.8791348338127136;0
135;0.670246958732605;0.8791348338127136;0
135;0.018155574798583984;0.8791348338127136;0
135;0.021941006183624268;0.8791348338127136;0
135;0.04768475890159607;0.8791348338127136;0
135;0.0795663595199585;0.8791348338127136;0
135;0.0028113722801208496;0.8791348338127136;0
135;1.0976932048797607;0.8791348338127136;0
135;0.9153504222631454;0.8791348338127136;0
135;0.2911508083343506;0.8791348338127136;0
135;0.16839534044265747;0.8791348338127136;0
135;0.23027777671813965;0.8791348338127136;0
135;0.03859740495681763;0.8791348338127136;0
135;0.16156327724456787;0.8791348338127136;0
135;0.43811625242233276;0.8791348338127136;0
135;0.14114367961883545;0.8791348338127136;0
135;0.08773601055145264;0.8791348338127136;0
135;0.11477124691009521;0.8791348338127136;0
135;0.03365206718444824;0.8791348338127136;0
135;0.050828754901885986;0.8791348338127136;0
135;0.06130295991897583;0.8791348338127136;0
135;0.17893201112747192;0.8791348338127136;0
135;0.05613057315349579;0.8791348338127136;0
135;1.1427456736564636;0.8791348338127136;0
135;0.12602537870407104;0.8791348338127136;0
135;0.05645996332168579;0.8791348338127136;0
135;0.29469168186187744;0.8791348338127136;0
135;0.06792032718658447;0.8791348338127136;0
135;0.33880840241909027;0.8791348338127136;0
135;0.09035950899124146;0.8791348338127136;0
135;1.127945065498352;0.8791348338127136;0
135;0.3427961468696594;0.8791348338127136;0
135;0.6730388253927231;0.8791348338127136;0
135;0.36679238080978394;0.8791348338127136;0
135;0.00811159610748291;0.8791348338127136;0
135;0.44299328327178955;0.8791348338127136;0
135;0.05106106400489807;0.8791348338127136;0
135;0.9433409571647644;0.8791348338127136;0
135;0.13612890243530273;0.8791348338127136;0
135;0.020428478717803955;0.8791348338127136;0
135;0.8064402341842651;0.8791348338127136;0
135;0.5816829800605774;0.8791348338127136;0
135;0.21168124675750732;0.8791348338127136;0
135;1.2243165373802185;0.8791348338127136;0
135;0.16401469707489014;0.8791348338127136;0
135;0.03238922357559204;0.8791348338127136;0
135;0.05692511796951294;0.8791348338127136;0
135;0.19114792346954346;0.8791348338127136;0
135;0.21667194366455078;0.8791348338127136;0
135;0.9239578247070312;0.8791348338127136;0
135;0.1487540602684021;0.8791348338127136;0
135;1.996087372303009;0.8791348338127136;0
135;0.0804176926612854;0.8791348338127136;0
135;0.18256783485412598;0.8791348338127136;0
135;0.03778570890426636;0.8791348338127136;0
135;0.09709745645523071;0.8791348338127136;0
135;1.2583600878715515;0.8791348338127136;0
135;0.1321169137954712;0.8791348338127136;0
135;0.029095172882080078;0.8791348338127136;0
135;0.28574931621551514;0.8791348338127136;0
135;0.5856780409812927;0.8791348338127136;0
135;0.7883058190345764;0.8791348338127136;0
135;0.43210339546203613;0.8791348338127136;0
135;0.007579714059829712;0.8791348338127136;0
135;0.12069976329803467;0.8791348338127136;0
135;0.0060808658599853516;0.8791348338127136;0
135;1.149733304977417;0.8791348338127136;0
135;0.05684030055999756;0.8791348338127136;0
135;1.1181365251541138;0.8791348338127136;0
135;0.28309039771556854;0.8791348338127136;0
135;1.6115170568227768;0.8791348338127136;0
135;0.19563549757003784;0.8791348338127136;0
135;0.07980716228485107;0.8791348338127136;0
135;0.9474496245384216;0.8791348338127136;0
135;1.6133890748023987;0.8791348338127136;0
135;0.37617290019989014;0.8791348338127136;0
135;1.0412423610687256;0.8791348338127136;0
135;0.11092275381088257;0.8791348338127136;0
135;0.1428591012954712;0.8791348338127136;0
135;0.009283065795898438;0.8791348338127136;0
135;0.9553689956665039;0.8791348338127136;0
135;0.13342583179473877;0.8791348338127136;0
135;0.10562026500701904;0.8791348338127136;0
135;0.03914976119995117;0.8791348338127136;0
135;0.012808561325073242;0.8791348338127136;0
135;0.9430845379829407;0.8791348338127136;0
135;0.7266736626625061;0.8791348338127136;0
135;0.0008053779602050781;0.8791348338127136;0
135;1.0004603862762451;0.8791348338127136;0
135;2.139684796333313;0.8791348338127136;0
135;0.10710754245519638;0.8791348338127136;0
135;0.008503377437591553;0.8791348338127136;0
135;0.36176276206970215;0.8791348338127136;0
135;0.05917614698410034;0.8791348338127136;0
135;0.09353971481323242;0.8791348338127136;0
135;1.1634455919265747;0.8791348338127136;0
135;0.4021652936935425;0.8791348338127136;0
135;0.12350821495056152;0.8791348338127136;0
135;0.8126417994499207;0.8791348338127136;0
135;1.0034082531929016;0.8791348338127136;0
135;0.10648024082183838;0.8791348338127136;0
135;0.09086781740188599;0.8791348338127136;0
135;0.280146062374115;0.8791348338127136;0
135;0.030959859490394592;0.8791348338127136;0
135;0.23902851343154907;0.8791348338127136;0
135;0.182448148727417;0.8791348338127136;0
135;0.0075345635414123535;0.8791348338127136;0
135;0.013175785541534424;0.8791348338127136;0
135;0.012725830078125;0.8791348338127136;0
136;0.7484691143035889;0.849407434463501;0
136;0.7036200165748596;0.849407434463501;0
136;0.016452789306640625;0.849407434463501;0
136;0.026594102382659912;0.849407434463501;0
136;0.12504208087921143;0.849407434463501;0
136;1.05448779463768;0.849407434463501;0
136;1.0107661485671997;0.849407434463501;0
136;0.11396536231040955;0.849407434463501;0
136;0.326884388923645;0.849407434463501;0
136;0.2097606062889099;0.849407434463501;0
136;0.08083581924438477;0.849407434463501;0
136;0.5345901250839233;0.849407434463501;0
136;0.2311965823173523;0.849407434463501;0
136;0.3432583808898926;0.849407434463501;0
136;0.05357694625854492;0.849407434463501;0
136;0.3847924470901489;0.849407434463501;0
136;0.7085781022906303;0.849407434463501;0
136;0.3225317895412445;0.849407434463501;0
136;0.9395759105682373;0.849407434463501;0
136;0.011841416358947754;0.849407434463501;0
136;0.26404428482055664;0.849407434463501;0
136;0.40122824907302856;0.849407434463501;0
136;1.2727789282798767;0.849407434463501;0
136;0.05374038219451904;0.849407434463501;0
136;0.03351402282714844;0.849407434463501;0
136;0.16429877281188965;0.849407434463501;0
136;0.18560147285461426;0.849407434463501;0
136;0.34499287605285645;0.849407434463501;0
136;0.09106069803237915;0.849407434463501;0
136;0.7815051972866058;0.849407434463501;0
136;1.3363698720932007;0.849407434463501;0
136;1.4457939267158508;0.849407434463501;0
136;0.09715425968170166;0.849407434463501;0
136;1.007755994796753;0.849407434463501;0
136;0.9166092276573181;0.849407434463501;0
136;0.572264589369297;0.849407434463501;0
136;0.13103678077459335;0.849407434463501;0
136;0.000827789306640625;0.849407434463501;0
136;0.24786829948425293;0.849407434463501;0
136;0.01515817642211914;0.849407434463501;0
136;0.16919982433319092;0.849407434463501;0
136;0.02701583504676819;0.849407434463501;0
136;0.42243483662605286;0.849407434463501;0
136;0.016373515129089355;0.849407434463501;0
136;0.029262900352478027;0.849407434463501;0
136;0.020783662796020508;0.849407434463501;0
136;0.07450032234191895;0.849407434463501;0
136;0.17626380920410156;0.849407434463501;0
136;0.4420318603515625;0.849407434463501;0
136;0.2561328411102295;0.849407434463501;0
136;0.04650145769119263;0.849407434463501;0
136;0.26166337728500366;0.849407434463501;0
136;0.028127193450927734;0.849407434463501;0
136;0.23675423860549927;0.849407434463501;0
136;0.4794948697090149;0.849407434463501;0
136;0.13594642281532288;0.849407434463501;0
136;1.3506383895874023;0.849407434463501;0
136;0.05573021620512009;0.849407434463501;0
136;0.19402194023132324;0.849407434463501;0
136;0.11621519923210144;0.849407434463501;0
136;0.34598973393440247;0.849407434463501;0
136;0.0784463882446289;0.849407434463501;0
136;1.0568451285362244;0.849407434463501;0
136;0.3429868221282959;0.849407434463501;0
136;0.03172135353088379;0.849407434463501;0
136;0.09146064519882202;0.849407434463501;0
136;1.1287766695022583;0.849407434463501;0
136;0.05358916521072388;0.849407434463501;0
136;0.27887606620788574;0.849407434463501;0
136;0.072185218334198;0.849407434463501;0
136;0.03669154644012451;0.849407434463501;0
136;0.1404881477355957;0.849407434463501;0
136;1.7311187386512756;0.849407434463501;0
136;0.11131960153579712;0.849407434463501;0
136;1.3113119006156921;0.849407434463501;0
136;0.18014681339263916;0.849407434463501;0
136;0.35724568367004395;0.849407434463501;0
136;0.9795137345790863;0.849407434463501;0
136;0.44580747932195663;0.849407434463501;0
136;0.08930021524429321;0.849407434463501;0
136;1.4526658058166504;0.849407434463501;0
136;0.03490495681762695;0.849407434463501;0
136;0.30308443307876587;0.849407434463501;0
136;0.6446118950843811;0.849407434463501;0
136;0.28022342920303345;0.849407434463501;0
136;0.4997037649154663;0.849407434463501;0
136;0.01328951120376587;0.849407434463501;0
136;0.16550427675247192;0.849407434463501;0
136;0.08683204650878906;0.849407434463501;0
136;0.9576488137245178;0.849407434463501;0
136;0.42627477645874023;0.849407434463501;0
136;0.11054635047912598;0.849407434463501;0
136;0.15046799182891846;0.849407434463501;0
136;0.18456727266311646;0.849407434463501;0
136;1.4183841347694397;0.849407434463501;0
136;0.13728290796279907;0.849407434463501;0
136;0.15472888946533203;0.849407434463501;0
136;0.06292706727981567;0.849407434463501;0
136;0.18141770362854004;0.849407434463501;0
136;0.2502492070198059;0.849407434463501;0
136;1.1340510845184326;0.849407434463501;0
136;0.11980366706848145;0.849407434463501;0
136;0.0005826354026794434;0.849407434463501;0
136;0.01431971788406372;0.849407434463501;0
136;0.006863117218017578;0.849407434463501;0
136;0.0089435875415802;0.849407434463501;0
136;0.04179459810256958;0.849407434463501;0
136;0.03726553916931152;0.849407434463501;0
136;0.043954670429229736;0.849407434463501;0
136;0.850601077079773;0.849407434463501;0
136;0.5974105596542358;0.849407434463501;0
136;0.801741361618042;0.849407434463501;0
136;0.11308079957962036;0.849407434463501;0
136;0.11184895038604736;0.849407434463501;0
136;1.2498347759246826;0.849407434463501;0
136;1.1027734279632568;0.849407434463501;0
136;0.9682398438453674;0.849407434463501;0
136;0.30557432770729065;0.849407434463501;0
136;1.0669588446617126;0.849407434463501;0
136;1.5241665542125702;0.849407434463501;0
136;0.0823976993560791;0.849407434463501;0
136;0.11650478839874268;0.849407434463501;0
136;0.18896427005529404;0.849407434463501;0
136;0.2860572338104248;0.849407434463501;0
136;2.1967857480049133;0.849407434463501;0
136;0.8414418399333954;0.849407434463501;0
136;0.37846803665161133;0.849407434463501;0
136;0.10341387987136841;0.849407434463501;0
136;0.04360556602478027;0.849407434463501;0
136;0.035710811614990234;0.849407434463501;0
136;1.0744124352931976;0.849407434463501;0
136;0.04613262414932251;0.849407434463501;0
136;0.05504131317138672;0.849407434463501;0
136;1.125153124332428;0.849407434463501;0
136;0.600784420967102;0.849407434463501;0
136;0.09775668382644653;0.849407434463501;0
136;0.10679453611373901;0.849407434463501;0
136;0.6696892380714417;0.849407434463501;0
136;0.7505255937576294;0.849407434463501;0
136;0.05485910177230835;0.849407434463501;0
136;0.11063838005065918;0.849407434463501;0
136;1.0055432319641113;0.849407434463501;0
136;0.003132641315460205;0.849407434463501;0
136;0.14204776287078857;0.849407434463501;0
136;0.5332214832305908;0.849407434463501;0
136;0.7747099995613098;0.849407434463501;0
136;0.1408611536026001;0.849407434463501;0
136;1.0137325525283813;0.849407434463501;0
136;0.16665321588516235;0.849407434463501;0
136;0.08171617984771729;0.849407434463501;0
136;0.06596130132675171;0.849407434463501;0
136;0.25552523136138916;0.849407434463501;0
136;0.7896711230278015;0.849407434463501;0
136;0.30979281663894653;0.849407434463501;0
136;0.04652291536331177;0.849407434463501;0
137;0.5864713788032532;0.8802763223648071;0
137;0.17527076601982117;0.8802763223648071;0
137;0.2070091962814331;0.8802763223648071;0
137;0.9169376790523529;0.8802763223648071;0
137;0.03343468904495239;0.8802763223648071;0
137;0.021477460861206055;0.8802763223648071;0
137;1.140831470489502;0.8802763223648071;0
137;1.0160490274429321;0.8802763223648071;0
137;0.006913304328918457;0.8802763223648071;0
137;0.17925822734832764;0.8802763223648071;0
137;0.5301937460899353;0.8802763223648071;0
137;0.5460013151168823;0.8802763223648071;0
137;0.24673092365264893;0.8802763223648071;0
137;0.3033272325992584;0.8802763223648071;0
137;0.8028149008750916;0.8802763223648071;0
137;0.36830177903175354;0.8802763223648071;0
137;0.3006639778614044;0.8802763223648071;0
137;0.7596921920776367;0.8802763223648071;0
137;0.2138037085533142;0.8802763223648071;0
137;0.4343400001525879;0.8802763223648071;0
137;1.2622591853141785;0.8802763223648071;0
137;0.016374975442886353;0.8802763223648071;0
137;0.15207722783088684;0.8802763223648071;0
137;1.2200050354003906;0.8802763223648071;0
137;0.24894121289253235;0.8802763223648071;0
137;0.731773167848587;0.8802763223648071;0
137;1.2822902202606201;0.8802763223648071;0
137;0.24038362503051758;0.8802763223648071;0
137;0.1404205560684204;0.8802763223648071;0
137;0.07266002893447876;0.8802763223648071;0
137;0.9742634296417236;0.8802763223648071;0
137;0.06711959838867188;0.8802763223648071;0
137;1.084244191646576;0.8802763223648071;0
137;0.39835479855537415;0.8802763223648071;0
137;0.19693803787231445;0.8802763223648071;0
137;0.7461371421813965;0.8802763223648071;0
137;0.04191756248474121;0.8802763223648071;0
137;0.01140129566192627;0.8802763223648071;0
137;0.022828519344329834;0.8802763223648071;0
137;0.3622453808784485;0.8802763223648071;0
137;0.23017245531082153;0.8802763223648071;0
137;0.019190073013305664;0.8802763223648071;0
137;0.2891022562980652;0.8802763223648071;0
137;0.011914372444152832;0.8802763223648071;0
137;0.23414647579193115;0.8802763223648071;0
137;0.05666095018386841;0.8802763223648071;0
137;0.2962404191493988;0.8802763223648071;0
137;0.044240713119506836;0.8802763223648071;0
137;0.5676879286766052;0.8802763223648071;0
137;0.1093592643737793;0.8802763223648071;0
137;0.4809718132019043;0.8802763223648071;0
137;0.014422804117202759;0.8802763223648071;0
137;0.11573296785354614;0.8802763223648071;0
137;0.10614585876464844;0.8802763223648071;0
137;0.3288538455963135;0.8802763223648071;0
137;1.4485439658164978;0.8802763223648071;0
137;1.118055522441864;0.8802763223648071;0
137;0.43811047077178955;0.8802763223648071;0
137;0.10024529695510864;0.8802763223648071;0
137;0.03687560558319092;0.8802763223648071;0
137;0.2847069501876831;0.8802763223648071;0
137;0.016740739345550537;0.8802763223648071;0
137;0.35383912920951843;0.8802763223648071;0
137;1.0406505465507507;0.8802763223648071;0
137;0.09883439540863037;0.8802763223648071;0
137;0.04192698001861572;0.8802763223648071;0
137;0.0959424376487732;0.8802763223648071;0
137;0.08753108978271484;0.8802763223648071;0
137;0.031138062477111816;0.8802763223648071;0
137;0.1222454309463501;0.8802763223648071;0
137;0.11372041702270508;0.8802763223648071;0
137;2.3283926844596863;0.8802763223648071;0
137;0.012455224990844727;0.8802763223648071;0
137;1.1204895377159119;0.8802763223648071;0
137;0.9401735067367554;0.8802763223648071;0
137;0.06159412860870361;0.8802763223648071;0
137;0.44005733728408813;0.8802763223648071;0
137;0.7286796569824219;0.8802763223648071;0
137;0.07335048913955688;0.8802763223648071;0
137;0.08154767751693726;0.8802763223648071;0
137;0.3817318081855774;0.8802763223648071;0
137;0.18169832229614258;0.8802763223648071;0
137;1.2691923379898071;0.8802763223648071;0
137;0.029061496257781982;0.8802763223648071;0
137;0.3610273599624634;0.8802763223648071;0
137;0.751214824616909;0.8802763223648071;0
137;0.5053085088729858;0.8802763223648071;0
137;0.7323212623596191;0.8802763223648071;0
137;0.005140721797943115;0.8802763223648071;0
137;0.29398030042648315;0.8802763223648071;0
137;0.13096439838409424;0.8802763223648071;0
137;1.1793147027492523;0.8802763223648071;0
137;0.326235294342041;0.8802763223648071;0
137;0.14621633291244507;0.8802763223648071;0
137;1.1583094373345375;0.8802763223648071;0
137;0.09020721912384033;0.8802763223648071;0
137;0.004273474216461182;0.8802763223648071;0
137;0.10958516597747803;0.8802763223648071;0
137;0.13623574376106262;0.8802763223648071;0
137;0.34327536821365356;0.8802763223648071;0
137;1.7611058950424194;0.8802763223648071;0
137;0.2520654946565628;0.8802763223648071;0
137;0.13122588396072388;0.8802763223648071;0
137;0.04264324903488159;0.8802763223648071;0
137;0.051546573638916016;0.8802763223648071;0
137;0.9183903932571411;0.8802763223648071;0
137;0.30645543336868286;0.8802763223648071;0
137;0.08457016944885254;0.8802763223648071;0
137;0.006124675273895264;0.8802763223648071;0
137;0.11671018600463867;0.8802763223648071;0
137;1.450386643409729;0.8802763223648071;0
137;0.09937459230422974;0.8802763223648071;0
137;1.0897685587406158;0.8802763223648071;0
137;1.1078327298164368;0.8802763223648071;0
137;0.21587687730789185;0.8802763223648071;0
137;1.298117995262146;0.8802763223648071;0
137;1.4525924026966095;0.8802763223648071;0
137;0.03802013397216797;0.8802763223648071;0
137;0.2659108340740204;0.8802763223648071;0
137;0.4285939931869507;0.8802763223648071;0
137;0.05637693405151367;0.8802763223648071;0
137;2.460312783718109;0.8802763223648071;0
137;0.8448574841022491;0.8802763223648071;0
137;0.9149426221847534;0.8802763223648071;0
137;0.11058568954467773;0.8802763223648071;0
137;0.06027936935424805;0.8802763223648071;0
137;0.03455698490142822;0.8802763223648071;0
137;0.9755251109600067;0.8802763223648071;0
137;0.2886390835046768;0.8802763223648071;0
137;0.2402450442314148;0.8802763223648071;0
137;0.09411031007766724;0.8802763223648071;0
137;0.020131051540374756;0.8802763223648071;0
137;0.835236668586731;0.8802763223648071;0
137;0.16017049551010132;0.8802763223648071;0
137;0.6950633972883224;0.8802763223648071;0
137;0.11421167850494385;0.8802763223648071;0
137;0.07029914855957031;0.8802763223648071;0
137;0.9175235033035278;0.8802763223648071;0
137;0.0058383941650390625;0.8802763223648071;0
137;0.39483118057250977;0.8802763223648071;0
137;0.9442354440689087;0.8802763223648071;0
137;0.27531397342681885;0.8802763223648071;0
137;0.10106706619262695;0.8802763223648071;0
137;0.9143943190574646;0.8802763223648071;0
137;0.7816230654716492;0.8802763223648071;0
137;0.18134400248527527;0.8802763223648071;0
137;1.055985152721405;0.8802763223648071;0
137;0.19781118631362915;0.8802763223648071;0
137;0.09878459572792053;0.8802763223648071;0
137;0.1615079641342163;0.8802763223648071;0
137;0.07254254817962646;0.8802763223648071;0
137;0.1885610818862915;0.8802763223648071;0
137;0.13860666751861572;0.8802763223648071;0
138;0.6325564384460449;0.8307997584342957;0
138;0.15062379837036133;0.8307997584342957;0
138;0.006975769996643066;0.8307997584342957;0
138;0.5705116540193558;0.8307997584342957;0
138;1.052894413471222;0.8307997584342957;0
138;0.399112343788147;0.8307997584342957;0
138;0.031215250492095947;0.8307997584342957;0
138;0.9300173223018646;0.8307997584342957;0
138;0.6907572746276855;0.8307997584342957;0
138;0.336319699883461;0.8307997584342957;0
138;1.7820084691047668;0.8307997584342957;0
138;0.4005666971206665;0.8307997584342957;0
138;0.11132299900054932;0.8307997584342957;0
138;0.5620460510253906;0.8307997584342957;0
138;0.00858074426651001;0.8307997584342957;0
138;0.788432240486145;0.8307997584342957;0
138;0.00014506280422210693;0.8307997584342957;0
138;0.0940706729888916;0.8307997584342957;0
138;0.005897954106330872;0.8307997584342957;0
138;0.0765385627746582;0.8307997584342957;0
138;0.40637320280075073;0.8307997584342957;0
138;0.009534001350402832;0.8307997584342957;0
138;0.5491309612989426;0.8307997584342957;0
138;0.16927051544189453;0.8307997584342957;0
138;0.05361831188201904;0.8307997584342957;0
138;0.7982642650604248;0.8307997584342957;0
138;0.010382294654846191;0.8307997584342957;0
138;0.2183924913406372;0.8307997584342957;0
138;0.35033005475997925;0.8307997584342957;0
138;1.2436236143112183;0.8307997584342957;0
138;0.020822107791900635;0.8307997584342957;0
138;0.20836162567138672;0.8307997584342957;0
138;1.6982839107513428;0.8307997584342957;0
138;0.03556579351425171;0.8307997584342957;0
138;0.6891070194542408;0.8307997584342957;0
138;1.3347519040107727;0.8307997584342957;0
138;0.3273061513900757;0.8307997584342957;0
138;0.04027527570724487;0.8307997584342957;0
138;0.026058077812194824;0.8307997584342957;0
138;0.9479918479919434;0.8307997584342957;0
138;0.062148988246917725;0.8307997584342957;0
138;1.15490061044693;0.8307997584342957;0
138;0.32434993982315063;0.8307997584342957;0
138;0.051951467990875244;0.8307997584342957;0
138;0.7623437643051147;0.8307997584342957;0
138;0.028770923614501953;0.8307997584342957;0
138;0.12435346841812134;0.8307997584342957;0
138;0.32059040665626526;0.8307997584342957;0
138;0.13704252243041992;0.8307997584342957;0
138;0.03340470790863037;0.8307997584342957;0
138;0.022793292999267578;0.8307997584342957;0
138;0.1014670729637146;0.8307997584342957;0
138;0.08314371109008789;0.8307997584342957;0
138;0.05142933130264282;0.8307997584342957;0
138;0.38901829719543457;0.8307997584342957;0
138;0.17110514640808105;0.8307997584342957;0
138;0.42110109329223633;0.8307997584342957;0
138;0.004811584949493408;0.8307997584342957;0
138;0.10223813354969025;0.8307997584342957;0
138;0.3433217406272888;0.8307997584342957;0
138;0.05185122787952423;0.8307997584342957;0
138;1.5852081179618835;0.8307997584342957;0
138;0.6930131912231445;0.8307997584342957;0
138;0.9625524282455444;0.8307997584342957;0
138;0.34629344940185547;0.8307997584342957;0
138;0.11253577470779419;0.8307997584342957;0
138;0.156019926071167;0.8307997584342957;0
138;0.004102587699890137;0.8307997584342957;0
138;0.2026936411857605;0.8307997584342957;0
138;0.6725919246673584;0.8307997584342957;0
138;1.0588181018829346;0.8307997584342957;0
138;0.17862218618392944;0.8307997584342957;0
138;0.010838747024536133;0.8307997584342957;0
138;0.05182380974292755;0.8307997584342957;0
138;0.023170530796051025;0.8307997584342957;0
138;0.013876914978027344;0.8307997584342957;0
138;2.205432116985321;0.8307997584342957;0
138;1.2253085374832153;0.8307997584342957;0
138;0.4309323728084564;0.8307997584342957;0
138;0.7860748767852783;0.8307997584342957;0
138;0.1020817756652832;0.8307997584342957;0
138;0.6246884912252426;0.8307997584342957;0
138;0.08144156634807587;0.8307997584342957;0
138;0.01411205530166626;0.8307997584342957;0
138;1.2183740139007568;0.8307997584342957;0
138;0.07491135597229004;0.8307997584342957;0
138;0.35425764322280884;0.8307997584342957;0
138;0.949389636516571;0.8307997584342957;0
138;0.6614774465560913;0.8307997584342957;0
138;0.03126943111419678;0.8307997584342957;0
138;0.353731632232666;0.8307997584342957;0
138;0.30036330223083496;0.8307997584342957;0
138;0.03143298625946045;0.8307997584342957;0
138;0.4247850626707077;0.8307997584342957;0
138;0.511290431022644;0.8307997584342957;0
138;0.2091836929321289;0.8307997584342957;0
138;0.1300954818725586;0.8307997584342957;0
138;1.381217896938324;0.8307997584342957;0
138;0.0920068621635437;0.8307997584342957;0
138;0.07522809505462646;0.8307997584342957;0
138;0.26111720502376556;0.8307997584342957;0
138;0.3191105127334595;0.8307997584342957;0
138;0.9229017496109009;0.8307997584342957;0
138;0.12225496768951416;0.8307997584342957;0
138;0.08305293321609497;0.8307997584342957;0
138;0.06154698133468628;0.8307997584342957;0
138;0.998039960861206;0.8307997584342957;0
138;0.2617807388305664;0.8307997584342957;0
138;0.6164236664772034;0.8307997584342957;0
138;0.05699896812438965;0.8307997584342957;0
138;0.007494986057281494;0.8307997584342957;0
138;1.42464017868042;0.8307997584342957;0
138;0.06483125686645508;0.8307997584342957;0
138;1.2307167649269104;0.8307997584342957;0
138;0.9543829560279846;0.8307997584342957;0
138;0.1745700240135193;0.8307997584342957;0
138;1.056667685508728;0.8307997584342957;0
138;0.15857923030853271;0.8307997584342957;0
138;0.2542438358068466;0.8307997584342957;0
138;0.9316872358322144;0.8307997584342957;0
138;0.3138052225112915;0.8307997584342957;0
138;1.872031033039093;0.8307997584342957;0
138;0.8539963960647583;0.8307997584342957;0
138;0.9575374126434326;0.8307997584342957;0
138;0.12553738057613373;0.8307997584342957;0
138;0.01344907283782959;0.8307997584342957;0
138;0.011620879173278809;0.8307997584342957;0
138;1.0735246539115906;0.8307997584342957;0
138;0.15927982330322266;0.8307997584342957;0
138;0.04172194004058838;0.8307997584342957;0
138;0.01741170883178711;0.8307997584342957;0
138;0.025366604328155518;0.8307997584342957;0
138;0.9858182668685913;0.8307997584342957;0
138;0.273465096950531;0.8307997584342957;0
138;0.03607994318008423;0.8307997584342957;0
138;0.011192262172698975;0.8307997584342957;0
138;0.16488909721374512;0.8307997584342957;0
138;0.8264345526695251;0.8307997584342957;0
138;0.02185380458831787;0.8307997584342957;0
138;0.33832287788391113;0.8307997584342957;0
138;0.8597716689109802;0.8307997584342957;0
138;0.38320326805114746;0.8307997584342957;0
138;0.1734110713005066;0.8307997584342957;0
138;0.7811949253082275;0.8307997584342957;0
138;0.8626574277877808;0.8307997584342957;0
138;0.12974435091018677;0.8307997584342957;0
138;1.0758166909217834;0.8307997584342957;0
138;0.2193889021873474;0.8307997584342957;0
138;0.21989595890045166;0.8307997584342957;0
138;0.05864137411117554;0.8307997584342957;0
138;0.03151732683181763;0.8307997584342957;0
138;0.16909831762313843;0.8307997584342957;0
138;0.1420811414718628;0.8307997584342957;0
138;0.012181594967842102;0.8307997584342957;0
138;0.1760123372077942;0.8307997584342957;0
138;0.058576881885528564;0.8307997584342957;0
139;0.7306041121482849;0.8683481812477112;0
139;0.07956913858652115;0.8683481812477112;0
139;0.8567564412951469;0.8683481812477112;0
139;0.07609087228775024;0.8683481812477112;0
139;0.03681612014770508;0.8683481812477112;0
139;1.0207964181900024;0.8683481812477112;0
139;0.7845447659492493;0.8683481812477112;0
139;0.00026994943618774414;0.8683481812477112;0
139;1.735121089965105;0.8683481812477112;0
139;0.23741936683654785;0.8683481812477112;0
139;0.6032202243804932;0.8683481812477112;0
139;0.26871174573898315;0.8683481812477112;0
139;0.7016053199768066;0.8683481812477112;0
139;0.006419479846954346;0.8683481812477112;0
139;0.09445381164550781;0.8683481812477112;0
139;0.1894482970237732;0.8683481812477112;0
139;0.02101600170135498;0.8683481812477112;0
139;0.5471151173114777;0.8683481812477112;0
139;0.2339017391204834;0.8683481812477112;0
139;0.15928766131401062;0.8683481812477112;0
139;0.021519780158996582;0.8683481812477112;0
139;0.0034891366958618164;0.8683481812477112;0
139;1.013133466243744;0.8683481812477112;0
139;0.26705995202064514;0.8683481812477112;0
139;0.3309955596923828;0.8683481812477112;0
139;1.2496455013751984;0.8683481812477112;0
139;0.053576648235321045;0.8683481812477112;0
139;0.34302984178066254;0.8683481812477112;0
139;0.14518481492996216;0.8683481812477112;0
139;0.8566604852676392;0.8683481812477112;0
139;1.3028310537338257;0.8683481812477112;0
139;0.11218854784965515;0.8683481812477112;0
139;0.8895230889320374;0.8683481812477112;0
139;0.024083375930786133;0.8683481812477112;0
139;1.259507268667221;0.8683481812477112;0
139;0.32258203625679016;0.8683481812477112;0
139;0.2255353331565857;0.8683481812477112;0
139;0.8283109664916992;0.8683481812477112;0
139;0.09076893329620361;0.8683481812477112;0
139;0.37812697887420654;0.8683481812477112;0
139;0.13408023118972778;0.8683481812477112;0
139;0.06526725739240646;0.8683481812477112;0
139;0.10307782888412476;0.8683481812477112;0
139;0.1157158613204956;0.8683481812477112;0
139;0.0665331482887268;0.8683481812477112;0
139;0.5738968849182129;0.8683481812477112;0
139;0.008680164813995361;0.8683481812477112;0
139;0.28651368618011475;0.8683481812477112;0
139;0.39598479866981506;0.8683481812477112;0
139;0.05322274565696716;0.8683481812477112;0
139;0.45589661598205566;0.8683481812477112;0
139;0.040171027183532715;0.8683481812477112;0
139;0.13141747564077377;0.8683481812477112;0
139;0.10775589942932129;0.8683481812477112;0
139;0.1070566475391388;0.8683481812477112;0
139;1.6875545606017113;0.8683481812477112;0
139;1.0118938088417053;0.8683481812477112;0
139;0.3470231294631958;0.8683481812477112;0
139;0.253744512796402;0.8683481812477112;0
139;0.17165079712867737;0.8683481812477112;0
139;0.14158222079277039;0.8683481812477112;0
139;0.0027502775192260742;0.8683481812477112;0
139;0.07700467109680176;0.8683481812477112;0
139;0.5259392559528351;0.8683481812477112;0
139;0.0013283491134643555;0.8683481812477112;0
139;0.14982125163078308;0.8683481812477112;0
139;0.07676970958709717;0.8683481812477112;0
139;0.07998016476631165;0.8683481812477112;0
139;0.0394778847694397;0.8683481812477112;0
139;0.10888519883155823;0.8683481812477112;0
139;2.1177447140216827;0.8683481812477112;0
139;0.03917288780212402;0.8683481812477112;0
139;1.2275767922401428;0.8683481812477112;0
139;0.3189653158187866;0.8683481812477112;0
139;0.1612851619720459;0.8683481812477112;0
139;0.3937453627586365;0.8683481812477112;0
139;0.14965462684631348;0.8683481812477112;0
139;1.2397511005401611;0.8683481812477112;0
139;0.11008325219154358;0.8683481812477112;0
139;0.3479689061641693;0.8683481812477112;0
139;0.9638309180736542;0.8683481812477112;0
139;0.015491276979446411;0.8683481812477112;0
139;0.6673133373260498;0.8683481812477112;0
139;0.054211199283599854;0.8683481812477112;0
139;0.295570433139801;0.8683481812477112;0
139;0.16961658000946045;0.8683481812477112;0
139;0.09719538688659668;0.8683481812477112;0
139;0.7653312683105469;0.8683481812477112;0
139;0.520581841468811;0.8683481812477112;0
139;0.20219826698303223;0.8683481812477112;0
139;0.17575395107269287;0.8683481812477112;0
139;1.3871957063674927;0.8683481812477112;0
139;0.05951118469238281;0.8683481812477112;0
139;0.06200301647186279;0.8683481812477112;0
139;0.25630679726600647;0.8683481812477112;0
139;0.2006717324256897;0.8683481812477112;0
139;0.840057373046875;0.8683481812477112;0
139;0.1560971736907959;0.8683481812477112;0
139;0.041706740856170654;0.8683481812477112;0
139;0.050337016582489014;0.8683481812477112;0
139;0.001281440258026123;0.8683481812477112;0
139;0.052362263202667236;0.8683481812477112;0
139;1.2058694958686829;0.8683481812477112;0
139;0.013327181339263916;0.8683481812477112;0
139;0.9075280427932739;0.8683481812477112;0
139;0.41927409172058105;0.8683481812477112;0
139;0.018676400184631348;0.8683481812477112;0
139;0.6221798062324524;0.8683481812477112;0
139;0.9914467930793762;0.8683481812477112;0
139;0.02042442560195923;0.8683481812477112;0
139;0.16534629464149475;0.8683481812477112;0
139;1.432679533958435;0.8683481812477112;0
139;0.26934731006622314;0.8683481812477112;0
139;1.2339370250701904;0.8683481812477112;0
139;1.001447081565857;0.8683481812477112;0
139;0.2649543583393097;0.8683481812477112;0
139;0.1533588171005249;0.8683481812477112;0
139;0.0644732117652893;0.8683481812477112;0
139;0.10445171594619751;0.8683481812477112;0
139;1.0834046602249146;0.8683481812477112;0
139;0.7025015950202942;0.8683481812477112;0
139;0.29121100902557373;0.8683481812477112;0
139;2.066806972026825;0.8683481812477112;0
139;0.8535033166408539;0.8683481812477112;0
139;1.042571246623993;0.8683481812477112;0
139;0.1328553557395935;0.8683481812477112;0
139;0.02661210298538208;0.8683481812477112;0
139;1.054096907377243;0.8683481812477112;0
139;0.2000044584274292;0.8683481812477112;0
139;0.058248698711395264;0.8683481812477112;0
139;0.08228883147239685;0.8683481812477112;0
139;0.0369185209274292;0.8683481812477112;0
139;0.965596616268158;0.8683481812477112;0
139;0.8238398432731628;0.8683481812477112;0
139;0.07948058843612671;0.8683481812477112;0
139;1.7908167839050293;0.8683481812477112;0
139;0.1538967415690422;0.8683481812477112;0
139;0.30451178550720215;0.8683481812477112;0
139;0.9901983141899109;0.8683481812477112;0
139;1.0649846196174622;0.8683481812477112;0
139;0.38784921169281006;0.8683481812477112;0
139;0.14119952917099;0.8683481812477112;0
139;0.8561747074127197;0.8683481812477112;0
139;0.03956812620162964;0.8683481812477112;0
139;0.9988210201263428;0.8683481812477112;0
139;0.15263813734054565;0.8683481812477112;0
139;1.1564984321594238;0.8683481812477112;0
139;0.1952262818813324;0.8683481812477112;0
139;0.06019914150238037;0.8683481812477112;0
139;0.03645998239517212;0.8683481812477112;0
139;0.2556406557559967;0.8683481812477112;0
139;0.017187535762786865;0.8683481812477112;0
139;0.17622733116149902;0.8683481812477112;0
139;0.002010524272918701;0.8683481812477112;0
139;0.15656495094299316;0.8683481812477112;0
139;0.10024446249008179;0.8683481812477112;0
140;0.8664896488189697;0.8425843715667725;0
140;0.7586874961853027;0.8425843715667725;0
140;0.21799373626708984;0.8425843715667725;0
140;0.6792976260185242;0.8425843715667725;0
140;1.1170002222061157;0.8425843715667725;0
140;0.03240233659744263;0.8425843715667725;0
140;0.37737396359443665;0.8425843715667725;0
140;1.053013414144516;0.8425843715667725;0
140;0.32436203956604004;0.8425843715667725;0
140;0.4984549880027771;0.8425843715667725;0
140;0.22860711812973022;0.8425843715667725;0
140;0.5700913667678833;0.8425843715667725;0
140;0.04616701602935791;0.8425843715667725;0
140;0.32947707176208496;0.8425843715667725;0
140;0.03794068098068237;0.8425843715667725;0
140;0.3778221532702446;0.8425843715667725;0
140;0.01907932758331299;0.8425843715667725;0
140;0.4446687698364258;0.8425843715667725;0
140;0.3080844581127167;0.8425843715667725;0
140;0.06625515222549438;0.8425843715667725;0
140;0.11533057689666748;0.8425843715667725;0
140;0.04866892099380493;0.8425843715667725;0
140;1.13344806432724;0.8425843715667725;0
140;0.4489896297454834;0.8425843715667725;0
140;1.2169387340545654;0.8425843715667725;0
140;0.07633781433105469;0.8425843715667725;0
140;1.2696583271026611;0.8425843715667725;0
140;0.31084927916526794;0.8425843715667725;0
140;0.038391828536987305;0.8425843715667725;0
140;0.052807748317718506;0.8425843715667725;0
140;0.7393109574913979;0.8425843715667725;0
140;1.4482972025871277;0.8425843715667725;0
140;0.027001798152923584;0.8425843715667725;0
140;0.03826865553855896;0.8425843715667725;0
140;0.9868130683898926;0.8425843715667725;0
140;1.3125683665275574;0.8425843715667725;0
140;0.34448572993278503;0.8425843715667725;0
140;0.02052903175354004;0.8425843715667725;0
140;0.21453356742858887;0.8425843715667725;0
140;0.09350591897964478;0.8425843715667725;0
140;0.3903277814388275;0.8425843715667725;0
140;0.014236748218536377;0.8425843715667725;0
140;0.020428180694580078;0.8425843715667725;0
140;0.15153604745864868;0.8425843715667725;0
140;0.25678157806396484;0.8425843715667725;0
140;0.050638437271118164;0.8425843715667725;0
140;0.5357908420264721;0.8425843715667725;0
140;0.004685759544372559;0.8425843715667725;0
140;0.878093421459198;0.8425843715667725;0
140;0.30659592151641846;0.8425843715667725;0
140;0.07990378141403198;0.8425843715667725;0
140;0.5774574279785156;0.8425843715667725;0
140;0.08300989866256714;0.8425843715667725;0
140;0.12019205093383789;0.8425843715667725;0
140;0.9321001693606377;0.8425843715667725;0
140;0.2010428011417389;0.8425843715667725;0
140;0.17643314599990845;0.8425843715667725;0
140;1.7385073006153107;0.8425843715667725;0
140;1.132240742444992;0.8425843715667725;0
140;0.41293609142303467;0.8425843715667725;0
140;0.10642477869987488;0.8425843715667725;0
140;0.1633453369140625;0.8425843715667725;0
140;0.37411046028137207;0.8425843715667725;0
140;0.07548260688781738;0.8425843715667725;0
140;0.2486134171485901;0.8425843715667725;0
140;1.146297037601471;0.8425843715667725;0
140;0.13563776016235352;0.8425843715667725;0
140;0.07924133539199829;0.8425843715667725;0
140;0.00657123327255249;0.8425843715667725;0
140;0.11314505338668823;0.8425843715667725;0
140;1.8836934566497803;0.8425843715667725;0
140;0.1079670786857605;0.8425843715667725;0
140;1.3494229912757874;0.8425843715667725;0
140;0.00975954532623291;0.8425843715667725;0
140;0.1361423134803772;0.8425843715667725;0
140;0.39837515354156494;0.8425843715667725;0
140;0.044480204582214355;0.8425843715667725;0
140;0.4607454538345337;0.8425843715667725;0
140;0.10644084215164185;0.8425843715667725;0
140;1.430755853652954;0.8425843715667725;0
140;0.005861341953277588;0.8425843715667725;0
140;0.3700910210609436;0.8425843715667725;0
140;0.8277157247066498;0.8425843715667725;0
140;0.6585571765899658;0.8425843715667725;0
140;0.03543823957443237;0.8425843715667725;0
140;0.3833429515361786;0.8425843715667725;0
140;0.41892093420028687;0.8425843715667725;0
140;0.12622958421707153;0.8425843715667725;0
140;1.0936959981918335;0.8425843715667725;0
140;0.5407464504241943;0.8425843715667725;0
140;0.21212172508239746;0.8425843715667725;0
140;0.06566798686981201;0.8425843715667725;0
140;0.3065682649612427;0.8425843715667725;0
140;1.4327469170093536;0.8425843715667725;0
140;0.18261434137821198;0.8425843715667725;0
140;0.08830875158309937;0.8425843715667725;0
140;0.16639479994773865;0.8425843715667725;0
140;0.21163493394851685;0.8425843715667725;0
140;1.5463676452636719;0.8425843715667725;0
140;0.22745758295059204;0.8425843715667725;0
140;0.12359404563903809;0.8425843715667725;0
140;0.029740095138549805;0.8425843715667725;0
140;0.010509669780731201;0.8425843715667725;0
140;0.010886013507843018;0.8425843715667725;0
140;0.09375554323196411;0.8425843715667725;0
140;0.9330111742019653;0.8425843715667725;0
140;0.17091339826583862;0.8425843715667725;0
140;0.7047792673110962;0.8425843715667725;0
140;1.1258766651153564;0.8425843715667725;0
140;0.2240457534790039;0.8425843715667725;0
140;0.011186540126800537;0.8425843715667725;0
140;0.14780622720718384;0.8425843715667725;0
140;0.2670578956604004;0.8425843715667725;0
140;1.405961275100708;0.8425843715667725;0
140;0.25637829303741455;0.8425843715667725;0
140;1.1309446692466736;0.8425843715667725;0
140;1.1166868209838867;0.8425843715667725;0
140;0.2922908663749695;0.8425843715667725;0
140;1.6549118161201477;0.8425843715667725;0
140;0.027878224849700928;0.8425843715667725;0
140;0.012805461883544922;0.8425843715667725;0
140;0.7289110422134399;0.8425843715667725;0
140;0.17595577239990234;0.8425843715667725;0
140;2.2640597820281982;0.8425843715667725;0
140;0.012407004833221436;0.8425843715667725;0
140;0.8992355763912201;0.8425843715667725;0
140;0.7361081838607788;0.8425843715667725;0
140;0.1215980052947998;0.8425843715667725;0
140;1.0345258116722107;0.8425843715667725;0
140;0.050615280866622925;0.8425843715667725;0
140;0.030984818935394287;0.8425843715667725;0
140;0.057413190603256226;0.8425843715667725;0
140;0.03637892007827759;0.8425843715667725;0
140;1.0666623711585999;0.8425843715667725;0
140;0.2968740463256836;0.8425843715667725;0
140;1.0970622301101685;0.8425843715667725;0
140;0.044671863317489624;0.8425843715667725;0
140;0.8848211169242859;0.8425843715667725;0
140;0.09164899587631226;0.8425843715667725;0
140;1.245131015777588;0.8425843715667725;0
140;0.30417871475219727;0.8425843715667725;0
140;0.15008419752120972;0.8425843715667725;0
140;0.823117733001709;0.8425843715667725;0
140;0.8687036037445068;0.8425843715667725;0
140;0.0746569037437439;0.8425843715667725;0
140;0.20357531309127808;0.8425843715667725;0
140;0.17694571614265442;0.8425843715667725;0
140;0.21777808666229248;0.8425843715667725;0
140;0.04115861654281616;0.8425843715667725;0
140;0.23636946082115173;0.8425843715667725;0
140;0.06545662879943848;0.8425843715667725;0
140;0.27472418546676636;0.8425843715667725;0
140;0.22457772493362427;0.8425843715667725;0
141;0.7532216310501099;0.8491987586021423;0
141;0.021000146865844727;0.8491987586021423;0
141;0.00017279386520385742;0.8491987586021423;0
141;0.11999821662902832;0.8491987586021423;0
141;0.6369251608848572;0.8491987586021423;0
141;1.055265486240387;0.8491987586021423;0
141;0.49716030061244965;0.8491987586021423;0
141;0.04451197385787964;0.8491987586021423;0
141;1.0877041816711426;0.8491987586021423;0
141;0.7967983484268188;0.8491987586021423;0
141;0.35403454303741455;0.8491987586021423;0
141;0.003470778465270996;0.8491987586021423;0
141;0.5848188400268555;0.8491987586021423;0
141;0.012016057968139648;0.8491987586021423;0
141;0.06376832723617554;0.8491987586021423;0
141;0.5391556024551392;0.8491987586021423;0
141;0.16113924980163574;0.8491987586021423;0
141;0.052000999450683594;0.8491987586021423;0
141;0.3986383080482483;0.8491987586021423;0
141;0.022448718547821045;0.8491987586021423;0
141;0.6329832002520561;0.8491987586021423;0
141;0.29861828684806824;0.8491987586021423;0
141;0.07060748338699341;0.8491987586021423;0
141;0.024255812168121338;0.8491987586021423;0
141;1.0710620880126953;0.8491987586021423;0
141;0.2994502782821655;0.8491987586021423;0
141;0.4279397130012512;0.8491987586021423;0
141;1.326037883758545;0.8491987586021423;0
141;0.04151886701583862;0.8491987586021423;0
141;0.3145428001880646;0.8491987586021423;0
141;1.876923680305481;0.8491987586021423;0
141;0.2613069415092468;0.8491987586021423;0
141;0.0018674135208129883;0.8491987586021423;0
141;0.16182321310043335;0.8491987586021423;0
141;0.7920123934745789;0.8491987586021423;0
141;1.4983709454536438;0.8491987586021423;0
141;0.06069070100784302;0.8491987586021423;0
141;0.07020676136016846;0.8491987586021423;0
141;0.21146327257156372;0.8491987586021423;0
141;0.9919626712799072;0.8491987586021423;0
141;0.05291682481765747;0.8491987586021423;0
141;1.3517608046531677;0.8491987586021423;0
141;0.4015621542930603;0.8491987586021423;0
141;0.40742678940296173;0.8491987586021423;0
141;0.08639919757843018;0.8491987586021423;0
141;0.8703503608703613;0.8491987586021423;0
141;0.1280423104763031;0.8491987586021423;0
141;0.36527571082115173;0.8491987586021423;0
141;0.03389209508895874;0.8491987586021423;0
141;0.035550594329833984;0.8491987586021423;0
141;0.1363844871520996;0.8491987586021423;0
141;0.1557912826538086;0.8491987586021423;0
141;0.0075457096099853516;0.8491987586021423;0
141;0.04184842109680176;0.8491987586021423;0
141;0.010167896747589111;0.8491987586021423;0
141;0.43367552757263184;0.8491987586021423;0
141;0.10795509815216064;0.8491987586021423;0
141;0.6066460609436035;0.8491987586021423;0
141;0.030604839324951172;0.8491987586021423;0
141;0.15137070417404175;0.8491987586021423;0
141;0.06567072868347168;0.8491987586021423;0
141;0.15070539712905884;0.8491987586021423;0
141;1.6314010918140411;0.8491987586021423;0
141;1.167769432067871;0.8491987586021423;0
141;0.37742090225219727;0.8491987586021423;0
141;0.014806091785430908;0.8491987586021423;0
141;0.054262638092041016;0.8491987586021423;0
141;0.15939044952392578;0.8491987586021423;0
141;0.38803982734680176;0.8491987586021423;0
141;0.11171025037765503;0.8491987586021423;0
141;1.1629422903060913;0.8491987586021423;0
141;0.13392025232315063;0.8491987586021423;0
141;0.014310240745544434;0.8491987586021423;0
141;0.029033958911895752;0.8491987586021423;0
141;0.08442777395248413;0.8491987586021423;0
141;0.15775686502456665;0.8491987586021423;0
141;2.2451060712337494;0.8491987586021423;0
141;0.056478917598724365;0.8491987586021423;0
141;1.4210758209228516;0.8491987586021423;0
141;0.14226984977722168;0.8491987586021423;0
141;0.33870363235473633;0.8491987586021423;0
141;0.12028086185455322;0.8491987586021423;0
141;0.040870726108551025;0.8491987586021423;0
141;0.3541898727416992;0.8491987586021423;0
141;0.12525588274002075;0.8491987586021423;0
141;1.4851887226104736;0.8491987586021423;0
141;0.03763020038604736;0.8491987586021423;0
141;0.35720664262771606;0.8491987586021423;0
141;0.7576343640685081;0.8491987586021423;0
141;0.01705348491668701;0.8491987586021423;0
141;0.7499885559082031;0.8491987586021423;0
141;0.015689551830291748;0.8491987586021423;0
141;0.0013043880462646484;0.8491987586021423;0
141;0.3724416494369507;0.8491987586021423;0
141;0.22366541624069214;0.8491987586021423;0
141;0.2287081480026245;0.8491987586021423;0
141;1.1515350341796875;0.8491987586021423;0
141;0.5765997171401978;0.8491987586021423;0
141;0.1733095645904541;0.8491987586021423;0
141;0.17090719938278198;0.8491987586021423;0
141;1.3806341886520386;0.8491987586021423;0
141;0.12254542112350464;0.8491987586021423;0
141;0.05350679159164429;0.8491987586021423;0
141;0.2474333643913269;0.8491987586021423;0
141;0.25682348012924194;0.8491987586021423;0
141;1.2328920364379883;0.8491987586021423;0
141;0.14109188318252563;0.8491987586021423;0
141;0.12174826860427856;0.8491987586021423;0
141;0.0535847544670105;0.8491987586021423;0
141;0.006483852863311768;0.8491987586021423;0
141;0.012635350227355957;0.8491987586021423;0
141;0.027610480785369873;0.8491987586021423;0
141;0.9739038944244385;0.8491987586021423;0
141;0.23216384649276733;0.8491987586021423;0
141;0.83957439661026;0.8491987586021423;0
141;1.1281962394714355;0.8491987586021423;0
141;0.051896095275878906;0.8491987586021423;0
141;0.10432618856430054;0.8491987586021423;0
141;0.18472224473953247;0.8491987586021423;0
141;0.02371436357498169;0.8491987586021423;0
141;1.5742710828781128;0.8491987586021423;0
141;1.1358495354652405;0.8491987586021423;0
141;1.1833999752998352;0.8491987586021423;0
141;0.22045278549194336;0.8491987586021423;0
141;1.3015037775039673;0.8491987586021423;0
141;1.7950251922011375;0.8491987586021423;0
141;0.0022305846214294434;0.8491987586021423;0
141;0.058956921100616455;0.8491987586021423;0
141;0.11926460266113281;0.8491987586021423;0
141;0.02520120143890381;0.8491987586021423;0
141;0.8207937479019165;0.8491987586021423;0
141;0.055646806955337524;0.8491987586021423;0
141;0.16335391998291016;0.8491987586021423;0
141;2.4674742817878723;0.8491987586021423;0
141;0.06495112180709839;0.8491987586021423;0
141;0.9068961441516876;0.8491987586021423;0
141;1.004328727722168;0.8491987586021423;0
141;0.13607695698738098;0.8491987586021423;0
141;0.03971463441848755;0.8491987586021423;0
141;1.0652456283569336;0.8491987586021423;0
141;0.005584359169006348;0.8491987586021423;0
141;0.11720883846282959;0.8491987586021423;0
141;0.11599534749984741;0.8491987586021423;0
141;0.0817994773387909;0.8491987586021423;0
141;0.015287578105926514;0.8491987586021423;0
141;1.165560781955719;0.8491987586021423;0
141;0.29677814245224;0.8491987586021423;0
141;1.0812498331069946;0.8491987586021423;0
141;0.08646875619888306;0.8491987586021423;0
141;0.16334199905395508;0.8491987586021423;0
141;0.977169930934906;0.8491987586021423;0
141;0.06059497594833374;0.8491987586021423;0
141;0.3047759532928467;0.8491987586021423;0
141;1.3154871463775635;0.8491987586021423;0
141;0.37951064109802246;0.8491987586021423;0
141;0.1517261266708374;0.8491987586021423;0
141;0.947881817817688;0.8491987586021423;0
141;0.9166847467422485;0.8491987586021423;0
141;0.10487866401672363;0.8491987586021423;0
141;0.2841648459434509;0.8491987586021423;0
141;0.1255372166633606;0.8491987586021423;0
141;0.04528564214706421;0.8491987586021423;0
141;0.23218756914138794;0.8491987586021423;0
141;0.19543367624282837;0.8491987586021423;0
142;0.7500600218772888;0.8661186695098877;0
142;0.15067851543426514;0.8661186695098877;0
142;0.008118599653244019;0.8661186695098877;0
142;0.7094904780387878;0.8661186695098877;0
142;0.9747706353664398;0.8661186695098877;0
142;0.07445645332336426;0.8661186695098877;0
142;0.38539808988571167;0.8661186695098877;0
142;1.0211043655872345;0.8661186695098877;0
142;0.8237142562866211;0.8661186695098877;0
142;0.15786802768707275;0.8661186695098877;0
142;0.4475749135017395;0.8661186695098877;0
142;0.16534793376922607;0.8661186695098877;0
142;0.20836281776428223;0.8661186695098877;0
142;0.7232558131217957;0.8661186695098877;0
142;0.009287476539611816;0.8661186695098877;0
142;0.2168462872505188;0.8661186695098877;0
142;0.8025206327438354;0.8661186695098877;0
142;0.0018662810325622559;0.8661186695098877;0
142;0.08374428749084473;0.8661186695098877;0
142;0.0813349112868309;0.8661186695098877;0
142;0.08351325988769531;0.8661186695098877;0
142;0.2861868739128113;0.8661186695098877;0
142;0.01500171422958374;0.8661186695098877;0
142;0.835583508014679;0.8661186695098877;0
142;0.12802165746688843;0.8661186695098877;0
142;0.02668026089668274;0.8661186695098877;0
142;0.15258446335792542;0.8661186695098877;0
142;0.04102909564971924;0.8661186695098877;0
142;1.0193424820899963;0.8661186695098877;0
142;0.29947301745414734;0.8661186695098877;0
142;0.40917426347732544;0.8661186695098877;0
142;1.2792039811611176;0.8661186695098877;0
142;0.015682220458984375;0.8661186695098877;0
142;0.36002489924430847;0.8661186695098877;0
142;1.7616971731185913;0.8661186695098877;0
142;0.15951037406921387;0.8661186695098877;0
142;0.09204766154289246;0.8661186695098877;0
142;0.8754039704799652;0.8661186695098877;0
142;1.4779100120067596;0.8661186695098877;0
142;0.05514201521873474;0.8661186695098877;0
142;0.0155315101146698;0.8661186695098877;0
142;0.20443445444107056;0.8661186695098877;0
142;1.091882348060608;0.8661186695098877;0
142;0.04568648338317871;0.8661186695098877;0
142;0.977643609046936;0.8661186695098877;0
142;0.032262176275253296;0.8661186695098877;0
142;1.317011535167694;0.8661186695098877;0
142;0.26555335521698;0.8661186695098877;0
142;0.9178992509841919;0.8661186695098877;0
142;0.02110201120376587;0.8661186695098877;0
142;2.2662349939346313;0.8661186695098877;0
142;0.10790044069290161;0.8661186695098877;0
142;0.4921991601586342;0.8661186695098877;0
142;0.1185029149055481;0.8661186695098877;0
142;0.021755337715148926;0.8661186695098877;0
142;0.12827420234680176;0.8661186695098877;0
142;0.14778804779052734;0.8661186695098877;0
142;0.07186174392700195;0.8661186695098877;0
142;0.07454150915145874;0.8661186695098877;0
142;0.6970627307891846;0.8661186695098877;0
142;0.3636014461517334;0.8661186695098877;0
142;0.09169414639472961;0.8661186695098877;0
142;0.5426843166351318;0.8661186695098877;0
142;0.030840158462524414;0.8661186695098877;0
142;0.16358666867017746;0.8661186695098877;0
142;1.213491141796112;0.8661186695098877;0
142;0.11540895700454712;0.8661186695098877;0
142;0.096835196018219;0.8661186695098877;0
142;1.6118422746658325;0.8661186695098877;0
142;0.9005652070045471;0.8661186695098877;0
142;1.0833259522914886;0.8661186695098877;0
142;0.38466572761535645;0.8661186695098877;0
142;0.07409396767616272;0.8661186695098877;0
142;0.09611383080482483;0.8661186695098877;0
142;0.15198862552642822;0.8661186695098877;0
142;0.34153422713279724;0.8661186695098877;0
142;0.05675971508026123;0.8661186695098877;0
142;0.44894612208008766;0.8661186695098877;0
142;0.04008686542510986;0.8661186695098877;0
142;0.1749398112297058;0.8661186695098877;0
142;0.07737290859222412;0.8661186695098877;0
142;0.009275496006011963;0.8661186695098877;0
142;0.05663755536079407;0.8661186695098877;0
142;0.0891103744506836;0.8661186695098877;0
142;2.4000635743141174;0.8661186695098877;0
142;0.054804712533950806;0.8661186695098877;0
142;1.2590962052345276;0.8661186695098877;0
142;0.09115403890609741;0.8661186695098877;0
142;0.3460961878299713;0.8661186695098877;0
142;0.12585484981536865;0.8661186695098877;0
142;0.518660631030798;0.8661186695098877;0
142;0.11586061120033264;0.8661186695098877;0
142;1.3638511896133423;0.8661186695098877;0
142;0.12225157022476196;0.8661186695098877;0
142;0.3645622730255127;0.8661186695098877;0
142;0.8258416950702667;0.8661186695098877;0
142;0.8180495500564575;0.8661186695098877;0
142;0.03705704212188721;0.8661186695098877;0
142;0.015808045864105225;0.8661186695098877;0
142;0.3696720004081726;0.8661186695098877;0
142;0.194742351770401;0.8661186695098877;0
142;0.06011110544204712;0.8661186695098877;0
142;0.2612011730670929;0.8661186695098877;0
142;0.9076083898544312;0.8661186695098877;0
142;0.5595352947711945;0.8661186695098877;0
142;0.12118828296661377;0.8661186695098877;0
142;0.08164215087890625;0.8661186695098877;0
142;1.3507319688796997;0.8661186695098877;0
142;0.09451627731323242;0.8661186695098877;0
142;0.08259671926498413;0.8661186695098877;0
142;0.33272234350442886;0.8661186695098877;0
142;0.24481427669525146;0.8661186695098877;0
142;1.0821681022644043;0.8661186695098877;0
142;0.1392614245414734;0.8661186695098877;0
142;0.10299217700958252;0.8661186695098877;0
142;0.09596359729766846;0.8661186695098877;0
142;0.061704784631729126;0.8661186695098877;0
142;1.0738701820373535;0.8661186695098877;0
142;0.3036232590675354;0.8661186695098877;0
142;0.7787293791770935;0.8661186695098877;0
142;1.0131512880325317;0.8661186695098877;0
142;0.021665573120117188;0.8661186695098877;0
142;1.4901338815689087;0.8661186695098877;0
142;0.0004140138626098633;0.8661186695098877;0
142;1.169197678565979;0.8661186695098877;0
142;1.2068503499031067;0.8661186695098877;0
142;0.19079455733299255;0.8661186695098877;0
142;0.06563210487365723;0.8661186695098877;0
142;0.06317287683486938;0.8661186695098877;0
142;0.2472146451473236;0.8661186695098877;0
142;0.03527253866195679;0.8661186695098877;0
142;0.2930901050567627;0.8661186695098877;0
142;0.0660867691040039;0.8661186695098877;0
142;0.9035963416099548;0.8661186695098877;0
142;1.0504926443099976;0.8661186695098877;0
142;0.13703382015228271;0.8661186695098877;0
142;0.04344683885574341;0.8661186695098877;0
142;1.1428713202476501;0.8661186695098877;0
142;0.15425020456314087;0.8661186695098877;0
142;0.06807589530944824;0.8661186695098877;0
142;0.010295242071151733;0.8661186695098877;0
142;1.0719379782676697;0.8661186695098877;0
142;0.07853221893310547;0.8661186695098877;0
142;0.06426051259040833;0.8661186695098877;0
142;0.3576306700706482;0.8661186695098877;0
142;0.9836488366127014;0.8661186695098877;0
142;1.1410430669784546;0.8661186695098877;0
142;0.40445542335510254;0.8661186695098877;0
142;0.1479223370552063;0.8661186695098877;0
142;0.8978633284568787;0.8661186695098877;0
142;1.0292447209358215;0.8661186695098877;0
142;0.20493876934051514;0.8661186695098877;0
142;1.2655395865440369;0.8661186695098877;0
142;0.13707533478736877;0.8661186695098877;0
142;0.2148621678352356;0.8661186695098877;0
142;1.82474946975708;0.8661186695098877;0
142;0.10686010122299194;0.8661186695098877;0
142;0.031376421451568604;0.8661186695098877;0
142;0.23279789090156555;0.8661186695098877;0
142;0.005588531494140625;0.8661186695098877;0
142;0.0992593765258789;0.8661186695098877;0
143;0.9222078323364258;0.8512118458747864;0
143;0.8286488652229309;0.8512118458747864;0
143;0.12561339139938354;0.8512118458747864;0
143;0.7959016561508179;0.8512118458747864;0
143;1.0269071459770203;0.8512118458747864;0
143;0.08657008409500122;0.8512118458747864;0
143;0.3488084673881531;0.8512118458747864;0
143;1.0565816760063171;0.8512118458747864;0
143;0.8584843873977661;0.8512118458747864;0
143;0.06611442565917969;0.8512118458747864;0
143;0.38701295852661133;0.8512118458747864;0
143;0.11429059505462646;0.8512118458747864;0
143;0.11823791265487671;0.8512118458747864;0
143;0.6442421078681946;0.8512118458747864;0
143;0.02409684658050537;0.8512118458747864;0
143;0.013766825199127197;0.8512118458747864;0
143;0.34346652030944824;0.8512118458747864;0
143;0.019031107425689697;0.8512118458747864;0
143;0.7100925445556641;0.8512118458747864;0
143;0.00904834270477295;0.8512118458747864;0
143;0.19505822658538818;0.8512118458747864;0
143;0.060789644718170166;0.8512118458747864;0
143;0.31940263509750366;0.8512118458747864;0
143;0.013507544994354248;0.8512118458747864;0
143;0.8497817516326904;0.8512118458747864;0
143;0.16497766971588135;0.8512118458747864;0
143;0.028084218502044678;0.8512118458747864;0
143;0.18093723058700562;0.8512118458747864;0
143;0.03266775608062744;0.8512118458747864;0
143;1.084164023399353;0.8512118458747864;0
143;0.27640217542648315;0.8512118458747864;0
143;0.4044801592826843;0.8512118458747864;0
143;1.2228586673736572;0.8512118458747864;0
143;0.009031832218170166;0.8512118458747864;0
143;0.4177696779370308;0.8512118458747864;0
143;1.9134312868118286;0.8512118458747864;0
143;0.25223904848098755;0.8512118458747864;0
143;0.010039329528808594;0.8512118458747864;0
143;0.04527688026428223;0.8512118458747864;0
143;0.8916547894477844;0.8512118458747864;0
143;1.4794524908065796;0.8512118458747864;0
143;0.07210886478424072;0.8512118458747864;0
143;0.025909066200256348;0.8512118458747864;0
143;1.0066248178482056;0.8512118458747864;0
143;0.039254069328308105;0.8512118458747864;0
143;1.2770211100578308;0.8512118458747864;0
143;0.2764456272125244;0.8512118458747864;0
143;0.004323363304138184;0.8512118458747864;0
143;2.3322165608406067;0.8512118458747864;0
143;0.0871458649635315;0.8512118458747864;0
143;0.45850352942943573;0.8512118458747864;0
143;0.04500490427017212;0.8512118458747864;0
143;0.014840364456176758;0.8512118458747864;0
143;0.08211302757263184;0.8512118458747864;0
143;0.12652957439422607;0.8512118458747864;0
143;0.14218616485595703;0.8512118458747864;0
143;0.06910133361816406;0.8512118458747864;0
143;0.7842354774475098;0.8512118458747864;0
143;0.0038802623748779297;0.8512118458747864;0
143;0.4317755699157715;0.8512118458747864;0
143;0.08069944381713867;0.8512118458747864;0
143;0.597846269607544;0.8512118458747864;0
143;0.038861751556396484;0.8512118458747864;0
143;0.1997709423303604;0.8512118458747864;0
143;1.2140552401542664;0.8512118458747864;0
143;0.1222907304763794;0.8512118458747864;0
143;0.07286661863327026;0.8512118458747864;0
143;1.6062396317720413;0.8512118458747864;0
143;1.0214800238609314;0.8512118458747864;0
143;0.3224674463272095;0.8512118458747864;0
143;0.15706759691238403;0.8512118458747864;0
143;0.18150447309017181;0.8512118458747864;0
143;0.15372639894485474;0.8512118458747864;0
143;1.0440453886985779;0.8512118458747864;0
143;0.37245243787765503;0.8512118458747864;0
143;0.12410157918930054;0.8512118458747864;0
143;0.40667614340782166;0.8512118458747864;0
143;0.048583030700683594;0.8512118458747864;0
143;0.1631685495376587;0.8512118458747864;0
143;4.267692565917969e-05;0.8512118458747864;0
143;0.09085685014724731;0.8512118458747864;0
143;0.15633773803710938;0.8512118458747864;0
143;2.2472196221351624;0.8512118458747864;0
143;0.10018998384475708;0.8512118458747864;0
143;1.2745556235313416;0.8512118458747864;0
143;0.12677842378616333;0.8512118458747864;0
143;0.3517698645591736;0.8512118458747864;0
143;0.09535610675811768;0.8512118458747864;0
143;0.4020399898290634;0.8512118458747864;0
143;0.12270593643188477;0.8512118458747864;0
143;1.2673431634902954;0.8512118458747864;0
143;0.07081270217895508;0.8512118458747864;0
143;0.03879517316818237;0.8512118458747864;0
143;0.3754795789718628;0.8512118458747864;0
143;0.867329478263855;0.8512118458747864;0
143;0.008368968963623047;0.8512118458747864;0
143;0.6623657941818237;0.8512118458747864;0
143;0.03582721948623657;0.8512118458747864;0
143;0.23856472969055176;0.8512118458747864;0
143;0.18598723411560059;0.8512118458747864;0
143;0.18435287475585938;0.8512118458747864;0
143;0.967673122882843;0.8512118458747864;0
143;0.5586935877799988;0.8512118458747864;0
143;0.04235410690307617;0.8512118458747864;0
143;0.08957183361053467;0.8512118458747864;0
143;1.4038801193237305;0.8512118458747864;0
143;0.09815555810928345;0.8512118458747864;0
143;0.07306563854217529;0.8512118458747864;0
143;0.23339539766311646;0.8512118458747864;0
143;0.22791659832000732;0.8512118458747864;0
143;0.9473907947540283;0.8512118458747864;0
143;0.12251847982406616;0.8512118458747864;0
143;0.10670614242553711;0.8512118458747864;0
143;0.0947575569152832;0.8512118458747864;0
143;0.0058307647705078125;0.8512118458747864;0
143;0.0009156465530395508;0.8512118458747864;0
143;0.0136680006980896;0.8512118458747864;0
143;1.063291072845459;0.8512118458747864;0
143;0.31057512760162354;0.8512118458747864;0
143;0.8152782320976257;0.8512118458747864;0
143;1.0809729099273682;0.8512118458747864;0
143;0.057358384132385254;0.8512118458747864;0
143;0.01337122917175293;0.8512118458747864;0
143;0.1806563138961792;0.8512118458747864;0
143;1.3777976036071777;0.8512118458747864;0
143;1.1836495399475098;0.8512118458747864;0
143;1.2311208248138428;0.8512118458747864;0
143;0.1730198860168457;0.8512118458747864;0
143;1.8683064579963684;0.8512118458747864;0
143;0.06401389837265015;0.8512118458747864;0
143;0.06870085000991821;0.8512118458747864;0
143;0.15118515491485596;0.8512118458747864;0
143;0.02213376760482788;0.8512118458747864;0
143;0.9392558336257935;0.8512118458747864;0
143;0.3189491033554077;0.8512118458747864;0
143;0.07670152187347412;0.8512118458747864;0
143;0.9489843845367432;0.8512118458747864;0
143;1.0229246616363525;0.8512118458747864;0
143;0.12614530324935913;0.8512118458747864;0
143;0.024515867233276367;0.8512118458747864;0
143;0.07876497507095337;0.8512118458747864;0
143;1.048801600933075;0.8512118458747864;0
143;0.177249014377594;0.8512118458747864;0
143;0.021931231021881104;0.8512118458747864;0
143;0.07815246284008026;0.8512118458747864;0
143;0.027865052223205566;0.8512118458747864;0
143;1.0797404050827026;0.8512118458747864;0
143;1.2473437786102295;0.8512118458747864;0
143;0.17445671558380127;0.8512118458747864;0
143;0.04966066777706146;0.8512118458747864;0
143;0.20422601699829102;0.8512118458747864;0
143;1.0188950896263123;0.8512118458747864;0
143;1.1723815202713013;0.8512118458747864;0
143;0.4201810359954834;0.8512118458747864;0
143;0.12845629453659058;0.8512118458747864;0
143;0.9465800523757935;0.8512118458747864;0
143;0.940419614315033;0.8512118458747864;0
143;0.11356914043426514;0.8512118458747864;0
143;0.08507406711578369;0.8512118458747864;0
143;0.1997520923614502;0.8512118458747864;0
143;0.08367043733596802;0.8512118458747864;0
143;0.04401445388793945;0.8512118458747864;0
143;0.2431982159614563;0.8512118458747864;0
143;0.15333068370819092;0.8512118458747864;0
143;0.017430782318115234;0.8512118458747864;0
143;0.1461593508720398;0.8512118458747864;0
144;1.014268398284912;0.8724346160888672;0
144;0.8346654772758484;0.8724346160888672;0
144;0.03803908824920654;0.8724346160888672;0
144;0.1710975170135498;0.8724346160888672;0
144;0.6687113493680954;0.8724346160888672;0
144;1.217471420764923;0.8724346160888672;0
144;0.05155891180038452;0.8724346160888672;0
144;1.083927571773529;0.8724346160888672;0
144;0.8773317337036133;0.8724346160888672;0
144;0.06259959936141968;0.8724346160888672;0
144;0.33381426334381104;0.8724346160888672;0
144;0.6315116882324219;0.8724346160888672;0
144;0.0019264817237854004;0.8724346160888672;0
144;0.03468334674835205;0.8724346160888672;0
144;0.0015399456024169922;0.8724346160888672;0
144;0.24852323532104492;0.8724346160888672;0
144;0.5182642936706543;0.8724346160888672;0
144;0.27952343225479126;0.8724346160888672;0
144;0.2850151062011719;0.8724346160888672;0
144;0.05762946605682373;0.8724346160888672;0
144;0.17830979824066162;0.8724346160888672;0
144;0.4376504719257355;0.8724346160888672;0
144;0.016040682792663574;0.8724346160888672;0
144;0.6234849393367767;0.8724346160888672;0
144;0.28928810358047485;0.8724346160888672;0
144;0.005808472633361816;0.8724346160888672;0
144;0.10199862718582153;0.8724346160888672;0
144;1.131644368171692;0.8724346160888672;0
144;0.5435047745704651;0.8724346160888672;0
144;1.2988423705101013;0.8724346160888672;0
144;0.028413519263267517;0.8724346160888672;0
144;0.32051345705986023;0.8724346160888672;0
144;1.6454598903656006;0.8724346160888672;0
144;0.40670834481716156;0.8724346160888672;0
144;0.013425469398498535;0.8724346160888672;0
144;0.17093634605407715;0.8724346160888672;0
144;0.7691200450062752;0.8724346160888672;0
144;1.527140200138092;0.8724346160888672;0
144;1.6374316215515137;0.8724346160888672;0
144;0.20527106523513794;0.8724346160888672;0
144;0.03674650192260742;0.8724346160888672;0
144;1.0075993537902832;0.8724346160888672;0
144;0.03594863414764404;0.8724346160888672;0
144;1.3593511581420898;0.8724346160888672;0
144;0.15801435708999634;0.8724346160888672;0
144;0.16401052474975586;0.8724346160888672;0
144;0.11463660001754761;0.8724346160888672;0
144;0.3877887725830078;0.8724346160888672;0
144;0.11503452062606812;0.8724346160888672;0
144;0.001014798879623413;0.8724346160888672;0
144;0.010135412216186523;0.8724346160888672;0
144;0.31363892555236816;0.8724346160888672;0
144;0.06501767039299011;0.8724346160888672;0
144;0.4984080493450165;0.8724346160888672;0
144;0.004062652587890625;0.8724346160888672;0
144;0.37866300344467163;0.8724346160888672;0
144;0.09557956457138062;0.8724346160888672;0
144;0.6590015888214111;0.8724346160888672;0
144;0.06956428289413452;0.8724346160888672;0
144;0.19316896796226501;0.8724346160888672;0
144;1.1213233023881912;0.8724346160888672;0
144;0.23238566517829895;0.8724346160888672;0
144;0.1956005096435547;0.8724346160888672;0
144;1.1392972469329834;0.8724346160888672;0
144;0.32431840896606445;0.8724346160888672;0
144;0.04000121355056763;0.8724346160888672;0
144;0.10052680969238281;0.8724346160888672;0
144;1.1341084837913513;0.8724346160888672;0
144;0.46380501985549927;0.8724346160888672;0
144;0.1456313133239746;0.8724346160888672;0
144;0.37951210141181946;0.8724346160888672;0
144;0.05023479461669922;0.8724346160888672;0
144;0.1374090313911438;0.8724346160888672;0
144;0.12277978658676147;0.8724346160888672;0
144;0.015858769416809082;0.8724346160888672;0
144;0.18915927410125732;0.8724346160888672;0
144;2.04189046472311;0.8724346160888672;0
144;0.21459835767745972;0.8724346160888672;0
144;1.4282119870185852;0.8724346160888672;0
144;0.16561561822891235;0.8724346160888672;0
144;0.4407530426979065;0.8724346160888672;0
144;0.013145685195922852;0.8724346160888672;0
144;0.3707559108734131;0.8724346160888672;0
144;0.14194101095199585;0.8724346160888672;0
144;1.5234824419021606;0.8724346160888672;0
144;0.380845844745636;0.8724346160888672;0
144;0.6184595599770546;0.8724346160888672;0
144;0.6356841325759888;0.8724346160888672;0
144;0.033690035343170166;0.8724346160888672;0
144;0.008432507514953613;0.8724346160888672;0
144;0.2580745816230774;0.8724346160888672;0
144;0.29298335313796997;0.8724346160888672;0
144;0.3922484964132309;0.8724346160888672;0
144;1.1284717917442322;0.8724346160888672;0
144;0.4908446669578552;0.8724346160888672;0
144;0.09711384773254395;0.8724346160888672;0
144;0.2673376798629761;0.8724346160888672;0
144;1.5841030478477478;0.8724346160888672;0
144;0.14814558625221252;0.8724346160888672;0
144;0.16608360409736633;0.8724346160888672;0
144;0.2680889368057251;0.8724346160888672;0
144;1.3150103092193604;0.8724346160888672;0
144;0.21219602227210999;0.8724346160888672;0
144;0.12628358602523804;0.8724346160888672;0
144;0.1007823646068573;0.8724346160888672;0
144;0.023200392723083496;0.8724346160888672;0
144;0.07113033533096313;0.8724346160888672;0
144;0.008142471313476562;0.8724346160888672;0
144;1.0363829135894775;0.8724346160888672;0
144;0.0007427334785461426;0.8724346160888672;0
144;0.12095707654953003;0.8724346160888672;0
144;0.8679578304290771;0.8724346160888672;0
144;1.2008466720581055;0.8724346160888672;0
144;0.22597861289978027;0.8724346160888672;0
144;0.03286057710647583;0.8724346160888672;0
144;0.05861860513687134;0.8724346160888672;0
144;0.1614702343940735;0.8724346160888672;0
144;0.29123789072036743;0.8724346160888672;0
144;1.5112632513046265;0.8724346160888672;0
144;0.29160261154174805;0.8724346160888672;0
144;1.1630841493606567;0.8724346160888672;0
144;1.2497859597206116;0.8724346160888672;0
144;0.303253173828125;0.8724346160888672;0
144;1.9120279625058174;0.8724346160888672;0
144;0.02327406406402588;0.8724346160888672;0
144;0.0814705491065979;0.8724346160888672;0
144;0.001392364501953125;0.8724346160888672;0
144;0.8720301389694214;0.8724346160888672;0
144;0.1771707534790039;0.8724346160888672;0
144;2.5106714367866516;0.8724346160888672;0
144;0.9103968441486359;0.8724346160888672;0
144;0.7915540933609009;0.8724346160888672;0
144;0.12471699714660645;0.8724346160888672;0
144;0.011914968490600586;0.8724346160888672;0
144;0.12161886692047119;0.8724346160888672;0
144;0.9693253040313721;0.8724346160888672;0
144;0.24035707116127014;0.8724346160888672;0
144;0.07884806394577026;0.8724346160888672;0
144;0.034075260162353516;0.8724346160888672;0
144;1.179472804069519;0.8724346160888672;0
144;0.3682836890220642;0.8724346160888672;0
144;1.2496924996376038;0.8724346160888672;0
144;0.026741981506347656;0.8724346160888672;0
144;0.015961527824401855;0.8724346160888672;0
144;0.9969300627708435;0.8724346160888672;0
144;0.06068742275238037;0.8724346160888672;0
144;1.2945791482925415;0.8724346160888672;0
144;0.30991220474243164;0.8724346160888672;0
144;0.1430414319038391;0.8724346160888672;0
144;0.8719685077667236;0.8724346160888672;0
144;0.925446629524231;0.8724346160888672;0
144;0.07567852735519409;0.8724346160888672;0
144;0.20246130228042603;0.8724346160888672;0
144;0.18271008133888245;0.8724346160888672;0
144;0.05494081974029541;0.8724346160888672;0
144;0.05847275257110596;0.8724346160888672;0
144;0.10597884654998779;0.8724346160888672;0
144;0.21012693643569946;0.8724346160888672;0
144;0.4499410204589367;0.8724346160888672;0
144;0.2598702311515808;0.8724346160888672;0
145;1.0349351167678833;0.865580141544342;0
145;0.7966301441192627;0.865580141544342;0
145;0.09926125407218933;0.865580141544342;0
145;0.6866116225719452;0.865580141544342;0
145;1.1315082013607025;0.865580141544342;0
145;1.1155262887477875;0.865580141544342;0
145;0.8621617555618286;0.865580141544342;0
145;1.9478082656860352;0.865580141544342;0
145;0.40414392948150635;0.865580141544342;0
145;0.1326960325241089;0.865580141544342;0
145;0.5702399015426636;0.865580141544342;0
145;0.09842145442962646;0.865580141544342;0
145;0.08399927616119385;0.865580141544342;0
145;0.6681112051010132;0.865580141544342;0
145;0.005824059247970581;0.865580141544342;0
145;0.16000103950500488;0.865580141544342;0
145;0.07502385973930359;0.865580141544342;0
145;0.06336045265197754;0.865580141544342;0
145;0.09096407890319824;0.865580141544342;0
145;0.4505423828959465;0.865580141544342;0
145;0.020745784044265747;0.865580141544342;0
145;0.7728618234395981;0.865580141544342;0
145;0.1993568241596222;0.865580141544342;0
145;0.15344083309173584;0.865580141544342;0
145;1.1577168703079224;0.865580141544342;0
145;0.282073050737381;0.865580141544342;0
145;0.47830677032470703;0.865580141544342;0
145;1.3536111116409302;0.865580141544342;0
145;0.07351607084274292;0.865580141544342;0
145;0.3653313219547272;0.865580141544342;0
145;1.620190978050232;0.865580141544342;0
145;0.1954314112663269;0.865580141544342;0
145;0.21666860580444336;0.865580141544342;0
145;0.8037251830101013;0.865580141544342;0
145;1.5397820472717285;0.865580141544342;0
145;1.5965684056282043;0.865580141544342;0
145;0.11628487706184387;0.865580141544342;0
145;0.021971583366394043;0.865580141544342;0
145;0.20444059371948242;0.865580141544342;0
145;1.007610559463501;0.865580141544342;0
145;0.045955777168273926;0.865580141544342;0
145;1.3860373497009277;0.865580141544342;0
145;0.5616899281740189;0.865580141544342;0
145;0.04014325141906738;0.865580141544342;0
145;2.3886040449142456;0.865580141544342;0
145;0.437557578086853;0.865580141544342;0
145;0.2684115171432495;0.865580141544342;0
145;0.013511121273040771;0.865580141544342;0
145;0.0480194091796875;0.865580141544342;0
145;0.12136054039001465;0.865580141544342;0
145;0.13896477222442627;0.865580141544342;0
145;0.011525392532348633;0.865580141544342;0
145;0.05599498748779297;0.865580141544342;0
145;0.377627968788147;0.865580141544342;0
145;0.05730020999908447;0.865580141544342;0
145;0.3443455696105957;0.865580141544342;0
145;0.1457333266735077;0.865580141544342;0
145;0.6158349514007568;0.865580141544342;0
145;0.02637803554534912;0.865580141544342;0
145;0.1996549367904663;0.865580141544342;0
145;1.2210615575313568;0.865580141544342;0
145;0.14433342218399048;0.865580141544342;0
145;0.15398597717285156;0.865580141544342;0
145;0.09002053737640381;0.865580141544342;0
145;0.05754244327545166;0.865580141544342;0
145;1.1695977449417114;0.865580141544342;0
145;0.3312267065048218;0.865580141544342;0
145;0.07806885242462158;0.865580141544342;0
145;0.13130846619606018;0.865580141544342;0
145;0.1605248749256134;0.865580141544342;0
145;0.40345287322998047;0.865580141544342;0
145;0.10346519947052002;0.865580141544342;0
145;1.1747733354568481;0.865580141544342;0
145;0.13346454501152039;0.865580141544342;0
145;0.04480445384979248;0.865580141544342;0
145;0.1117502748966217;0.865580141544342;0
145;0.008396387100219727;0.865580141544342;0
145;0.19497278332710266;0.865580141544342;0
145;0.049379706382751465;0.865580141544342;0
145;1.323007345199585;0.865580141544342;0
145;0.16949379444122314;0.865580141544342;0
145;0.3282284736633301;0.865580141544342;0
145;0.026500701904296875;0.865580141544342;0
145;0.44477909803390503;0.865580141544342;0
145;0.1539868414402008;0.865580141544342;0
145;1.4957728385925293;0.865580141544342;0
145;0.04606887698173523;0.865580141544342;0
145;0.3948427438735962;0.865580141544342;0
145;0.6702788397669792;0.865580141544342;0
145;0.8360470533370972;0.865580141544342;0
145;0.03410184383392334;0.865580141544342;0
145;0.0974738597869873;0.865580141544342;0
145;0.30393362045288086;0.865580141544342;0
145;0.1815659999847412;0.865580141544342;0
145;0.08758628368377686;0.865580141544342;0
145;0.2593589425086975;0.865580141544342;0
145;1.1235988140106201;0.865580141544342;0
145;0.5151880979537964;0.865580141544342;0
145;0.16493523120880127;0.865580141544342;0
145;0.16041266918182373;0.865580141544342;0
145;1.4323972761631012;0.865580141544342;0
145;0.11542758345603943;0.865580141544342;0
145;0.08250713348388672;0.865580141544342;0
145;0.28199341893196106;0.865580141544342;0
145;0.21133100986480713;0.865580141544342;0
145;1.2126821279525757;0.865580141544342;0
145;0.16061940789222717;0.865580141544342;0
145;0.11145234107971191;0.865580141544342;0
145;2.2605127692222595;0.865580141544342;0
145;0.11220622062683105;0.865580141544342;0
145;0.00846242904663086;0.865580141544342;0
145;0.018792033195495605;0.865580141544342;0
145;0.025747060775756836;0.865580141544342;0
145;1.050179362297058;0.865580141544342;0
145;0.1968832015991211;0.865580141544342;0
145;0.8425226211547852;0.865580141544342;0
145;1.1280136108398438;0.865580141544342;0
145;0.01464390754699707;0.865580141544342;0
145;0.04360759258270264;0.865580141544342;0
145;0.021184802055358887;0.865580141544342;0
145;1.5291444063186646;0.865580141544342;0
145;1.12199866771698;0.865580141544342;0
145;1.2179571390151978;0.865580141544342;0
145;0.164983868598938;0.865580141544342;0
145;0.07905077934265137;0.865580141544342;0
145;0.04923748970031738;0.865580141544342;0
145;0.139857679605484;0.865580141544342;0
145;0.019234180450439453;0.865580141544342;0
145;0.010881781578063965;0.865580141544342;0
145;0.8913059234619141;0.865580141544342;0
145;0.21919012069702148;0.865580141544342;0
145;0.9678842425346375;0.865580141544342;0
145;1.0576454401016235;0.865580141544342;0
145;0.1298837661743164;0.865580141544342;0
145;0.09064221382141113;0.865580141544342;0
145;1.0449555218219757;0.865580141544342;0
145;0.20360037684440613;0.865580141544342;0
145;0.013757765293121338;0.865580141544342;0
145;1.1900553703308105;0.865580141544342;0
145;0.22057995200157166;0.865580141544342;0
145;1.2802201509475708;0.865580141544342;0
145;0.05786740779876709;0.865580141544342;0
145;0.04616278409957886;0.865580141544342;0
145;0.2122035026550293;0.865580141544342;0
145;1.0227391719818115;0.865580141544342;0
145;0.33757758140563965;0.865580141544342;0
145;1.2279834747314453;0.865580141544342;0
145;0.3096048831939697;0.865580141544342;0
145;0.1577601432800293;0.865580141544342;0
145;0.8282569646835327;0.865580141544342;0
145;1.019029140472412;0.865580141544342;0
145;0.11917006969451904;0.865580141544342;0
145;0.18779230117797852;0.865580141544342;0
145;0.1840154528617859;0.865580141544342;0
145;0.022355318069458008;0.865580141544342;0
145;0.22949320077896118;0.865580141544342;0
145;0.4011405408382416;0.865580141544342;0
145;0.15891218185424805;0.865580141544342;0
146;1.0066100358963013;0.8665971159934998;0
146;0.8046356439590454;0.8665971159934998;0
146;0.16951695084571838;0.8665971159934998;0
146;0.0033746659755706787;0.8665971159934998;0
146;1.0827373266220093;0.8665971159934998;0
146;0.7562754452228546;0.8665971159934998;0
146;1.014396846294403;0.8665971159934998;0
146;0.49849262833595276;0.8665971159934998;0
146;0.08892583847045898;0.8665971159934998;0
146;0.37159430980682373;0.8665971159934998;0
146;1.03837189078331;0.8665971159934998;0
146;0.824608325958252;0.8665971159934998;0
146;0.10112684965133667;0.8665971159934998;0
146;0.3980311155319214;0.8665971159934998;0
146;0.2848219871520996;0.8665971159934998;0
146;0.7153129577636719;0.8665971159934998;0
146;0.049605563282966614;0.8665971159934998;0
146;0.006024479866027832;0.8665971159934998;0
146;0.1584203541278839;0.8665971159934998;0
146;0.7946736812591553;0.8665971159934998;0
146;0.06038784980773926;0.8665971159934998;0
146;0.0653119683265686;0.8665971159934998;0
146;0.08143159747123718;0.8665971159934998;0
146;0.2536882162094116;0.8665971159934998;0
146;0.0016646981239318848;0.8665971159934998;0
146;0.7848237603902817;0.8665971159934998;0
146;0.1429957151412964;0.8665971159934998;0
146;0.004638552665710449;0.8665971159934998;0
146;0.20799818634986877;0.8665971159934998;0
146;0.03341686725616455;0.8665971159934998;0
146;1.0081101655960083;0.8665971159934998;0
146;0.26308873295783997;0.8665971159934998;0
146;0.3409632742404938;0.8665971159934998;0
146;1.2552151381969452;0.8665971159934998;0
146;0.0365680456161499;0.8665971159934998;0
146;0.3469395339488983;0.8665971159934998;0
146;1.8895169496536255;0.8665971159934998;0
146;0.17743003368377686;0.8665971159934998;0
146;0.15401965379714966;0.8665971159934998;0
146;0.8427107632160187;0.8665971159934998;0
146;1.445602297782898;0.8665971159934998;0
146;0.12988689541816711;0.8665971159934998;0
146;0.1594715714454651;0.8665971159934998;0
146;0.019160032272338867;0.8665971159934998;0
146;1.0053008794784546;0.8665971159934998;0
146;0.03191229701042175;0.8665971159934998;0
146;1.2927710115909576;0.8665971159934998;0
146;0.5796778202056885;0.8665971159934998;0
146;0.31494587659835815;0.8665971159934998;0
146;0.013225674629211426;0.8665971159934998;0
146;0.016681909561157227;0.8665971159934998;0
146;2.249234676361084;0.8665971159934998;0
146;0.09150350093841553;0.8665971159934998;0
146;0.43157804012298584;0.8665971159934998;0
146;0.18871033191680908;0.8665971159934998;0
146;0.03436288237571716;0.8665971159934998;0
146;0.1265256404876709;0.8665971159934998;0
146;0.11431312561035156;0.8665971159934998;0
146;0.0532076358795166;0.8665971159934998;0
146;0.05311012268066406;0.8665971159934998;0
146;0.08470344543457031;0.8665971159934998;0
146;0.3524724841117859;0.8665971159934998;0
146;0.10347422957420349;0.8665971159934998;0
146;0.5672638416290283;0.8665971159934998;0
146;0.04207611083984375;0.8665971159934998;0
146;0.25882676243782043;0.8665971159934998;0
146;1.2330067157745361;0.8665971159934998;0
146;0.12570452690124512;0.8665971159934998;0
146;0.08312380313873291;0.8665971159934998;0
146;1.5501611530780792;0.8665971159934998;0
146;0.9842325448989868;0.8665971159934998;0
146;0.15486013889312744;0.8665971159934998;0
146;1.056177407503128;0.8665971159934998;0
146;0.011136054992675781;0.8665971159934998;0
146;0.32039952278137207;0.8665971159934998;0
146;0.10379645228385925;0.8665971159934998;0
146;0.16940128803253174;0.8665971159934998;0
146;0.15122821927070618;0.8665971159934998;0
146;1.0729703903198242;0.8665971159934998;0
146;0.3357398211956024;0.8665971159934998;0
146;0.1000833511352539;0.8665971159934998;0
146;0.04958939552307129;0.8665971159934998;0
146;0.1662730872631073;0.8665971159934998;0
146;0.08641612529754639;0.8665971159934998;0
146;0.0977635383605957;0.8665971159934998;0
146;0.0016750097274780273;0.8665971159934998;0
146;0.1624499261379242;0.8665971159934998;0
146;0.042542457580566406;0.8665971159934998;0
146;1.293703705072403;0.8665971159934998;0
146;0.10097992420196533;0.8665971159934998;0
146;0.32144391536712646;0.8665971159934998;0
146;0.12564802169799805;0.8665971159934998;0
146;0.3883323669433594;0.8665971159934998;0
146;0.13625973463058472;0.8665971159934998;0
146;1.2657679319381714;0.8665971159934998;0
146;0.0850430428981781;0.8665971159934998;0
146;0.3791793882846832;0.8665971159934998;0
146;0.7389320433139801;0.8665971159934998;0
146;0.006253600120544434;0.8665971159934998;0
146;0.7917882204055786;0.8665971159934998;0
146;0.055528491735458374;0.8665971159934998;0
146;0.013161897659301758;0.8665971159934998;0
146;0.30478596687316895;0.8665971159934998;0
146;0.20215484499931335;0.8665971159934998;0
146;0.08766758441925049;0.8665971159934998;0
146;0.24016302824020386;0.8665971159934998;0
146;1.0878520011901855;0.8665971159934998;0
146;0.5685902237892151;0.8665971159934998;0
146;0.09286212921142578;0.8665971159934998;0
146;0.07723644375801086;0.8665971159934998;0
146;1.3569011688232422;0.8665971159934998;0
146;0.10757577419281006;0.8665971159934998;0
146;0.08101749420166016;0.8665971159934998;0
146;0.2645055055618286;0.8665971159934998;0
146;0.23463228344917297;0.8665971159934998;0
146;0.9127049446105957;0.8665971159934998;0
146;0.15556681156158447;0.8665971159934998;0
146;0.09564316272735596;0.8665971159934998;0
146;2.311129570007324;0.8665971159934998;0
146;0.09353435039520264;0.8665971159934998;0
146;0.006877541542053223;0.8665971159934998;0
146;0.006996750831604004;0.8665971159934998;0
146;0.020601272583007812;0.8665971159934998;0
146;0.3122333288192749;0.8665971159934998;0
146;0.7320499420166016;0.8665971159934998;0
146;1.0456031560897827;0.8665971159934998;0
146;0.03372466564178467;0.8665971159934998;0
146;0.013939827680587769;0.8665971159934998;0
146;1.4326437711715698;0.8665971159934998;0
146;0.02432239055633545;0.8665971159934998;0
146;1.1301749050617218;0.8665971159934998;0
146;1.1791129112243652;0.8665971159934998;0
146;0.17837366461753845;0.8665971159934998;0
146;1.9091285467147827;0.8665971159934998;0
146;0.063181072473526;0.8665971159934998;0
146;0.2051270604133606;0.8665971159934998;0
146;0.03524744510650635;0.8665971159934998;0
146;0.3406945466995239;0.8665971159934998;0
146;0.07082271575927734;0.8665971159934998;0
146;0.9920950531959534;0.8665971159934998;0
146;1.0487338304519653;0.8665971159934998;0
146;0.1267489790916443;0.8665971159934998;0
146;0.06187155842781067;0.8665971159934998;0
146;1.069335252046585;0.8665971159934998;0
146;0.18798857927322388;0.8665971159934998;0
146;0.010500311851501465;0.8665971159934998;0
146;0.027611613273620605;0.8665971159934998;0
146;1.1010280847549438;0.8665971159934998;0
146;0.08938729763031006;0.8665971159934998;0
146;0.08838532865047455;0.8665971159934998;0
146;0.3309612274169922;0.8665971159934998;0
146;1.0751043558120728;0.8665971159934998;0
146;1.1310909986495972;0.8665971159934998;0
146;0.41032445430755615;0.8665971159934998;0
146;0.1399708092212677;0.8665971159934998;0
146;0.8719942569732666;0.8665971159934998;0
146;1.0286519527435303;0.8665971159934998;0
146;0.18259701132774353;0.8665971159934998;0
146;1.260056734085083;0.8665971159934998;0
146;0.16752442717552185;0.8665971159934998;0
146;0.23798933625221252;0.8665971159934998;0
146;0.09148299694061279;0.8665971159934998;0
146;0.03814053535461426;0.8665971159934998;0
146;0.23910227417945862;0.8665971159934998;0
146;0.06480789184570312;0.8665971159934998;0
147;1.0211275815963745;0.8433768153190613;0
147;0.8512675762176514;0.8433768153190613;0
147;0.12341079115867615;0.8433768153190613;0
147;0.006050080060958862;0.8433768153190613;0
147;1.0434939861297607;0.8433768153190613;0
147;0.8030793070793152;0.8433768153190613;0
147;1.110251635313034;0.8433768153190613;0
147;0.0995250940322876;0.8433768153190613;0
147;0.34716176986694336;0.8433768153190613;0
147;1.0870457291603088;0.8433768153190613;0
147;0.9431893825531006;0.8433768153190613;0
147;0.07774260640144348;0.8433768153190613;0
147;1.9433550238609314;0.8433768153190613;0
147;0.43654417991638184;0.8433768153190613;0
147;0.22004354000091553;0.8433768153190613;0
147;0.7001564502716064;0.8433768153190613;0
147;0.4221912920475006;0.8433768153190613;0
147;0.06155693531036377;0.8433768153190613;0
147;0.7214834690093994;0.8433768153190613;0
147;0.22349143028259277;0.8433768153190613;0
147;0.06066739559173584;0.8433768153190613;0
147;0.04450410604476929;0.8433768153190613;0
147;0.42320767045021057;0.8433768153190613;0
147;5.7756900787353516e-05;0.8433768153190613;0
147;0.7989944219589233;0.8433768153190613;0
147;0.15827572345733643;0.8433768153190613;0
147;0.04640614986419678;0.8433768153190613;0
147;0.15781021118164062;0.8433768153190613;0
147;0.04811882972717285;0.8433768153190613;0
147;1.1587274074554443;0.8433768153190613;0
147;0.2457508146762848;0.8433768153190613;0
147;0.43450891971588135;0.8433768153190613;0
147;1.222857117652893;0.8433768153190613;0
147;0.04989063739776611;0.8433768153190613;0
147;0.3470219224691391;0.8433768153190613;0
147;1.6743825674057007;0.8433768153190613;0
147;0.29618915915489197;0.8433768153190613;0
147;0.01792728900909424;0.8433768153190613;0
147;0.10235607624053955;0.8433768153190613;0
147;0.8591123670339584;0.8433768153190613;0
147;1.5059847831726074;0.8433768153190613;0
147;0.0028651952743530273;0.8433768153190613;0
147;0.14689376950263977;0.8433768153190613;0
147;1.007448434829712;0.8433768153190613;0
147;0.03952723741531372;0.8433768153190613;0
147;1.3167542219161987;0.8433768153190613;0
147;0.4306170344352722;0.8433768153190613;0
147;0.3357752859592438;0.8433768153190613;0
147;0.001981496810913086;0.8433768153190613;0
147;0.01915109157562256;0.8433768153190613;0
147;2.3682334423065186;0.8433768153190613;0
147;0.07924878597259521;0.8433768153190613;0
147;0.43210265040397644;0.8433768153190613;0
147;0.12218761444091797;0.8433768153190613;0
147;0.008735716342926025;0.8433768153190613;0
147;0.0680384635925293;0.8433768153190613;0
147;0.06614792346954346;0.8433768153190613;0
147;0.18207836151123047;0.8433768153190613;0
147;0.07293504476547241;0.8433768153190613;0
147;0.13912621140480042;0.8433768153190613;0
147;0.6769906580448151;0.8433768153190613;0
147;0.333968847990036;0.8433768153190613;0
147;0.10801270604133606;0.8433768153190613;0
147;0.6408073902130127;0.8433768153190613;0
147;0.03301441669464111;0.8433768153190613;0
147;0.24313591420650482;0.8433768153190613;0
147;1.2349624931812286;0.8433768153190613;0
147;0.14820349216461182;0.8433768153190613;0
147;0.10752058029174805;0.8433768153190613;0
147;1.6064529418945312;0.8433768153190613;0
147;0.9831838607788086;0.8433768153190613;0
147;0.06475675106048584;0.8433768153190613;0
147;1.048740416765213;0.8433768153190613;0
147;0.002294301986694336;0.8433768153190613;0
147;0.29798614978790283;0.8433768153190613;0
147;0.152564138174057;0.8433768153190613;0
147;0.19529446959495544;0.8433768153190613;0
147;0.15902581810951233;0.8433768153190613;0
147;0.38892054557800293;0.8433768153190613;0
147;0.11660873889923096;0.8433768153190613;0
147;0.04395651817321777;0.8433768153190613;0
147;0.15057897567749023;0.8433768153190613;0
147;0.11737331748008728;0.8433768153190613;0
147;0.18040379881858826;0.8433768153190613;0
147;0.11094149947166443;0.8433768153190613;0
147;1.3837453126907349;0.8433768153190613;0
147;0.1485992670059204;0.8433768153190613;0
147;0.3575977683067322;0.8433768153190613;0
147;0.08068454265594482;0.8433768153190613;0
147;0.4150678962469101;0.8433768153190613;0
147;1.3599718809127808;0.8433768153190613;0
147;0.044208794832229614;0.8433768153190613;0
147;0.3821359872817993;0.8433768153190613;0
147;0.7942119240760803;0.8433768153190613;0
147;0.6643331050872803;0.8433768153190613;0
147;0.049757957458496094;0.8433768153190613;0
147;0.23858916759490967;0.8433768153190613;0
147;0.26540088653564453;0.8433768153190613;0
147;0.14613252878189087;0.8433768153190613;0
147;1.1482057571411133;0.8433768153190613;0
147;0.5554912984371185;0.8433768153190613;0
147;0.0756450891494751;0.8433768153190613;0
147;0.10777485370635986;0.8433768153190613;0
147;1.4491057395935059;0.8433768153190613;0
147;0.10530966520309448;0.8433768153190613;0
147;0.07698523998260498;0.8433768153190613;0
147;0.18881705403327942;0.8433768153190613;0
147;0.20415806770324707;0.8433768153190613;0
147;0.9376541376113892;0.8433768153190613;0
147;0.17146790027618408;0.8433768153190613;0
147;0.10189354419708252;0.8433768153190613;0
147;2.0934145599603653;0.8433768153190613;0
147;0.08667623996734619;0.8433768153190613;0
147;0.019306063652038574;0.8433768153190613;0
147;0.06322836875915527;0.8433768153190613;0
147;0.011507868766784668;0.8433768153190613;0
147;0.028429269790649414;0.8433768153190613;0
147;0.2488083839416504;0.8433768153190613;0
147;0.8350896835327148;0.8433768153190613;0
147;1.1189645528793335;0.8433768153190613;0
147;0.09529078006744385;0.8433768153190613;0
147;0.17057693004608154;0.8433768153190613;0
147;1.4278028011322021;0.8433768153190613;0
147;0.03435468673706055;0.8433768153190613;0
147;1.1493883430957794;0.8433768153190613;0
147;1.2269240617752075;0.8433768153190613;0
147;0.17925670742988586;0.8433768153190613;0
147;0.09541404247283936;0.8433768153190613;0
147;0.17918381094932556;0.8433768153190613;0
147;0.05161142349243164;0.8433768153190613;0
147;1.1227221488952637;0.8433768153190613;0
147;0.3161729574203491;0.8433768153190613;0
147;0.042304158210754395;0.8433768153190613;0
147;1.0354609489440918;0.8433768153190613;0
147;0.9727110862731934;0.8433768153190613;0
147;0.12979096174240112;0.8433768153190613;0
147;0.019072294235229492;0.8433768153190613;0
147;1.0360919535160065;0.8433768153190613;0
147;0.1792616844177246;0.8433768153190613;0
147;0.013201594352722168;0.8433768153190613;0
147;0.038426727056503296;0.8433768153190613;0
147;1.1661125421524048;0.8433768153190613;0
147;1.250361442565918;0.8433768153190613;0
147;0.12250876426696777;0.8433768153190613;0
147;0.05237993597984314;0.8433768153190613;0
147;0.14432573318481445;0.8433768153190613;0
147;1.045257806777954;0.8433768153190613;0
147;1.1731574535369873;0.8433768153190613;0
147;0.3525519371032715;0.8433768153190613;0
147;0.13925683498382568;0.8433768153190613;0
147;0.8402763605117798;0.8433768153190613;0
147;0.9646329879760742;0.8433768153190613;0
147;0.10917922854423523;0.8433768153190613;0
147;0.16234925389289856;0.8433768153190613;0
147;0.19328033924102783;0.8433768153190613;0
147;0.11231744289398193;0.8433768153190613;0
147;0.03261423110961914;0.8433768153190613;0
147;0.03837013244628906;0.8433768153190613;0
147;0.23571482300758362;0.8433768153190613;0
147;0.14867639541625977;0.8433768153190613;0
147;0.18819677829742432;0.8433768153190613;0
148;1.034648060798645;0.8805400729179382;0
148;0.8543209433555603;0.8805400729179382;0
148;0.07853657007217407;0.8805400729179382;0
148;0.15075337886810303;0.8805400729179382;0
148;1.2235496640205383;0.8805400729179382;0
148;0.06952714920043945;0.8805400729179382;0
148;1.1766085624694824;0.8805400729179382;0
148;0.9201232194900513;0.8805400729179382;0
148;0.04968547821044922;0.8805400729179382;0
148;0.06247603893280029;0.8805400729179382;0
148;0.6210658550262451;0.8805400729179382;0
148;0.01759660243988037;0.8805400729179382;0
148;0.06628519296646118;0.8805400729179382;0
148;0.18119961023330688;0.8805400729179382;0
148;0.5356844663619995;0.8805400729179382;0
148;0.31027454137802124;0.8805400729179382;0
148;0.2371196746826172;0.8805400729179382;0
148;0.03975266218185425;0.8805400729179382;0
148;0.20096474885940552;0.8805400729179382;0
148;0.4740009307861328;0.8805400729179382;0
148;0.028103291988372803;0.8805400729179382;0
148;0.730084203183651;0.8805400729179382;0
148;0.29445546865463257;0.8805400729179382;0
148;0.09728479385375977;0.8805400729179382;0
148;1.122273862361908;0.8805400729179382;0
148;0.5452687740325928;0.8805400729179382;0
148;1.323953092098236;0.8805400729179382;0
148;0.03138921409845352;0.8805400729179382;0
148;0.2988906502723694;0.8805400729179382;0
148;1.7505780458450317;0.8805400729179382;0
148;0.40283580124378204;0.8805400729179382;0
148;0.03079324960708618;0.8805400729179382;0
148;0.19605273008346558;0.8805400729179382;0
148;0.7673279270529747;0.8805400729179382;0
148;1.4964645504951477;0.8805400729179382;0
148;1.6305208206176758;0.8805400729179382;0
148;0.24768096208572388;0.8805400729179382;0
148;0.11397457122802734;0.8805400729179382;0
148;1.0376406908035278;0.8805400729179382;0
148;0.043626248836517334;0.8805400729179382;0
148;1.3810625076293945;0.8805400729179382;0
148;0.4399832785129547;0.8805400729179382;0
148;0.1798447072505951;0.8805400729179382;0
148;0.17860108613967896;0.8805400729179382;0
148;0.011233329772949219;0.8805400729179382;0
148;0.015574216842651367;0.8805400729179382;0
148;2.545048236846924;0.8805400729179382;0
148;0.08944889903068542;0.8805400729179382;0
148;0.3692433834075928;0.8805400729179382;0
148;0.17192012071609497;0.8805400729179382;0
148;0.0083942711353302;0.8805400729179382;0
148;0.035634398460388184;0.8805400729179382;0
148;0.25827908515930176;0.8805400729179382;0
148;0.07748401165008545;0.8805400729179382;0
148;0.43259549140930176;0.8805400729179382;0
148;0.4455064535140991;0.8805400729179382;0
148;0.10315555334091187;0.8805400729179382;0
148;0.7125005722045898;0.8805400729179382;0
148;0.03747233748435974;0.8805400729179382;0
148;0.1985434889793396;0.8805400729179382;0
148;1.2101303339004517;0.8805400729179382;0
148;0.1905318796634674;0.8805400729179382;0
148;0.2295106053352356;0.8805400729179382;0
148;1.1446929574012756;0.8805400729179382;0
148;0.34134721755981445;0.8805400729179382;0
148;0.08231586217880249;0.8805400729179382;0
148;0.13857346773147583;0.8805400729179382;0
148;0.4459937810897827;0.8805400729179382;0
148;0.14944463968276978;0.8805400729179382;0
148;0.03917050361633301;0.8805400729179382;0
148;0.140339195728302;0.8805400729179382;0
148;0.17182499170303345;0.8805400729179382;0
148;0.044241130352020264;0.8805400729179382;0
148;0.22952115535736084;0.8805400729179382;0
148;0.17233717441558838;0.8805400729179382;0
148;1.4249764680862427;0.8805400729179382;0
148;0.17264699935913086;0.8805400729179382;0
148;0.40486544370651245;0.8805400729179382;0
148;0.03239285945892334;0.8805400729179382;0
148;0.3357982039451599;0.8805400729179382;0
148;0.15828680992126465;0.8805400729179382;0
148;1.4765571355819702;0.8805400729179382;0
148;0.3809581995010376;0.8805400729179382;0
148;0.5778634175658226;0.8805400729179382;0
148;0.6656820774078369;0.8805400729179382;0
148;0.04593181610107422;0.8805400729179382;0
148;0.0007309913635253906;0.8805400729179382;0
148;0.32429957389831543;0.8805400729179382;0
148;0.2958585023880005;0.8805400729179382;0
148;0.4050680436193943;0.8805400729179382;0
148;1.2248549163341522;0.8805400729179382;0
148;0.55023193359375;0.8805400729179382;0
148;0.09241652488708496;0.8805400729179382;0
148;0.19420075416564941;0.8805400729179382;0
148;1.501926451921463;0.8805400729179382;0
148;0.10304111242294312;0.8805400729179382;0
148;0.1567012071609497;0.8805400729179382;0
148;0.25813227891921997;0.8805400729179382;0
148;1.2978899478912354;0.8805400729179382;0
148;0.21476832032203674;0.8805400729179382;0
148;0.12211573123931885;0.8805400729179382;0
148;2.1040669679641724;0.8805400729179382;0
148;0.12908214330673218;0.8805400729179382;0
148;0.04239809513092041;0.8805400729179382;0
148;0.03930974006652832;0.8805400729179382;0
148;1.0195577144622803;0.8805400729179382;0
148;0.010412395000457764;0.8805400729179382;0
148;0.9252768754959106;0.8805400729179382;0
148;1.1862119436264038;0.8805400729179382;0
148;0.13454174995422363;0.8805400729179382;0
148;0.01127442717552185;0.8805400729179382;0
148;0.020199298858642578;0.8805400729179382;0
148;0.1630324125289917;0.8805400729179382;0
148;0.2895384430885315;0.8805400729179382;0
148;0.003238499164581299;0.8805400729179382;0
148;1.5437921285629272;0.8805400729179382;0
148;0.2968505620956421;0.8805400729179382;0
148;1.1541807651519775;0.8805400729179382;0
148;1.227179765701294;0.8805400729179382;0
148;0.23024225234985352;0.8805400729179382;0
148;1.9192935451865196;0.8805400729179382;0
148;0.38239145278930664;0.8805400729179382;0
148;0.0035845041275024414;0.8805400729179382;0
148;0.05968213081359863;0.8805400729179382;0
148;0.0724942684173584;0.8805400729179382;0
148;1.1479363441467285;0.8805400729179382;0
148;0.8766103982925415;0.8805400729179382;0
148;0.05165836215019226;0.8805400729179382;0
148;0.16851592063903809;0.8805400729179382;0
148;0.9207838177680969;0.8805400729179382;0
148;0.9493368864059448;0.8805400729179382;0
148;0.13110768795013428;0.8805400729179382;0
148;0.019356608390808105;0.8805400729179382;0
148;0.13906359672546387;0.8805400729179382;0
148;0.922585666179657;0.8805400729179382;0
148;0.21884563565254211;0.8805400729179382;0
148;0.09071099758148193;0.8805400729179382;0
148;0.035909414291381836;0.8805400729179382;0
148;1.1711610555648804;0.8805400729179382;0
148;0.21789944171905518;0.8805400729179382;0
148;0.6835238412022591;0.8805400729179382;0
148;0.12575185298919678;0.8805400729179382;0
148;1.2672760486602783;0.8805400729179382;0
148;0.051586031913757324;0.8805400729179382;0
148;0.12279939651489258;0.8805400729179382;0
148;1.0624178051948547;0.8805400729179382;0
148;0.057215750217437744;0.8805400729179382;0
148;1.276613712310791;0.8805400729179382;0
148;0.29189229011535645;0.8805400729179382;0
148;0.14876121282577515;0.8805400729179382;0
148;0.8973169326782227;0.8805400729179382;0
148;1.0388104915618896;0.8805400729179382;0
148;0.09505844116210938;0.8805400729179382;0
148;0.22113025188446045;0.8805400729179382;0
148;0.20358049869537354;0.8805400729179382;0
148;0.09729218482971191;0.8805400729179382;0
148;0.0690276026725769;0.8805400729179382;0
148;0.08475911617279053;0.8805400729179382;0
148;0.18960440158843994;0.8805400729179382;0
148;0.4325413629412651;0.8805400729179382;0
148;0.23306691646575928;0.8805400729179382;0
149;1.0755397081375122;0.8623189330101013;0
149;0.8291123509407043;0.8623189330101013;0
149;0.1345655918121338;0.8623189330101013;0
149;1.0856845378875732;0.8623189330101013;0
149;0.6821958422660828;0.8623189330101013;0
149;1.1506054401397705;0.8623189330101013;0
149;0.44121018797159195;0.8623189330101013;0
149;0.3957316279411316;0.8623189330101013;0
149;1.1215753853321075;0.8623189330101013;0
149;1.0614935755729675;0.8623189330101013;0
149;0.04655599594116211;0.8623189330101013;0
149;0.49196958541870117;0.8623189330101013;0
149;0.2932918071746826;0.8623189330101013;0
149;0.6126407980918884;0.8623189330101013;0
149;0.13503098487854004;0.8623189330101013;0
149;0.09635931253433228;0.8623189330101013;0
149;0.697012186050415;0.8623189330101013;0
149;0.22087788581848145;0.8623189330101013;0
149;0.06518092751502991;0.8623189330101013;0
149;0.07426118850708008;0.8623189330101013;0
149;0.46772558987140656;0.8623189330101013;0
149;0.00747758150100708;0.8623189330101013;0
149;0.7742694020271301;0.8623189330101013;0
149;0.13904529809951782;0.8623189330101013;0
149;0.16302460432052612;0.8623189330101013;0
149;1.194417417049408;0.8623189330101013;0
149;0.27139800786972046;0.8623189330101013;0
149;0.514017641544342;0.8623189330101013;0
149;1.3468396663665771;0.8623189330101013;0
149;0.09035623073577881;0.8623189330101013;0
149;0.3336986005306244;0.8623189330101013;0
149;1.5677305459976196;0.8623189330101013;0
149;0.18702340126037598;0.8623189330101013;0
149;0.1963043212890625;0.8623189330101013;0
149;0.8019154965877533;0.8623189330101013;0
149;1.5009510517120361;0.8623189330101013;0
149;1.6100883185863495;0.8623189330101013;0
149;0.15119576454162598;0.8623189330101013;0
149;0.17883384227752686;0.8623189330101013;0
149;0.01238030195236206;0.8623189330101013;0
149;1.0387042760849;0.8623189330101013;0
149;0.04134321212768555;0.8623189330101013;0
149;1.362908959388733;0.8623189330101013;0
149;0.6311755627393723;0.8623189330101013;0
149;0.02097296714782715;0.8623189330101013;0
149;0.05294656753540039;0.8623189330101013;0
149;2.3077650666236877;0.8623189330101013;0
149;0.45402172207832336;0.8623189330101013;0
149;0.24116647243499756;0.8623189330101013;0
149;0.017062067985534668;0.8623189330101013;0
149;0.07413744926452637;0.8623189330101013;0
149;0.10524535179138184;0.8623189330101013;0
149;0.13956189155578613;0.8623189330101013;0
149;0.06343382596969604;0.8623189330101013;0
149;0.07225030660629272;0.8623189330101013;0
149;0.285226047039032;0.8623189330101013;0
149;0.1556917428970337;0.8623189330101013;0
149;0.6395659446716309;0.8623189330101013;0
149;0.0011420249938964844;0.8623189330101013;0
149;0.22897225618362427;0.8623189330101013;0
149;1.2234947085380554;0.8623189330101013;0
149;0.16938289999961853;0.8623189330101013;0
149;0.1523798704147339;0.8623189330101013;0
149;0.06781506538391113;0.8623189330101013;0
149;0.08455812931060791;0.8623189330101013;0
149;1.1622364521026611;0.8623189330101013;0
149;0.04574576020240784;0.8623189330101013;0
149;0.3436845541000366;0.8623189330101013;0
149;0.0887952446937561;0.8623189330101013;0
149;0.1524125337600708;0.8623189330101013;0
149;0.16459548473358154;0.8623189330101013;0
149;0.40739601850509644;0.8623189330101013;0
149;0.0747675895690918;0.8623189330101013;0
149;0.043613553047180176;0.8623189330101013;0
149;0.14621883630752563;0.8623189330101013;0
149;0.11570334434509277;0.8623189330101013;0
149;0.004758358001708984;0.8623189330101013;0
149;0.16874685883522034;0.8623189330101013;0
149;0.059551894664764404;0.8623189330101013;0
149;1.357067346572876;0.8623189330101013;0
149;0.17269593477249146;0.8623189330101013;0
149;0.30483031272888184;0.8623189330101013;0
149;0.02554422616958618;0.8623189330101013;0
149;0.46579601615667343;0.8623189330101013;0
149;0.13690271973609924;0.8623189330101013;0
149;1.506999135017395;0.8623189330101013;0
149;0.055414438247680664;0.8623189330101013;0
149;0.38697099685668945;0.8623189330101013;0
149;0.6844448298215866;0.8623189330101013;0
149;0.7875480651855469;0.8623189330101013;0
149;0.04452580213546753;0.8623189330101013;0
149;1.2074337005615234;0.8623189330101013;0
149;0.03571265935897827;0.8623189330101013;0
149;0.34525877237319946;0.8623189330101013;0
149;0.19035834074020386;0.8623189330101013;0
149;0.08694511651992798;0.8623189330101013;0
149;0.2674284279346466;0.8623189330101013;0
149;1.1680898666381836;0.8623189330101013;0
149;0.5583326816558838;0.8623189330101013;0
149;0.1626744270324707;0.8623189330101013;0
149;0.15391498804092407;0.8623189330101013;0
149;1.4549339413642883;0.8623189330101013;0
149;0.09271800518035889;0.8623189330101013;0
149;0.10934305191040039;0.8623189330101013;0
149;0.2572823464870453;0.8623189330101013;0
149;0.20315611362457275;0.8623189330101013;0
149;1.2056522369384766;0.8623189330101013;0
149;0.13011077046394348;0.8623189330101013;0
149;0.10164612531661987;0.8623189330101013;0
149;2.230789840221405;0.8623189330101013;0
149;0.08831322193145752;0.8623189330101013;0
149;0.007212221622467041;0.8623189330101013;0
149;0.022725462913513184;0.8623189330101013;0
149;0.03205728530883789;0.8623189330101013;0
149;0.16591328382492065;0.8623189330101013;0
149;0.8369132280349731;0.8623189330101013;0
149;1.1452044248580933;0.8623189330101013;0
149;0.08281612396240234;0.8623189330101013;0
149;0.0032019615173339844;0.8623189330101013;0
149;1.5566730499267578;0.8623189330101013;0
149;1.102198839187622;0.8623189330101013;0
149;0.11569088697433472;0.8623189330101013;0
149;2.0242820382118225;0.8623189330101013;0
149;0.125543475151062;0.8623189330101013;0
149;0.16459044814109802;0.8623189330101013;0
149;0.04689967632293701;0.8623189330101013;0
149;1.1702728271484375;0.8623189330101013;0
149;0.9251313805580139;0.8623189330101013;0
149;0.2658271789550781;0.8623189330101013;0
149;0.9947896301746368;0.8623189330101013;0
149;1.0064027309417725;0.8623189330101013;0
149;0.1335957944393158;0.8623189330101013;0
149;0.04591137170791626;0.8623189330101013;0
149;1.0484139025211334;0.8623189330101013;0
149;0.16064852476119995;0.8623189330101013;0
149;0.016900718212127686;0.8623189330101013;0
149;1.1771324276924133;0.8623189330101013;0
149;0.20781540870666504;0.8623189330101013;0
149;1.2988606691360474;0.8623189330101013;0
149;0.05275440216064453;0.8623189330101013;0
149;0.045273542404174805;0.8623189330101013;0
149;0.14640069007873535;0.8623189330101013;0
149;1.0600899457931519;0.8623189330101013;0
149;0.01765686273574829;0.8623189330101013;0
149;1.1767148971557617;0.8623189330101013;0
149;0.3047518730163574;0.8623189330101013;0
149;0.169178307056427;0.8623189330101013;0
149;0.7945490479469299;0.8623189330101013;0
149;0.9430842399597168;0.8623189330101013;0
149;0.13606399297714233;0.8623189330101013;0
149;0.11897647380828857;0.8623189330101013;0
149;0.18750792741775513;0.8623189330101013;0
149;0.18347400426864624;0.8623189330101013;0
149;0.03204989433288574;0.8623189330101013;0
149;0.02053731679916382;0.8623189330101013;0
149;0.22212117910385132;0.8623189330101013;0
149;0.38540321588516235;0.8623189330101013;0
149;0.17116409540176392;0.8623189330101013;0
149;0.0033208131790161133;0.8623189330101013;0
150;0.8466822504997253;0.8754796385765076;0
150;0.17197281122207642;0.8754796385765076;0
150;1.1025612354278564;0.8754796385765076;0
150;0.7638300955295563;0.8754796385765076;0
150;0.09817880392074585;0.8754796385765076;0
150;0.40410488843917847;0.8754796385765076;0
150;1.0830729603767395;0.8754796385765076;0
150;0.8332782983779907;0.8754796385765076;0
150;0.047128885984420776;0.8754796385765076;0
150;0.43016499280929565;0.8754796385765076;0
150;0.3807823657989502;0.8754796385765076;0
150;0.726159930229187;0.8754796385765076;0
150;0.06808367371559143;0.8754796385765076;0
150;0.014096975326538086;0.8754796385765076;0
150;0.1366117000579834;0.8754796385765076;0
150;0.09683477878570557;0.8754796385765076;0
150;0.7509002685546875;0.8754796385765076;0
150;0.007559299468994141;0.8754796385765076;0
150;0.06650584936141968;0.8754796385765076;0
150;0.09041586518287659;0.8754796385765076;0
150;0.23985600471496582;0.8754796385765076;0
150;0.01012265682220459;0.8754796385765076;0
150;0.7839566618204117;0.8754796385765076;0
150;0.1496068835258484;0.8754796385765076;0
150;0.007524430751800537;0.8754796385765076;0
150;0.18848520517349243;0.8754796385765076;0
150;0.04735851287841797;0.8754796385765076;0
150;0.9918916821479797;0.8754796385765076;0
150;0.26665374636650085;0.8754796385765076;0
150;0.3688885271549225;0.8754796385765076;0
150;1.2762558460235596;0.8754796385765076;0
150;0.06612762808799744;0.8754796385765076;0
150;0.36612848937511444;0.8754796385765076;0
150;2.0323381423950195;0.8754796385765076;0
150;0.22065919637680054;0.8754796385765076;0
150;0.017862260341644287;0.8754796385765076;0
150;0.15300273895263672;0.8754796385765076;0
150;0.869078129529953;0.8754796385765076;0
150;1.448446273803711;0.8754796385765076;0
150;0.008240461349487305;0.8754796385765076;0
150;0.1711459755897522;0.8754796385765076;0
150;0.17213740944862366;0.8754796385765076;0
150;0.039004743099212646;0.8754796385765076;0
150;1.0374636054039001;0.8754796385765076;0
150;0.03254464268684387;0.8754796385765076;0
150;1.2898584604263306;0.8754796385765076;0
150;0.5974302142858505;0.8754796385765076;0
150;0.2927752435207367;0.8754796385765076;0
150;1.0256173610687256;0.8754796385765076;0
150;0.022764921188354492;0.8754796385765076;0
150;0.0200650691986084;0.8754796385765076;0
150;2.3077642917633057;0.8754796385765076;0
150;0.07434576749801636;0.8754796385765076;0
150;0.40880024433135986;0.8754796385765076;0
150;0.19260048866271973;0.8754796385765076;0
150;0.04074832797050476;0.8754796385765076;0
150;0.1292860507965088;0.8754796385765076;0
150;0.11103653907775879;0.8754796385765076;0
150;0.06050372123718262;0.8754796385765076;0
150;0.09517103433609009;0.8754796385765076;0
150;0.518225684762001;0.8754796385765076;0
150;0.39748892188072205;0.8754796385765076;0
150;0.0908968448638916;0.8754796385765076;0
150;0.6091833114624023;0.8754796385765076;0
150;0.027385175228118896;0.8754796385765076;0
150;0.3121866136789322;0.8754796385765076;0
150;1.2339038848876953;0.8754796385765076;0
150;0.1280868649482727;0.8754796385765076;0
150;0.09081247448921204;0.8754796385765076;0
150;0.1422410011291504;0.8754796385765076;0
150;1.0742215514183044;0.8754796385765076;0
150;0.011842668056488037;0.8754796385765076;0
150;0.3613319396972656;0.8754796385765076;0
150;0.12367129325866699;0.8754796385765076;0
150;0.2301766574382782;0.8754796385765076;0
150;0.1448267102241516;0.8754796385765076;0
150;0.34807509183883667;0.8754796385765076;0
150;0.10922706127166748;0.8754796385765076;0
150;0.047214508056640625;0.8754796385765076;0
150;0.17504766583442688;0.8754796385765076;0
150;0.09118866920471191;0.8754796385765076;0
150;0.13256028294563293;0.8754796385765076;0
150;0.015783965587615967;0.8754796385765076;0
150;0.18135297298431396;0.8754796385765076;0
150;0.07882890105247498;0.8754796385765076;0
150;1.3178582787513733;0.8754796385765076;0
150;0.08981484174728394;0.8754796385765076;0
150;0.2735426425933838;0.8754796385765076;0
150;0.11446672677993774;0.8754796385765076;0
150;0.321428120136261;0.8754796385765076;0
150;0.13219618797302246;0.8754796385765076;0
150;1.254828691482544;0.8754796385765076;0
150;0.005957365036010742;0.8754796385765076;0
150;0.05857652425765991;0.8754796385765076;0
150;0.3699415922164917;0.8754796385765076;0
150;0.733876496553421;0.8754796385765076;0
150;0.01451045274734497;0.8754796385765076;0
150;0.7828340530395508;0.8754796385765076;0
150;0.0865180492401123;0.8754796385765076;0
150;1.192922294139862;0.8754796385765076;0
150;0.02109682559967041;0.8754796385765076;0
150;0.328937828540802;0.8754796385765076;0
150;0.19867724180221558;0.8754796385765076;0
150;0.14805001020431519;0.8754796385765076;0
150;0.010816752910614014;0.8754796385765076;0
150;0.22218912839889526;0.8754796385765076;0
150;1.1619294881820679;0.8754796385765076;0
150;0.6058824956417084;0.8754796385765076;0
150;0.14694666862487793;0.8754796385765076;0
150;0.07054847478866577;0.8754796385765076;0
150;1.3719677329063416;0.8754796385765076;0
150;0.0855376124382019;0.8754796385765076;0
150;0.10777616500854492;0.8754796385765076;0
150;0.2245599925518036;0.8754796385765076;0
150;0.2482379674911499;0.8754796385765076;0
150;0.9339418411254883;0.8754796385765076;0
150;0.16838470101356506;0.8754796385765076;0
150;0.09446680545806885;0.8754796385765076;0
150;2.3390479683876038;0.8754796385765076;0
150;0.0933147668838501;0.8754796385765076;0
150;0.015762031078338623;0.8754796385765076;0
150;0.024471282958984375;0.8754796385765076;0
150;0.30767154693603516;0.8754796385765076;0
150;0.7848381400108337;0.8754796385765076;0
150;1.05522221326828;0.8754796385765076;0
150;0.017302989959716797;0.8754796385765076;0
150;0.006961941719055176;0.8754796385765076;0
150;1.413928508758545;0.8754796385765076;0
150;1.1512065529823303;0.8754796385765076;0
150;0.14600276947021484;0.8754796385765076;0
150;1.958273708820343;0.8754796385765076;0
150;0.054991066455841064;0.8754796385765076;0
150;0.1066591739654541;0.8754796385765076;0
150;0.14733481407165527;0.8754796385765076;0
150;0.01877284049987793;0.8754796385765076;0
150;1.0670281052589417;0.8754796385765076;0
150;1.009846806526184;0.8754796385765076;0
150;1.557307630777359;0.8754796385765076;0
150;0.35486412048339844;0.8754796385765076;0
150;0.9881603419780731;0.8754796385765076;0
150;1.0623812079429626;0.8754796385765076;0
150;0.1361086666584015;0.8754796385765076;0
150;0.02460932731628418;0.8754796385765076;0
150;0.06714397668838501;0.8754796385765076;0
150;1.0430662035942078;0.8754796385765076;0
150;0.19059252738952637;0.8754796385765076;0
150;0.005964875221252441;0.8754796385765076;0
150;0.028318822383880615;0.8754796385765076;0
150;1.0785126090049744;0.8754796385765076;0
150;0.9883100688457489;0.8754796385765076;0
150;1.288877546787262;0.8754796385765076;0
150;0.10465735197067261;0.8754796385765076;0
150;0.08518435060977936;0.8754796385765076;0
150;0.33007651567459106;0.8754796385765076;0
150;1.1433510780334473;0.8754796385765076;0
150;1.1131920218467712;0.8754796385765076;0
150;0.3961153030395508;0.8754796385765076;0
150;0.14105838537216187;0.8754796385765076;0
150;0.8948239088058472;0.8754796385765076;0
150;1.092416226863861;0.8754796385765076;0
150;0.1961769163608551;0.8754796385765076;0
150;0.1946171224117279;0.8754796385765076;0
150;0.22863352298736572;0.8754796385765076;0
150;0.0868767499923706;0.8754796385765076;0
150;0.03222334384918213;0.8754796385765076;0
150;0.24888187646865845;0.8754796385765076;0
150;0.05662965774536133;0.8754796385765076;0
151;1.0329383611679077;0.843668520450592;0
151;0.9014228582382202;0.843668520450592;0
151;0.12665462493896484;0.843668520450592;0
151;0.002195030450820923;0.843668520450592;0
151;1.0728435516357422;0.843668520450592;0
151;0.7852619588375092;0.843668520450592;0
151;1.1785200834274292;0.843668520450592;0
151;0.09776532649993896;0.843668520450592;0
151;0.3870878219604492;0.843668520450592;0
151;1.1219656765460968;0.843668520450592;0
151;0.9897564649581909;0.843668520450592;0
151;0.03749772906303406;0.843668520450592;0
151;2.038057953119278;0.843668520450592;0
151;0.4752204418182373;0.843668520450592;0
151;0.35445964336395264;0.843668520450592;0
151;0.7839168310165405;0.843668520450592;0
151;0.4231058955192566;0.843668520450592;0
151;0.035538434982299805;0.843668520450592;0
151;0.10322809219360352;0.843668520450592;0
151;0.7015479803085327;0.843668520450592;0
151;0.23767876625061035;0.843668520450592;0
151;0.04972952604293823;0.843668520450592;0
151;0.061657339334487915;0.843668520450592;0
151;0.4774816185235977;0.843668520450592;0
151;0.003161132335662842;0.843668520450592;0
151;0.8177356123924255;0.843668520450592;0
151;0.1501309871673584;0.843668520450592;0
151;0.048552632331848145;0.843668520450592;0
151;0.12331783771514893;0.843668520450592;0
151;0.018657207489013672;0.843668520450592;0
151;1.1552599668502808;0.843668520450592;0
151;0.23609387874603271;0.843668520450592;0
151;0.5051559209823608;0.843668520450592;0
151;1.257668137550354;0.843668520450592;0
151;0.06389069557189941;0.843668520450592;0
151;0.34690918028354645;0.843668520450592;0
151;0.008302450180053711;0.843668520450592;0
151;0.6101596355438232;0.843668520450592;0
151;0.30027034878730774;0.843668520450592;0
151;0.01738131046295166;0.843668520450592;0
151;0.16302576661109924;0.843668520450592;0
151;0.8484982997179031;0.843668520450592;0
151;1.5159331560134888;0.843668520450592;0
151;0.010012269020080566;0.843668520450592;0
151;1.5967048406600952;0.843668520450592;0
151;0.16464629769325256;0.843668520450592;0
151;0.005912423133850098;0.843668520450592;0
151;1.0314878225326538;0.843668520450592;0
151;0.02657681703567505;0.843668520450592;0
151;1.3185967206954956;0.843668520450592;0
151;0.30641090869903564;0.843668520450592;0
151;0.019255638122558594;0.843668520450592;0
151;0.028840184211730957;0.843668520450592;0
151;2.367706298828125;0.843668520450592;0
151;0.06465959548950195;0.843668520450592;0
151;0.4473542273044586;0.843668520450592;0
151;0.11474382877349854;0.843668520450592;0
151;0.005449473857879639;0.843668520450592;0
151;0.07857954502105713;0.843668520450592;0
151;0.07149243354797363;0.843668520450592;0
151;0.21557843685150146;0.843668520450592;0
151;0.07296860218048096;0.843668520450592;0
151;0.11600446701049805;0.843668520450592;0
151;0.6753317415714264;0.843668520450592;0
151;0.32953765988349915;0.843668520450592;0
151;0.09996792674064636;0.843668520450592;0
151;1.6355640888214111;0.843668520450592;0
151;0.0228269100189209;0.843668520450592;0
151;0.27678051590919495;0.843668520450592;0
151;1.2294046580791473;0.843668520450592;0
151;0.18509304523468018;0.843668520450592;0
151;0.11288571357727051;0.843668520450592;0
151;1.0439013242721558;0.843668520450592;0
151;0.07031834125518799;0.843668520450592;0
151;1.0855009853839874;0.843668520450592;0
151;0.30820441246032715;0.843668520450592;0
151;0.1289559304714203;0.843668520450592;0
151;0.22556623816490173;0.843668520450592;0
151;0.1672774851322174;0.843668520450592;0
151;0.41243112087249756;0.843668520450592;0
151;0.11317408084869385;0.843668520450592;0
151;0.48737211525440216;0.843668520450592;0
151;0.04734981060028076;0.843668520450592;0
151;0.151018887758255;0.843668520450592;0
151;0.14460262656211853;0.843668520450592;0
151;0.17273852229118347;0.843668520450592;0
151;0.15293875336647034;0.843668520450592;0
151;1.4197996854782104;0.843668520450592;0
151;0.14522790908813477;0.843668520450592;0
151;0.31222814321517944;0.843668520450592;0
151;0.06166374683380127;0.843668520450592;0
151;0.3861454576253891;0.843668520450592;0
151;1.3824483156204224;0.843668520450592;0
151;0.05196264386177063;0.843668520450592;0
151;0.38709473609924316;0.843668520450592;0
151;0.7769118249416351;0.843668520450592;0
151;0.6792469024658203;0.843668520450592;0
151;0.06302669644355774;0.843668520450592;0
151;1.2497286796569824;0.843668520450592;0
151;0.27294275164604187;0.843668520450592;0
151;0.27050936222076416;0.843668520450592;0
151;0.18431788682937622;0.843668520450592;0
151;1.224695086479187;0.843668520450592;0
151;0.5764159262180328;0.843668520450592;0
151;0.1271136999130249;0.843668520450592;0
151;0.11356782913208008;0.843668520450592;0
151;1.4885528087615967;0.843668520450592;0
151;0.09807705879211426;0.843668520450592;0
151;0.10553419589996338;0.843668520450592;0
151;0.17689666152000427;0.843668520450592;0
151;0.2063307762145996;0.843668520450592;0
151;1.0056606531143188;0.843668520450592;0
151;0.16429352760314941;0.843668520450592;0
151;0.10132718086242676;0.843668520450592;0
151;2.08462330698967;0.843668520450592;0
151;0.08773612976074219;0.843668520450592;0
151;0.021349668502807617;0.843668520450592;0
151;0.07208001613616943;0.843668520450592;0
151;0.011154413223266602;0.843668520450592;0
151;0.03741598129272461;0.843668520450592;0
151;0.21034777164459229;0.843668520450592;0
151;0.8810720443725586;0.843668520450592;0
151;1.1382139921188354;0.843668520450592;0
151;0.1630772352218628;0.843668520450592;0
151;0.1673213243484497;0.843668520450592;0
151;1.4793344736099243;0.843668520450592;0
151;1.1661599576473236;0.843668520450592;0
151;0.13342809677124023;0.843668520450592;0
151;0.09230124950408936;0.843668520450592;0
151;0.18281897902488708;0.843668520450592;0
151;0.03751659393310547;0.843668520450592;0
151;1.1437973976135254;0.843668520450592;0
151;0.3402911424636841;0.843668520450592;0
151;1.040382206439972;0.843668520450592;0
151;0.9108520746231079;0.843668520450592;0
151;0.13709959387779236;0.843668520450592;0
151;0.003000497817993164;0.843668520450592;0
151;0.03409910202026367;0.843668520450592;0
151;1.0521065890789032;0.843668520450592;0
151;0.1533879041671753;0.843668520450592;0
151;0.004898786544799805;0.843668520450592;0
151;0.034681469202041626;0.843668520450592;0
151;1.2212711572647095;0.843668520450592;0
151;1.270383358001709;0.843668520450592;0
151;0.09748351573944092;0.843668520450592;0
151;0.04188340902328491;0.843668520450592;0
151;0.03829514980316162;0.843668520450592;0
151;1.0790910720825195;0.843668520450592;0
151;0.04036042094230652;0.843668520450592;0
151;1.158862829208374;0.843668520450592;0
151;0.30763840675354004;0.843668520450592;0
151;0.14295780658721924;0.843668520450592;0
151;0.7897498607635498;0.843668520450592;0
151;0.9799636602401733;0.843668520450592;0
151;0.09852826595306396;0.843668520450592;0
151;0.1787991225719452;0.843668520450592;0
151;0.18968772888183594;0.843668520450592;0
151;0.11798906326293945;0.843668520450592;0
151;0.0528867244720459;0.843668520450592;0
151;0.03807532787322998;0.843668520450592;0
151;0.22850990295410156;0.843668520450592;0
151;0.16788291931152344;0.843668520450592;0
151;0.2101893424987793;0.843668520450592;0
152;1.0361231565475464;0.8778401613235474;0
152;0.882682204246521;0.8778401613235474;0
152;0.1173940896987915;0.8778401613235474;0
152;0.1567542552947998;0.8778401613235474;0
152;1.028843641281128;0.8778401613235474;0
152;1.207793653011322;0.8778401613235474;0
152;1.209676206111908;0.8778401613235474;0
152;0.9503208994865417;0.8778401613235474;0
152;0.16736197471618652;0.8778401613235474;0
152;0.6711585521697998;0.8778401613235474;0
152;0.01772129535675049;0.8778401613235474;0
152;0.11414867639541626;0.8778401613235474;0
152;0.1603485345840454;0.8778401613235474;0
152;0.5406756401062012;0.8778401613235474;0
152;0.2812400460243225;0.8778401613235474;0
152;0.2152540683746338;0.8778401613235474;0
152;0.027075648307800293;0.8778401613235474;0
152;0.20402467250823975;0.8778401613235474;0
152;0.48688288778066635;0.8778401613235474;0
152;0.03741937875747681;0.8778401613235474;0
152;0.754062108695507;0.8778401613235474;0
152;0.2712235450744629;0.8778401613235474;0
152;0.0010196566581726074;0.8778401613235474;0
152;0.10394346714019775;0.8778401613235474;0
152;1.09233558177948;0.8778401613235474;0
152;0.5278273224830627;0.8778401613235474;0
152;1.3464730978012085;0.8778401613235474;0
152;0.03451855480670929;0.8778401613235474;0
152;0.29131007194519043;0.8778401613235474;0
152;0.027327656745910645;0.8778401613235474;0
152;1.7772035598754883;0.8778401613235474;0
152;0.41838595271110535;0.8778401613235474;0
152;0.027433812618255615;0.8778401613235474;0
152;0.23162341117858887;0.8778401613235474;0
152;0.7882884740829468;0.8778401613235474;0
152;1.4866602420806885;0.8778401613235474;0
152;1.5941376090049744;0.8778401613235474;0
152;0.24717235565185547;0.8778401613235474;0
152;0.14869755506515503;0.8778401613235474;0
152;1.0601850152015686;0.8778401613235474;0
152;0.04738819599151611;0.8778401613235474;0
152;1.3769106268882751;0.8778401613235474;0
152;0.49748098850250244;0.8778401613235474;0
152;0.1870494782924652;0.8778401613235474;0
152;0.17151421308517456;0.8778401613235474;0
152;0.005698204040527344;0.8778401613235474;0
152;0.0434798002243042;0.8778401613235474;0
152;2.5359898805618286;0.8778401613235474;0
152;0.06889417767524719;0.8778401613235474;0
152;0.37886518239974976;0.8778401613235474;0
152;0.17780643701553345;0.8778401613235474;0
152;0.008299499750137329;0.8778401613235474;0
152;0.04175972938537598;0.8778401613235474;0
152;0.22829127311706543;0.8778401613235474;0
152;0.06770837306976318;0.8778401613235474;0
152;0.4747157692909241;0.8778401613235474;0
152;0.077373206615448;0.8778401613235474;0
152;0.44966912269592285;0.8778401613235474;0
152;0.10443449020385742;0.8778401613235474;0
152;0.7184362411499023;0.8778401613235474;0
152;0.03506660461425781;0.8778401613235474;0
152;0.23228490352630615;0.8778401613235474;0
152;1.2892684936523438;0.8778401613235474;0
152;0.17095577716827393;0.8778401613235474;0
152;0.24097776412963867;0.8778401613235474;0
152;1.1712234020233154;0.8778401613235474;0
152;0.3448657989501953;0.8778401613235474;0
152;0.10226976871490479;0.8778401613235474;0
152;0.18417203426361084;0.8778401613235474;0
152;0.4598959684371948;0.8778401613235474;0
152;0.1543588638305664;0.8778401613235474;0
152;0.043240904808044434;0.8778401613235474;0
152;0.13478821516036987;0.8778401613235474;0
152;0.0013368725776672363;0.8778401613235474;0
152;0.1902691125869751;0.8778401613235474;0
152;0.03576648235321045;0.8778401613235474;0
152;0.22717821598052979;0.8778401613235474;0
152;0.18569475412368774;0.8778401613235474;0
152;1.4311112761497498;0.8778401613235474;0
152;0.1704825758934021;0.8778401613235474;0
152;0.37846219539642334;0.8778401613235474;0
152;0.020454227924346924;0.8778401613235474;0
152;0.30580225586891174;0.8778401613235474;0
152;0.13964998722076416;0.8778401613235474;0
152;1.4652835130691528;0.8778401613235474;0
152;0.013037562370300293;0.8778401613235474;0
152;0.3878028392791748;0.8778401613235474;0
152;0.6034533753991127;0.8778401613235474;0
152;0.6902071237564087;0.8778401613235474;0
152;0.05445486307144165;0.8778401613235474;0
152;1.235984206199646;0.8778401613235474;0
152;0.02406895160675049;0.8778401613235474;0
152;0.3417057991027832;0.8778401613235474;0
152;0.27331405878067017;0.8778401613235474;0
152;0.36922796070575714;0.8778401613235474;0
152;1.2855465710163116;0.8778401613235474;0
152;0.5569031238555908;0.8778401613235474;0
152;0.12456107139587402;0.8778401613235474;0
152;0.14296025037765503;0.8778401613235474;0
152;1.534682810306549;0.8778401613235474;0
152;0.09005320072174072;0.8778401613235474;0
152;0.16405904293060303;0.8778401613235474;0
152;0.2459462285041809;0.8778401613235474;0
152;1.2837164402008057;0.8778401613235474;0
152;0.21058961749076843;0.8778401613235474;0
152;0.11639010906219482;0.8778401613235474;0
152;2.1547969579696655;0.8778401613235474;0
152;0.1710267961025238;0.8778401613235474;0
152;0.04137307405471802;0.8778401613235474;0
152;0.04881405830383301;0.8778401613235474;0
152;0.009957373142242432;0.8778401613235474;0
152;0.999817967414856;0.8778401613235474;0
152;1.1877859234809875;0.8778401613235474;0
152;0.1247711181640625;0.8778401613235474;0
152;0.005101829767227173;0.8778401613235474;0
152;0.00705188512802124;0.8778401613235474;0
152;0.1629583239555359;0.8778401613235474;0
152;0.2695341110229492;0.8778401613235474;0
152;1.5577406883239746;0.8778401613235474;0
152;0.31363314390182495;0.8778401613235474;0
152;1.1556168794631958;0.8778401613235474;0
152;0.18708980083465576;0.8778401613235474;0
152;1.9880084246397018;0.8778401613235474;0
152;0.43764162063598633;0.8778401613235474;0
152;0.012533783912658691;0.8778401613235474;0
152;0.09112101793289185;0.8778401613235474;0
152;0.06988149881362915;0.8778401613235474;0
152;1.1353201866149902;0.8778401613235474;0
152;0.9228266477584839;0.8778401613235474;0
152;0.07563555240631104;0.8778401613235474;0
152;0.18651151657104492;0.8778401613235474;0
152;0.9426596760749817;0.8778401613235474;0
152;1.0097712278366089;0.8778401613235474;0
152;0.1353403925895691;0.8778401613235474;0
152;0.029629230499267578;0.8778401613235474;0
152;0.13820576667785645;0.8778401613235474;0
152;0.9289066791534424;0.8778401613235474;0
152;0.1825881004333496;0.8778401613235474;0
152;0.0805780291557312;0.8778401613235474;0
152;0.039875030517578125;0.8778401613235474;0
152;1.2036057710647583;0.8778401613235474;0
152;0.20517921447753906;0.8778401613235474;0
152;0.6886176466941833;0.8778401613235474;0
152;0.15993815660476685;0.8778401613235474;0
152;1.2977764010429382;0.8778401613235474;0
152;0.05503043532371521;0.8778401613235474;0
152;0.11143290996551514;0.8778401613235474;0
152;1.1177712082862854;0.8778401613235474;0
152;0.05147653818130493;0.8778401613235474;0
152;1.2670528888702393;0.8778401613235474;0
152;0.26646924018859863;0.8778401613235474;0
152;0.14806711673736572;0.8778401613235474;0
152;0.8850520849227905;0.8778401613235474;0
152;1.115688681602478;0.8778401613235474;0
152;0.10064917802810669;0.8778401613235474;0
152;0.22412073612213135;0.8778401613235474;0
152;0.1979900300502777;0.8778401613235474;0
152;0.09552627801895142;0.8778401613235474;0
152;0.0607265830039978;0.8778401613235474;0
152;0.060194313526153564;0.8778401613235474;0
152;0.18772292137145996;0.8778401613235474;0
152;0.378148190677166;0.8778401613235474;0
152;0.21565169095993042;0.8778401613235474;0
152;0.0003013014793395996;0.8778401613235474;0
153;1.0871566534042358;0.8653241395950317;0
153;0.8836778402328491;0.8653241395950317;0
153;0.12455585598945618;0.8653241395950317;0
153;1.123718023300171;0.8653241395950317;0
153;0.6351962983608246;0.8653241395950317;0
153;1.188457727432251;0.8653241395950317;0
153;0.3951295018196106;0.8653241395950317;0
153;1.182788759469986;0.8653241395950317;0
153;0.9547298550605774;0.8653241395950317;0
153;0.030514895915985107;0.8653241395950317;0
153;0.5342594385147095;0.8653241395950317;0
153;0.34316277503967285;0.8653241395950317;0
153;0.6414139866828918;0.8653241395950317;0
153;0.182384192943573;0.8653241395950317;0
153;0.12148851156234741;0.8653241395950317;0
153;0.6932306289672852;0.8653241395950317;0
153;0.23612141609191895;0.8653241395950317;0
153;0.08752471208572388;0.8653241395950317;0
153;0.4844139665365219;0.8653241395950317;0
153;0.019283682107925415;0.8653241395950317;0
153;0.8107292652130127;0.8653241395950317;0
153;0.17368334531784058;0.8653241395950317;0
153;0.14248454570770264;0.8653241395950317;0
153;1.1808891892433167;0.8653241395950317;0
153;0.24359482526779175;0.8653241395950317;0
153;0.5387248992919922;0.8653241395950317;0
153;1.3617886304855347;0.8653241395950317;0
153;0.10674908757209778;0.8653241395950317;0
153;0.32419049739837646;0.8653241395950317;0
153;0.645831823348999;0.8653241395950317;0
153;0.2539803683757782;0.8653241395950317;0
153;0.2199711799621582;0.8653241395950317;0
153;0.7725760564208031;0.8653241395950317;0
153;1.4874770641326904;0.8653241395950317;0
153;0.01279449462890625;0.8653241395950317;0
153;1.6157340109348297;0.8653241395950317;0
153;0.15675196051597595;0.8653241395950317;0
153;0.1878383755683899;0.8653241395950317;0
153;1.056281328201294;0.8653241395950317;0
153;0.042208313941955566;0.8653241395950317;0
153;1.3515649437904358;0.8653241395950317;0
153;0.6372206807136536;0.8653241395950317;0
153;0.42764121294021606;0.8653241395950317;0
153;0.029471158981323242;0.8653241395950317;0
153;0.06598305702209473;0.8653241395950317;0
153;2.312207877635956;0.8653241395950317;0
153;0.07129698991775513;0.8653241395950317;0
153;0.4545041024684906;0.8653241395950317;0
153;0.1914069652557373;0.8653241395950317;0
153;0.021607428789138794;0.8653241395950317;0
153;0.08141708374023438;0.8653241395950317;0
153;0.12131762504577637;0.8653241395950317;0
153;0.12854814529418945;0.8653241395950317;0
153;0.05684596300125122;0.8653241395950317;0
153;0.4808303341269493;0.8653241395950317;0
153;0.07296288013458252;0.8653241395950317;0
153;0.2560296058654785;0.8653241395950317;0
153;0.1575583517551422;0.8653241395950317;0
153;1.5843673944473267;0.8653241395950317;0
153;0.0017591118812561035;0.8653241395950317;0
153;0.2559349834918976;0.8653241395950317;0
153;1.2528923153877258;0.8653241395950317;0
153;0.18446695804595947;0.8653241395950317;0
153;0.1492982804775238;0.8653241395950317;0
153;0.09553563594818115;0.8653241395950317;0
153;1.1736147999763489;0.8653241395950317;0
153;0.335107684135437;0.8653241395950317;0
153;0.0743594765663147;0.8653241395950317;0
153;0.1440008580684662;0.8653241395950317;0
153;0.16223856806755066;0.8653241395950317;0
153;0.4293954372406006;0.8653241395950317;0
153;0.0826835036277771;0.8653241395950317;0
153;0.04393935203552246;0.8653241395950317;0
153;0.1390513777732849;0.8653241395950317;0
153;0.1410469114780426;0.8653241395950317;0
153;0.20296749472618103;0.8653241395950317;0
153;0.11474460363388062;0.8653241395950317;0
153;1.4035320281982422;0.8653241395950317;0
153;0.14872151613235474;0.8653241395950317;0
153;0.29642724990844727;0.8653241395950317;0
153;0.011458098888397217;0.8653241395950317;0
153;0.4270021319389343;0.8653241395950317;0
153;1.4947333335876465;0.8653241395950317;0
153;0.04608893394470215;0.8653241395950317;0
153;0.3824573755264282;0.8653241395950317;0
153;0.6527610868215561;0.8653241395950317;0
153;0.7608041763305664;0.8653241395950317;0
153;0.05677139759063721;0.8653241395950317;0
153;1.232595682144165;0.8653241395950317;0
153;0.02957594394683838;0.8653241395950317;0
153;0.3689268231391907;0.8653241395950317;0
153;0.2047286033630371;0.8653241395950317;0
153;0.20084944367408752;0.8653241395950317;0
153;0.22750994563102722;0.8653241395950317;0
153;1.224526047706604;0.8653241395950317;0
153;0.5633257627487183;0.8653241395950317;0
153;0.1466083526611328;0.8653241395950317;0
153;0.15282201766967773;0.8653241395950317;0
153;1.4930149018764496;0.8653241395950317;0
153;0.07296609878540039;0.8653241395950317;0
153;0.16921955347061157;0.8653241395950317;0
153;0.2268339991569519;0.8653241395950317;0
153;0.20249050855636597;0.8653241395950317;0
153;1.2251155376434326;0.8653241395950317;0
153;0.13093101978302002;0.8653241395950317;0
153;0.0980997085571289;0.8653241395950317;0
153;2.2336386144161224;0.8653241395950317;0
153;0.14847123622894287;0.8653241395950317;0
153;0.016149461269378662;0.8653241395950317;0
153;0.02627253532409668;0.8653241395950317;0
153;0.03400588035583496;0.8653241395950317;0
153;0.883771538734436;0.8653241395950317;0
153;1.1514756679534912;0.8653241395950317;0
153;0.12130379676818848;0.8653241395950317;0
153;0.00267636775970459;0.8653241395950317;0
153;1.5475701093673706;0.8653241395950317;0
153;1.0866007804870605;0.8653241395950317;0
153;0.13615936040878296;0.8653241395950317;0
153;2.10228231549263;0.8653241395950317;0
153;0.11810284852981567;0.8653241395950317;0
153;0.1431812345981598;0.8653241395950317;0
153;0.009151816368103027;0.8653241395950317;0
153;0.040210604667663574;0.8653241395950317;0
153;1.1610729098320007;0.8653241395950317;0
153;0.9744316935539246;0.8653241395950317;0
153;0.12768089771270752;0.8653241395950317;0
153;0.2934572696685791;0.8653241395950317;0
153;0.9683483242988586;0.8653241395950317;0
153;0.9988231658935547;0.8653241395950317;0
153;0.1383976936340332;0.8653241395950317;0
153;0.06925535202026367;0.8653241395950317;0
153;1.0129092931747437;0.8653241395950317;0
153;0.1271185278892517;0.8653241395950317;0
153;0.04463469982147217;0.8653241395950317;0
153;0.027613788843154907;0.8653241395950317;0
153;1.214057743549347;0.8653241395950317;0
153;0.23388957977294922;0.8653241395950317;0
153;0.15324842929840088;0.8653241395950317;0
153;1.323884665966034;0.8653241395950317;0
153;0.12094137072563171;0.8653241395950317;0
153;0.05078321695327759;0.8653241395950317;0
153;0.0405440628528595;0.8653241395950317;0
153;0.10992288589477539;0.8653241395950317;0
153;1.0926620364189148;0.8653241395950317;0
153;0.046999573707580566;0.8653241395950317;0
153;1.2011536955833435;0.8653241395950317;0
153;0.3036231994628906;0.8653241395950317;0
153;0.1631561517715454;0.8653241395950317;0
153;0.795395016670227;0.8653241395950317;0
153;1.0621795058250427;0.8653241395950317;0
153;0.13339298963546753;0.8653241395950317;0
153;0.10141247510910034;0.8653241395950317;0
153;0.21836769580841064;0.8653241395950317;0
153;0.1860274374485016;0.8653241395950317;0
153;0.050198495388031006;0.8653241395950317;0
153;0.006355941295623779;0.8653241395950317;0
153;0.22832810878753662;0.8653241395950317;0
153;0.18546247482299805;0.8653241395950317;0
153;0.027419865131378174;0.8653241395950317;0
153;0.005509853363037109;0.8653241395950317;0
154;0.8652682304382324;0.8873958587646484;0
154;0.16886116564273834;0.8873958587646484;0
154;1.1376100778579712;0.8873958587646484;0
154;0.7986314296722412;0.8873958587646484;0
154;0.9242280721664429;0.8873958587646484;0
154;0.1092081069946289;0.8873958587646484;0
154;0.424033522605896;0.8873958587646484;0
154;1.0604727268218994;0.8873958587646484;0
154;0.8984640836715698;0.8873958587646484;0
154;0.025626778602600098;0.8873958587646484;0
154;0.38192129135131836;0.8873958587646484;0
154;0.770086407661438;0.8873958587646484;0
154;0.07859273254871368;0.8873958587646484;0
154;0.015958547592163086;0.8873958587646484;0
154;0.11822119355201721;0.8873958587646484;0
154;0.09070935845375061;0.8873958587646484;0
154;0.7392483949661255;0.8873958587646484;0
154;0.04552650451660156;0.8873958587646484;0
154;0.057019710540771484;0.8873958587646484;0
154;0.060094624757766724;0.8873958587646484;0
154;0.21591389179229736;0.8873958587646484;0
154;0.0146712064743042;0.8873958587646484;0
154;0.830817848443985;0.8873958587646484;0
154;0.11214256286621094;0.8873958587646484;0
154;0.003497898578643799;0.8873958587646484;0
154;0.2466811239719391;0.8873958587646484;0
154;0.04926252365112305;0.8873958587646484;0
154;1.0074692964553833;0.8873958587646484;0
154;0.2626279294490814;0.8873958587646484;0
154;0.36731037497520447;0.8873958587646484;0
154;1.2874116003513336;0.8873958587646484;0
154;0.07063531875610352;0.8873958587646484;0
154;0.4424999803304672;0.8873958587646484;0
154;2.0098646879196167;0.8873958587646484;0
154;0.18613147735595703;0.8873958587646484;0
154;0.0015436410903930664;0.8873958587646484;0
154;0.15865939855575562;0.8873958587646484;0
154;0.9053412079811096;0.8873958587646484;0
154;1.4600517749786377;0.8873958587646484;0
154;0.026049137115478516;0.8873958587646484;0
154;0.17938107252120972;0.8873958587646484;0
154;0.16455227136611938;0.8873958587646484;0
154;0.03358948230743408;0.8873958587646484;0
154;1.0678369998931885;0.8873958587646484;0
154;0.0018246173858642578;0.8873958587646484;0
154;1.2910825908184052;0.8873958587646484;0
154;0.6275229156017303;0.8873958587646484;0
154;0.2947321832180023;0.8873958587646484;0
154;1.061755657196045;0.8873958587646484;0
154;0.014666914939880371;0.8873958587646484;0
154;0.03029918670654297;0.8873958587646484;0
154;2.3011142015457153;0.8873958587646484;0
154;0.05641317367553711;0.8873958587646484;0
154;0.4714711755514145;0.8873958587646484;0
154;0.18093490600585938;0.8873958587646484;0
154;0.03750103712081909;0.8873958587646484;0
154;0.12989282608032227;0.8873958587646484;0
154;0.13324737548828125;0.8873958587646484;0
154;0.024937033653259277;0.8873958587646484;0
154;0.09415042400360107;0.8873958587646484;0
154;0.5957837700843811;0.8873958587646484;0
154;0.3644302487373352;0.8873958587646484;0
154;0.0967738926410675;0.8873958587646484;0
154;0.6756408214569092;0.8873958587646484;0
154;0.01735091209411621;0.8873958587646484;0
154;0.3456241004168987;0.8873958587646484;0
154;1.2325407266616821;0.8873958587646484;0
154;0.10988736152648926;0.8873958587646484;0
154;0.11518645286560059;0.8873958587646484;0
154;0.12397003173828125;0.8873958587646484;0
154;1.0816035270690918;0.8873958587646484;0
154;0.03639066219329834;0.8873958587646484;0
154;0.32898807525634766;0.8873958587646484;0
154;0.13471880555152893;0.8873958587646484;0
154;0.2663893550634384;0.8873958587646484;0
154;0.12436896562576294;0.8873958587646484;0
154;0.3639654517173767;0.8873958587646484;0
154;0.09144067764282227;0.8873958587646484;0
154;0.03907597064971924;0.8873958587646484;0
154;0.17272219061851501;0.8873958587646484;0
154;0.09366261959075928;0.8873958587646484;0
154;0.13674482703208923;0.8873958587646484;0
154;0.16833627223968506;0.8873958587646484;0
154;2.359654426574707;0.8873958587646484;0
154;0.09328761696815491;0.8873958587646484;0
154;1.312551736831665;0.8873958587646484;0
154;0.10628649592399597;0.8873958587646484;0
154;0.2716020345687866;0.8873958587646484;0
154;0.10342097282409668;0.8873958587646484;0
154;0.36878375709056854;0.8873958587646484;0
154;1.2691890001296997;0.8873958587646484;0
154;0.009187102317810059;0.8873958587646484;0
154;0.10503572225570679;0.8873958587646484;0
154;0.36814644932746887;0.8873958587646484;0
154;0.7915653586387634;0.8873958587646484;0
154;0.015808463096618652;0.8873958587646484;0
154;0.7896633148193359;0.8873958587646484;0
154;0.11464890837669373;0.8873958587646484;0
154;1.2370723485946655;0.8873958587646484;0
154;0.03252696990966797;0.8873958587646484;0
154;0.3433244526386261;0.8873958587646484;0
154;0.17625948786735535;0.8873958587646484;0
154;0.12190067768096924;0.8873958587646484;0
154;0.019162416458129883;0.8873958587646484;0
154;0.2220185101032257;0.8873958587646484;0
154;1.145914912223816;0.8873958587646484;0
154;0.6137037873268127;0.8873958587646484;0
154;0.12931287288665771;0.8873958587646484;0
154;0.07220694422721863;0.8873958587646484;0
154;1.3664973974227905;0.8873958587646484;0
154;0.0611724853515625;0.8873958587646484;0
154;0.001956343650817871;0.8873958587646484;0
154;0.12195384502410889;0.8873958587646484;0
154;0.2649468183517456;0.8873958587646484;0
154;0.23123273253440857;0.8873958587646484;0
154;0.9160251617431641;0.8873958587646484;0
154;0.15660607814788818;0.8873958587646484;0
154;0.0886068344116211;0.8873958587646484;0
154;0.10055840015411377;0.8873958587646484;0
154;0.010357379913330078;0.8873958587646484;0
154;0.018321990966796875;0.8873958587646484;0
154;0.014957547187805176;0.8873958587646484;0
154;0.32294151186943054;0.8873958587646484;0
154;0.8349775075912476;0.8873958587646484;0
154;1.0702186822891235;0.8873958587646484;0
154;0.004395484924316406;0.8873958587646484;0
154;1.4560129642486572;0.8873958587646484;0
154;1.1484390795230865;0.8873958587646484;0
154;0.12680545449256897;0.8873958587646484;0
154;2.025439739227295;0.8873958587646484;0
154;0.4606485366821289;0.8873958587646484;0
154;0.07949307560920715;0.8873958587646484;0
154;0.09028053283691406;0.8873958587646484;0
154;0.1771453320980072;0.8873958587646484;0
154;0.010993719100952148;0.8873958587646484;0
154;1.0755789279937744;0.8873958587646484;0
154;1.02559494972229;0.8873958587646484;0
154;1.5454919934272766;0.8873958587646484;0
154;0.37624967098236084;0.8873958587646484;0
154;0.9903341829776764;0.8873958587646484;0
154;1.073325514793396;0.8873958587646484;0
154;0.14187589287757874;0.8873958587646484;0
154;0.022795915603637695;0.8873958587646484;0
154;0.08005407452583313;0.8873958587646484;0
154;1.0644544661045074;0.8873958587646484;0
154;0.16191303730010986;0.8873958587646484;0
154;0.0012642145156860352;0.8873958587646484;0
154;0.046354055404663086;0.8873958587646484;0
154;1.1021533012390137;0.8873958587646484;0
154;1.3131128549575806;0.8873958587646484;0
154;0.12404868006706238;0.8873958587646484;0
154;0.10564327239990234;0.8873958587646484;0
154;0.10085076838731766;0.8873958587646484;0
154;0.3209507465362549;0.8873958587646484;0
154;1.1769897937774658;0.8873958587646484;0
154;1.1237964630126953;0.8873958587646484;0
154;0.4059840440750122;0.8873958587646484;0
154;0.13394072651863098;0.8873958587646484;0
154;0.8932485580444336;0.8873958587646484;0
154;1.105480670928955;0.8873958587646484;0
154;0.2402823567390442;0.8873958587646484;0
154;0.20873287320137024;0.8873958587646484;0
154;0.19921031594276428;0.8873958587646484;0
154;0.09759116172790527;0.8873958587646484;0
154;0.04229438304901123;0.8873958587646484;0
154;0.23410794138908386;0.8873958587646484;0
154;0.06827390193939209;0.8873958587646484;0
155;1.0253067016601562;0.8415101170539856;0
155;0.8934468030929565;0.8415101170539856;0
155;0.13739648461341858;0.8415101170539856;0
155;1.1207993030548096;0.8415101170539856;0
155;0.7696079611778259;0.8415101170539856;0
155;1.203247606754303;0.8415101170539856;0
155;1.1247875094413757;0.8415101170539856;0
155;0.9342979788780212;0.8415101170539856;0
155;0.07236635684967041;0.8415101170539856;0
155;0.5077705383300781;0.8415101170539856;0
155;0.040247440338134766;0.8415101170539856;0
155;0.38910919427871704;0.8415101170539856;0
155;0.8173179030418396;0.8415101170539856;0
155;0.004706978797912598;0.8415101170539856;0
155;0.09064477682113647;0.8415101170539856;0
155;0.09108686447143555;0.8415101170539856;0
155;0.657768726348877;0.8415101170539856;0
155;0.20510149002075195;0.8415101170539856;0
155;0.04435908794403076;0.8415101170539856;0
155;0.056733787059783936;0.8415101170539856;0
155;0.46721114218235016;0.8415101170539856;0
155;0.02027606964111328;0.8415101170539856;0
155;0.7861287295818329;0.8415101170539856;0
155;0.1656099557876587;0.8415101170539856;0
155;0.047299206256866455;0.8415101170539856;0
155;0.1330653429031372;0.8415101170539856;0
155;1.0971499681472778;0.8415101170539856;0
155;0.20745283365249634;0.8415101170539856;0
155;0.45869845151901245;0.8415101170539856;0
155;1.248297095298767;0.8415101170539856;0
155;0.05120861530303955;0.8415101170539856;0
155;0.25197526812553406;0.8415101170539856;0
155;0.03607147932052612;0.8415101170539856;0
155;0.6776633262634277;0.8415101170539856;0
155;0.36096882820129395;0.8415101170539856;0
155;0.1851169764995575;0.8415101170539856;0
155;0.8094018995761871;0.8415101170539856;0
155;1.5334692597389221;0.8415101170539856;0
155;0.008553028106689453;0.8415101170539856;0
155;0.1598724126815796;0.8415101170539856;0
155;0.004941284656524658;0.8415101170539856;0
155;1.0696341395378113;0.8415101170539856;0
155;0.012479245662689209;0.8415101170539856;0
155;1.2668879628181458;0.8415101170539856;0
155;0.33439409732818604;0.8415101170539856;0
155;0.08081859350204468;0.8415101170539856;0
155;0.02834486961364746;0.8415101170539856;0
155;0.028239309787750244;0.8415101170539856;0
155;0.07500725984573364;0.8415101170539856;0
155;0.3946089446544647;0.8415101170539856;0
155;0.07835227251052856;0.8415101170539856;0
155;0.01019182801246643;0.8415101170539856;0
155;0.11360883712768555;0.8415101170539856;0
155;0.08748173713684082;0.8415101170539856;0
155;0.18743658065795898;0.8415101170539856;0
155;0.07678639888763428;0.8415101170539856;0
155;0.6213740557432175;0.8415101170539856;0
155;0.1047062873840332;0.8415101170539856;0
155;0.32928723096847534;0.8415101170539856;0
155;0.09426349401473999;0.8415101170539856;0
155;1.7729604244232178;0.8415101170539856;0
155;0.007223904132843018;0.8415101170539856;0
155;0.29869842529296875;0.8415101170539856;0
155;1.2544436752796173;0.8415101170539856;0
155;0.18215104937553406;0.8415101170539856;0
155;0.11755013465881348;0.8415101170539856;0
155;1.0677005052566528;0.8415101170539856;0
155;0.29338669776916504;0.8415101170539856;0
155;0.1255611777305603;0.8415101170539856;0
155;0.20680522918701172;0.8415101170539856;0
155;0.1695355772972107;0.8415101170539856;0
155;0.4209669828414917;0.8415101170539856;0
155;0.030449509620666504;0.8415101170539856;0
155;0.10405069589614868;0.8415101170539856;0
155;0.4702817052602768;0.8415101170539856;0
155;0.0394594669342041;0.8415101170539856;0
155;0.15305614471435547;0.8415101170539856;0
155;0.16392850875854492;0.8415101170539856;0
155;0.22133350372314453;0.8415101170539856;0
155;0.2086450457572937;0.8415101170539856;0
155;1.4280720353126526;0.8415101170539856;0
155;0.14376264810562134;0.8415101170539856;0
155;0.295357882976532;0.8415101170539856;0
155;0.02662074565887451;0.8415101170539856;0
155;0.36126337945461273;0.8415101170539856;0
155;1.3353352546691895;0.8415101170539856;0
155;0.045137107372283936;0.8415101170539856;0
155;0.38349848985671997;0.8415101170539856;0
155;0.7496429681777954;0.8415101170539856;0
155;0.0025635361671447754;0.8415101170539856;0
155;0.6458783149719238;0.8415101170539856;0
155;0.06891149282455444;0.8415101170539856;0
155;1.2358262538909912;0.8415101170539856;0
155;0.2780066132545471;0.8415101170539856;0
155;0.24251854419708252;0.8415101170539856;0
155;0.3077285885810852;0.8415101170539856;0
155;1.1976432800292969;0.8415101170539856;0
155;0.5829085111618042;0.8415101170539856;0
155;0.09825778007507324;0.8415101170539856;0
155;1.4783850312232971;0.8415101170539856;0
155;0.09427011013031006;0.8415101170539856;0
155;0.029413819313049316;0.8415101170539856;0
155;0.14745008945465088;0.8415101170539856;0
155;0.1718997061252594;0.8415101170539856;0
155;2.3550992012023926;0.8415101170539856;0
155;0.20631617307662964;0.8415101170539856;0
155;0.9985194206237793;0.8415101170539856;0
155;0.17148584127426147;0.8415101170539856;0
155;0.09893113374710083;0.8415101170539856;0
155;2.1207178235054016;0.8415101170539856;0
155;0.10100013017654419;0.8415101170539856;0
155;0.05621838569641113;0.8415101170539856;0
155;0.02263021469116211;0.8415101170539856;0
155;0.06871300935745239;0.8415101170539856;0
155;0.03708386421203613;0.8415101170539856;0
155;0.03288382291793823;0.8415101170539856;0
155;0.019598305225372314;0.8415101170539856;0
155;0.19011187553405762;0.8415101170539856;0
155;0.884587287902832;0.8415101170539856;0
155;1.1285523772239685;0.8415101170539856;0
155;0.11035513877868652;0.8415101170539856;0
155;0.014028370380401611;0.8415101170539856;0
155;0.16221868991851807;0.8415101170539856;0
155;1.421034812927246;0.8415101170539856;0
155;0.4270789623260498;0.8415101170539856;0
155;1.1618001461029053;0.8415101170539856;0
155;0.1388266682624817;0.8415101170539856;0
155;2.079985946416855;0.8415101170539856;0
155;0.07735335826873779;0.8415101170539856;0
155;0.1592947244644165;0.8415101170539856;0
155;0.02012348175048828;0.8415101170539856;0
155;1.1496620774269104;0.8415101170539856;0
155;1.072139322757721;0.8415101170539856;0
155;1.551224797964096;0.8415101170539856;0
155;0.05862197279930115;0.8415101170539856;0
155;0.3464784622192383;0.8415101170539856;0
155;1.0252014696598053;0.8415101170539856;0
155;1.0181987285614014;0.8415101170539856;0
155;0.14067506790161133;0.8415101170539856;0
155;0.023308992385864258;0.8415101170539856;0
155;0.06620937585830688;0.8415101170539856;0
155;1.0098998546600342;0.8415101170539856;0
155;0.12853974103927612;0.8415101170539856;0
155;0.03557693958282471;0.8415101170539856;0
155;1.1936704516410828;0.8415101170539856;0
155;0.39766618609428406;0.8415101170539856;0
155;1.2923117876052856;0.8415101170539856;0
155;0.11183631420135498;0.8415101170539856;0
155;0.04702514410018921;0.8415101170539856;0
155;0.11998105049133301;0.8415101170539856;0
155;1.1109625101089478;0.8415101170539856;0
155;0.06050628423690796;0.8415101170539856;0
155;1.2072098851203918;0.8415101170539856;0
155;0.33314013481140137;0.8415101170539856;0
155;0.13823562860488892;0.8415101170539856;0
155;0.865126371383667;0.8415101170539856;0
155;0.9969680309295654;0.8415101170539856;0
155;0.08403128385543823;0.8415101170539856;0
155;0.1911829113960266;0.8415101170539856;0
155;0.22883349657058716;0.8415101170539856;0
155;0.11152392625808716;0.8415101170539856;0
155;0.04856306314468384;0.8415101170539856;0
155;0.011639595031738281;0.8415101170539856;0
155;0.23129749298095703;0.8415101170539856;0
155;0.173750102519989;0.8415101170539856;0
155;0.1761915683746338;0.8415101170539856;0
156;1.1289626359939575;0.8647375702857971;0
156;0.887161374092102;0.8647375702857971;0
156;0.1377735137939453;0.8647375702857971;0
156;1.0573710203170776;0.8647375702857971;0
156;1.1941152811050415;0.8647375702857971;0
156;1.1948113441467285;0.8647375702857971;0
156;1.086401641368866;0.8647375702857971;0
156;0.0026242733001708984;0.8647375702857971;0
156;0.48892784118652344;0.8647375702857971;0
156;0.2942161560058594;0.8647375702857971;0
156;0.7758080959320068;0.8647375702857971;0
156;0.01602017879486084;0.8647375702857971;0
156;0.24776506423950195;0.8647375702857971;0
156;0.03372657299041748;0.8647375702857971;0
156;0.18211209774017334;0.8647375702857971;0
156;0.4982508420944214;0.8647375702857971;0
156;0.2422196865081787;0.8647375702857971;0
156;0.4853878691792488;0.8647375702857971;0
156;0.04152178764343262;0.8647375702857971;0
156;0.8015711009502411;0.8647375702857971;0
156;0.19590258598327637;0.8647375702857971;0
156;0.017927825450897217;0.8647375702857971;0
156;0.19366991519927979;0.8647375702857971;0
156;0.010677456855773926;0.8647375702857971;0
156;1.175349473953247;0.8647375702857971;0
156;0.24175477027893066;0.8647375702857971;0
156;0.5853975415229797;0.8647375702857971;0
156;1.3538162112236023;0.8647375702857971;0
156;0.08082783222198486;0.8647375702857971;0
156;0.31077730655670166;0.8647375702857971;0
156;0.032317280769348145;0.8647375702857971;0
156;0.7248623371124268;0.8647375702857971;0
156;0.3409101963043213;0.8647375702857971;0
156;0.22770386934280396;0.8647375702857971;0
156;0.8375266492366791;0.8647375702857971;0
156;1.5335986018180847;0.8647375702857971;0
156;1.611427366733551;0.8647375702857971;0
156;0.16204488277435303;0.8647375702857971;0
156;0.17923188209533691;0.8647375702857971;0
156;1.0653985738754272;0.8647375702857971;0
156;0.012755751609802246;0.8647375702857971;0
156;1.406679928302765;0.8647375702857971;0
156;0.563268318772316;0.8647375702857971;0
156;0.34568169713020325;0.8647375702857971;0
156;0.13331115245819092;0.8647375702857971;0
156;0.008488893508911133;0.8647375702857971;0
156;0.042473673820495605;0.8647375702857971;0
156;2.5823054909706116;0.8647375702857971;0
156;0.041703879833221436;0.8647375702857971;0
156;0.4261478781700134;0.8647375702857971;0
156;0.16465383768081665;0.8647375702857971;0
156;0.009285569190979004;0.8647375702857971;0
156;0.05070173740386963;0.8647375702857971;0
156;0.12501418590545654;0.8647375702857971;0
156;0.2592287063598633;0.8647375702857971;0
156;0.0796351432800293;0.8647375702857971;0
156;0.601175993680954;0.8647375702857971;0
156;0.09941500425338745;0.8647375702857971;0
156;0.37250733375549316;0.8647375702857971;0
156;0.11338812112808228;0.8647375702857971;0
156;1.7059636116027832;0.8647375702857971;0
156;0.2902946174144745;0.8647375702857971;0
156;1.2940834760665894;0.8647375702857971;0
156;0.13441163301467896;0.8647375702857971;0
156;0.22585344314575195;0.8647375702857971;0
156;1.1874175667762756;0.8647375702857971;0
156;0.280550479888916;0.8647375702857971;0
156;0.1469903588294983;0.8647375702857971;0
156;0.22224360704421997;0.8647375702857971;0
156;0.4596729278564453;0.8647375702857971;0
156;0.05140310525894165;0.8647375702857971;0
156;0.13151252269744873;0.8647375702857971;0
156;0.03392386436462402;0.8647375702857971;0
156;0.15004479885101318;0.8647375702857971;0
156;0.18141281604766846;0.8647375702857971;0
156;0.23906749486923218;0.8647375702857971;0
156;0.20884829759597778;0.8647375702857971;0
156;1.436959981918335;0.8647375702857971;0
156;0.211711585521698;0.8647375702857971;0
156;0.3543761968612671;0.8647375702857971;0
156;0.00047463178634643555;0.8647375702857971;0
156;0.3420044183731079;0.8647375702857971;0
156;1.500139832496643;0.8647375702857971;0
156;0.05500692129135132;0.8647375702857971;0
156;0.39704304933547974;0.8647375702857971;0
156;0.7347237467765808;0.8647375702857971;0
156;0.7131017446517944;0.8647375702857971;0
156;0.062333881855010986;0.8647375702857971;0
156;1.2955069541931152;0.8647375702857971;0
156;0.3855055570602417;0.8647375702857971;0
156;0.18679922819137573;0.8647375702857971;0
156;0.17350727319717407;0.8647375702857971;0
156;0.5676846504211426;0.8647375702857971;0
156;0.1168966293334961;0.8647375702857971;0
156;0.15110135078430176;0.8647375702857971;0
156;1.5909578800201416;0.8647375702857971;0
156;0.09241360425949097;0.8647375702857971;0
156;0.02136331796646118;0.8647375702857971;0
156;0.12633895874023438;0.8647375702857971;0
156;0.1904492974281311;0.8647375702857971;0
156;0.2235589623451233;0.8647375702857971;0
156;1.2465193271636963;0.8647375702857971;0
156;0.19091659784317017;0.8647375702857971;0
156;0.11094242334365845;0.8647375702857971;0
156;2.14697003364563;0.8647375702857971;0
156;0.12789148092269897;0.8647375702857971;0
156;0.018888115882873535;0.8647375702857971;0
156;0.03826606273651123;0.8647375702857971;0
156;0.05851590633392334;0.8647375702857971;0
156;0.0029344558715820312;0.8647375702857971;0
156;0.01463925838470459;0.8647375702857971;0
156;0.15660375356674194;0.8647375702857971;0
156;1.0191171169281006;0.8647375702857971;0
156;1.2052565813064575;0.8647375702857971;0
156;0.17769527435302734;0.8647375702857971;0
156;0.167802631855011;0.8647375702857971;0
156;0.01002037525177002;0.8647375702857971;0
156;1.5687425136566162;0.8647375702857971;0
156;0.3973332643508911;0.8647375702857971;0
156;1.1647499203681946;0.8647375702857971;0
156;0.14530086517333984;0.8647375702857971;0
156;2.1197409480810165;0.8647375702857971;0
156;0.08214020729064941;0.8647375702857971;0
156;0.020367980003356934;0.8647375702857971;0
156;0.08773022890090942;0.8647375702857971;0
156;0.03944730758666992;0.8647375702857971;0
156;1.239913284778595;0.8647375702857971;0
156;1.169286847114563;0.8647375702857971;0
156;0.9834868907928467;0.8647375702857971;0
156;0.07674670219421387;0.8647375702857971;0
156;0.20667600631713867;0.8647375702857971;0
156;1.0183432698249817;0.8647375702857971;0
156;0.9320906400680542;0.8647375702857971;0
156;0.1370915174484253;0.8647375702857971;0
156;0.003000497817993164;0.8647375702857971;0
156;0.007935404777526855;0.8647375702857971;0
156;1.0637763738632202;0.8647375702857971;0
156;0.1532672643661499;0.8647375702857971;0
156;0.11310344934463501;0.8647375702857971;0
156;0.07613390684127808;0.8647375702857971;0
156;0.041986167430877686;0.8647375702857971;0
156;1.2833431959152222;0.8647375702857971;0
156;0.7536280155181885;0.8647375702857971;0
156;1.3288752436637878;0.8647375702857971;0
156;0.15051639080047607;0.8647375702857971;0
156;0.05330759286880493;0.8647375702857971;0
156;0.022968053817749023;0.8647375702857971;0
156;1.1258960962295532;0.8647375702857971;0
156;0.04427295923233032;0.8647375702857971;0
156;1.27475905418396;0.8647375702857971;0
156;0.2689058780670166;0.8647375702857971;0
156;0.15402114391326904;0.8647375702857971;0
156;0.8556126356124878;0.8647375702857971;0
156;1.1177917122840881;0.8647375702857971;0
156;0.12092268466949463;0.8647375702857971;0
156;0.039539217948913574;0.8647375702857971;0
156;0.14987963438034058;0.8647375702857971;0
156;0.18309497833251953;0.8647375702857971;0
156;0.13777387142181396;0.8647375702857971;0
156;0.23059338331222534;0.8647375702857971;0
156;0.17798829078674316;0.8647375702857971;0
156;0.2586999535560608;0.8647375702857971;0
157;1.0623011589050293;0.8986165523529053;0
157;0.8360171318054199;0.8986165523529053;0
157;0.056231021881103516;0.8986165523529053;0
157;1.1288869380950928;0.8986165523529053;0
157;1.249984860420227;0.8986165523529053;0
157;0.46202924847602844;0.8986165523529053;0
157;1.066870540380478;0.8986165523529053;0
157;0.16411101818084717;0.8986165523529053;0
157;0.2200103998184204;0.8986165523529053;0
157;0.6497881412506104;0.8986165523529053;0
157;0.18737578392028809;0.8986165523529053;0
157;0.11622941493988037;0.8986165523529053;0
157;0.6188898086547852;0.8986165523529053;0
157;0.2765836715698242;0.8986165523529053;0
157;0.191497802734375;0.8986165523529053;0
157;0.09618532657623291;0.8986165523529053;0
157;0.0994652509689331;0.8986165523529053;0
157;0.45126108825206757;0.8986165523529053;0
157;0.0661001205444336;0.8986165523529053;0
157;0.6095007359981537;0.8986165523529053;0
157;0.24859362840652466;0.8986165523529053;0
157;0.022635817527770996;0.8986165523529053;0
157;1.0429539680480957;0.8986165523529053;0
157;0.009330391883850098;0.8986165523529053;0
157;0.4559507369995117;0.8986165523529053;0
157;1.360534906387329;0.8986165523529053;0
157;0.2794722318649292;0.8986165523529053;0
157;1.7366842031478882;0.8986165523529053;0
157;0.3605929762125015;0.8986165523529053;0
157;0.28738653659820557;0.8986165523529053;0
157;0.6926791667938232;0.8986165523529053;0
157;1.512080192565918;0.8986165523529053;0
157;1.5715017914772034;0.8986165523529053;0
157;0.23598313331604004;0.8986165523529053;0
157;0.13597071170806885;0.8986165523529053;0
157;0.23295927047729492;0.8986165523529053;0
157;1.0642510652542114;0.8986165523529053;0
157;1.3223943710327148;0.8986165523529053;0
157;0.10068142414093018;0.8986165523529053;0
157;0.04341757297515869;0.8986165523529053;0
157;2.3605170249938965;0.8986165523529053;0
157;0.061799049377441406;0.8986165523529053;0
157;0.3590441942214966;0.8986165523529053;0
157;0.12511885166168213;0.8986165523529053;0
157;0.027936071157455444;0.8986165523529053;0
157;0.07972681522369385;0.8986165523529053;0
157;0.12176096439361572;0.8986165523529053;0
157;0.02760457992553711;0.8986165523529053;0
157;0.12856245040893555;0.8986165523529053;0
157;0.06027865409851074;0.8986165523529053;0
157;0.035003066062927246;0.8986165523529053;0
157;0.08643448352813721;0.8986165523529053;0
157;0.8060131072998047;0.8986165523529053;0
157;0.3316086530685425;0.8986165523529053;0
157;0.13188576698303223;0.8986165523529053;0
157;0.714669942855835;0.8986165523529053;0
157;0.009577929973602295;0.8986165523529053;0
157;0.295334130525589;0.8986165523529053;0
157;1.2552539706230164;0.8986165523529053;0
157;0.21439288556575775;0.8986165523529053;0
157;0.1832491159439087;0.8986165523529053;0
157;0.047728896141052246;0.8986165523529053;0
157;1.1512830257415771;0.8986165523529053;0
157;0.331923246383667;0.8986165523529053;0
157;0.06363034248352051;0.8986165523529053;0
157;0.08848190307617188;0.8986165523529053;0
157;0.4316391944885254;0.8986165523529053;0
157;0.003458261489868164;0.8986165523529053;0
157;0.12609803676605225;0.8986165523529053;0
157;0.5349695682525635;0.8986165523529053;0
157;0.036865234375;0.8986165523529053;0
157;0.1285020112991333;0.8986165523529053;0
157;0.062065720558166504;0.8986165523529053;0
157;0.2394874095916748;0.8986165523529053;0
157;0.19461023807525635;0.8986165523529053;0
157;0.15566372871398926;0.8986165523529053;0
157;0.28650951385498047;0.8986165523529053;0
157;0.24475622177124023;0.8986165523529053;0
157;1.4490290880203247;0.8986165523529053;0
157;0.12127447128295898;0.8986165523529053;0
157;0.3932744264602661;0.8986165523529053;0
157;0.3477591276168823;0.8986165523529053;0
157;0.1493288278579712;0.8986165523529053;0
157;1.434269905090332;0.8986165523529053;0
157;0.36265289783477783;0.8986165523529053;0
157;0.5186910182237625;0.8986165523529053;0
157;0.004063844680786133;0.8986165523529053;0
157;0.7453345060348511;0.8986165523529053;0
157;0.05514168739318848;0.8986165523529053;0
157;1.2209618091583252;0.8986165523529053;0
157;0.29586076736450195;0.8986165523529053;0
157;0.20722949504852295;0.8986165523529053;0
157;0.4735301285982132;0.8986165523529053;0
157;0.1688530445098877;0.8986165523529053;0
157;0.5205246210098267;0.8986165523529053;0
157;0.10673320293426514;0.8986165523529053;0
157;0.05458652973175049;0.8986165523529053;0
157;0.12939119338989258;0.8986165523529053;0
157;1.4992287158966064;0.8986165523529053;0
157;0.018277257680892944;0.8986165523529053;0
157;0.03639042377471924;0.8986165523529053;0
157;0.21371984481811523;0.8986165523529053;0
157;0.1703071892261505;0.8986165523529053;0
157;0.23936569690704346;0.8986165523529053;0
157;1.3120962381362915;0.8986165523529053;0
157;0.1654236763715744;0.8986165523529053;0
157;0.0955955982208252;0.8986165523529053;0
157;0.12003540992736816;0.8986165523529053;0
157;2.269328251481056;0.8986165523529053;0
157;0.11228445172309875;0.8986165523529053;0
157;0.032501935958862305;0.8986165523529053;0
157;0.05683016777038574;0.8986165523529053;0
157;0.023906350135803223;0.8986165523529053;0
157;0.9157726764678955;0.8986165523529053;0
157;1.1440492868423462;0.8986165523529053;0
157;0.07049882411956787;0.8986165523529053;0
157;0.19841652363538742;0.8986165523529053;0
157;0.21872007846832275;0.8986165523529053;0
157;1.4821016788482666;0.8986165523529053;0
157;0.3669006824493408;0.8986165523529053;0
157;0.006354570388793945;0.8986165523529053;0
157;1.0715649127960205;0.8986165523529053;0
157;0.19847369194030762;0.8986165523529053;0
157;2.0557930022478104;0.8986165523529053;0
157;0.5380287170410156;0.8986165523529053;0
157;0.07838559150695801;0.8986165523529053;0
157;0.1600211039185524;0.8986165523529053;0
157;0.04018855094909668;0.8986165523529053;0
157;0.012711048126220703;0.8986165523529053;0
157;1.1367470026016235;0.8986165523529053;0
157;1.1381049156188965;0.8986165523529053;0
157;0.9264206886291504;0.8986165523529053;0
157;0.8881213366985321;0.8986165523529053;0
157;1.0437219142913818;0.8986165523529053;0
157;0.13930606842041016;0.8986165523529053;0
157;0.021193265914916992;0.8986165523529053;0
157;0.8744365572929382;0.8986165523529053;0
157;0.08234274387359619;0.8986165523529053;0
157;0.03742635250091553;0.8986165523529053;0
157;1.116702914237976;0.8986165523529053;0
157;0.3145180940628052;0.8986165523529053;0
157;0.5158580988645554;0.8986165523529053;0
157;0.10551691055297852;0.8986165523529053;0
157;1.2843033075332642;0.8986165523529053;0
157;0.03575780987739563;0.8986165523529053;0
157;0.18096494674682617;0.8986165523529053;0
157;1.1418945789337158;0.8986165523529053;0
157;0.06907415390014648;0.8986165523529053;0
157;1.3042184114456177;0.8986165523529053;0
157;0.3139955997467041;0.8986165523529053;0
157;0.16605472564697266;0.8986165523529053;0
157;0.9054919481277466;0.8986165523529053;0
157;0.01272989809513092;0.8986165523529053;0
157;1.0401772260665894;0.8986165523529053;0
157;0.09480202198028564;0.8986165523529053;0
157;0.26763927936553955;0.8986165523529053;0
157;0.178490549325943;0.8986165523529053;0
157;0.0198211669921875;0.8986165523529053;0
157;0.0666576623916626;0.8986165523529053;0
157;0.021079182624816895;0.8986165523529053;0
157;0.5025182366371155;0.8986165523529053;0
157;0.18185627460479736;0.8986165523529053;0
157;0.07229602336883545;0.8986165523529053;0
157;0.02117478847503662;0.8986165523529053;0
158;1.0469223260879517;0.8820400238037109;0
158;0.8518351316452026;0.8820400238037109;0
158;0.14194659143686295;0.8820400238037109;0
158;1.1301809549331665;0.8820400238037109;0
158;0.9440928101539612;0.8820400238037109;0
158;0.11657202243804932;0.8820400238037109;0
158;0.47527945041656494;0.8820400238037109;0
158;0.8307047784328461;0.8820400238037109;0
158;1.030938744544983;0.8820400238037109;0
158;0.19084769487380981;0.8820400238037109;0
158;0.5070767402648926;0.8820400238037109;0
158;0.38029253482818604;0.8820400238037109;0
158;0.8368792831897736;0.8820400238037109;0
158;0.004537701606750488;0.8820400238037109;0
158;0.7417863607406616;0.8820400238037109;0
158;0.1774296760559082;0.8820400238037109;0
158;0.07082337141036987;0.8820400238037109;0
158;0.004376471042633057;0.8820400238037109;0
158;0.25769156217575073;0.8820400238037109;0
158;0.009221255779266357;0.8820400238037109;0
158;0.8061899840831757;0.8820400238037109;0
158;0.06381404399871826;0.8820400238037109;0
158;0.38074663281440735;0.8820400238037109;0
158;0.016796231269836426;0.8820400238037109;0
158;1.1208778619766235;0.8820400238037109;0
158;0.24344715476036072;0.8820400238037109;0
158;0.38370609283447266;0.8820400238037109;0
158;1.3495109975337982;0.8820400238037109;0
158;0.07118618488311768;0.8820400238037109;0
158;0.0036951303482055664;0.8820400238037109;0
158;0.642418384552002;0.8820400238037109;0
158;0.14143192768096924;0.8820400238037109;0
158;0.17504072189331055;0.8820400238037109;0
158;0.9130951762199402;0.8820400238037109;0
158;1.4735353291034698;0.8820400238037109;0
158;0.056626200675964355;0.8820400238037109;0
158;0.2042674422264099;0.8820400238037109;0
158;0.16733112931251526;0.8820400238037109;0
158;1.0429162979125977;0.8820400238037109;0
158;1.3934152126312256;0.8820400238037109;0
158;0.20325171947479248;0.8820400238037109;0
158;0.012307405471801758;0.8820400238037109;0
158;0.05151653289794922;0.8820400238037109;0
158;2.260192632675171;0.8820400238037109;0
158;0.4940457046031952;0.8820400238037109;0
158;0.14921021461486816;0.8820400238037109;0
158;0.017508864402770996;0.8820400238037109;0
158;0.06190049648284912;0.8820400238037109;0
158;0.06171917915344238;0.8820400238037109;0
158;0.8724261224269867;0.8820400238037109;0
158;0.030726909637451172;0.8820400238037109;0
158;0.07721662521362305;0.8820400238037109;0
158;0.7726565301418304;0.8820400238037109;0
158;0.2847060263156891;0.8820400238037109;0
158;0.09777912497520447;0.8820400238037109;0
158;1.7224955558776855;0.8820400238037109;0
158;0.01962864398956299;0.8820400238037109;0
158;0.312057726085186;0.8820400238037109;0
158;1.2220491170883179;0.8820400238037109;0
158;0.09092068672180176;0.8820400238037109;0
158;0.1598738431930542;0.8820400238037109;0
158;0.03203737735748291;0.8820400238037109;0
158;0.09108364582061768;0.8820400238037109;0
158;1.1017228662967682;0.8820400238037109;0
158;0.30108416080474854;0.8820400238037109;0
158;0.2819439470767975;0.8820400238037109;0
158;0.23381783813238144;0.8820400238037109;0
158;0.1212526261806488;0.8820400238037109;0
158;0.01862013339996338;0.8820400238037109;0
158;0.39212271571159363;0.8820400238037109;0
158;0.026796400547027588;0.8820400238037109;0
158;0.050995707511901855;0.8820400238037109;0
158;0.4898269586265087;0.8820400238037109;0
158;0.04423928260803223;0.8820400238037109;0
158;0.18132507801055908;0.8820400238037109;0
158;0.0921834409236908;0.8820400238037109;0
158;0.1547095775604248;0.8820400238037109;0
158;0.11133167147636414;0.8820400238037109;0
158;1.2989121079444885;0.8820400238037109;0
158;0.21780326962471008;0.8820400238037109;0
158;0.30822688341140747;0.8820400238037109;0
158;0.09473299980163574;0.8820400238037109;0
158;0.40607308223843575;0.8820400238037109;0
158;0.16076277196407318;0.8820400238037109;0
158;1.4424774646759033;0.8820400238037109;0
158;0.1462659239768982;0.8820400238037109;0
158;0.3707166612148285;0.8820400238037109;0
158;0.8759346008300781;0.8820400238037109;0
158;0.0021300315856933594;0.8820400238037109;0
158;0.7699140310287476;0.8820400238037109;0
158;0.07716864347457886;0.8820400238037109;0
158;1.3234976530075073;0.8820400238037109;0
158;0.021864652633666992;0.8820400238037109;0
158;0.25402042269706726;0.8820400238037109;0
158;0.2928731143474579;0.8820400238037109;0
158;0.05159103870391846;0.8820400238037109;0
158;1.575679749250412;0.8820400238037109;0
158;0.29334914684295654;0.8820400238037109;0
158;0.9869285821914673;0.8820400238037109;0
158;0.42457816004753113;0.8820400238037109;0
158;0.19857525825500488;0.8820400238037109;0
158;0.1158452033996582;0.8820400238037109;0
158;1.376521110534668;0.8820400238037109;0
158;0.02564096450805664;0.8820400238037109;0
158;0.10115385055541992;0.8820400238037109;0
158;0.27182814478874207;0.8820400238037109;0
158;0.1815347969532013;0.8820400238037109;0
158;0.924288272857666;0.8820400238037109;0
158;0.14046567678451538;0.8820400238037109;0
158;0.09711551666259766;0.8820400238037109;0
158;2.3111735582351685;0.8820400238037109;0
158;0.07931232452392578;0.8820400238037109;0
158;0.010737776756286621;0.8820400238037109;0
158;0.050298452377319336;0.8820400238037109;0
158;0.318163126707077;0.8820400238037109;0
158;0.8887956142425537;0.8820400238037109;0
158;1.1375484466552734;0.8820400238037109;0
158;0.014465570449829102;0.8820400238037109;0
158;1.6026517152786255;0.8820400238037109;0
158;0.009065389633178711;0.8820400238037109;0
158;0.4259737581014633;0.8820400238037109;0
158;1.147936373949051;0.8820400238037109;0
158;2.010421872138977;0.8820400238037109;0
158;0.1402081549167633;0.8820400238037109;0
158;0.30354171991348267;0.8820400238037109;0
158;0.010515570640563965;0.8820400238037109;0
158;1.1101105213165283;0.8820400238037109;0
158;0.995432585477829;0.8820400238037109;0
158;0.3758106231689453;0.8820400238037109;0
158;0.8781622648239136;0.8820400238037109;0
158;1.0684654712677002;0.8820400238037109;0
158;0.137380450963974;0.8820400238037109;0
158;0.008799433708190918;0.8820400238037109;0
158;1.0502763092517853;0.8820400238037109;0
158;0.12748849391937256;0.8820400238037109;0
158;0.03684842586517334;0.8820400238037109;0
158;0.03904151916503906;0.8820400238037109;0
158;1.1882840394973755;0.8820400238037109;0
158;0.21927547454833984;0.8820400238037109;0
158;1.2093026638031006;0.8820400238037109;0
158;0.14010968804359436;0.8820400238037109;0
158;0.08838343620300293;0.8820400238037109;0
158;0.12532758712768555;0.8820400238037109;0
158;1.1612048149108887;0.8820400238037109;0
158;1.087634563446045;0.8820400238037109;0
158;0.33745360374450684;0.8820400238037109;0
158;0.14343559741973877;0.8820400238037109;0
158;0.7994610071182251;0.8820400238037109;0
158;1.0617057085037231;0.8820400238037109;0
158;0.16577619314193726;0.8820400238037109;0
158;0.20064270496368408;0.8820400238037109;0
158;0.08279025554656982;0.8820400238037109;0
158;0.12909317016601562;0.8820400238037109;0
158;0.11396998167037964;0.8820400238037109;0
158;0.013335943222045898;0.8820400238037109;0
158;0.14880946278572083;0.8820400238037109;0
158;0.0021209716796875;0.8820400238037109;0
158;0.15157365798950195;0.8820400238037109;0
159;0.7396968603134155;0.8497856855392456;0
159;0.056792378425598145;0.8497856855392456;0
159;1.1089606285095215;0.8497856855392456;0
159;0.7894674837589264;0.8497856855392456;0
159;1.1046476364135742;0.8497856855392456;0
159;0.556236170232296;0.8497856855392456;0
159;0.20222613215446472;0.8497856855392456;0
159;0.45830076932907104;0.8497856855392456;0
159;1.1317585110664368;0.8497856855392456;0
159;0.15167924761772156;0.8497856855392456;0
159;0.40186095237731934;0.8497856855392456;0
159;0.048902034759521484;0.8497856855392456;0
159;1.1699511408805847;0.8497856855392456;0
159;0.3831055760383606;0.8497856855392456;0
159;0.6682623028755188;0.8497856855392456;0
159;0.007863223552703857;0.8497856855392456;0
159;0.15422803163528442;0.8497856855392456;0
159;0.6442179679870605;0.8497856855392456;0
159;0.048935115337371826;0.8497856855392456;0
159;0.09417694807052612;0.8497856855392456;0
159;0.33278751373291016;0.8497856855392456;0
159;0.025780975818634033;0.8497856855392456;0
159;0.6594662927091122;0.8497856855392456;0
159;0.18687984347343445;0.8497856855392456;0
159;0.043313682079315186;0.8497856855392456;0
159;0.8371325135231018;0.8497856855392456;0
159;0.19630038738250732;0.8497856855392456;0
159;0.350908100605011;0.8497856855392456;0
159;1.249656319618225;0.8497856855392456;0
159;0.031776100397109985;0.8497856855392456;0
159;0.043193280696868896;0.8497856855392456;0
159;2.040458619594574;0.8497856855392456;0
159;0.38692259788513184;0.8497856855392456;0
159;0.16872239112854004;0.8497856855392456;0
159;0.7844824939966202;0.8497856855392456;0
159;1.4000720977783203;0.8497856855392456;0
159;0.22000384330749512;0.8497856855392456;0
159;0.16285663843154907;0.8497856855392456;0
159;0.1990368366241455;0.8497856855392456;0
159;0.03107154369354248;0.8497856855392456;0
159;1.0263484120368958;0.8497856855392456;0
159;1.1585045754909515;0.8497856855392456;0
159;0.11171644926071167;0.8497856855392456;0
159;0.8521718978881836;0.8497856855392456;0
159;0.019468307495117188;0.8497856855392456;0
159;0.009720563888549805;0.8497856855392456;0
159;2.180529475212097;0.8497856855392456;0
159;0.0375901460647583;0.8497856855392456;0
159;0.30865925550460815;0.8497856855392456;0
159;0.09484881162643433;0.8497856855392456;0
159;0.031218737363815308;0.8497856855392456;0
159;0.21750164031982422;0.8497856855392456;0
159;0.1149132251739502;0.8497856855392456;0
159;0.05348682403564453;0.8497856855392456;0
159;0.10221713781356812;0.8497856855392456;0
159;0.046481966972351074;0.8497856855392456;0
159;0.08517849445343018;0.8497856855392456;0
159;0.6569936871528625;0.8497856855392456;0
159;0.3646309971809387;0.8497856855392456;0
159;0.06833553314208984;0.8497856855392456;0
159;0.7364921569824219;0.8497856855392456;0
159;0.11328613758087158;0.8497856855392456;0
159;0.08820480108261108;0.8497856855392456;0
159;1.1847068667411804;0.8497856855392456;0
159;1.0055948793888092;0.8497856855392456;0
159;0.3761565685272217;0.8497856855392456;0
159;0.11654943227767944;0.8497856855392456;0
159;0.18044358491897583;0.8497856855392456;0
159;0.3330972194671631;0.8497856855392456;0
159;0.13061124086380005;0.8497856855392456;0
159;0.4856071472167969;0.8497856855392456;0
159;0.09939312934875488;0.8497856855392456;0
159;0.06197190284729004;0.8497856855392456;0
159;0.1534605622291565;0.8497856855392456;0
159;0.11676740646362305;0.8497856855392456;0
159;0.15484380722045898;0.8497856855392456;0
159;0.2541768550872803;0.8497856855392456;0
159;0.19775912165641785;0.8497856855392456;0
159;1.3404103517532349;0.8497856855392456;0
159;0.08481109142303467;0.8497856855392456;0
159;0.023710191249847412;0.8497856855392456;0
159;0.2367572784423828;0.8497856855392456;0
159;0.05184382200241089;0.8497856855392456;0
159;0.2530205547809601;0.8497856855392456;0
159;1.1677446365356445;0.8497856855392456;0
159;0.01063394546508789;0.8497856855392456;0
159;0.34514862298965454;0.8497856855392456;0
159;0.6478927433490753;0.8497856855392456;0
159;0.01679539680480957;0.8497856855392456;0
159;0.608431339263916;0.8497856855392456;0
159;0.06934699416160583;0.8497856855392456;0
159;1.1198109984397888;0.8497856855392456;0
159;0.005769908428192139;0.8497856855392456;0
159;0.3238450288772583;0.8497856855392456;0
159;0.22416889667510986;0.8497856855392456;0
159;0.47463058680295944;0.8497856855392456;0
159;0.577670693397522;0.8497856855392456;0
159;0.051144182682037354;0.8497856855392456;0
159;0.09870368242263794;0.8497856855392456;0
159;1.373688817024231;0.8497856855392456;0
159;0.09662920236587524;0.8497856855392456;0
159;0.1053209900856018;0.8497856855392456;0
159;0.18765196204185486;0.8497856855392456;0
159;0.18910151720046997;0.8497856855392456;0
159;0.2196817398071289;0.8497856855392456;0
159;0.08891510963439941;0.8497856855392456;0
159;0.9497473239898682;0.8497856855392456;0
159;0.15010136365890503;0.8497856855392456;0
159;0.07907930016517639;0.8497856855392456;0
159;0.09859460592269897;0.8497856855392456;0
159;2.2532612681388855;0.8497856855392456;0
159;0.11445599794387817;0.8497856855392456;0
159;0.13773036003112793;0.8497856855392456;0
159;0.01917499303817749;0.8497856855392456;0
159;0.010691344738006592;0.8497856855392456;0
159;0.15827202796936035;0.8497856855392456;0
159;0.01893562078475952;0.8497856855392456;0
159;0.007488131523132324;0.8497856855392456;0
159;0.06565558910369873;0.8497856855392456;0
159;0.2765786051750183;0.8497856855392456;0
159;0.7381711006164551;0.8497856855392456;0
159;0.9460294842720032;0.8497856855392456;0
159;0.1654975414276123;0.8497856855392456;0
159;0.03849339485168457;0.8497856855392456;0
159;1.2997586727142334;0.8497856855392456;0
159;1.16519296169281;0.8497856855392456;0
159;0.004342555999755859;0.8497856855392456;0
159;1.2451624274253845;0.8497856855392456;0
159;1.8304446637630463;0.8497856855392456;0
159;0.05256783962249756;0.8497856855392456;0
159;0.13544124364852905;0.8497856855392456;0
159;0.008881807327270508;0.8497856855392456;0
159;0.995552122592926;0.8497856855392456;0
159;1.498369500041008;0.8497856855392456;0
159;0.00779569149017334;0.8497856855392456;0
159;0.3498351573944092;0.8497856855392456;0
159;0.9782012701034546;0.8497856855392456;0
159;1.0309134125709534;0.8497856855392456;0
159;0.13392892479896545;0.8497856855392456;0
159;0.09597110748291016;0.8497856855392456;0
159;0.10325944423675537;0.8497856855392456;0
159;0.9317168295383453;0.8497856855392456;0
159;0.020057082176208496;0.8497856855392456;0
159;1.0201749801635742;0.8497856855392456;0
159;0.22663044929504395;0.8497856855392456;0
159;1.2846047282218933;0.8497856855392456;0
159;0.13271760940551758;0.8497856855392456;0
159;0.09476467967033386;0.8497856855392456;0
159;0.37213802337646484;0.8497856855392456;0
159;1.1424022316932678;0.8497856855392456;0
159;0.09031355381011963;0.8497856855392456;0
159;1.2136176824569702;0.8497856855392456;0
159;0.3810770511627197;0.8497856855392456;0
159;0.11537104845046997;0.8497856855392456;0
159;0.9286869168281555;0.8497856855392456;0
159;1.1394791007041931;0.8497856855392456;0
159;0.25105467438697815;0.8497856855392456;0
159;0.29395827651023865;0.8497856855392456;0
159;0.3426082730293274;0.8497856855392456;0
159;0.00784987211227417;0.8497856855392456;0
159;0.04767322540283203;0.8497856855392456;0
159;0.21445322036743164;0.8497856855392456;0
159;0.18413126468658447;0.8497856855392456;0
159;0.048910051584243774;0.8497856855392456;0
159;0.23020339012145996;0.8497856855392456;0
159;0.10050696134567261;0.8497856855392456;0
159;0.05278217792510986;0.8497856855392456;0
159;0.04834622144699097;0.8497856855392456;0
160;1.01263427734375;0.8584567308425903;0
160;0.8974233269691467;0.8584567308425903;0
160;0.1300518661737442;0.8584567308425903;0
160;0.0;0.8584567308425903;0
160;0.8040445446968079;0.8584567308425903;0
160;1.1364474296569824;0.8584567308425903;0
160;0.10495328903198242;0.8584567308425903;0
160;1.0897882580757141;0.8584567308425903;0
160;1.0932576656341553;0.8584567308425903;0
160;0.056957438588142395;0.8584567308425903;0
160;0.3573288321495056;0.8584567308425903;0
160;0.8552154898643494;0.8584567308425903;0
160;0.07584750652313232;0.8584567308425903;0
160;0.33080846071243286;0.8584567308425903;0
160;0.17390340566635132;0.8584567308425903;0
160;0.5262548923492432;0.8584567308425903;0
160;0.3611295223236084;0.8584567308425903;0
160;0.004612565040588379;0.8584567308425903;0
160;0.4503266215324402;0.8584567308425903;0
160;0.012350916862487793;0.8584567308425903;0
160;0.9062641859054565;0.8584567308425903;0
160;0.03546726703643799;0.8584567308425903;0
160;0.20193862915039062;0.8584567308425903;0
160;1.2510573863983154;0.8584567308425903;0
160;0.24107593297958374;0.8584567308425903;0
160;0.545814573764801;0.8584567308425903;0
160;1.346414029598236;0.8584567308425903;0
160;0.050525963306427;0.8584567308425903;0
160;0.33523473143577576;0.8584567308425903;0
160;0.07207196950912476;0.8584567308425903;0
160;0.44364237785339355;0.8584567308425903;0
160;0.16795819997787476;0.8584567308425903;0
160;0.15794044733047485;0.8584567308425903;0
160;0.8906170129776001;0.8584567308425903;0
160;1.452523112297058;0.8584567308425903;0
160;0.018429934978485107;0.8584567308425903;0
160;1.560207486152649;0.8584567308425903;0
160;0.21743476390838623;0.8584567308425903;0
160;0.1464405059814453;0.8584567308425903;0
160;0.0012875795364379883;0.8584567308425903;0
160;1.0290497541427612;0.8584567308425903;0
160;1.2237650156021118;0.8584567308425903;0
160;0.16953420639038086;0.8584567308425903;0
160;0.021276235580444336;0.8584567308425903;0
160;0.04787546396255493;0.8584567308425903;0
160;0.005881965160369873;0.8584567308425903;0
160;0.5125014036893845;0.8584567308425903;0
160;0.15119296312332153;0.8584567308425903;0
160;0.008854866027832031;0.8584567308425903;0
160;0.0370633602142334;0.8584567308425903;0
160;0.06178641319274902;0.8584567308425903;0
160;0.10094422101974487;0.8584567308425903;0
160;0.31737184524536133;0.8584567308425903;0
160;0.06716513633728027;0.8584567308425903;0
160;0.760551393032074;0.8584567308425903;0
160;0.26725584268569946;0.8584567308425903;0
160;0.1063075065612793;0.8584567308425903;0
160;1.607940435409546;0.8584567308425903;0
160;1.2250759601593018;0.8584567308425903;0
160;0.06274992227554321;0.8584567308425903;0
160;0.19615161418914795;0.8584567308425903;0
160;0.009749650955200195;0.8584567308425903;0
160;1.0995811820030212;0.8584567308425903;0
160;0.42242664098739624;0.8584567308425903;0
160;1.1503779888153076;0.8584567308425903;0
160;0.24652934074401855;0.8584567308425903;0
160;0.12912529706954956;0.8584567308425903;0
160;0.24589325487613678;0.8584567308425903;0
160;0.10769683122634888;0.8584567308425903;0
160;0.4267216920852661;0.8584567308425903;0
160;0.014781773090362549;0.8584567308425903;0
160;0.12841510772705078;0.8584567308425903;0
160;0.7167694568634033;0.8584567308425903;0
160;0.049536943435668945;0.8584567308425903;0
160;0.20139306783676147;0.8584567308425903;0
160;0.06009402871131897;0.8584567308425903;0
160;0.14729583263397217;0.8584567308425903;0
160;0.04977750778198242;0.8584567308425903;0
160;0.19100290536880493;0.8584567308425903;0
160;0.19024312496185303;0.8584567308425903;0
160;1.396998941898346;0.8584567308425903;0
160;0.005028188228607178;0.8584567308425903;0
160;0.21686798334121704;0.8584567308425903;0
160;0.26459938287734985;0.8584567308425903;0
160;0.36406757682561874;0.8584567308425903;0
160;1.4330410957336426;0.8584567308425903;0
160;0.15793031454086304;0.8584567308425903;0
160;0.3792033791542053;0.8584567308425903;0
160;0.9904630184173584;0.8584567308425903;0
160;0.6269173622131348;0.8584567308425903;0
160;0.061815083026885986;0.8584567308425903;0
160;1.222819745540619;0.8584567308425903;0
160;0.3809962868690491;0.8584567308425903;0
160;0.13733142614364624;0.8584567308425903;0
160;0.04245477914810181;0.8584567308425903;0
160;1.2180792093276978;0.8584567308425903;0
160;0.50764000415802;0.8584567308425903;0
160;0.13312721252441406;0.8584567308425903;0
160;0.07158267498016357;0.8584567308425903;0
160;0.16147196292877197;0.8584567308425903;0
160;1.5177456140518188;0.8584567308425903;0
160;0.06593072414398193;0.8584567308425903;0
160;0.0004456043243408203;0.8584567308425903;0
160;0.0841715931892395;0.8584567308425903;0
160;0.32589030265808105;0.8584567308425903;0
160;2.4640241861343384;0.8584567308425903;0
160;0.24240976572036743;0.8584567308425903;0
160;1.075031042098999;0.8584567308425903;0
160;0.1460438370704651;0.8584567308425903;0
160;0.09558761119842529;0.8584567308425903;0
160;2.024335317313671;0.8584567308425903;0
160;0.07628917694091797;0.8584567308425903;0
160;0.0009396076202392578;0.8584567308425903;0
160;0.056971848011016846;0.8584567308425903;0
160;0.020948171615600586;0.8584567308425903;0
160;0.07302224636077881;0.8584567308425903;0
160;1.0115219354629517;0.8584567308425903;0
160;0.015360772609710693;0.8584567308425903;0
160;0.2323976755142212;0.8584567308425903;0
160;0.8814237117767334;0.8584567308425903;0
160;1.0918959379196167;0.8584567308425903;0
160;0.2489759922027588;0.8584567308425903;0
160;0.17183971405029297;0.8584567308425903;0
160;0.05770277976989746;0.8584567308425903;0
160;1.5736702680587769;0.8584567308425903;0
160;0.5146061778068542;0.8584567308425903;0
160;1.154806137084961;0.8584567308425903;0
160;2.0968605875968933;0.8584567308425903;0
160;0.11433100700378418;0.8584567308425903;0
160;0.25045835971832275;0.8584567308425903;0
160;0.01100778579711914;0.8584567308425903;0
160;1.1212568879127502;0.8584567308425903;0
160;0.19237041473388672;0.8584567308425903;0
160;1.0701770186424255;0.8584567308425903;0
160;0.7678868770599365;0.8584567308425903;0
160;0.13179761171340942;0.8584567308425903;0
160;0.02547067403793335;0.8584567308425903;0
160;1.1006317734718323;0.8584567308425903;0
160;0.08715587854385376;0.8584567308425903;0
160;0.10814081132411957;0.8584567308425903;0
160;0.027101457118988037;0.8584567308425903;0
160;1.3219516277313232;0.8584567308425903;0
160;1.257848858833313;0.8584567308425903;0
160;0.19122646749019623;0.8584567308425903;0
160;0.052056312561035156;0.8584567308425903;0
160;0.9929000735282898;0.8584567308425903;0
160;0.10229122638702393;0.8584567308425903;0
160;1.1230215430259705;0.8584567308425903;0
160;0.24520421028137207;0.8584567308425903;0
160;0.14098310470581055;0.8584567308425903;0
160;0.6696571111679077;0.8584567308425903;0
160;1.0431066155433655;0.8584567308425903;0
160;0.06050187349319458;0.8584567308425903;0
160;0.12000018358230591;0.8584567308425903;0
160;0.2302929237484932;0.8584567308425903;0
160;0.1495591402053833;0.8584567308425903;0
160;0.1812577247619629;0.8584567308425903;0
160;0.10501319169998169;0.8584567308425903;0
160;0.1615389585494995;0.8584567308425903;0
160;0.30070894956588745;0.8584567308425903;0
160;0.023886680603027344;0.8584567308425903;0
161;1.0359257459640503;0.8767993450164795;0
161;0.8300611972808838;0.8767993450164795;0
161;0.12840476632118225;0.8767993450164795;0
161;1.0257294178009033;0.8767993450164795;0
161;1.1431641280651093;0.8767993450164795;0
161;0.09836959838867188;0.8767993450164795;0
161;1.1809293031692505;0.8767993450164795;0
161;0.9695851802825928;0.8767993450164795;0
161;0.2682149410247803;0.8767993450164795;0
161;0.7252756357192993;0.8767993450164795;0
161;0.03336977958679199;0.8767993450164795;0
161;0.017512917518615723;0.8767993450164795;0
161;0.20930075645446777;0.8767993450164795;0
161;0.13697302341461182;0.8767993450164795;0
161;0.5435516834259033;0.8767993450164795;0
161;0.32188403606414795;0.8767993450164795;0
161;0.0468142032623291;0.8767993450164795;0
161;0.029696941375732422;0.8767993450164795;0
161;0.3001011610031128;0.8767993450164795;0
161;0.38105860352516174;0.8767993450164795;0
161;0.08807432651519775;0.8767993450164795;0
161;0.8056240081787109;0.8767993450164795;0
161;0.2969503700733185;0.8767993450164795;0
161;0.04079627990722656;0.8767993450164795;0
161;0.03297853469848633;0.8767993450164795;0
161;0.9917460680007935;0.8767993450164795;0
161;0.49943065643310547;0.8767993450164795;0
161;1.2728451490402222;0.8767993450164795;0
161;0.0026029497385025024;0.8767993450164795;0
161;0.22874096035957336;0.8767993450164795;0
161;0.04117858409881592;0.8767993450164795;0
161;1.7542190551757812;0.8767993450164795;0
161;0.40804362297058105;0.8767993450164795;0
161;0.16449999809265137;0.8767993450164795;0
161;0.7740064635872841;0.8767993450164795;0
161;1.321199655532837;0.8767993450164795;0
161;0.20463347434997559;0.8767993450164795;0
161;0.15153539180755615;0.8767993450164795;0
161;0.20432111620903015;0.8767993450164795;0
161;1.0593287944793701;0.8767993450164795;0
161;1.2795450985431671;0.8767993450164795;0
161;0.3088058903813362;0.8767993450164795;0
161;0.1561375856399536;0.8767993450164795;0
161;0.037934303283691406;0.8767993450164795;0
161;2.5113892555236816;0.8767993450164795;0
161;0.04575324058532715;0.8767993450164795;0
161;0.32887160778045654;0.8767993450164795;0
161;0.2034529447555542;0.8767993450164795;0
161;0.030113190412521362;0.8767993450164795;0
161;0.07105565071105957;0.8767993450164795;0
161;0.009164690971374512;0.8767993450164795;0
161;0.1715223789215088;0.8767993450164795;0
161;0.17644691467285156;0.8767993450164795;0
161;0.000270843505859375;0.8767993450164795;0
161;0.06974822282791138;0.8767993450164795;0
161;0.5581609085202217;0.8767993450164795;0
161;0.4067673683166504;0.8767993450164795;0
161;0.07690739631652832;0.8767993450164795;0
161;0.755281925201416;0.8767993450164795;0
161;0.02079164981842041;0.8767993450164795;0
161;0.2390853762626648;0.8767993450164795;0
161;0.07980012893676758;0.8767993450164795;0
161;0.2716662883758545;0.8767993450164795;0
161;1.5024130642414093;0.8767993450164795;0
161;1.1363208293914795;0.8767993450164795;0
161;0.3798377513885498;0.8767993450164795;0
161;0.14374756813049316;0.8767993450164795;0
161;0.17436954379081726;0.8767993450164795;0
161;0.4262605905532837;0.8767993450164795;0
161;0.04659724235534668;0.8767993450164795;0
161;0.1423170566558838;0.8767993450164795;0
161;0.4555692672729492;0.8767993450164795;0
161;0.01585078239440918;0.8767993450164795;0
161;0.14363527297973633;0.8767993450164795;0
161;0.0802386999130249;0.8767993450164795;0
161;0.038681745529174805;0.8767993450164795;0
161;0.19214892387390137;0.8767993450164795;0
161;0.22491896152496338;0.8767993450164795;0
161;0.1518874168395996;0.8767993450164795;0
161;1.3506313562393188;0.8767993450164795;0
161;0.13051986694335938;0.8767993450164795;0
161;0.3597230911254883;0.8767993450164795;0
161;0.2461419403553009;0.8767993450164795;0
161;0.17856478691101074;0.8767993450164795;0
161;1.2485297918319702;0.8767993450164795;0
161;0.0383296012878418;0.8767993450164795;0
161;0.3632568120956421;0.8767993450164795;0
161;0.6414016373455524;0.8767993450164795;0
161;0.006105661392211914;0.8767993450164795;0
161;0.6618659496307373;0.8767993450164795;0
161;0.05613008141517639;0.8767993450164795;0
161;1.2226418256759644;0.8767993450164795;0
161;0.3700612783432007;0.8767993450164795;0
161;0.2790341377258301;0.8767993450164795;0
161;0.22987133264541626;0.8767993450164795;0
161;1.229223221540451;0.8767993450164795;0
161;0.5655114650726318;0.8767993450164795;0
161;0.1394127607345581;0.8767993450164795;0
161;0.0680011510848999;0.8767993450164795;0
161;0.10555243492126465;0.8767993450164795;0
161;1.3860212862491608;0.8767993450164795;0
161;0.07042005658149719;0.8767993450164795;0
161;0.0703725814819336;0.8767993450164795;0
161;0.21489104628562927;0.8767993450164795;0
161;0.1428443193435669;0.8767993450164795;0
161;0.2349187135696411;0.8767993450164795;0
161;0.06994900107383728;0.8767993450164795;0
161;1.2592494487762451;0.8767993450164795;0
161;0.21797873079776764;0.8767993450164795;0
161;0.11185526847839355;0.8767993450164795;0
161;2.2744164764881134;0.8767993450164795;0
161;0.13216352462768555;0.8767993450164795;0
161;0.017631173133850098;0.8767993450164795;0
161;0.07077932357788086;0.8767993450164795;0
161;0.04874694347381592;0.8767993450164795;0
161;0.22378206253051758;0.8767993450164795;0
161;1.0485906600952148;0.8767993450164795;0
161;1.0193349123001099;0.8767993450164795;0
161;0.03111720085144043;0.8767993450164795;0
161;0.16812443733215332;0.8767993450164795;0
161;0.25468695163726807;0.8767993450164795;0
161;0.029746532440185547;0.8767993450164795;0
161;1.4534873962402344;0.8767993450164795;0
161;0.3656352758407593;0.8767993450164795;0
161;0.014411211013793945;0.8767993450164795;0
161;1.0871270596981049;0.8767993450164795;0
161;0.09331107139587402;0.8767993450164795;0
161;1.2871943712234497;0.8767993450164795;0
161;1.829486221075058;0.8767993450164795;0
161;0.4301338195800781;0.8767993450164795;0
161;0.05442094802856445;0.8767993450164795;0
161;0.17039763927459717;0.8767993450164795;0
161;0.05701577663421631;0.8767993450164795;0
161;1.0769292116165161;0.8767993450164795;0
161;0.8930635452270508;0.8767993450164795;0
161;0.15117692947387695;0.8767993450164795;0
161;0.9607886672019958;0.8767993450164795;0
161;1.0159592628479004;0.8767993450164795;0
161;0.12917420268058777;0.8767993450164795;0
161;0.030995488166809082;0.8767993450164795;0
161;0.005835413932800293;0.8767993450164795;0
161;0.9199367761611938;0.8767993450164795;0
161;0.094231516122818;0.8767993450164795;0
161;0.15649259090423584;0.8767993450164795;0
161;0.07397902011871338;0.8767993450164795;0
161;0.020051121711730957;0.8767993450164795;0
161;1.0711807012557983;0.8767993450164795;0
161;0.7637562155723572;0.8767993450164795;0
161;1.2320148944854736;0.8767993450164795;0
161;0.06005948781967163;0.8767993450164795;0
161;0.2780669927597046;0.8767993450164795;0
161;1.1105719804763794;0.8767993450164795;0
161;0.07931637763977051;0.8767993450164795;0
161;1.210276484489441;0.8767993450164795;0
161;0.32414138317108154;0.8767993450164795;0
161;0.13953936100006104;0.8767993450164795;0
161;0.9083456993103027;0.8767993450164795;0
161;1.1073236465454102;0.8767993450164795;0
161;0.057631611824035645;0.8767993450164795;0
161;0.2583119869232178;0.8767993450164795;0
161;0.1958235204219818;0.8767993450164795;0
161;0.1328641176223755;0.8767993450164795;0
161;0.0646049976348877;0.8767993450164795;0
161;0.20232224464416504;0.8767993450164795;0
162;0.9651739597320557;0.8615663647651672;0
162;0.8654428720474243;0.8615663647651672;0
162;0.09786593914031982;0.8615663647651672;0
162;0.13095974922180176;0.8615663647651672;0
162;1.161742091178894;0.8615663647651672;0
162;0.6944491565227509;0.8615663647651672;0
162;1.2484472393989563;0.8615663647651672;0
162;0.617242842912674;0.8615663647651672;0
162;0.0864875316619873;0.8615663647651672;0
162;0.4671925902366638;0.8615663647651672;0
162;1.1607997417449951;0.8615663647651672;0
162;1.0037241578102112;0.8615663647651672;0
162;0.140537828207016;0.8615663647651672;0
162;0.5358283519744873;0.8615663647651672;0
162;1.22459876537323;0.8615663647651672;0
162;0.3791206479072571;0.8615663647651672;0
162;0.6763127446174622;0.8615663647651672;0
162;0.192604660987854;0.8615663647651672;0
162;0.08451896905899048;0.8615663647651672;0
162;0.7009984254837036;0.8615663647651672;0
162;0.3550751209259033;0.8615663647651672;0
162;0.07080501317977905;0.8615663647651672;0
162;0.1093856692314148;0.8615663647651672;0
162;0.4592038094997406;0.8615663647651672;0
162;0.019175708293914795;0.8615663647651672;0
162;0.698177844285965;0.8615663647651672;0
162;0.19424885511398315;0.8615663647651672;0
162;0.08916860818862915;0.8615663647651672;0
162;1.1218902468681335;0.8615663647651672;0
162;0.19588792324066162;0.8615663647651672;0
162;0.5446394681930542;0.8615663647651672;0
162;1.314759910106659;0.8615663647651672;0
162;0.07106512784957886;0.8615663647651672;0
162;0.2303798794746399;0.8615663647651672;0
162;0.0014554858207702637;0.8615663647651672;0
162;0.5872352123260498;0.8615663647651672;0
162;0.22603186964988708;0.8615663647651672;0
162;0.20730525255203247;0.8615663647651672;0
162;0.714814193546772;0.8615663647651672;0
162;1.3754956722259521;0.8615663647651672;0
162;0.02392616868019104;0.8615663647651672;0
162;1.630291998386383;0.8615663647651672;0
162;0.13237881660461426;0.8615663647651672;0
162;0.21560198068618774;0.8615663647651672;0
162;1.049730896949768;0.8615663647651672;0
162;1.2798080444335938;0.8615663647651672;0
162;0.4115680456161499;0.8615663647651672;0
162;0.03449678421020508;0.8615663647651672;0
162;2.1400363445281982;0.8615663647651672;0
162;0.3989981412887573;0.8615663647651672;0
162;0.01106405258178711;0.8615663647651672;0
162;0.023921430110931396;0.8615663647651672;0
162;0.059488534927368164;0.8615663647651672;0
162;0.1218109130859375;0.8615663647651672;0
162;0.057595670223236084;0.8615663647651672;0
162;0.19378221035003662;0.8615663647651672;0
162;0.0619199275970459;0.8615663647651672;0
162;1.6146396398544312;0.8615663647651672;0
162;0.2819821536540985;0.8615663647651672;0
162;1.1236167252063751;0.8615663647651672;0
162;0.22380417585372925;0.8615663647651672;0
162;0.11728775501251221;0.8615663647651672;0
162;0.1268770694732666;0.8615663647651672;0
162;0.10733926296234131;0.8615663647651672;0
162;1.1109355688095093;0.8615663647651672;0
162;0.30050814151763916;0.8615663647651672;0
162;0.055258750915527344;0.8615663647651672;0
162;0.050177156925201416;0.8615663647651672;0
162;0.16376227140426636;0.8615663647651672;0
162;0.401536762714386;0.8615663647651672;0
162;0.032494544982910156;0.8615663647651672;0
162;0.5769094601273537;0.8615663647651672;0
162;0.02386319637298584;0.8615663647651672;0
162;0.21287959814071655;0.8615663647651672;0
162;0.1482025384902954;0.8615663647651672;0
162;0.22489333152770996;0.8615663647651672;0
162;0.19468623399734497;0.8615663647651672;0
162;1.3944448828697205;0.8615663647651672;0
162;0.10146570205688477;0.8615663647651672;0
162;0.3130480647087097;0.8615663647651672;0
162;0.3714057207107544;0.8615663647651672;0
162;1.3756877183914185;0.8615663647651672;0
162;0.04333508014678955;0.8615663647651672;0
162;0.33474814891815186;0.8615663647651672;0
162;0.5639616250991821;0.8615663647651672;0
162;0.6313751935958862;0.8615663647651672;0
162;0.06867635250091553;0.8615663647651672;0
162;1.218682050704956;0.8615663647651672;0
162;0.4185842275619507;0.8615663647651672;0
162;0.23425543308258057;0.8615663647651672;0
162;0.2420514076948166;0.8615663647651672;0
162;0.20068061351776123;0.8615663647651672;0
162;0.5747463703155518;0.8615663647651672;0
162;0.1583693027496338;0.8615663647651672;0
162;0.07893925905227661;0.8615663647651672;0
162;0.16426676511764526;0.8615663647651672;0
162;1.4722883701324463;0.8615663647651672;0
162;0.07699695229530334;0.8615663647651672;0
162;0.21584612131118774;0.8615663647651672;0
162;0.19167977571487427;0.8615663647651672;0
162;1.1540300846099854;0.8615663647651672;0
162;0.1409764587879181;0.8615663647651672;0
162;0.10927826166152954;0.8615663647651672;0
162;2.1485356613993645;0.8615663647651672;0
162;0.06414556503295898;0.8615663647651672;0
162;0.014393210411071777;0.8615663647651672;0
162;0.052132487297058105;0.8615663647651672;0
162;0.01823800802230835;0.8615663647651672;0
162;0.8079843521118164;0.8615663647651672;0
162;1.093145489692688;0.8615663647651672;0
162;0.2623915672302246;0.8615663647651672;0
162;0.12138307094573975;0.8615663647651672;0
162;0.06059873104095459;0.8615663647651672;0
162;1.409123182296753;0.8615663647651672;0
162;1.0728947818279266;0.8615663647651672;0
162;0.16802579164505005;0.8615663647651672;0
162;2.120829850435257;0.8615663647651672;0
162;0.1745339035987854;0.8615663647651672;0
162;0.11848682165145874;0.8615663647651672;0
162;0.07800453901290894;0.8615663647651672;0
162;1.1640672087669373;0.8615663647651672;0
162;0.9559517502784729;0.8615663647651672;0
162;0.02838835120201111;0.8615663647651672;0
162;0.1855882704257965;0.8615663647651672;0
162;0.2459712028503418;0.8615663647651672;0
162;0.9545508623123169;0.8615663647651672;0
162;0.831323504447937;0.8615663647651672;0
162;0.13966792821884155;0.8615663647651672;0
162;0.03230476379394531;0.8615663647651672;0
162;1.0164760649204254;0.8615663647651672;0
162;0.1188039779663086;0.8615663647651672;0
162;0.027326226234436035;0.8615663647651672;0
162;1.2205466628074646;0.8615663647651672;0
162;0.30683112144470215;0.8615663647651672;0
162;0.09450709819793701;0.8615663647651672;0
162;1.2589700818061829;0.8615663647651672;0
162;0.14621323347091675;0.8615663647651672;0
162;0.043536603450775146;0.8615663647651672;0
162;0.0019641518592834473;0.8615663647651672;0
162;0.019277095794677734;0.8615663647651672;0
162;1.0782291293144226;0.8615663647651672;0
162;0.15222615003585815;0.8615663647651672;0
162;1.1352699995040894;0.8615663647651672;0
162;0.35412120819091797;0.8615663647651672;0
162;0.1765047311782837;0.8615663647651672;0
162;0.7741923332214355;0.8615663647651672;0
162;0.8391574621200562;0.8615663647651672;0
162;0.08117520809173584;0.8615663647651672;0
162;0.14872956275939941;0.8615663647651672;0
162;0.23574680089950562;0.8615663647651672;0
162;0.13457533717155457;0.8615663647651672;0
162;0.03867608308792114;0.8615663647651672;0
162;0.19066083431243896;0.8615663647651672;0
162;0.227338969707489;0.8615663647651672;0
162;0.009516716003417969;0.8615663647651672;0
162;0.04930102825164795;0.8615663647651672;0
163;0.877265989780426;0.9101462960243225;0
163;0.15758699923753738;0.9101462960243225;0
163;1.0937327146530151;0.9101462960243225;0
163;0.9692876636981964;0.9101462960243225;0
163;0.11617380380630493;0.9101462960243225;0
163;1.0315062403678894;0.9101462960243225;0
163;1.0012858510017395;0.9101462960243225;0
163;1.9758292138576508;0.9101462960243225;0
163;0.4975793957710266;0.9101462960243225;0
163;0.3667669892311096;0.9101462960243225;0
163;0.7734506726264954;0.9101462960243225;0
163;0.10746312141418457;0.9101462960243225;0
163;0.10265335440635681;0.9101462960243225;0
163;0.680286169052124;0.9101462960243225;0
163;0.11113151907920837;0.9101462960243225;0
163;0.03242802619934082;0.9101462960243225;0
163;0.19302332401275635;0.9101462960243225;0
163;0.028718650341033936;0.9101462960243225;0
163;0.9016193747520447;0.9101462960243225;0
163;0.09502184391021729;0.9101462960243225;0
163;0.020138800144195557;0.9101462960243225;0
163;0.20025458931922913;0.9101462960243225;0
163;0.2502179741859436;0.9101462960243225;0
163;0.04010277986526489;0.9101462960243225;0
163;0.9863209128379822;0.9101462960243225;0
163;0.2380751371383667;0.9101462960243225;0
163;0.3446686863899231;0.9101462960243225;0
163;1.2989898324012756;0.9101462960243225;0
163;0.08444875478744507;0.9101462960243225;0
163;0.42186058312654495;0.9101462960243225;0
163;2.0090049505233765;0.9101462960243225;0
163;0.13597655296325684;0.9101462960243225;0
163;0.11261796951293945;0.9101462960243225;0
163;0.9231670498847961;0.9101462960243225;0
163;0.03199857473373413;0.9101462960243225;0
163;0.19826245307922363;0.9101462960243225;0
163;0.1444544494152069;0.9101462960243225;0
163;1.0796113014221191;0.9101462960243225;0
163;1.307081162929535;0.9101462960243225;0
163;0.3121601641178131;0.9101462960243225;0
163;1.063185453414917;0.9101462960243225;0
163;0.04277116060256958;0.9101462960243225;0
163;2.223305106163025;0.9101462960243225;0
163;0.028656303882598877;0.9101462960243225;0
163;0.41957247257232666;0.9101462960243225;0
163;0.17946070432662964;0.9101462960243225;0
163;0.029519110918045044;0.9101462960243225;0
163;0.09687840938568115;0.9101462960243225;0
163;0.11366629600524902;0.9101462960243225;0
163;0.8437357693910599;0.9101462960243225;0
163;0.022106409072875977;0.9101462960243225;0
163;0.06444859504699707;0.9101462960243225;0
163;0.07776588201522827;0.9101462960243225;0
163;0.704405814409256;0.9101462960243225;0
163;0.7877432703971863;0.9101462960243225;0
163;0.28822949528694153;0.9101462960243225;0
163;0.08339262008666992;0.9101462960243225;0
163;0.7385690212249756;0.9101462960243225;0
163;0.0028306245803833008;0.9101462960243225;0
163;0.36661528423428535;0.9101462960243225;0
163;0.09742850065231323;0.9101462960243225;0
163;0.14166569709777832;0.9101462960243225;0
163;0.9757091999053955;0.9101462960243225;0
163;0.021135926246643066;0.9101462960243225;0
163;0.0636756420135498;0.9101462960243225;0
163;1.1012696027755737;0.9101462960243225;0
163;0.36154472827911377;0.9101462960243225;0
163;0.2986406087875366;0.9101462960243225;0
163;0.2557358145713806;0.9101462960243225;0
163;0.09149530529975891;0.9101462960243225;0
163;0.35739749670028687;0.9101462960243225;0
163;0.02470642328262329;0.9101462960243225;0
163;0.08327275514602661;0.9101462960243225;0
163;0.6199980527162552;0.9101462960243225;0
163;0.17986440658569336;0.9101462960243225;0
163;0.09509146213531494;0.9101462960243225;0
163;0.16905653476715088;0.9101462960243225;0
163;0.059160709381103516;0.9101462960243225;0
163;0.19506046175956726;0.9101462960243225;0
163;0.12524724006652832;0.9101462960243225;0
163;1.2884634733200073;0.9101462960243225;0
163;0.12206447124481201;0.9101462960243225;0
163;0.31209874153137207;0.9101462960243225;0
163;0.0454556941986084;0.9101462960243225;0
163;0.3818461671471596;0.9101462960243225;0
163;1.3139636516571045;0.9101462960243225;0
163;0.12967583537101746;0.9101462960243225;0
163;0.34633591771125793;0.9101462960243225;0
163;0.019750535488128662;0.9101462960243225;0
163;0.771122932434082;0.9101462960243225;0
163;0.11205107718706131;0.9101462960243225;0
163;1.242811143398285;0.9101462960243225;0
163;0.007225453853607178;0.9101462960243225;0
163;0.31144845485687256;0.9101462960243225;0
163;0.16861462593078613;0.9101462960243225;0
163;0.04775482416152954;0.9101462960243225;0
163;1.1318572759628296;0.9101462960243225;0
163;0.5538753569126129;0.9101462960243225;0
163;1.4214752912521362;0.9101462960243225;0
163;0.20233404636383057;0.9101462960243225;0
163;0.08868628740310669;0.9101462960243225;0
163;1.3403924107551575;0.9101462960243225;0
163;0.041219353675842285;0.9101462960243225;0
163;0.010753750801086426;0.9101462960243225;0
163;0.11947399377822876;0.9101462960243225;0
163;0.30179575085639954;0.9101462960243225;0
163;0.20533138513565063;0.9101462960243225;0
163;0.9251693487167358;0.9101462960243225;0
163;0.1657763421535492;0.9101462960243225;0
163;0.09751266241073608;0.9101462960243225;0
163;2.40727436542511;0.9101462960243225;0
163;0.10613960027694702;0.9101462960243225;0
163;0.00804436206817627;0.9101462960243225;0
163;1.1845688223838806;0.9101462960243225;0
163;0.00824594497680664;0.9101462960243225;0
163;0.01117861270904541;0.9101462960243225;0
163;0.02406364679336548;0.9101462960243225;0
163;0.347725510597229;0.9101462960243225;0
163;0.8775116801261902;0.9101462960243225;0
163;1.082715630531311;0.9101462960243225;0
163;0.005953311920166016;0.9101462960243225;0
163;0.021768957376480103;0.9101462960243225;0
163;1.5518172979354858;0.9101462960243225;0
163;0.42607593536376953;0.9101462960243225;0
163;1.1462494134902954;0.9101462960243225;0
163;0.0651206374168396;0.9101462960243225;0
163;0.09748536348342896;0.9101462960243225;0
163;0.2211880087852478;0.9101462960243225;0
163;0.15049344301223755;0.9101462960243225;0
163;1.1236107349395752;0.9101462960243225;0
163;1.4827083349227905;0.9101462960243225;0
163;0.3169046640396118;0.9101462960243225;0
163;0.9067565500736237;0.9101462960243225;0
163;1.0717108249664307;0.9101462960243225;0
163;0.1464468240737915;0.9101462960243225;0
163;0.015934109687805176;0.9101462960243225;0
163;1.07759428024292;0.9101462960243225;0
163;0.13644397258758545;0.9101462960243225;0
163;0.04087528586387634;0.9101462960243225;0
163;1.1142425537109375;0.9101462960243225;0
163;0.1458120346069336;0.9101462960243225;0
163;1.2596668004989624;0.9101462960243225;0
163;0.16824665665626526;0.9101462960243225;0
163;0.06653827428817749;0.9101462960243225;0
163;0.11108355224132538;0.9101462960243225;0
163;0.3468524217605591;0.9101462960243225;0
163;1.188847839832306;0.9101462960243225;0
163;1.1192719340324402;0.9101462960243225;0
163;0.3994210958480835;0.9101462960243225;0
163;0.06439858675003052;0.9101462960243225;0
163;0.8978287577629089;0.9101462960243225;0
163;1.133528232574463;0.9101462960243225;0
163;0.16565731167793274;0.9101462960243225;0
163;0.16173869371414185;0.9101462960243225;0
163;0.13538140058517456;0.9101462960243225;0
163;0.1129755973815918;0.9101462960243225;0
163;0.07310676574707031;0.9101462960243225;0
163;0.03259265422821045;0.9101462960243225;0
163;0.19952064752578735;0.9101462960243225;0
163;0.0072817206382751465;0.9101462960243225;0
163;0.13451766967773438;0.9101462960243225;0
164;0.992540717124939;0.8284929394721985;0
164;0.8963078260421753;0.8284929394721985;0
164;0.07853645086288452;0.8284929394721985;0
164;1.1498407125473022;0.8284929394721985;0
164;0.754804253578186;0.8284929394721985;0
164;1.1794129610061646;0.8284929394721985;0
164;0.7472582012414932;0.8284929394721985;0
164;0.23721379041671753;0.8284929394721985;0
164;1.1013523042201996;0.8284929394721985;0
164;0.05326339602470398;0.8284929394721985;0
164;0.4959043264389038;0.8284929394721985;0
164;0.07294142246246338;0.8284929394721985;0
164;1.2477607727050781;0.8284929394721985;0
164;0.372247576713562;0.8284929394721985;0
164;0.7635935544967651;0.8284929394721985;0
164;0.00784611701965332;0.8284929394721985;0
164;0.05200695991516113;0.8284929394721985;0
164;0.12483441829681396;0.8284929394721985;0
164;0.6218787431716919;0.8284929394721985;0
164;0.22697675228118896;0.8284929394721985;0
164;0.07408294081687927;0.8284929394721985;0
164;0.06765517592430115;0.8284929394721985;0
164;0.4331772178411484;0.8284929394721985;0
164;0.025216788053512573;0.8284929394721985;0
164;0.7430085092782974;0.8284929394721985;0
164;0.17709314823150635;0.8284929394721985;0
164;0.06177794933319092;0.8284929394721985;0
164;0.15116918087005615;0.8284929394721985;0
164;0.987462043762207;0.8284929394721985;0
164;0.17094993591308594;0.8284929394721985;0
164;0.44175899028778076;0.8284929394721985;0
164;1.2094875574111938;0.8284929394721985;0
164;0.0026054978370666504;0.8284929394721985;0
164;0.03127884864807129;0.8284929394721985;0
164;0.67803955078125;0.8284929394721985;0
164;0.3172111511230469;0.8284929394721985;0
164;0.14522233605384827;0.8284929394721985;0
164;0.8069565296173096;0.8284929394721985;0
164;1.441688895225525;0.8284929394721985;0
164;0.0016002357006072998;0.8284929394721985;0
164;0.1587824821472168;0.8284929394721985;0
164;1.0640652179718018;0.8284929394721985;0
164;1.2838488519191742;0.8284929394721985;0
164;0.2130260169506073;0.8284929394721985;0
164;0.020114660263061523;0.8284929394721985;0
164;2.327088236808777;0.8284929394721985;0
164;0.08554351329803467;0.8284929394721985;0
164;0.37240466475486755;0.8284929394721985;0
164;0.028780341148376465;0.8284929394721985;0
164;0.013017475605010986;0.8284929394721985;0
164;0.11603975296020508;0.8284929394721985;0
164;0.07924258708953857;0.8284929394721985;0
164;0.15067756175994873;0.8284929394721985;0
164;0.06966686248779297;0.8284929394721985;0
164;0.08552038669586182;0.8284929394721985;0
164;0.9354796409606934;0.8284929394721985;0
164;0.2931886911392212;0.8284929394721985;0
164;0.07623013854026794;0.8284929394721985;0
164;1.7270691394805908;0.8284929394721985;0
164;0.3472934924066067;0.8284929394721985;0
164;1.161191463470459;0.8284929394721985;0
164;0.15018317103385925;0.8284929394721985;0
164;0.09777370095252991;0.8284929394721985;0
164;1.1152710914611816;0.8284929394721985;0
164;1.0395200550556183;0.8284929394721985;0
164;0.3393220901489258;0.8284929394721985;0
164;0.11761009693145752;0.8284929394721985;0
164;0.25844520330429077;0.8284929394721985;0
164;0.14361274242401123;0.8284929394721985;0
164;0.38198328018188477;0.8284929394721985;0
164;0.03475165367126465;0.8284929394721985;0
164;0.10433900356292725;0.8284929394721985;0
164;0.4142386019229889;0.8284929394721985;0
164;0.005480170249938965;0.8284929394721985;0
164;0.15119364857673645;0.8284929394721985;0
164;0.028584599494934082;0.8284929394721985;0
164;0.1705045998096466;0.8284929394721985;0
164;0.043076515197753906;0.8284929394721985;0
164;0.2337568700313568;0.8284929394721985;0
164;0.23910564184188843;0.8284929394721985;0
164;1.358160138130188;0.8284929394721985;0
164;0.009814858436584473;0.8284929394721985;0
164;0.13579392433166504;0.8284929394721985;0
164;0.32127657532691956;0.8284929394721985;0
164;0.03359580039978027;0.8284929394721985;0
164;0.3150997757911682;0.8284929394721985;0
164;1.281559705734253;0.8284929394721985;0
164;0.05580270290374756;0.8284929394721985;0
164;0.3359661102294922;0.8284929394721985;0
164;0.7226115167140961;0.8284929394721985;0
164;0.567633867263794;0.8284929394721985;0
164;0.06550291180610657;0.8284929394721985;0
164;1.234223484992981;0.8284929394721985;0
164;0.21876871585845947;0.8284929394721985;0
164;0.2437288761138916;0.8284929394721985;0
164;0.1900518238544464;0.8284929394721985;0
164;0.5938783884048462;0.8284929394721985;0
164;0.060093432664871216;0.8284929394721985;0
164;0.1005781888961792;0.8284929394721985;0
164;1.4134325981140137;0.8284929394721985;0
164;0.10946843028068542;0.8284929394721985;0
164;0.03849756717681885;0.8284929394721985;0
164;0.19254961609840393;0.8284929394721985;0
164;0.17971625924110413;0.8284929394721985;0
164;0.20272314548492432;0.8284929394721985;0
164;0.0434260368347168;0.8284929394721985;0
164;0.980701208114624;0.8284929394721985;0
164;0.19706684350967407;0.8284929394721985;0
164;0.08865392208099365;0.8284929394721985;0
164;2.1395834386348724;0.8284929394721985;0
164;0.09860172867774963;0.8284929394721985;0
164;0.08265984058380127;0.8284929394721985;0
164;0.014354467391967773;0.8284929394721985;0
164;0.03437769412994385;0.8284929394721985;0
164;0.10288047790527344;0.8284929394721985;0
164;0.007722735404968262;0.8284929394721985;0
164;0.026937007904052734;0.8284929394721985;0
164;0.02076658606529236;0.8284929394721985;0
164;0.17998862266540527;0.8284929394721985;0
164;0.8614002466201782;0.8284929394721985;0
164;1.0756629705429077;0.8284929394721985;0
164;0.13865697383880615;0.8284929394721985;0
164;0.1773052215576172;0.8284929394721985;0
164;1.3275630474090576;0.8284929394721985;0
164;0.4710259437561035;0.8284929394721985;0
164;1.1529771983623505;0.8284929394721985;0
164;0.10746169090270996;0.8284929394721985;0
164;2.0633089542388916;0.8284929394721985;0
164;0.0957263708114624;0.8284929394721985;0
164;0.1497063934803009;0.8284929394721985;0
164;0.018330097198486328;0.8284929394721985;0
164;1.155112385749817;0.8284929394721985;0
164;1.5463211834430695;0.8284929394721985;0
164;0.35409820079803467;0.8284929394721985;0
164;1.0233988761901855;0.8284929394721985;0
164;0.9871817827224731;0.8284929394721985;0
164;0.13199052214622498;0.8284929394721985;0
164;0.048020005226135254;0.8284929394721985;0
164;0.9853139221668243;0.8284929394721985;0
164;0.13869845867156982;0.8284929394721985;0
164;0.02325749397277832;0.8284929394721985;0
164;1.151616096496582;0.8284929394721985;0
164;0.3443237543106079;0.8284929394721985;0
164;1.2302981615066528;0.8284929394721985;0
164;0.13855287432670593;0.8284929394721985;0
164;0.03853455185890198;0.8284929394721985;0
164;0.11554551124572754;0.8284929394721985;0
164;1.132856845855713;0.8284929394721985;0
164;0.06154671311378479;0.8284929394721985;0
164;1.1755715608596802;0.8284929394721985;0
164;0.3637697696685791;0.8284929394721985;0
164;0.12598669528961182;0.8284929394721985;0
164;0.8866568803787231;0.8284929394721985;0
164;0.9614511728286743;0.8284929394721985;0
164;0.03708207607269287;0.8284929394721985;0
164;0.21566912531852722;0.8284929394721985;0
164;0.24155807495117188;0.8284929394721985;0
164;0.09650897979736328;0.8284929394721985;0
164;0.05481851100921631;0.8284929394721985;0
164;0.009250044822692871;0.8284929394721985;0
164;0.2186027467250824;0.8284929394721985;0
164;0.2150125503540039;0.8284929394721985;0
164;0.022504478693008423;0.8284929394721985;0
164;0.17026150226593018;0.8284929394721985;0
164;0.00021374225616455078;0.8284929394721985;0
165;1.0609573125839233;0.8546326756477356;0
165;0.9435796737670898;0.8546326756477356;0
165;0.11104241013526917;0.8546326756477356;0
165;1.0798463821411133;0.8546326756477356;0
165;0.7692224085330963;0.8546326756477356;0
165;1.1896799802780151;0.8546326756477356;0
165;1.1893616616725922;0.8546326756477356;0
165;1.112788200378418;0.8546326756477356;0
165;0.5129371881484985;0.8546326756477356;0
165;1.239296317100525;0.8546326756477356;0
165;0.3177403211593628;0.8546326756477356;0
165;0.7798302173614502;0.8546326756477356;0
165;0.00934135913848877;0.8546326756477356;0
165;0.0676807165145874;0.8546326756477356;0
165;0.47211575508117676;0.8546326756477356;0
165;0.27811503410339355;0.8546326756477356;0
165;0.07941010594367981;0.8546326756477356;0
165;0.0278167724609375;0.8546326756477356;0
165;0.00609278678894043;0.8546326756477356;0
165;0.48620477318763733;0.8546326756477356;0
165;0.04233551025390625;0.8546326756477356;0
165;0.7546198964118958;0.8546326756477356;0
165;0.20703783631324768;0.8546326756477356;0
165;0.009451150894165039;0.8546326756477356;0
165;0.13901090621948242;0.8546326756477356;0
165;1.1570326089859009;0.8546326756477356;0
165;0.21098756790161133;0.8546326756477356;0
165;0.5499452352523804;0.8546326756477356;0
165;1.3157885074615479;0.8546326756477356;0
165;0.025460481643676758;0.8546326756477356;0
165;0.2040562629699707;0.8546326756477356;0
165;0.08172690868377686;0.8546326756477356;0
165;0.633514404296875;0.8546326756477356;0
165;0.35532039403915405;0.8546326756477356;0
165;0.1791684627532959;0.8546326756477356;0
165;0.8368215560913086;0.8546326756477356;0
165;1.546030044555664;0.8546326756477356;0
165;1.5763894617557526;0.8546326756477356;0
165;0.19364333152770996;0.8546326756477356;0
165;1.0509769916534424;0.8546326756477356;0
165;1.3803986310958862;0.8546326756477356;0
165;0.32961344718933105;0.8546326756477356;0
165;0.08340036869049072;0.8546326756477356;0
165;0.027045726776123047;0.8546326756477356;0
165;0.025700807571411133;0.8546326756477356;0
165;2.5371917486190796;0.8546326756477356;0
165;0.16952049732208252;0.8546326756477356;0
165;0.3880031406879425;0.8546326756477356;0
165;0.09401416778564453;0.8546326756477356;0
165;0.00788789987564087;0.8546326756477356;0
165;0.041283249855041504;0.8546326756477356;0
165;0.11097824573516846;0.8546326756477356;0
165;0.28040552139282227;0.8546326756477356;0
165;0.06487199664115906;0.8546326756477356;0
165;0.6831611692905426;0.8546326756477356;0
165;0.08329248428344727;0.8546326756477356;0
165;0.2939465045928955;0.8546326756477356;0
165;0.08734190464019775;0.8546326756477356;0
165;1.698136329650879;0.8546326756477356;0
165;0.31755387783050537;0.8546326756477356;0
165;1.272356778383255;0.8546326756477356;0
165;0.09250694513320923;0.8546326756477356;0
165;0.2053697407245636;0.8546326756477356;0
165;1.0357316732406616;0.8546326756477356;0
165;1.1401960849761963;0.8546326756477356;0
165;0.30818819999694824;0.8546326756477356;0
165;0.11310315132141113;0.8546326756477356;0
165;0.21853575110435486;0.8546326756477356;0
165;0.1426100730895996;0.8546326756477356;0
165;0.4866982698440552;0.8546326756477356;0
165;0.042500972747802734;0.8546326756477356;0
165;0.12727999687194824;0.8546326756477356;0
165;0.5237143188714981;0.8546326756477356;0
165;0.012337446212768555;0.8546326756477356;0
165;0.14536607265472412;0.8546326756477356;0
165;0.1807253360748291;0.8546326756477356;0
165;0.24879980087280273;0.8546326756477356;0
165;0.222395658493042;0.8546326756477356;0
165;1.4303709268569946;0.8546326756477356;0
165;0.2330561876296997;0.8546326756477356;0
165;0.3749891519546509;0.8546326756477356;0
165;0.3097051978111267;0.8546326756477356;0
165;1.5058833360671997;0.8546326756477356;0
165;0.0641171932220459;0.8546326756477356;0
165;0.3384498357772827;0.8546326756477356;0
165;0.7252019941806793;0.8546326756477356;0
165;0.6198979616165161;0.8546326756477356;0
165;0.05119442939758301;0.8546326756477356;0
165;1.2953139543533325;0.8546326756477356;0
165;0.36327531933784485;0.8546326756477356;0
165;0.1796092987060547;0.8546326756477356;0
165;0.19053855538368225;0.8546326756477356;0
165;0.5319974422454834;0.8546326756477356;0
165;0.1232459545135498;0.8546326756477356;0
165;0.055533379316329956;0.8546326756477356;0
165;0.16150438785552979;0.8546326756477356;0
165;1.5236566662788391;0.8546326756477356;0
165;0.07923263311386108;0.8546326756477356;0
165;0.05251932144165039;0.8546326756477356;0
165;0.14986222982406616;0.8546326756477356;0
165;0.18434768915176392;0.8546326756477356;0
165;0.21145474910736084;0.8546326756477356;0
165;0.01171565055847168;0.8546326756477356;0
165;1.2127132415771484;0.8546326756477356;0
165;0.2160792052745819;0.8546326756477356;0
165;0.10230207443237305;0.8546326756477356;0
165;2.0581166967749596;0.8546326756477356;0
165;0.1313951015472412;0.8546326756477356;0
165;0.0108262300491333;0.8546326756477356;0
165;0.01277470588684082;0.8546326756477356;0
165;0.059595584869384766;0.8546326756477356;0
165;0.018933892250061035;0.8546326756477356;0
165;0.02443552017211914;0.8546326756477356;0
165;0.012581586837768555;0.8546326756477356;0
165;0.14008259773254395;0.8546326756477356;0
165;1.0035316944122314;0.8546326756477356;0
165;1.1940937042236328;0.8546326756477356;0
165;0.24718213081359863;0.8546326756477356;0
165;0.0037124156951904297;0.8546326756477356;0
165;0.002827763557434082;0.8546326756477356;0
165;0.17226767539978027;0.8546326756477356;0
165;0.04273831844329834;0.8546326756477356;0
165;1.5210038423538208;0.8546326756477356;0
165;4.9114227294921875e-05;0.8546326756477356;0
165;0.43241333961486816;0.8546326756477356;0
165;1.155884027481079;0.8546326756477356;0
165;0.09633243083953857;0.8546326756477356;0
165;2.117378905415535;0.8546326756477356;0
165;0.06120717525482178;0.8546326756477356;0
165;0.0825425386428833;0.8546326756477356;0
165;0.04413163661956787;0.8546326756477356;0
165;0.004030823707580566;0.8546326756477356;0
165;1.1917895078659058;0.8546326756477356;0
165;0.03552785515785217;0.8546326756477356;0
165;0.2397749423980713;0.8546326756477356;0
165;1.0395033359527588;0.8546326756477356;0
165;0.8558688163757324;0.8546326756477356;0
165;0.12844476103782654;0.8546326756477356;0
165;0.02407979965209961;0.8546326756477356;0
165;0.0007147789001464844;0.8546326756477356;0
165;1.038838505744934;0.8546326756477356;0
165;0.10978180170059204;0.8546326756477356;0
165;0.07266545295715332;0.8546326756477356;0
165;0.02097916603088379;0.8546326756477356;0
165;1.2903093099594116;0.8546326756477356;0
165;0.22455191612243652;0.8546326756477356;0
165;1.306968331336975;0.8546326756477356;0
165;0.1599092185497284;0.8546326756477356;0
165;0.059953540563583374;0.8546326756477356;0
165;1.143967628479004;0.8546326756477356;0
165;0.05396449565887451;0.8546326756477356;0
165;1.2632598876953125;0.8546326756477356;0
165;0.2938547134399414;0.8546326756477356;0
165;0.14997994899749756;0.8546326756477356;0
165;0.8688524961471558;0.8546326756477356;0
165;1.056682825088501;0.8546326756477356;0
165;0.06629323959350586;0.8546326756477356;0
165;0.19693243503570557;0.8546326756477356;0
165;0.1725156307220459;0.8546326756477356;0
165;0.1375141143798828;0.8546326756477356;0
165;0.0002619028091430664;0.8546326756477356;0
165;0.21419382095336914;0.8546326756477356;0
165;0.1894533634185791;0.8546326756477356;0
165;0.2794286012649536;0.8546326756477356;0
166;1.1191585063934326;0.8804872632026672;0
166;0.9211437106132507;0.8804872632026672;0
166;0.14857852458953857;0.8804872632026672;0
166;1.1092383861541748;0.8804872632026672;0
166;0.666033536195755;0.8804872632026672;0
166;1.1948277354240417;0.8804872632026672;0
166;1.2290260791778564;0.8804872632026672;0
166;0.944031298160553;0.8804872632026672;0
166;0.02120918035507202;0.8804872632026672;0
166;0.33167290687561035;0.8804872632026672;0
166;0.6817147135734558;0.8804872632026672;0
166;0.05428558588027954;0.8804872632026672;0
166;0.1950039267539978;0.8804872632026672;0
166;0.6048576831817627;0.8804872632026672;0
166;0.16721415519714355;0.8804872632026672;0
166;0.0768270492553711;0.8804872632026672;0
166;0.04620784521102905;0.8804872632026672;0
166;0.44759851694107056;0.8804872632026672;0
166;0.04746371507644653;0.8804872632026672;0
166;0.828550323843956;0.8804872632026672;0
166;0.2301337718963623;0.8804872632026672;0
166;0.07441544532775879;0.8804872632026672;0
166;1.1211609840393066;0.8804872632026672;0
166;0.20907753705978394;0.8804872632026672;0
166;0.4948025345802307;0.8804872632026672;0
166;1.3423981070518494;0.8804872632026672;0
166;0.22741156816482544;0.8804872632026672;0
166;0.00019252300262451172;0.8804872632026672;0
166;1.692833662033081;0.8804872632026672;0
166;0.3347480297088623;0.8804872632026672;0
166;0.21921437978744507;0.8804872632026672;0
166;0.8051393628120422;0.8804872632026672;0
166;1.4979231357574463;0.8804872632026672;0
166;1.5590074360370636;0.8804872632026672;0
166;0.1464563012123108;0.8804872632026672;0
166;0.20617467164993286;0.8804872632026672;0
166;0.19962257146835327;0.8804872632026672;0
166;1.0263211727142334;0.8804872632026672;0
166;1.3569227457046509;0.8804872632026672;0
166;0.40009650588035583;0.8804872632026672;0
166;0.08046561479568481;0.8804872632026672;0
166;0.0008404254913330078;0.8804872632026672;0
166;0.05280923843383789;0.8804872632026672;0
166;2.4393622279167175;0.8804872632026672;0
166;0.07428926229476929;0.8804872632026672;0
166;0.3934297561645508;0.8804872632026672;0
166;0.22371554374694824;0.8804872632026672;0
166;0.02655208110809326;0.8804872632026672;0
166;0.07726597785949707;0.8804872632026672;0
166;0.1144721508026123;0.8804872632026672;0
166;0.14298176765441895;0.8804872632026672;0
166;0.05939513444900513;0.8804872632026672;0
166;0.528557613492012;0.8804872632026672;0
166;0.07916504144668579;0.8804872632026672;0
166;0.31205958127975464;0.8804872632026672;0
166;0.09305959939956665;0.8804872632026672;0
166;0.7383174896240234;0.8804872632026672;0
166;0.30602943897247314;0.8804872632026672;0
166;1.2694122791290283;0.8804872632026672;0
166;0.11905968189239502;0.8804872632026672;0
166;0.1930508017539978;0.8804872632026672;0
166;0.028662681579589844;0.8804872632026672;0
166;1.149045467376709;0.8804872632026672;0
166;0.39725637435913086;0.8804872632026672;0
166;0.1436724066734314;0.8804872632026672;0
166;0.1745639443397522;0.8804872632026672;0
166;0.4587799310684204;0.8804872632026672;0
166;0.019320309162139893;0.8804872632026672;0
166;0.1328033208847046;0.8804872632026672;0
166;0.5343672335147858;0.8804872632026672;0
166;0.013893365859985352;0.8804872632026672;0
166;0.12725359201431274;0.8804872632026672;0
166;0.08665585517883301;0.8804872632026672;0
166;0.1827547550201416;0.8804872632026672;0
166;0.25275832414627075;0.8804872632026672;0
166;0.2073725461959839;0.8804872632026672;0
166;1.4021386504173279;0.8804872632026672;0
166;0.14111483097076416;0.8804872632026672;0
166;0.3450758457183838;0.8804872632026672;0
166;0.36176958680152893;0.8804872632026672;0
166;1.4496574401855469;0.8804872632026672;0
166;0.06580674648284912;0.8804872632026672;0
166;0.32778847217559814;0.8804872632026672;0
166;0.5767994821071625;0.8804872632026672;0
166;0.0010119080543518066;0.8804872632026672;0
166;0.7367346286773682;0.8804872632026672;0
166;0.046694040298461914;0.8804872632026672;0
166;1.2830490469932556;0.8804872632026672;0
166;0.003981113433837891;0.8804872632026672;0
166;0.33770084381103516;0.8804872632026672;0
166;0.20013213157653809;0.8804872632026672;0
166;0.2582584321498871;0.8804872632026672;0
166;0.1272727996110916;0.8804872632026672;0
166;0.1994699239730835;0.8804872632026672;0
166;1.2689919471740723;0.8804872632026672;0
166;0.5400841236114502;0.8804872632026672;0
166;0.2027137279510498;0.8804872632026672;0
166;0.047130048274993896;0.8804872632026672;0
166;0.1490737795829773;0.8804872632026672;0
166;1.4686594009399414;0.8804872632026672;0
166;0.02411767840385437;0.8804872632026672;0
166;0.010131120681762695;0.8804872632026672;0
166;0.25014540553092957;0.8804872632026672;0
166;0.20204725861549377;0.8804872632026672;0
166;0.21598225831985474;0.8804872632026672;0
166;0.04863819479942322;0.8804872632026672;0
166;1.3046329021453857;0.8804872632026672;0
166;0.17760735750198364;0.8804872632026672;0
166;0.09724897146224976;0.8804872632026672;0
166;2.269684374332428;0.8804872632026672;0
166;0.2208409607410431;0.8804872632026672;0
166;0.016756653785705566;0.8804872632026672;0
166;0.03660178184509277;0.8804872632026672;0
166;0.046633780002593994;0.8804872632026672;0
166;0.010519027709960938;0.8804872632026672;0
166;0.002347409725189209;0.8804872632026672;0
166;0.16373413801193237;0.8804872632026672;0
166;1.0227459073066711;0.8804872632026672;0
166;1.1166870594024658;0.8804872632026672;0
166;0.008192390203475952;0.8804872632026672;0
166;0.0013448596000671387;0.8804872632026672;0
166;1.4314110279083252;0.8804872632026672;0
166;0.01373380422592163;0.8804872632026672;0
166;0.41525399684906006;0.8804872632026672;0
166;1.0773512125015259;0.8804872632026672;0
166;0.15939313173294067;0.8804872632026672;0
166;2.1014413833618164;0.8804872632026672;0
166;0.5261752605438232;0.8804872632026672;0
166;0.11283081769943237;0.8804872632026672;0
166;0.0851055383682251;0.8804872632026672;0
166;0.035353243350982666;0.8804872632026672;0
166;1.189536452293396;0.8804872632026672;0
166;1.0058150887489319;0.8804872632026672;0
166;0.22930240631103516;0.8804872632026672;0
166;0.9690297842025757;0.8804872632026672;0
166;1.0541377067565918;0.8804872632026672;0
166;0.1267964243888855;0.8804872632026672;0
166;0.01651287078857422;0.8804872632026672;0
166;0.12143689393997192;0.8804872632026672;0
166;0.9924030303955078;0.8804872632026672;0
166;0.14274615049362183;0.8804872632026672;0
166;0.07636654376983643;0.8804872632026672;0
166;0.030938804149627686;0.8804872632026672;0
166;1.2025933861732483;0.8804872632026672;0
166;0.2031313180923462;0.8804872632026672;0
166;1.3241478204727173;0.8804872632026672;0
166;0.16546136140823364;0.8804872632026672;0
166;0.049585700035095215;0.8804872632026672;0
166;0.24880975484848022;0.8804872632026672;0
166;1.1627210974693298;0.8804872632026672;0
166;0.040903568267822266;0.8804872632026672;0
166;1.2535899877548218;0.8804872632026672;0
166;0.2895066738128662;0.8804872632026672;0
166;0.15881425142288208;0.8804872632026672;0
166;0.9043487310409546;0.8804872632026672;0
166;1.1355056762695312;0.8804872632026672;0
166;0.0895988941192627;0.8804872632026672;0
166;0.22255682945251465;0.8804872632026672;0
166;0.20241060853004456;0.8804872632026672;0
166;0.09824132919311523;0.8804872632026672;0
166;0.2305724024772644;0.8804872632026672;0
166;0.06085765361785889;0.8804872632026672;0
166;0.030320346355438232;0.8804872632026672;0
166;0.2176341414451599;0.8804872632026672;0
167;1.064319133758545;0.8774480223655701;0
167;0.9116291999816895;0.8774480223655701;0
167;0.17444081604480743;0.8774480223655701;0
167;1.1645196676254272;0.8774480223655701;0
167;0.8186371922492981;0.8774480223655701;0
167;1.08519047498703;0.8774480223655701;0
167;0.7014191746711731;0.8774480223655701;0
167;0.10460031032562256;0.8774480223655701;0
167;0.5137306451797485;0.8774480223655701;0
167;1.0269053727388382;0.8774480223655701;0
167;0.9986867308616638;0.8774480223655701;0
167;0.09776352345943451;0.8774480223655701;0
167;0.5809981226921082;0.8774480223655701;0
167;0.37437522411346436;0.8774480223655701;0
167;0.7976258993148804;0.8774480223655701;0
167;0.06265737116336823;0.8774480223655701;0
167;0.08909463882446289;0.8774480223655701;0
167;0.7536921501159668;0.8774480223655701;0
167;0.18527209758758545;0.8774480223655701;0
167;0.07257075607776642;0.8774480223655701;0
167;0.08181238174438477;0.8774480223655701;0
167;0.2604658007621765;0.8774480223655701;0
167;0.011334896087646484;0.8774480223655701;0
167;0.8453289270401001;0.8774480223655701;0
167;0.07933968305587769;0.8774480223655701;0
167;0.159767746925354;0.8774480223655701;0
167;0.04212629795074463;0.8774480223655701;0
167;1.0851327180862427;0.8774480223655701;0
167;0.19603878259658813;0.8774480223655701;0
167;0.3821624517440796;0.8774480223655701;0
167;1.2729895114898682;0.8774480223655701;0
167;0.05276745557785034;0.8774480223655701;0
167;0.41177380457520485;0.8774480223655701;0
167;0.6713509559631348;0.8774480223655701;0
167;0.10233479738235474;0.8774480223655701;0
167;0.19725847244262695;0.8774480223655701;0
167;0.9040430188179016;0.8774480223655701;0
167;1.4104889035224915;0.8774480223655701;0
167;0.03511279821395874;0.8774480223655701;0
167;0.21229338645935059;0.8774480223655701;0
167;0.1454104781150818;0.8774480223655701;0
167;0.013130486011505127;0.8774480223655701;0
167;1.0251949429512024;0.8774480223655701;0
167;0.011592745780944824;0.8774480223655701;0
167;1.3535192608833313;0.8774480223655701;0
167;0.26621419191360474;0.8774480223655701;0
167;0.0014128684997558594;0.8774480223655701;0
167;0.05086648464202881;0.8774480223655701;0
167;2.192596733570099;0.8774480223655701;0
167;0.03681337833404541;0.8774480223655701;0
167;0.05086493492126465;0.8774480223655701;0
167;0.527085155248642;0.8774480223655701;0
167;0.15181362628936768;0.8774480223655701;0
167;0.0297011137008667;0.8774480223655701;0
167;0.11054682731628418;0.8774480223655701;0
167;0.0782395601272583;0.8774480223655701;0
167;0.05368328094482422;0.8774480223655701;0
167;0.022009849548339844;0.8774480223655701;0
167;0.07027125358581543;0.8774480223655701;0
167;0.7802387475967407;0.8774480223655701;0
167;0.22428655624389648;0.8774480223655701;0
167;0.08883291482925415;0.8774480223655701;0
167;1.7968093156814575;0.8774480223655701;0
167;0.38714587688446045;0.8774480223655701;0
167;1.2289273142814636;0.8774480223655701;0
167;0.08450239896774292;0.8774480223655701;0
167;0.11172378063201904;0.8774480223655701;0
167;1.0927905440330505;0.8774480223655701;0
167;0.13114404678344727;0.8774480223655701;0
167;1.0439977049827576;0.8774480223655701;0
167;0.04524749517440796;0.8774480223655701;0
167;0.3166346549987793;0.8774480223655701;0
167;0.20165151357650757;0.8774480223655701;0
167;0.21618492901325226;0.8774480223655701;0
167;0.13714522123336792;0.8774480223655701;0
167;0.38421547412872314;0.8774480223655701;0
167;0.06658530235290527;0.8774480223655701;0
167;0.6012934297323227;0.8774480223655701;0
167;0.0077370405197143555;0.8774480223655701;0
167;0.20997881889343262;0.8774480223655701;0
167;0.0367884635925293;0.8774480223655701;0
167;0.15209126472473145;0.8774480223655701;0
167;0.18743525445461273;0.8774480223655701;0
167;0.1670139580965042;0.8774480223655701;0
167;1.346145212650299;0.8774480223655701;0
167;0.145030677318573;0.8774480223655701;0
167;0.29642409086227417;0.8774480223655701;0
167;0.05953246355056763;0.8774480223655701;0
167;0.45155805349349976;0.8774480223655701;0
167;1.30051589012146;0.8774480223655701;0
167;0.15047210454940796;0.8774480223655701;0
167;0.3192175626754761;0.8774480223655701;0
167;0.019152164459228516;0.8774480223655701;0
167;0.69642174243927;0.8774480223655701;0
167;0.08308452367782593;0.8774480223655701;0
167;1.2460176944732666;0.8774480223655701;0
167;0.33827829360961914;0.8774480223655701;0
167;0.166906476020813;0.8774480223655701;0
167;0.105823814868927;0.8774480223655701;0
167;0.33756619691848755;0.8774480223655701;0
167;1.2368475198745728;0.8774480223655701;0
167;0.5913442373275757;0.8774480223655701;0
167;0.14807665348052979;0.8774480223655701;0
167;0.1037246584892273;0.8774480223655701;0
167;1.3751685619354248;0.8774480223655701;0
167;0.037742674350738525;0.8774480223655701;0
167;0.004014730453491211;0.8774480223655701;0
167;0.15672260522842407;0.8774480223655701;0
167;0.29703283309936523;0.8774480223655701;0
167;0.1657925844192505;0.8774480223655701;0
167;0.9640020132064819;0.8774480223655701;0
167;0.1532164216041565;0.8774480223655701;0
167;0.08589470386505127;0.8774480223655701;0
167;2.3363713026046753;0.8774480223655701;0
167;0.10576105117797852;0.8774480223655701;0
167;0.002211332321166992;0.8774480223655701;0
167;0.053983867168426514;0.8774480223655701;0
167;0.23541247844696045;0.8774480223655701;0
167;0.8457014560699463;0.8774480223655701;0
167;1.0851444602012634;0.8774480223655701;0
167;0.030609965324401855;0.8774480223655701;0
167;0.012018680572509766;0.8774480223655701;0
167;1.4594885110855103;0.8774480223655701;0
167;1.13710618019104;0.8774480223655701;0
167;0.050880491733551025;0.8774480223655701;0
167;2.0770631432533264;0.8774480223655701;0
167;0.13922148942947388;0.8774480223655701;0
167;0.220932736992836;0.8774480223655701;0
167;0.009438574314117432;0.8774480223655701;0
167;1.1410552859306335;0.8774480223655701;0
167;1.546246886253357;0.8774480223655701;0
167;0.38373231887817383;0.8774480223655701;0
167;1.0385966300964355;0.8774480223655701;0
167;1.0549084544181824;0.8774480223655701;0
167;0.1276605725288391;0.8774480223655701;0
167;0.0044144392013549805;0.8774480223655701;0
167;0.05111873149871826;0.8774480223655701;0
167;1.126952052116394;0.8774480223655701;0
167;0.11114436388015747;0.8774480223655701;0
167;0.04542034864425659;0.8774480223655701;0
167;1.1826673746109009;0.8774480223655701;0
167;0.2830761671066284;0.8774480223655701;0
167;1.303122639656067;0.8774480223655701;0
167;0.18347421288490295;0.8774480223655701;0
167;0.07258504629135132;0.8774480223655701;0
167;0.07324163615703583;0.8774480223655701;0
167;0.2220960259437561;0.8774480223655701;0
167;1.196206510066986;0.8774480223655701;0
167;0.028998613357543945;0.8774480223655701;0
167;1.1105069518089294;0.8774480223655701;0
167;0.36794984340667725;0.8774480223655701;0
167;0.1265639066696167;0.8774480223655701;0
167;0.8817431330680847;0.8774480223655701;0
167;1.0661670565605164;0.8774480223655701;0
167;0.10782229900360107;0.8774480223655701;0
167;0.2620399445295334;0.8774480223655701;0
167;0.17823481559753418;0.8774480223655701;0
167;0.10347294807434082;0.8774480223655701;0
167;0.03372007608413696;0.8774480223655701;0
167;0.027568459510803223;0.8774480223655701;0
167;0.1899946928024292;0.8774480223655701;0
167;0.16663146018981934;0.8774480223655701;0
167;0.025031328201293945;0.8774480223655701;0
168;1.0061904191970825;0.8564081192016602;0
168;0.9373232126235962;0.8564081192016602;0
168;0.133768230676651;0.8564081192016602;0
168;1.119702696800232;0.8564081192016602;0
168;0.8327280879020691;0.8564081192016602;0
168;1.11773282289505;0.8564081192016602;0
168;1.1432529985904694;0.8564081192016602;0
168;0.390749454498291;0.8564081192016602;0
168;0.7510998845100403;0.8564081192016602;0
168;0.010225385427474976;0.8564081192016602;0
168;0.017511367797851562;0.8564081192016602;0
168;0.1195824146270752;0.8564081192016602;0
168;0.6276116371154785;0.8564081192016602;0
168;0.181646466255188;0.8564081192016602;0
168;0.07727974653244019;0.8564081192016602;0
168;0.039245784282684326;0.8564081192016602;0
168;0.31021079421043396;0.8564081192016602;0
168;0.03860098123550415;0.8564081192016602;0
168;0.7451434135437012;0.8564081192016602;0
168;0.18791460990905762;0.8564081192016602;0
168;0.05586773157119751;0.8564081192016602;0
168;0.1689351201057434;0.8564081192016602;0
168;0.04982572793960571;0.8564081192016602;0
168;1.060913860797882;0.8564081192016602;0
168;0.028376221656799316;0.8564081192016602;0
168;0.19562077522277832;0.8564081192016602;0
168;0.41222327947616577;0.8564081192016602;0
168;1.2289473414421082;0.8564081192016602;0
168;0.0060402750968933105;0.8564081192016602;0
168;0.3607877567410469;0.8564081192016602;0
168;0.05582094192504883;0.8564081192016602;0
168;1.9296962022781372;0.8564081192016602;0
168;0.35243335366249084;0.8564081192016602;0
168;0.16060388088226318;0.8564081192016602;0
168;0.8661222159862518;0.8564081192016602;0
168;1.4696423411369324;0.8564081192016602;0
168;0.00021386146545410156;0.8564081192016602;0
168;0.12383544445037842;0.8564081192016602;0
168;0.20162588357925415;0.8564081192016602;0
168;1.0455861687660217;0.8564081192016602;0
168;1.3347579836845398;0.8564081192016602;0
168;0.31471988558769226;0.8564081192016602;0
168;0.12518543004989624;0.8564081192016602;0
168;0.0054340362548828125;0.8564081192016602;0
168;0.03899085521697998;0.8564081192016602;0
168;0.057548344135284424;0.8564081192016602;0
168;0.34442776441574097;0.8564081192016602;0
168;0.13451069593429565;0.8564081192016602;0
168;0.021509259939193726;0.8564081192016602;0
168;0.09844863414764404;0.8564081192016602;0
168;0.09135234355926514;0.8564081192016602;0
168;0.11526811122894287;0.8564081192016602;0
168;0.07374739646911621;0.8564081192016602;0
168;0.6290244162082672;0.8564081192016602;0
168;0.1080322265625;0.8564081192016602;0
168;0.95448237657547;0.8564081192016602;0
168;0.3289721608161926;0.8564081192016602;0
168;0.06317251920700073;0.8564081192016602;0
168;0.7525560855865479;0.8564081192016602;0
168;0.0031322836875915527;0.8564081192016602;0
168;0.39934486523270607;0.8564081192016602;0
168;1.2537524104118347;0.8564081192016602;0
168;0.10690802335739136;0.8564081192016602;0
168;0.14681148529052734;0.8564081192016602;0
168;0.03279125690460205;0.8564081192016602;0
168;1.0634151101112366;0.8564081192016602;0
168;0.3168374300003052;0.8564081192016602;0
168;0.22747671604156494;0.8564081192016602;0
168;0.2667677402496338;0.8564081192016602;0
168;0.3779619336128235;0.8564081192016602;0
168;0.02096402645111084;0.8564081192016602;0
168;0.12873589992523193;0.8564081192016602;0
168;0.38371676206588745;0.8564081192016602;0
168;0.15370482206344604;0.8564081192016602;0
168;0.07016193866729736;0.8564081192016602;0
168;0.004606187343597412;0.8564081192016602;0
168;0.1878984570503235;0.8564081192016602;0
168;0.09456056356430054;0.8564081192016602;0
168;0.2607191801071167;0.8564081192016602;0
168;0.20838457345962524;0.8564081192016602;0
168;1.3641878962516785;0.8564081192016602;0
168;0.17157137393951416;0.8564081192016602;0
168;0.3472893238067627;0.8564081192016602;0
168;0.012201130390167236;0.8564081192016602;0
168;0.2569393515586853;0.8564081192016602;0
168;1.3108412027359009;0.8564081192016602;0
168;0.050085246562957764;0.8564081192016602;0
168;0.3175637125968933;0.8564081192016602;0
168;0.7075682282447815;0.8564081192016602;0
168;0.013565003871917725;0.8564081192016602;0
168;0.6586208343505859;0.8564081192016602;0
168;0.07057574391365051;0.8564081192016602;0
168;1.2722387313842773;0.8564081192016602;0
168;0.20748388767242432;0.8564081192016602;0
168;0.24089521169662476;0.8564081192016602;0
168;0.24658405780792236;0.8564081192016602;0
168;1.2379699349403381;0.8564081192016602;0
168;0.5820928812026978;0.8564081192016602;0
168;0.11120200157165527;0.8564081192016602;0
168;0.10352528095245361;0.8564081192016602;0
168;1.4468297362327576;0.8564081192016602;0
168;0.0687287449836731;0.8564081192016602;0
168;0.2019038200378418;0.8564081192016602;0
168;0.16159489750862122;0.8564081192016602;0
168;2.401830792427063;0.8564081192016602;0
168;0.19211739301681519;0.8564081192016602;0
168;0.08061772584915161;0.8564081192016602;0
168;1.025076150894165;0.8564081192016602;0
168;0.21144318580627441;0.8564081192016602;0
168;0.10015445947647095;0.8564081192016602;0
168;2.223858505487442;0.8564081192016602;0
168;0.1705005168914795;0.8564081192016602;0
168;0.009316504001617432;0.8564081192016602;0
168;0.03781348466873169;0.8564081192016602;0
168;0.08054089546203613;0.8564081192016602;0
168;0.02601391077041626;0.8564081192016602;0
168;0.010338187217712402;0.8564081192016602;0
168;0.006359100341796875;0.8564081192016602;0
168;0.2202422022819519;0.8564081192016602;0
168;1.0000467896461487;0.8564081192016602;0
168;1.107883632183075;0.8564081192016602;0
168;0.03280532360076904;0.8564081192016602;0
168;0.17283326387405396;0.8564081192016602;0
168;0.007921934127807617;0.8564081192016602;0
168;1.4190142154693604;0.8564081192016602;0
168;0.4545333981513977;0.8564081192016602;0
168;1.1519827246665955;0.8564081192016602;0
168;0.12625563144683838;0.8564081192016602;0
168;2.0515990257263184;0.8564081192016602;0
168;0.4752587080001831;0.8564081192016602;0
168;0.09224987030029297;0.8564081192016602;0
168;0.11760962009429932;0.8564081192016602;0
168;0.01779639720916748;0.8564081192016602;0
168;1.1562560200691223;0.8564081192016602;0
168;1.0755864381790161;0.8564081192016602;0
168;1.5253681242465973;0.8564081192016602;0
168;0.028019428253173828;0.8564081192016602;0
168;0.30437159538269043;0.8564081192016602;0
168;1.0358559489250183;0.8564081192016602;0
168;1.0217612981796265;0.8564081192016602;0
168;0.12640881538391113;0.8564081192016602;0
168;0.03257465362548828;0.8564081192016602;0
168;0.999677836894989;0.8564081192016602;0
168;0.1787744164466858;0.8564081192016602;0
168;0.03295552730560303;0.8564081192016602;0
168;1.2005525827407837;0.8564081192016602;0
168;0.28847020864486694;0.8564081192016602;0
168;1.2844663858413696;0.8564081192016602;0
168;0.15152645111083984;0.8564081192016602;0
168;0.06947675347328186;0.8564081192016602;0
168;0.2404986023902893;0.8564081192016602;0
168;1.1818519234657288;0.8564081192016602;0
168;0.05091285705566406;0.8564081192016602;0
168;1.2372662425041199;0.8564081192016602;0
168;0.34922611713409424;0.8564081192016602;0
168;0.14016616344451904;0.8564081192016602;0
168;0.9449098110198975;0.8564081192016602;0
168;1.1111401319503784;0.8564081192016602;0
168;0.08361709117889404;0.8564081192016602;0
168;0.08693832159042358;0.8564081192016602;0
168;0.18276762962341309;0.8564081192016602;0
168;0.12103903293609619;0.8564081192016602;0
168;0.10404795408248901;0.8564081192016602;0
168;0.22429192066192627;0.8564081192016602;0
168;0.07027578353881836;0.8564081192016602;0
168;0.1553998589515686;0.8564081192016602;0
168;0.038977354764938354;0.8564081192016602;0
168;0.2050037980079651;0.8564081192016602;0
168;0.009403228759765625;0.8564081192016602;0
169;1.145501732826233;0.8694716691970825;0
169;0.9648136496543884;0.8694716691970825;0
169;0.1317977011203766;0.8694716691970825;0
169;1.1279516220092773;0.8694716691970825;0
169;0.7272339463233948;0.8694716691970825;0
169;1.2840999364852905;0.8694716691970825;0
169;1.2061131596565247;0.8694716691970825;0
169;1.0838966965675354;0.8694716691970825;0
169;0.5521073341369629;0.8694716691970825;0
169;1.2521172761917114;0.8694716691970825;0
169;0.34699201583862305;0.8694716691970825;0
169;0.7420799732208252;0.8694716691970825;0
169;0.005470097064971924;0.8694716691970825;0
169;0.08016848564147949;0.8694716691970825;0
169;0.532137393951416;0.8694716691970825;0
169;0.30621981620788574;0.8694716691970825;0
169;0.07446247339248657;0.8694716691970825;0
169;0.029269635677337646;0.8694716691970825;0
169;0.45176780223846436;0.8694716691970825;0
169;0.048625171184539795;0.8694716691970825;0
169;0.6316322460770607;0.8694716691970825;0
169;0.2087240219116211;0.8694716691970825;0
169;0.14920109510421753;0.8694716691970825;0
169;1.1780573725700378;0.8694716691970825;0
169;0.21035361289978027;0.8694716691970825;0
169;0.5771320462226868;0.8694716691970825;0
169;1.3306334018707275;0.8694716691970825;0
169;0.04968908429145813;0.8694716691970825;0
169;0.22716012597084045;0.8694716691970825;0
169;0.06145733594894409;0.8694716691970825;0
169;0.575824499130249;0.8694716691970825;0
169;0.33252474665641785;0.8694716691970825;0
169;0.2208632230758667;0.8694716691970825;0
169;0.7886495180428028;0.8694716691970825;0
169;1.5360587239265442;0.8694716691970825;0
169;0.0005824863910675049;0.8694716691970825;0
169;1.5708962976932526;0.8694716691970825;0
169;0.21262067556381226;0.8694716691970825;0
169;1.0412760972976685;0.8694716691970825;0
169;1.3915096521377563;0.8694716691970825;0
169;0.33799390494823456;0.8694716691970825;0
169;0.09105843305587769;0.8694716691970825;0
169;0.023839473724365234;0.8694716691970825;0
169;0.05940902233123779;0.8694716691970825;0
169;2.5467967987060547;0.8694716691970825;0
169;0.16334861516952515;0.8694716691970825;0
169;0.41574469208717346;0.8694716691970825;0
169;0.12348848581314087;0.8694716691970825;0
169;0.017361968755722046;0.8694716691970825;0
169;0.05917179584503174;0.8694716691970825;0
169;0.16784632205963135;0.8694716691970825;0
169;0.284160852432251;0.8694716691970825;0
169;0.06008046865463257;0.8694716691970825;0
169;0.6101846806704998;0.8694716691970825;0
169;0.09280633926391602;0.8694716691970825;0
169;0.27505922317504883;0.8694716691970825;0
169;0.09277820587158203;0.8694716691970825;0
169;1.6298761367797852;0.8694716691970825;0
169;0.3127908408641815;0.8694716691970825;0
169;1.1477665528655052;0.8694716691970825;0
169;0.1860167682170868;0.8694716691970825;0
169;0.2122383415699005;0.8694716691970825;0
169;1.1635685563087463;0.8694716691970825;0
169;0.28215718269348145;0.8694716691970825;0
169;0.10602980852127075;0.8694716691970825;0
169;0.20432934165000916;0.8694716691970825;0
169;0.15248578786849976;0.8694716691970825;0
169;0.4788967967033386;0.8694716691970825;0
169;0.10435056686401367;0.8694716691970825;0
169;0.46057525277137756;0.8694716691970825;0
169;0.010074138641357422;0.8694716691970825;0
169;0.16304731369018555;0.8694716691970825;0
169;0.17747938632965088;0.8694716691970825;0
169;0.2744981050491333;0.8694716691970825;0
169;0.225355327129364;0.8694716691970825;0
169;1.432968556880951;0.8694716691970825;0
169;0.1909669041633606;0.8694716691970825;0
169;0.35945504903793335;0.8694716691970825;0
169;0.3180100619792938;0.8694716691970825;0
169;1.488191843032837;0.8694716691970825;0
169;0.0656237006187439;0.8694716691970825;0
169;0.3373548984527588;0.8694716691970825;0
169;0.6723415963351727;0.8694716691970825;0
169;0.6597485542297363;0.8694716691970825;0
169;0.0556299090385437;0.8694716691970825;0
169;1.3307451009750366;0.8694716691970825;0
169;0.3676900267601013;0.8694716691970825;0
169;0.25522375106811523;0.8694716691970825;0
169;0.21635669469833374;0.8694716691970825;0
169;0.5666080117225647;0.8694716691970825;0
169;0.15005064010620117;0.8694716691970825;0
169;0.06138831377029419;0.8694716691970825;0
169;0.1805800199508667;0.8694716691970825;0
169;1.5443688929080963;0.8694716691970825;0
169;0.08486467599868774;0.8694716691970825;0
169;0.005696475505828857;0.8694716691970825;0
169;0.2120593786239624;0.8694716691970825;0
169;0.1808091700077057;0.8694716691970825;0
169;0.22563403844833374;0.8694716691970825;0
169;0.05190998315811157;0.8694716691970825;0
169;1.3245487213134766;0.8694716691970825;0
169;0.20260438323020935;0.8694716691970825;0
169;0.11097878217697144;0.8694716691970825;0
169;2.069686435163021;0.8694716691970825;0
169;0.153761088848114;0.8694716691970825;0
169;0.03030526638031006;0.8694716691970825;0
169;0.03204423189163208;0.8694716691970825;0
169;0.0384712815284729;0.8694716691970825;0
169;0.04184490442276001;0.8694716691970825;0
169;1.0589332580566406;0.8694716691970825;0
169;1.2069813013076782;0.8694716691970825;0
169;0.3078136444091797;0.8694716691970825;0
169;0.02969658374786377;0.8694716691970825;0
169;0.16752558946609497;0.8694716691970825;0
169;0.0363924503326416;0.8694716691970825;0
169;1.5524224042892456;0.8694716691970825;0
169;0.46358275413513184;0.8694716691970825;0
169;1.1525825262069702;0.8694716691970825;0
169;0.0707208514213562;0.8694716691970825;0
169;2.173262983560562;0.8694716691970825;0
169;0.06779783964157104;0.8694716691970825;0
169;0.041041553020477295;0.8694716691970825;0
169;0.021829545497894287;0.8694716691970825;0
169;0.015042245388031006;0.8694716691970825;0
169;1.2136431336402893;0.8694716691970825;0
169;1.0186916589736938;0.8694716691970825;0
169;0.06623703241348267;0.8694716691970825;0
169;0.24559593200683594;0.8694716691970825;0
169;1.007607877254486;0.8694716691970825;0
169;0.8313949108123779;0.8694716691970825;0
169;0.12969627976417542;0.8694716691970825;0
169;0.004191875457763672;0.8694716691970825;0
169;0.004815340042114258;0.8694716691970825;0
169;1.07146817445755;0.8694716691970825;0
169;0.11175167560577393;0.8694716691970825;0
169;0.08393996953964233;0.8694716691970825;0
169;0.006524205207824707;0.8694716691970825;0
169;1.3453641533851624;0.8694716691970825;0
169;0.28292399644851685;0.8694716691970825;0
169;0.07733350992202759;0.8694716691970825;0
169;1.2823525071144104;0.8694716691970825;0
169;0.1568446159362793;0.8694716691970825;0
169;0.031741201877593994;0.8694716691970825;0
169;1.1301146745681763;0.8694716691970825;0
169;0.08077698945999146;0.8694716691970825;0
169;1.254709243774414;0.8694716691970825;0
169;0.26400065422058105;0.8694716691970825;0
169;0.1544368863105774;0.8694716691970825;0
169;0.853969931602478;0.8694716691970825;0
169;1.0711551308631897;0.8694716691970825;0
169;0.06503468751907349;0.8694716691970825;0
169;0.0008842945098876953;0.8694716691970825;0
169;0.163119375705719;0.8694716691970825;0
169;0.22562551498413086;0.8694716691970825;0
169;0.21312177181243896;0.8694716691970825;0
169;0.21023249626159668;0.8694716691970825;0
169;0.18530064821243286;0.8694716691970825;0
169;0.3040262460708618;0.8694716691970825;0
170;1.083221435546875;0.8785650730133057;0
170;0.9543257355690002;0.8785650730133057;0
170;0.1409803032875061;0.8785650730133057;0
170;1.1449286937713623;0.8785650730133057;0
170;0.6758584827184677;0.8785650730133057;0
170;1.1838180422782898;0.8785650730133057;0
170;0.0868716835975647;0.8785650730133057;0
170;1.2265210151672363;0.8785650730133057;0
170;0.9839184880256653;0.8785650730133057;0
170;0.014768481254577637;0.8785650730133057;0
170;0.34913718700408936;0.8785650730133057;0
170;0.7507171630859375;0.8785650730133057;0
170;0.07872992753982544;0.8785650730133057;0
170;0.20640134811401367;0.8785650730133057;0
170;0.6015324592590332;0.8785650730133057;0
170;0.1581416130065918;0.8785650730133057;0
170;0.08518010377883911;0.8785650730133057;0
170;0.050351738929748535;0.8785650730133057;0
170;0.3724400997161865;0.8785650730133057;0
170;0.05540931224822998;0.8785650730133057;0
170;0.7878482341766357;0.8785650730133057;0
170;0.22733145952224731;0.8785650730133057;0
170;0.11435872316360474;0.8785650730133057;0
170;1.0724299550056458;0.8785650730133057;0
170;0.00288468599319458;0.8785650730133057;0
170;0.21776103973388672;0.8785650730133057;0
170;0.43109381198883057;0.8785650730133057;0
170;1.3618904948234558;0.8785650730133057;0
170;0.02553410828113556;0.8785650730133057;0
170;0.24261215329170227;0.8785650730133057;0
170;0.02216625213623047;0.8785650730133057;0
170;1.8582996129989624;0.8785650730133057;0
170;0.3015642464160919;0.8785650730133057;0
170;0.22766482830047607;0.8785650730133057;0
170;0.7975093275308609;0.8785650730133057;0
170;1.5224737524986267;0.8785650730133057;0
170;0.02082231640815735;0.8785650730133057;0
170;1.500753492116928;0.8785650730133057;0
170;0.2258303165435791;0.8785650730133057;0
170;0.1756225824356079;0.8785650730133057;0
170;1.0588441491127014;0.8785650730133057;0
170;0.032531797885894775;0.8785650730133057;0
170;1.354473888874054;0.8785650730133057;0
170;0.41394294798374176;0.8785650730133057;0
170;0.08227425813674927;0.8785650730133057;0
170;0.02437448501586914;0.8785650730133057;0
170;0.047153353691101074;0.8785650730133057;0
170;2.453283905982971;0.8785650730133057;0
170;0.05667179822921753;0.8785650730133057;0
170;0.4147307276725769;0.8785650730133057;0
170;0.20697015523910522;0.8785650730133057;0
170;0.03279903531074524;0.8785650730133057;0
170;0.06534910202026367;0.8785650730133057;0
170;0.12751781940460205;0.8785650730133057;0
170;0.11312758922576904;0.8785650730133057;0
170;0.0628194808959961;0.8785650730133057;0
170;0.5393684208393097;0.8785650730133057;0
170;0.32795190811157227;0.8785650730133057;0
170;0.10096299648284912;0.8785650730133057;0
170;0.7542679309844971;0.8785650730133057;0
170;0.33362820744514465;0.8785650730133057;0
170;1.2946072816848755;0.8785650730133057;0
170;0.11221319437026978;0.8785650730133057;0
170;0.18346953392028809;0.8785650730133057;0
170;0.023645758628845215;0.8785650730133057;0
170;1.1579641103744507;0.8785650730133057;0
170;0.3281501531600952;0.8785650730133057;0
170;0.15585213899612427;0.8785650730133057;0
170;0.19670307636260986;0.8785650730133057;0
170;0.11022621393203735;0.8785650730133057;0
170;0.4504079222679138;0.8785650730133057;0
170;0.0005061626434326172;0.8785650730133057;0
170;0.10529345273971558;0.8785650730133057;0
170;0.624065600335598;0.8785650730133057;0
170;0.1493869423866272;0.8785650730133057;0
170;0.0915682315826416;0.8785650730133057;0
170;0.17708641290664673;0.8785650730133057;0
170;0.27298086881637573;0.8785650730133057;0
170;0.20487648248672485;0.8785650730133057;0
170;1.3965604305267334;0.8785650730133057;0
170;0.14636677503585815;0.8785650730133057;0
170;0.34728896617889404;0.8785650730133057;0
170;0.31986433267593384;0.8785650730133057;0
170;1.4376707077026367;0.8785650730133057;0
170;0.06798052787780762;0.8785650730133057;0
170;0.3278794288635254;0.8785650730133057;0
170;0.595555379986763;0.8785650730133057;0
170;0.00761181116104126;0.8785650730133057;0
170;0.780758261680603;0.8785650730133057;0
170;0.051905930042266846;0.8785650730133057;0
170;1.3191993236541748;0.8785650730133057;0
170;0.3625739812850952;0.8785650730133057;0
170;0.14294642210006714;0.8785650730133057;0
170;0.2876555323600769;0.8785650730133057;0
170;0.12087592482566833;0.8785650730133057;0
170;0.17911142110824585;0.8785650730133057;0
170;1.2678759694099426;0.8785650730133057;0
170;0.5657119750976562;0.8785650730133057;0
170;0.20720040798187256;0.8785650730133057;0
170;0.11757886409759521;0.8785650730133057;0
170;1.477325588464737;0.8785650730133057;0
170;0.04004240036010742;0.8785650730133057;0
170;0.0264512300491333;0.8785650730133057;0
170;0.20611080527305603;0.8785650730133057;0
170;0.21358224749565125;0.8785650730133057;0
170;0.19854038953781128;0.8785650730133057;0
170;0.03214961290359497;0.8785650730133057;0
170;1.2546128034591675;0.8785650730133057;0
170;0.17690333724021912;0.8785650730133057;0
170;0.09963041543960571;0.8785650730133057;0
170;2.318818300962448;0.8785650730133057;0
170;0.20510545372962952;0.8785650730133057;0
170;0.00719904899597168;0.8785650730133057;0
170;0.05266284942626953;0.8785650730133057;0
170;0.04492998123168945;0.8785650730133057;0
170;0.014516949653625488;0.8785650730133057;0
170;0.021144866943359375;0.8785650730133057;0
170;1.0550358891487122;0.8785650730133057;0
170;1.1641471982002258;0.8785650730133057;0
170;0.05388069152832031;0.8785650730133057;0
170;0.021350204944610596;0.8785650730133057;0
170;0.02565145492553711;0.8785650730133057;0
170;0.05124866962432861;0.8785650730133057;0
170;1.5036343336105347;0.8785650730133057;0
170;0.004489898681640625;0.8785650730133057;0
170;0.47111600637435913;0.8785650730133057;0
170;1.0911131799221039;0.8785650730133057;0
170;0.11901932954788208;0.8785650730133057;0
170;2.106658846139908;0.8785650730133057;0
170;0.5610470771789551;0.8785650730133057;0
170;0.1170203685760498;0.8785650730133057;0
170;0.117076575756073;0.8785650730133057;0
170;0.04116147756576538;0.8785650730133057;0
170;1.1721158623695374;0.8785650730133057;0
170;0.9931540489196777;0.8785650730133057;0
170;0.24639272689819336;0.8785650730133057;0
170;1.0121188163757324;0.8785650730133057;0
170;1.0475457906723022;0.8785650730133057;0
170;0.13044825196266174;0.8785650730133057;0
170;0.02039515972137451;0.8785650730133057;0
170;0.10962265729904175;0.8785650730133057;0
170;1.0359890758991241;0.8785650730133057;0
170;0.12927472591400146;0.8785650730133057;0
170;0.03325730562210083;0.8785650730133057;0
170;1.2460657954216003;0.8785650730133057;0
170;0.21927738189697266;0.8785650730133057;0
170;0.1845409870147705;0.8785650730133057;0
170;1.2784714698791504;0.8785650730133057;0
170;0.17353582382202148;0.8785650730133057;0
170;0.057709336280822754;0.8785650730133057;0
170;0.22553139925003052;0.8785650730133057;0
170;1.2052834033966064;0.8785650730133057;0
170;0.050513505935668945;0.8785650730133057;0
170;0.025838255882263184;0.8785650730133057;0
170;1.2790467143058777;0.8785650730133057;0
170;0.33485937118530273;0.8785650730133057;0
170;0.13356924057006836;0.8785650730133057;0
170;0.9158068299293518;0.8785650730133057;0
170;1.1418943405151367;0.8785650730133057;0
170;0.08375513553619385;0.8785650730133057;0
170;0.03535813093185425;0.8785650730133057;0
170;0.24336814880371094;0.8785650730133057;0
170;0.19769316911697388;0.8785650730133057;0
170;0.03903019428253174;0.8785650730133057;0
170;0.2218848466873169;0.8785650730133057;0
170;0.01775425672531128;0.8785650730133057;0
170;0.021402418613433838;0.8785650730133057;0
170;0.18407827615737915;0.8785650730133057;0
171;1.115936040878296;0.8788208961486816;0
171;0.956880122423172;0.8788208961486816;0
171;0.1463933289051056;0.8788208961486816;0
171;1.2234010696411133;0.8788208961486816;0
171;0.8310570418834686;0.8788208961486816;0
171;1.1056351363658905;0.8788208961486816;0
171;0.6969782710075378;0.8788208961486816;0
171;0.09650540351867676;0.8788208961486816;0
171;0.5430006980895996;0.8788208961486816;0
171;1.0795036256313324;0.8788208961486816;0
171;0.10601063072681427;0.8788208961486816;0
171;0.6205443143844604;0.8788208961486816;0
171;0.3757280111312866;0.8788208961486816;0
171;0.8535957336425781;0.8788208961486816;0
171;0.03807187080383301;0.8788208961486816;0
171;0.12567782402038574;0.8788208961486816;0
171;0.7970298528671265;0.8788208961486816;0
171;0.16033899784088135;0.8788208961486816;0
171;0.07002852857112885;0.8788208961486816;0
171;0.07186120748519897;0.8788208961486816;0
171;0.3030358552932739;0.8788208961486816;0
171;0.027470439672470093;0.8788208961486816;0
171;0.8440080881118774;0.8788208961486816;0
171;0.07909882068634033;0.8788208961486816;0
171;0.14053300023078918;0.8788208961486816;0
171;0.02278280258178711;0.8788208961486816;0
171;1.0715551376342773;0.8788208961486816;0
171;0.19103017449378967;0.8788208961486816;0
171;0.3878202736377716;0.8788208961486816;0
171;1.273038536310196;0.8788208961486816;0
171;0.08530223369598389;0.8788208961486816;0
171;0.43793125450611115;0.8788208961486816;0
171;0.6444637775421143;0.8788208961486816;0
171;0.11968231201171875;0.8788208961486816;0
171;0.19531238079071045;0.8788208961486816;0
171;0.8817819654941559;0.8788208961486816;0
171;0.047969937324523926;0.8788208961486816;0
171;0.21728581190109253;0.8788208961486816;0
171;0.15312442183494568;0.8788208961486816;0
171;0.04496726393699646;0.8788208961486816;0
171;1.0513404607772827;0.8788208961486816;0
171;0.017877399921417236;0.8788208961486816;0
171;1.349990338087082;0.8788208961486816;0
171;0.2743976414203644;0.8788208961486816;0
171;0.03451812267303467;0.8788208961486816;0
171;0.05989527702331543;0.8788208961486816;0
171;2.1864938735961914;0.8788208961486816;0
171;0.03256416320800781;0.8788208961486816;0
171;0.53715980052948;0.8788208961486816;0
171;0.16793429851531982;0.8788208961486816;0
171;0.026414871215820312;0.8788208961486816;0
171;0.12040936946868896;0.8788208961486816;0
171;0.11019027233123779;0.8788208961486816;0
171;0.06331837177276611;0.8788208961486816;0
171;0.07951879501342773;0.8788208961486816;0
171;0.9938255548477173;0.8788208961486816;0
171;0.21192702651023865;0.8788208961486816;0
171;0.1037135124206543;0.8788208961486816;0
171;1.7722876071929932;0.8788208961486816;0
171;0.009884357452392578;0.8788208961486816;0
171;0.4053969159722328;0.8788208961486816;0
171;1.2163984775543213;0.8788208961486816;0
171;0.10257065296173096;0.8788208961486816;0
171;0.08520239591598511;0.8788208961486816;0
171;1.0989050567150116;0.8788208961486816;0
171;0.05898571014404297;0.8788208961486816;0
171;0.13153207302093506;0.8788208961486816;0
171;1.0588897466659546;0.8788208961486816;0
171;0.06683146953582764;0.8788208961486816;0
171;0.31396782398223877;0.8788208961486816;0
171;0.20694369077682495;0.8788208961486816;0
171;0.245751291513443;0.8788208961486816;0
171;0.12889844179153442;0.8788208961486816;0
171;0.3899473249912262;0.8788208961486816;0
171;0.05221828818321228;0.8788208961486816;0
171;0.6331648826599121;0.8788208961486816;0
171;0.18197757005691528;0.8788208961486816;0
171;0.09335637092590332;0.8788208961486816;0
171;0.1527104675769806;0.8788208961486816;0
171;0.1659277081489563;0.8788208961486816;0
171;0.20368701219558716;0.8788208961486816;0
171;1.3409677743911743;0.8788208961486816;0
171;0.15309691429138184;0.8788208961486816;0
171;0.30883365869522095;0.8788208961486816;0
171;0.0459669828414917;0.8788208961486816;0
171;0.4612972289323807;0.8788208961486816;0
171;1.2855581045150757;0.8788208961486816;0
171;0.1363036036491394;0.8788208961486816;0
171;0.3170965909957886;0.8788208961486816;0
171;0.7468287944793701;0.8788208961486816;0
171;0.012119293212890625;0.8788208961486816;0
171;0.7306050062179565;0.8788208961486816;0
171;0.07817739248275757;0.8788208961486816;0
171;1.294456571340561;0.8788208961486816;0
171;0.3661234676837921;0.8788208961486816;0
171;0.16264453530311584;0.8788208961486816;0
171;0.12035143375396729;0.8788208961486816;0
171;0.2634286880493164;0.8788208961486816;0
171;1.2522307634353638;0.8788208961486816;0
171;0.5878293812274933;0.8788208961486816;0
171;1.4281521141529083;0.8788208961486816;0
171;0.17668592929840088;0.8788208961486816;0
171;0.0982513427734375;0.8788208961486816;0
171;1.3820793628692627;0.8788208961486816;0
171;0.05646824836730957;0.8788208961486816;0
171;0.00025725364685058594;0.8788208961486816;0
171;0.14677226543426514;0.8788208961486816;0
171;0.2844741940498352;0.8788208961486816;0
171;0.17466920614242554;0.8788208961486816;0
171;1.0058740377426147;0.8788208961486816;0
171;0.1723792552947998;0.8788208961486816;0
171;0.0873112678527832;0.8788208961486816;0
171;2.3099932968616486;0.8788208961486816;0
171;0.10628628730773926;0.8788208961486816;0
171;0.004244208335876465;0.8788208961486816;0
171;0.006386280059814453;0.8788208961486816;0
171;0.0511322021484375;0.8788208961486816;0
171;0.2383953332901001;0.8788208961486816;0
171;0.8828516900539398;0.8788208961486816;0
171;1.1019560098648071;0.8788208961486816;0
171;0.03613007068634033;0.8788208961486816;0
171;0.006190568208694458;0.8788208961486816;0
171;1.4705641269683838;0.8788208961486816;0
171;1.1376775801181793;0.8788208961486816;0
171;0.05203676223754883;0.8788208961486816;0
171;2.047242760658264;0.8788208961486816;0
171;0.1471400260925293;0.8788208961486816;0
171;0.20489436388015747;0.8788208961486816;0
171;0.010424256324768066;0.8788208961486816;0
171;1.1549829244613647;0.8788208961486816;0
171;1.543450504541397;0.8788208961486816;0
171;0.398085355758667;0.8788208961486816;0
171;1.0714358985424042;0.8788208961486816;0
171;1.0635762214660645;0.8788208961486816;0
171;0.13498419523239136;0.8788208961486816;0
171;0.0035935640335083008;0.8788208961486816;0
171;0.047345489263534546;0.8788208961486816;0
171;1.1210536062717438;0.8788208961486816;0
171;0.1143413782119751;0.8788208961486816;0
171;0.04674401879310608;0.8788208961486816;0
171;1.1851249635219574;0.8788208961486816;0
171;0.30813080072402954;0.8788208961486816;0
171;1.306808352470398;0.8788208961486816;0
171;0.1852220892906189;0.8788208961486816;0
171;0.044109225273132324;0.8788208961486816;0
171;0.05122151970863342;0.8788208961486816;0
171;0.2483806610107422;0.8788208961486816;0
171;1.2250444889068604;0.8788208961486816;0
171;0.04093921184539795;0.8788208961486816;0
171;1.1168200969696045;0.8788208961486816;0
171;0.38400697708129883;0.8788208961486816;0
171;0.10705900192260742;0.8788208961486816;0
171;0.847192645072937;0.8788208961486816;0
171;1.099955677986145;0.8788208961486816;0
171;0.09573546051979065;0.8788208961486816;0
171;0.30327633023262024;0.8788208961486816;0
171;0.1755462884902954;0.8788208961486816;0
171;0.11182057857513428;0.8788208961486816;0
171;0.012548059225082397;0.8788208961486816;0
171;0.02184903621673584;0.8788208961486816;0
171;0.20249050855636597;0.8788208961486816;0
171;0.14868807792663574;0.8788208961486816;0
171;0.008675634860992432;0.8788208961486816;0
172;0.9842449426651001;0.864636242389679;0
172;0.9718284606933594;0.864636242389679;0
172;0.12222199141979218;0.864636242389679;0
172;1.15337073802948;0.864636242389679;0
172;0.881242573261261;0.864636242389679;0
172;1.0974461436271667;0.864636242389679;0
172;0.10355043411254883;0.864636242389679;0
172;0.49585336446762085;0.864636242389679;0
172;1.1436716318130493;0.864636242389679;0
172;0.5103296041488647;0.864636242389679;0
172;0.020882129669189453;0.864636242389679;0
172;0.3973945379257202;0.864636242389679;0
172;0.787449836730957;0.864636242389679;0
172;0.03243368864059448;0.864636242389679;0
172;0.002450227737426758;0.864636242389679;0
172;0.11353480815887451;0.864636242389679;0
172;0.6393171548843384;0.864636242389679;0
172;0.16102850437164307;0.864636242389679;0
172;0.08369755744934082;0.864636242389679;0
172;0.036817848682403564;0.864636242389679;0
172;0.28095293045043945;0.864636242389679;0
172;0.04172086715698242;0.864636242389679;0
172;0.8221952021121979;0.864636242389679;0
172;0.17320728302001953;0.864636242389679;0
172;0.04439234733581543;0.864636242389679;0
172;0.233839750289917;0.864636242389679;0
172;0.051968157291412354;0.864636242389679;0
172;1.0539143681526184;0.864636242389679;0
172;0.009217560291290283;0.864636242389679;0
172;0.1943521499633789;0.864636242389679;0
172;0.4028531312942505;0.864636242389679;0
172;1.241083025932312;0.864636242389679;0
172;0.05432778596878052;0.864636242389679;0
172;0.44670166075229645;0.864636242389679;0
172;0.06380677223205566;0.864636242389679;0
172;0.7634255886077881;0.864636242389679;0
172;0.2983582615852356;0.864636242389679;0
172;0.16588032245635986;0.864636242389679;0
172;0.8801776170730591;0.864636242389679;0
172;0.021771371364593506;0.864636242389679;0
172;0.21349650621414185;0.864636242389679;0
172;0.1521357297897339;0.864636242389679;0
172;1.0716782808303833;0.864636242389679;0
172;1.3436617851257324;0.864636242389679;0
172;0.2867559790611267;0.864636242389679;0
172;0.10523736476898193;0.864636242389679;0
172;0.021645426750183105;0.864636242389679;0
172;0.03842860460281372;0.864636242389679;0
172;0.05636805295944214;0.864636242389679;0
172;0.38641971349716187;0.864636242389679;0
172;0.12873554229736328;0.864636242389679;0
172;0.017169296741485596;0.864636242389679;0
172;0.08384120464324951;0.864636242389679;0
172;0.08512485027313232;0.864636242389679;0
172;0.06495964527130127;0.864636242389679;0
172;0.07756322622299194;0.864636242389679;0
172;0.6815738677978516;0.864636242389679;0
172;0.9777787923812866;0.864636242389679;0
172;0.33238840103149414;0.864636242389679;0
172;0.07934331893920898;0.864636242389679;0
172;2.00465726852417;0.864636242389679;0
172;0.407045416533947;0.864636242389679;0
172;1.264405608177185;0.864636242389679;0
172;0.09597200155258179;0.864636242389679;0
172;0.09618812799453735;0.864636242389679;0
172;1.1145283579826355;0.864636242389679;0
172;1.05313241481781;0.864636242389679;0
172;0.038759708404541016;0.864636242389679;0
172;0.2861301898956299;0.864636242389679;0
172;0.2455756664276123;0.864636242389679;0
172;0.3061569184064865;0.864636242389679;0
172;0.09990942478179932;0.864636242389679;0
172;0.40265005826950073;0.864636242389679;0
172;0.02906864881515503;0.864636242389679;0
172;0.10994309186935425;0.864636242389679;0
172;0.5047067776322365;0.864636242389679;0
172;0.17025542259216309;0.864636242389679;0
172;0.08254492282867432;0.864636242389679;0
172;0.000555574893951416;0.864636242389679;0
172;0.35129570960998535;0.864636242389679;0
172;0.1993316411972046;0.864636242389679;0
172;0.07820981740951538;0.864636242389679;0
172;0.2673942446708679;0.864636242389679;0
172;0.21008706092834473;0.864636242389679;0
172;1.3778098821640015;0.864636242389679;0
172;0.21231597661972046;0.864636242389679;0
172;0.3592689037322998;0.864636242389679;0
172;0.013719499111175537;0.864636242389679;0
172;0.2597780078649521;0.864636242389679;0
172;1.299418568611145;0.864636242389679;0
172;0.05951273441314697;0.864636242389679;0
172;0.3156551122665405;0.864636242389679;0
172;0.7629492282867432;0.864636242389679;0
172;0.009904742240905762;0.864636242389679;0
172;0.649617075920105;0.864636242389679;0
172;0.08727574348449707;0.864636242389679;0
172;1.2989461421966553;0.864636242389679;0
172;0.3109630346298218;0.864636242389679;0
172;0.19014239311218262;0.864636242389679;0
172;0.20818954706192017;0.864636242389679;0
172;1.2576254606246948;0.864636242389679;0
172;0.5994201302528381;0.864636242389679;0
172;1.4688669443130493;0.864636242389679;0
172;0.10624575614929199;0.864636242389679;0
172;0.10304814577102661;0.864636242389679;0
172;1.427658200263977;0.864636242389679;0
172;0.07712119817733765;0.864636242389679;0
172;0.14057761430740356;0.864636242389679;0
172;0.18150955438613892;0.864636242389679;0
172;2.4201695322990417;0.864636242389679;0
172;0.1786821484565735;0.864636242389679;0
172;0.07206898927688599;0.864636242389679;0
172;0.9806190729141235;0.864636242389679;0
172;0.2068852186203003;0.864636242389679;0
172;0.107033371925354;0.864636242389679;0
172;2.195715546607971;0.864636242389679;0
172;0.14406859874725342;0.864636242389679;0
172;0.005994856357574463;0.864636242389679;0
172;0.09114587306976318;0.864636242389679;0
172;0.05829489231109619;0.864636242389679;0
172;0.014513909816741943;0.864636242389679;0
172;0.24636352062225342;0.864636242389679;0
172;1.024000346660614;0.864636242389679;0
172;1.11348557472229;0.864636242389679;0
172;0.033654212951660156;0.864636242389679;0
172;0.1668154001235962;0.864636242389679;0
172;0.019739508628845215;0.864636242389679;0
172;1.4723726511001587;0.864636242389679;0
172;0.002167224884033203;0.864636242389679;0
172;1.1684154272079468;0.864636242389679;0
172;0.08211982250213623;0.864636242389679;0
172;2.059069514274597;0.864636242389679;0
172;0.11281704902648926;0.864636242389679;0
172;0.10733139514923096;0.864636242389679;0
172;0.08394300937652588;0.864636242389679;0
172;0.03465390205383301;0.864636242389679;0
172;1.154998779296875;0.864636242389679;0
172;1.564385548233986;0.864636242389679;0
172;1.0592936277389526;0.864636242389679;0
172;1.028702735900879;0.864636242389679;0
172;0.1332194209098816;0.864636242389679;0
172;0.0346454381942749;0.864636242389679;0
172;1.0270869731903076;0.864636242389679;0
172;0.1617947816848755;0.864636242389679;0
172;0.03535425662994385;0.864636242389679;0
172;1.2199322581291199;0.864636242389679;0
172;0.16590309143066406;0.864636242389679;0
172;1.291982650756836;0.864636242389679;0
172;0.18330103158950806;0.864636242389679;0
172;0.07449908554553986;0.864636242389679;0
172;0.23223066329956055;0.864636242389679;0
172;1.199232041835785;0.864636242389679;0
172;0.05204010009765625;0.864636242389679;0
172;1.248202621936798;0.864636242389679;0
172;0.3749561309814453;0.864636242389679;0
172;0.13221490383148193;0.864636242389679;0
172;0.926490843296051;0.864636242389679;0
172;1.132054626941681;0.864636242389679;0
172;0.08360642194747925;0.864636242389679;0
172;0.1237790584564209;0.864636242389679;0
172;0.15926218032836914;0.864636242389679;0
172;0.11662483215332031;0.864636242389679;0
172;0.048943519592285156;0.864636242389679;0
172;0.004982650279998779;0.864636242389679;0
172;0.22253847122192383;0.864636242389679;0
172;0.043166160583496094;0.864636242389679;0
172;0.19450461864471436;0.864636242389679;0
172;0.012895524501800537;0.864636242389679;0
173;1.1289666891098022;0.8792564272880554;0
173;0.9813424348831177;0.8792564272880554;0
173;0.1221538782119751;0.8792564272880554;0
173;1.1365303993225098;0.8792564272880554;0
173;0.6952919065952301;0.8792564272880554;0
173;1.2906920909881592;0.8792564272880554;0
173;0.2308422327041626;0.8792564272880554;0
173;1.2003991603851318;0.8792564272880554;0
173;0.5487877130508423;0.8792564272880554;0
173;1.298378586769104;0.8792564272880554;0
173;0.33858954906463623;0.8792564272880554;0
173;0.7310214042663574;0.8792564272880554;0
173;0.09446549415588379;0.8792564272880554;0
173;0.5261074304580688;0.8792564272880554;0
173;0.033287763595581055;0.8792564272880554;0
173;0.2991669178009033;0.8792564272880554;0
173;0.06336724758148193;0.8792564272880554;0
173;0.04020273685455322;0.8792564272880554;0
173;0.4033881723880768;0.8792564272880554;0
173;0.052441954612731934;0.8792564272880554;0
173;0.5998222827911377;0.8792564272880554;0
173;0.2595495581626892;0.8792564272880554;0
173;0.14444231986999512;0.8792564272880554;0
173;1.1435133218765259;0.8792564272880554;0
173;0.21016132831573486;0.8792564272880554;0
173;0.5439692735671997;0.8792564272880554;0
173;1.3324707746505737;0.8792564272880554;0
173;0.04427222162485123;0.8792564272880554;0
173;0.09089869260787964;0.8792564272880554;0
173;0.5830225944519043;0.8792564272880554;0
173;0.36095789074897766;0.8792564272880554;0
173;0.27703559398651123;0.8792564272880554;0
173;0.7682589814066887;0.8792564272880554;0
173;1.5378201007843018;0.8792564272880554;0
173;1.58216992020607;0.8792564272880554;0
173;0.2186906337738037;0.8792564272880554;0
173;1.0802899599075317;0.8792564272880554;0
173;1.3935898542404175;0.8792564272880554;0
173;0.3438764363527298;0.8792564272880554;0
173;0.10623002052307129;0.8792564272880554;0
173;0.03611874580383301;0.8792564272880554;0
173;0.05030980706214905;0.8792564272880554;0
173;0.172615647315979;0.8792564272880554;0
173;0.4101494550704956;0.8792564272880554;0
173;0.1039881706237793;0.8792564272880554;0
173;0.015491485595703125;0.8792564272880554;0
173;0.05046391487121582;0.8792564272880554;0
173;0.1698981523513794;0.8792564272880554;0
173;0.24246454238891602;0.8792564272880554;0
173;0.06856542825698853;0.8792564272880554;0
173;0.5173624455928802;0.8792564272880554;0
173;0.07854974269866943;0.8792564272880554;0
173;1.0588136911392212;0.8792564272880554;0
173;0.277285099029541;0.8792564272880554;0
173;0.08048892021179199;0.8792564272880554;0
173;1.6901054382324219;0.8792564272880554;0
173;0.3166991174221039;0.8792564272880554;0
173;1.1727851331233978;0.8792564272880554;0
173;0.1650274395942688;0.8792564272880554;0
173;0.18512916564941406;0.8792564272880554;0
173;1.1752280592918396;0.8792564272880554;0
173;0.310726523399353;0.8792564272880554;0
173;0.11323869228363037;0.8792564272880554;0
173;0.2111952304840088;0.8792564272880554;0
173;0.14080381393432617;0.8792564272880554;0
173;0.4960472583770752;0.8792564272880554;0
173;0.12133049964904785;0.8792564272880554;0
173;0.47082123160362244;0.8792564272880554;0
173;0.18096601963043213;0.8792564272880554;0
173;0.25274109840393066;0.8792564272880554;0
173;0.20106184482574463;0.8792564272880554;0
173;0.0966801643371582;0.8792564272880554;0
173;0.27461254596710205;0.8792564272880554;0
173;0.23075318336486816;0.8792564272880554;0
173;1.4605567455291748;0.8792564272880554;0
173;0.1744086742401123;0.8792564272880554;0
173;0.4232228994369507;0.8792564272880554;0
173;0.29549863934516907;0.8792564272880554;0
173;1.515100359916687;0.8792564272880554;0
173;0.059336185455322266;0.8792564272880554;0
173;0.3301424980163574;0.8792564272880554;0
173;0.6268559396266937;0.8792564272880554;0
173;0.6504606008529663;0.8792564272880554;0
173;0.0486147403717041;0.8792564272880554;0
173;1.3369635343551636;0.8792564272880554;0
173;0.35486364364624023;0.8792564272880554;0
173;0.280276894569397;0.8792564272880554;0
173;0.2880518138408661;0.8792564272880554;0
173;0.5772285461425781;0.8792564272880554;0
173;0.15062665939331055;0.8792564272880554;0
173;0.06054520606994629;0.8792564272880554;0
173;0.17818105220794678;0.8792564272880554;0
173;1.552294135093689;0.8792564272880554;0
173;0.09284442663192749;0.8792564272880554;0
173;0.03393447399139404;0.8792564272880554;0
173;0.21293768286705017;0.8792564272880554;0
173;0.15246859192848206;0.8792564272880554;0
173;2.5568697452545166;0.8792564272880554;0
173;0.20518231391906738;0.8792564272880554;0
173;0.05732843279838562;0.8792564272880554;0
173;1.377676248550415;0.8792564272880554;0
173;0.21073424816131592;0.8792564272880554;0
173;0.1154998242855072;0.8792564272880554;0
173;0.1189812421798706;0.8792564272880554;0
173;2.0414295569062233;0.8792564272880554;0
173;0.1406286060810089;0.8792564272880554;0
173;0.00021255016326904297;0.8792564272880554;0
173;0.0396580696105957;0.8792564272880554;0
173;0.03878593444824219;0.8792564272880554;0
173;0.025295495986938477;0.8792564272880554;0
173;0.04994189739227295;0.8792564272880554;0
173;1.1158033609390259;0.8792564272880554;0
173;1.2481085062026978;0.8792564272880554;0
173;0.279876708984375;0.8792564272880554;0
173;0.03584149479866028;0.8792564272880554;0
173;0.16988646984100342;0.8792564272880554;0
173;0.0037260055541992188;0.8792564272880554;0
173;1.5422874689102173;0.8792564272880554;0
173;0.45527732372283936;0.8792564272880554;0
173;1.1155527830123901;0.8792564272880554;0
173;0.12444400787353516;0.8792564272880554;0
173;2.1452126801013947;0.8792564272880554;0
173;0.04010581970214844;0.8792564272880554;0
173;0.01296985149383545;0.8792564272880554;0
173;0.047417402267456055;0.8792564272880554;0
173;0.012047886848449707;0.8792564272880554;0
173;1.2094656229019165;0.8792564272880554;0
173;1.0356413125991821;0.8792564272880554;0
173;0.1391126662492752;0.8792564272880554;0
173;0.9553879499435425;0.8792564272880554;0
173;0.8627952337265015;0.8792564272880554;0
173;0.13797807693481445;0.8792564272880554;0
173;0.021246910095214844;0.8792564272880554;0
173;1.0186386704444885;0.8792564272880554;0
173;0.007762432098388672;0.8792564272880554;0
173;1.3119032382965088;0.8792564272880554;0
173;0.2769714593887329;0.8792564272880554;0
173;0.07521378993988037;0.8792564272880554;0
173;1.30150306224823;0.8792564272880554;0
173;0.16946208477020264;0.8792564272880554;0
173;0.024743199348449707;0.8792564272880554;0
173;1.1449401378631592;0.8792564272880554;0
173;0.10650742053985596;0.8792564272880554;0
173;1.2928600311279297;0.8792564272880554;0
173;0.2731208801269531;0.8792564272880554;0
173;0.1542874574661255;0.8792564272880554;0
173;0.8536285161972046;0.8792564272880554;0
173;1.0868744850158691;0.8792564272880554;0
173;0.058710575103759766;0.8792564272880554;0
173;0.028288602828979492;0.8792564272880554;0
173;0.1736304759979248;0.8792564272880554;0
173;0.26387712359428406;0.8792564272880554;0
173;0.23160922527313232;0.8792564272880554;0
173;0.21268415451049805;0.8792564272880554;0
173;0.2054680585861206;0.8792564272880554;0
173;0.025669097900390625;0.8792564272880554;0
173;0.31913506984710693;0.8792564272880554;0
173;0.0018591880798339844;0.8792564272880554;0
173;0.021562933921813965;0.8792564272880554;0
174;1.126548409461975;0.8773882985115051;0
174;0.9741708040237427;0.8773882985115051;0
174;0.13155609369277954;0.8773882985115051;0
174;1.1487157344818115;0.8773882985115051;0
174;0.7266368269920349;0.8773882985115051;0
174;1.1434060335159302;0.8773882985115051;0
174;0.05012995004653931;0.8773882985115051;0
174;0.08035677671432495;0.8773882985115051;0
174;1.2063875198364258;0.8773882985115051;0
174;1.0206491351127625;0.8773882985115051;0
174;0.007612466812133789;0.8773882985115051;0
174;0.5787771940231323;0.8773882985115051;0
174;0.32766783237457275;0.8773882985115051;0
174;0.7419899106025696;0.8773882985115051;0
174;0.08907514810562134;0.8773882985115051;0
174;0.21167612075805664;0.8773882985115051;0
174;0.6330430507659912;0.8773882985115051;0
174;0.1680762767791748;0.8773882985115051;0
174;0.07817685604095459;0.8773882985115051;0
174;0.04543709754943848;0.8773882985115051;0
174;0.3572227954864502;0.8773882985115051;0
174;0.04905855655670166;0.8773882985115051;0
174;0.8186257779598236;0.8773882985115051;0
174;0.19457709789276123;0.8773882985115051;0
174;0.13248813152313232;0.8773882985115051;0
174;0.0019483566284179688;0.8773882985115051;0
174;1.137847900390625;0.8773882985115051;0
174;0.21680599451065063;0.8773882985115051;0
174;0.4268797039985657;0.8773882985115051;0
174;1.3750296831130981;0.8773882985115051;0
174;0.05450992286205292;0.8773882985115051;0
174;0.31501489877700806;0.8773882985115051;0
174;0.02908116579055786;0.8773882985115051;0
174;1.756538987159729;0.8773882985115051;0
174;0.23556900024414062;0.8773882985115051;0
174;0.25380390882492065;0.8773882985115051;0
174;0.7998939454555511;0.8773882985115051;0
174;0.03172031044960022;0.8773882985115051;0
174;1.5114644169807434;0.8773882985115051;0
174;0.23278391361236572;0.8773882985115051;0
174;0.1800197958946228;0.8773882985115051;0
174;1.0741932392120361;0.8773882985115051;0
174;0.03053140640258789;0.8773882985115051;0
174;1.400413155555725;0.8773882985115051;0
174;0.4066081941127777;0.8773882985115051;0
174;0.03370094299316406;0.8773882985115051;0
174;0.0646895170211792;0.8773882985115051;0
174;0.039641618728637695;0.8773882985115051;0
174;0.42802655696868896;0.8773882985115051;0
174;0.20774316787719727;0.8773882985115051;0
174;0.02325659990310669;0.8773882985115051;0
174;0.04866313934326172;0.8773882985115051;0
174;0.11054122447967529;0.8773882985115051;0
174;0.05547451972961426;0.8773882985115051;0
174;0.06034320592880249;0.8773882985115051;0
174;0.5001133009791374;0.8773882985115051;0
174;0.3292762041091919;0.8773882985115051;0
174;0.055254220962524414;0.8773882985115051;0
174;0.7263100147247314;0.8773882985115051;0
174;0.3351920247077942;0.8773882985115051;0
174;1.2957598567008972;0.8773882985115051;0
174;0.09516167640686035;0.8773882985115051;0
174;0.15055835247039795;0.8773882985115051;0
174;0.04258286952972412;0.8773882985115051;0
174;1.1624887585639954;0.8773882985115051;0
174;0.31600117683410645;0.8773882985115051;0
174;0.1761324405670166;0.8773882985115051;0
174;0.19911706447601318;0.8773882985115051;0
174;0.09729981422424316;0.8773882985115051;0
174;0.4633272886276245;0.8773882985115051;0
174;0.09867221117019653;0.8773882985115051;0
174;0.6176986396312714;0.8773882985115051;0
174;0.1708349585533142;0.8773882985115051;0
174;0.08347904682159424;0.8773882985115051;0
174;0.2721834182739258;0.8773882985115051;0
174;0.17347300052642822;0.8773882985115051;0
174;0.09856653213500977;0.8773882985115051;0
174;0.2626824378967285;0.8773882985115051;0
174;0.15553820133209229;0.8773882985115051;0
174;1.3930736780166626;0.8773882985115051;0
174;0.16326618194580078;0.8773882985115051;0
174;0.34555184841156006;0.8773882985115051;0
174;0.32360774278640747;0.8773882985115051;0
174;1.4528241157531738;0.8773882985115051;0
174;0.07992053031921387;0.8773882985115051;0
174;0.31707465648651123;0.8773882985115051;0
174;0.6275494173169136;0.8773882985115051;0
174;0.006759583950042725;0.8773882985115051;0
174;0.7994662523269653;0.8773882985115051;0
174;0.04526430368423462;0.8773882985115051;0
174;1.3170575499534607;0.8773882985115051;0
174;0.3649689555168152;0.8773882985115051;0
174;0.176571786403656;0.8773882985115051;0
174;0.22327768802642822;0.8773882985115051;0
174;0.12697583436965942;0.8773882985115051;0
174;0.2508876323699951;0.8773882985115051;0
174;1.269054114818573;0.8773882985115051;0
174;0.5676049590110779;0.8773882985115051;0
174;1.5017984509468079;0.8773882985115051;0
174;0.24090051651000977;0.8773882985115051;0
174;0.13142412900924683;0.8773882985115051;0
174;1.4574934840202332;0.8773882985115051;0
174;0.04652661085128784;0.8773882985115051;0
174;0.02129387855529785;0.8773882985115051;0
174;0.19673502445220947;0.8773882985115051;0
174;0.21290218830108643;0.8773882985115051;0
174;2.4299864172935486;0.8773882985115051;0
174;0.17525207996368408;0.8773882985115051;0
174;0.025717437267303467;0.8773882985115051;0
174;1.2465159893035889;0.8773882985115051;0
174;0.18754011392593384;0.8773882985115051;0
174;0.11129248142242432;0.8773882985115051;0
174;2.2988648414611816;0.8773882985115051;0
174;0.18533587455749512;0.8773882985115051;0
174;0.00042301416397094727;0.8773882985115051;0
174;0.04241514205932617;0.8773882985115051;0
174;0.06756895780563354;0.8773882985115051;0
174;0.0162966251373291;0.8773882985115051;0
174;0.19941431283950806;0.8773882985115051;0
174;1.0438771843910217;0.8773882985115051;0
174;1.185314655303955;0.8773882985115051;0
174;0.06224870681762695;0.8773882985115051;0
174;0.052590787410736084;0.8773882985115051;0
174;1.4872243404388428;0.8773882985115051;0
174;0.5017780661582947;0.8773882985115051;0
174;0.005764782428741455;0.8773882985115051;0
174;1.0980890393257141;0.8773882985115051;0
174;0.07290691137313843;0.8773882985115051;0
174;2.1056604981422424;0.8773882985115051;0
174;0.12475603818893433;0.8773882985115051;0
174;0.09856820106506348;0.8773882985115051;0
174;0.06299960613250732;0.8773882985115051;0
174;0.021801412105560303;0.8773882985115051;0
174;0.002954840660095215;0.8773882985115051;0
174;1.1674643158912659;0.8773882985115051;0
174;1.0229225158691406;0.8773882985115051;0
174;1.011261761188507;0.8773882985115051;0
174;1.0606458187103271;0.8773882985115051;0
174;0.13389450311660767;0.8773882985115051;0
174;1.0636268258094788;0.8773882985115051;0
174;0.14526242017745972;0.8773882985115051;0
174;0.02816009521484375;0.8773882985115051;0
174;1.259796917438507;0.8773882985115051;0
174;0.20849400758743286;0.8773882985115051;0
174;1.2869102358818054;0.8773882985115051;0
174;0.19330579042434692;0.8773882985115051;0
174;0.04733318090438843;0.8773882985115051;0
174;0.17361199855804443;0.8773882985115051;0
174;1.256370723247528;0.8773882985115051;0
174;0.09859085083007812;0.8773882985115051;0
174;0.02178668975830078;0.8773882985115051;0
174;1.2102001905441284;0.8773882985115051;0
174;0.3319129943847656;0.8773882985115051;0
174;0.12011575698852539;0.8773882985115051;0
174;0.8729261159896851;0.8773882985115051;0
174;1.1433468461036682;0.8773882985115051;0
174;0.09642630815505981;0.8773882985115051;0
174;0.04396027326583862;0.8773882985115051;0
174;0.20078647136688232;0.8773882985115051;0
174;0.19248074293136597;0.8773882985115051;0
174;0.0469319224357605;0.8773882985115051;0
174;0.21670746803283691;0.8773882985115051;0
174;0.03641009330749512;0.8773882985115051;0
174;0.19340020418167114;0.8773882985115051;0
175;1.069216012954712;0.8748783469200134;0
175;0.947669506072998;0.8748783469200134;0
175;0.1343608796596527;0.8748783469200134;0
175;1.2010812759399414;0.8748783469200134;0
175;0.824355810880661;0.8748783469200134;0
175;1.0713741183280945;0.8748783469200134;0
175;0.6472583562135696;0.8748783469200134;0
175;0.09270316362380981;0.8748783469200134;0
175;1.1109795570373535;0.8748783469200134;0
175;0.09826400876045227;0.8748783469200134;0
175;0.6119035482406616;0.8748783469200134;0
175;0.3745724558830261;0.8748783469200134;0
175;0.8367937803268433;0.8748783469200134;0
175;0.05533337593078613;0.8748783469200134;0
175;0.12573158740997314;0.8748783469200134;0
175;0.8105835914611816;0.8748783469200134;0
175;0.10349702835083008;0.8748783469200134;0
175;0.05711263418197632;0.8748783469200134;0
175;0.0752744972705841;0.8748783469200134;0
175;0.26001161336898804;0.8748783469200134;0
175;0.030750364065170288;0.8748783469200134;0
175;0.7885574251413345;0.8748783469200134;0
175;0.10515928268432617;0.8748783469200134;0
175;0.15120196342468262;0.8748783469200134;0
175;0.028007447719573975;0.8748783469200134;0
175;1.0175912976264954;0.8748783469200134;0
175;0.18134135007858276;0.8748783469200134;0
175;0.36692631244659424;0.8748783469200134;0
175;1.2652419805526733;0.8748783469200134;0
175;0.08132791519165039;0.8748783469200134;0
175;0.41019052639603615;0.8748783469200134;0
175;0.0027858614921569824;0.8748783469200134;0
175;0.6337480545043945;0.8748783469200134;0
175;0.15121310949325562;0.8748783469200134;0
175;0.1967962086200714;0.8748783469200134;0
175;0.8500759899616241;0.8748783469200134;0
175;0.06808716058731079;0.8748783469200134;0
175;0.2180894911289215;0.8748783469200134;0
175;0.16589748859405518;0.8748783469200134;0
175;0.03309011459350586;0.8748783469200134;0
175;1.0616452097892761;0.8748783469200134;0
175;0.009291082620620728;0.8748783469200134;0
175;1.3162923455238342;0.8748783469200134;0
175;0.31072351336479187;0.8748783469200134;0
175;0.04955649375915527;0.8748783469200134;0
175;0.05678004026412964;0.8748783469200134;0
175;2.1686753630638123;0.8748783469200134;0
175;0.04007983207702637;0.8748783469200134;0
175;0.4786672294139862;0.8748783469200134;0
175;0.14971709251403809;0.8748783469200134;0
175;0.0268709659576416;0.8748783469200134;0
175;0.11550307273864746;0.8748783469200134;0
175;0.10934686660766602;0.8748783469200134;0
175;0.09857678413391113;0.8748783469200134;0
175;0.08233261108398438;0.8748783469200134;0
175;0.9560154676437378;0.8748783469200134;0
175;0.23792296648025513;0.8748783469200134;0
175;0.08695456385612488;0.8748783469200134;0
175;1.7974770069122314;0.8748783469200134;0
175;0.0055158138275146484;0.8748783469200134;0
175;0.41969133913517;0.8748783469200134;0
175;1.2245391607284546;0.8748783469200134;0
175;0.10185086727142334;0.8748783469200134;0
175;0.06737416982650757;0.8748783469200134;0
175;1.1161079406738281;0.8748783469200134;0
175;0.14865899085998535;0.8748783469200134;0
175;1.0523161888122559;0.8748783469200134;0
175;0.08397859334945679;0.8748783469200134;0
175;0.29770779609680176;0.8748783469200134;0
175;0.21414631605148315;0.8748783469200134;0
175;0.23901954293251038;0.8748783469200134;0
175;0.10146176815032959;0.8748783469200134;0
175;0.3944324851036072;0.8748783469200134;0
175;0.07062733173370361;0.8748783469200134;0
175;0.5959894806146622;0.8748783469200134;0
175;0.22396963834762573;0.8748783469200134;0
175;0.08783292770385742;0.8748783469200134;0
175;0.3894083499908447;0.8748783469200134;0
175;0.16284123063087463;0.8748783469200134;0
175;0.061755478382110596;0.8748783469200134;0
175;0.17622938752174377;0.8748783469200134;0
175;0.1774587333202362;0.8748783469200134;0
175;1.3185829818248749;0.8748783469200134;0
175;0.13965880870819092;0.8748783469200134;0
175;0.2975907027721405;0.8748783469200134;0
175;0.047978103160858154;0.8748783469200134;0
175;0.39245128631591797;0.8748783469200134;0
175;1.2548387050628662;0.8748783469200134;0
175;0.08462327718734741;0.8748783469200134;0
175;0.30599963665008545;0.8748783469200134;0
175;0.7113743126392365;0.8748783469200134;0
175;0.026810407638549805;0.8748783469200134;0
175;0.7394404411315918;0.8748783469200134;0
175;0.07786133885383606;0.8748783469200134;0
175;1.2445480823516846;0.8748783469200134;0
175;0.36915576457977295;0.8748783469200134;0
175;0.20221704244613647;0.8748783469200134;0
175;0.18591073155403137;0.8748783469200134;0
175;0.22857290506362915;0.8748783469200134;0
175;1.280276358127594;0.8748783469200134;0
175;0.573226273059845;0.8748783469200134;0
175;1.460652768611908;0.8748783469200134;0
175;0.20867657661437988;0.8748783469200134;0
175;0.09805417060852051;0.8748783469200134;0
175;1.384810447692871;0.8748783469200134;0
175;0.07185322046279907;0.8748783469200134;0
175;0.02218407392501831;0.8748783469200134;0
175;0.17748475074768066;0.8748783469200134;0
175;0.23626023530960083;0.8748783469200134;0
175;0.16305530071258545;0.8748783469200134;0
175;0.03655087947845459;0.8748783469200134;0
175;1.0115106105804443;0.8748783469200134;0
175;0.20297566056251526;0.8748783469200134;0
175;0.09311920404434204;0.8748783469200134;0
175;2.3082228302955627;0.8748783469200134;0
175;0.13132613897323608;0.8748783469200134;0
175;0.0010402202606201172;0.8748783469200134;0
175;0.015648603439331055;0.8748783469200134;0
175;0.007338762283325195;0.8748783469200134;0
175;0.033006370067596436;0.8748783469200134;0
175;0.24948054552078247;0.8748783469200134;0
175;0.8360921740531921;0.8748783469200134;0
175;1.0811743140220642;0.8748783469200134;0
175;0.021110236644744873;0.8748783469200134;0
175;1.3890540599822998;0.8748783469200134;0
175;0.5420863628387451;0.8748783469200134;0
175;1.1396379470825195;0.8748783469200134;0
175;0.06008225679397583;0.8748783469200134;0
175;2.050104856491089;0.8748783469200134;0
175;0.13372066617012024;0.8748783469200134;0
175;0.16285103559494019;0.8748783469200134;0
175;0.0025135278701782227;0.8748783469200134;0
175;1.1159534454345703;0.8748783469200134;0
175;1.5307977497577667;0.8748783469200134;0
175;1.0385934710502625;0.8748783469200134;0
175;1.0561858415603638;0.8748783469200134;0
175;0.13740959763526917;0.8748783469200134;0
175;0.00457763671875;0.8748783469200134;0
175;1.0855011940002441;0.8748783469200134;0
175;0.13631868362426758;0.8748783469200134;0
175;0.03973853588104248;0.8748783469200134;0
175;1.1546154618263245;0.8748783469200134;0
175;0.24560776352882385;0.8748783469200134;0
175;1.3102372288703918;0.8748783469200134;0
175;0.1882857084274292;0.8748783469200134;0
175;0.04190981388092041;0.8748783469200134;0
175;0.05622205138206482;0.8748783469200134;0
175;0.290846586227417;0.8748783469200134;0
175;1.1875232458114624;0.8748783469200134;0
175;0.051801830530166626;0.8748783469200134;0
175;1.143395721912384;0.8748783469200134;0
175;0.3964416980743408;0.8748783469200134;0
175;0.1023252010345459;0.8748783469200134;0
175;0.8988222479820251;0.8748783469200134;0
175;1.127757966518402;0.8748783469200134;0
175;0.08764880895614624;0.8748783469200134;0
175;0.28220823407173157;0.8748783469200134;0
175;0.194452166557312;0.8748783469200134;0
175;0.09742403030395508;0.8748783469200134;0
175;0.009832203388214111;0.8748783469200134;0
175;0.20265087485313416;0.8748783469200134;0
175;0.03558608889579773;0.8748783469200134;0
175;0.13496828079223633;0.8748783469200134;0
175;0.023695945739746094;0.8748783469200134;0
176;1.0090574026107788;0.8640451431274414;0
176;0.9879026412963867;0.8640451431274414;0
176;0.10964418947696686;0.8640451431274414;0
176;1.1388353109359741;0.8640451431274414;0
176;0.8947056531906128;0.8640451431274414;0
176;1.0702489614486694;0.8640451431274414;0
176;0.10238832235336304;0.8640451431274414;0
176;0.5302691459655762;0.8640451431274414;0
176;1.0972921252250671;0.8640451431274414;0
176;0.9615429639816284;0.8640451431274414;0
176;2.1043659448623657;0.8640451431274414;0
176;0.5323854088783264;0.8640451431274414;0
176;0.4047732353210449;0.8640451431274414;0
176;0.8574402928352356;0.8640451431274414;0
176;0.07700783014297485;0.8640451431274414;0
176;0.01634657382965088;0.8640451431274414;0
176;0.6883491277694702;0.8640451431274414;0
176;0.1910533905029297;0.8640451431274414;0
176;0.08055315911769867;0.8640451431274414;0
176;0.0245630145072937;0.8640451431274414;0
176;0.26875531673431396;0.8640451431274414;0
176;0.03689241409301758;0.8640451431274414;0
176;0.8619815707206726;0.8640451431274414;0
176;0.11973512172698975;0.8640451431274414;0
176;0.04072725772857666;0.8640451431274414;0
176;0.3523394465446472;0.8640451431274414;0
176;0.040553390979766846;0.8640451431274414;0
176;1.1225754022598267;0.8640451431274414;0
176;0.19190585613250732;0.8640451431274414;0
176;0.40416496992111206;0.8640451431274414;0
176;1.2465258240699768;0.8640451431274414;0
176;0.09534811973571777;0.8640451431274414;0
176;0.49878497421741486;0.8640451431274414;0
176;0.06613802909851074;0.8640451431274414;0
176;0.6611919403076172;0.8640451431274414;0
176;0.22343945503234863;0.8640451431274414;0
176;0.18805474042892456;0.8640451431274414;0
176;0.9095842242240906;0.8640451431274414;0
176;1.4225118160247803;0.8640451431274414;0
176;0.051487088203430176;0.8640451431274414;0
176;0.22357243299484253;0.8640451431274414;0
176;0.1498584747314453;0.8640451431274414;0
176;0.012747108936309814;0.8640451431274414;0
176;1.06573885679245;0.8640451431274414;0
176;1.3578346371650696;0.8640451431274414;0
176;0.27459651231765747;0.8640451431274414;0
176;0.020602941513061523;0.8640451431274414;0
176;0.04411250352859497;0.8640451431274414;0
176;0.043669700622558594;0.8640451431274414;0
176;0.4598764032125473;0.8640451431274414;0
176;0.09994715452194214;0.8640451431274414;0
176;0.012379825115203857;0.8640451431274414;0
176;0.06845533847808838;0.8640451431274414;0
176;0.0631718635559082;0.8640451431274414;0
176;0.0701938271522522;0.8640451431274414;0
176;0.05530679225921631;0.8640451431274414;0
176;0.08395111560821533;0.8640451431274414;0
176;0.2520641088485718;0.8640451431274414;0
176;0.08478081226348877;0.8640451431274414;0
176;1.9317677021026611;0.8640451431274414;0
176;0.004474163055419922;0.8640451431274414;0
176;0.44016337394714355;0.8640451431274414;0
176;0.09050697088241577;0.8640451431274414;0
176;0.10537576675415039;0.8640451431274414;0
176;1.131335437297821;0.8640451431274414;0
176;0.06075417995452881;0.8640451431274414;0
176;1.0740038752555847;0.8640451431274414;0
176;0.0435258150100708;0.8640451431274414;0
176;0.23240041732788086;0.8640451431274414;0
176;0.2716296911239624;0.8640451431274414;0
176;0.3538541793823242;0.8640451431274414;0
176;0.07153153419494629;0.8640451431274414;0
176;0.04789125919342041;0.8640451431274414;0
176;0.4050654172897339;0.8640451431274414;0
176;0.053105175495147705;0.8640451431274414;0
176;0.09831660985946655;0.8640451431274414;0
176;0.5241341590881348;0.8640451431274414;0
176;0.17626887559890747;0.8640451431274414;0
176;0.012182950973510742;0.8640451431274414;0
176;0.18558913469314575;0.8640451431274414;0
176;0.21385186910629272;0.8640451431274414;0
176;0.19958770275115967;0.8640451431274414;0
176;1.3431967496871948;0.8640451431274414;0
176;0.2441275715827942;0.8640451431274414;0
176;0.33843791484832764;0.8640451431274414;0
176;0.030265629291534424;0.8640451431274414;0
176;0.29199977219104767;0.8640451431274414;0
176;0.7431373596191406;0.8640451431274414;0
176;1.3230419158935547;0.8640451431274414;0
176;0.08223724365234375;0.8640451431274414;0
176;0.3033018112182617;0.8640451431274414;0
176;0.8552044034004211;0.8640451431274414;0
176;0.009080231189727783;0.8640451431274414;0
176;0.6385270357131958;0.8640451431274414;0
176;0.09438079595565796;0.8640451431274414;0
176;1.3053234815597534;0.8640451431274414;0
176;0.24531203508377075;0.8640451431274414;0
176;0.19465863704681396;0.8640451431274414;0
176;0.12628430128097534;0.8640451431274414;0
176;1.260225534439087;0.8640451431274414;0
176;0.5768702626228333;0.8640451431274414;0
176;0.16915655136108398;0.8640451431274414;0
176;0.11097908020019531;0.8640451431274414;0
176;1.4156346917152405;0.8640451431274414;0
176;0.07336699962615967;0.8640451431274414;0
176;0.13314270973205566;0.8640451431274414;0
176;0.20589536428451538;0.8640451431274414;0
176;2.4190759658813477;0.8640451431274414;0
176;0.18276995420455933;0.8640451431274414;0
176;0.05322819948196411;0.8640451431274414;0
176;0.97967529296875;0.8640451431274414;0
176;0.1933917999267578;0.8640451431274414;0
176;0.10139352083206177;0.8640451431274414;0
176;2.1518680453300476;0.8640451431274414;0
176;0.12519681453704834;0.8640451431274414;0
176;0.018348217010498047;0.8640451431274414;0
176;0.03558349609375;0.8640451431274414;0
176;0.02710902690887451;0.8640451431274414;0
176;0.029800832271575928;0.8640451431274414;0
176;0.25003916025161743;0.8640451431274414;0
176;1.0111749768257141;0.8640451431274414;0
176;1.1313470005989075;0.8640451431274414;0
176;0.07297098636627197;0.8640451431274414;0
176;0.17743217945098877;0.8640451431274414;0
176;0.005535125732421875;0.8640451431274414;0
176;1.4794749021530151;0.8640451431274414;0
176;1.1719158291816711;0.8640451431274414;0
176;0.06826221942901611;0.8640451431274414;0
176;1.2596102952957153;0.8640451431274414;0
176;0.15714776515960693;0.8640451431274414;0
176;0.14265739917755127;0.8640451431274414;0
176;1.1650336980819702;0.8640451431274414;0
176;1.5767515301704407;0.8640451431274414;0
176;0.0106717050075531;0.8640451431274414;0
176;0.3542526960372925;0.8640451431274414;0
176;1.062625527381897;0.8640451431274414;0
176;1.0210398435592651;0.8640451431274414;0
176;0.13661271333694458;0.8640451431274414;0
176;0.010249972343444824;0.8640451431274414;0
176;0.00022780895233154297;0.8640451431274414;0
176;1.0617886185646057;0.8640451431274414;0
176;0.13757210969924927;0.8640451431274414;0
176;0.0813799500465393;0.8640451431274414;0
176;0.042357683181762695;0.8640451431274414;0
176;1.2636862993240356;0.8640451431274414;0
176;0.17246860265731812;0.8640451431274414;0
176;1.2854745984077454;0.8640451431274414;0
176;0.1945282220840454;0.8640451431274414;0
176;0.0601029098033905;0.8640451431274414;0
176;0.1546505093574524;0.8640451431274414;0
176;1.1967014074325562;0.8640451431274414;0
176;0.05503445863723755;0.8640451431274414;0
176;1.1996195316314697;0.8640451431274414;0
176;0.36061084270477295;0.8640451431274414;0
176;0.13189393281936646;0.8640451431274414;0
176;0.919838011264801;0.8640451431274414;0
176;1.0929268598556519;0.8640451431274414;0
176;0.0908690094947815;0.8640451431274414;0
176;0.23003238439559937;0.8640451431274414;0
176;0.11621510982513428;0.8640451431274414;0
176;0.12560993432998657;0.8640451431274414;0
176;0.09564435482025146;0.8640451431274414;0
176;0.01026308536529541;0.8640451431274414;0
176;0.1945444941520691;0.8640451431274414;0
176;0.02034860849380493;0.8640451431274414;0
176;0.22502285242080688;0.8640451431274414;0
177;1.0348751544952393;0.8843801021575928;0
177;0.9529018998146057;0.8843801021575928;0
177;0.07640832662582397;0.8843801021575928;0
177;1.1201915740966797;0.8843801021575928;0
177;0.643930047750473;0.8843801021575928;0
177;1.252699077129364;0.8843801021575928;0
177;0.4194941818714142;0.8843801021575928;0
177;0.28111714124679565;0.8843801021575928;0
177;1.0357288718223572;0.8843801021575928;0
177;1.310552328824997;0.8843801021575928;0
177;0.3504500389099121;0.8843801021575928;0
177;0.6569015979766846;0.8843801021575928;0
177;0.028063476085662842;0.8843801021575928;0
177;0.14728033542633057;0.8843801021575928;0
177;0.03761434555053711;0.8843801021575928;0
177;0.5252058506011963;0.8843801021575928;0
177;0.24645495414733887;0.8843801021575928;0
177;0.2596402168273926;0.8843801021575928;0
177;0.05140674114227295;0.8843801021575928;0
177;0.03013211488723755;0.8843801021575928;0
177;0.06724041700363159;0.8843801021575928;0
177;0.3919745981693268;0.8843801021575928;0
177;0.09996581077575684;0.8843801021575928;0
177;0.5967050194740295;0.8843801021575928;0
177;0.32078565657138824;0.8843801021575928;0
177;0.07939136028289795;0.8843801021575928;0
177;1.0793316960334778;0.8843801021575928;0
177;0.2117910385131836;0.8843801021575928;0
177;0.5044786334037781;0.8843801021575928;0
177;1.313555121421814;0.8843801021575928;0
177;0.11191380023956299;0.8843801021575928;0
177;0.6493213176727295;0.8843801021575928;0
177;0.37068551033735275;0.8843801021575928;0
177;0.015481948852539062;0.8843801021575928;0
177;0.33050423860549927;0.8843801021575928;0
177;0.7163510620594025;0.8843801021575928;0
177;1.5026044845581055;0.8843801021575928;0
177;0.003630116581916809;0.8843801021575928;0
177;1.533071905374527;0.8843801021575928;0
177;0.1508808732032776;0.8843801021575928;0
177;0.214874267578125;0.8843801021575928;0
177;1.0816662907600403;0.8843801021575928;0
177;1.3884520530700684;0.8843801021575928;0
177;0.31756290793418884;0.8843801021575928;0
177;0.22092434763908386;0.8843801021575928;0
177;0.14255625009536743;0.8843801021575928;0
177;0.04015374183654785;0.8843801021575928;0
177;0.17496967315673828;0.8843801021575928;0
177;0.37609273195266724;0.8843801021575928;0
177;0.05785900354385376;0.8843801021575928;0
177;0.017956435680389404;0.8843801021575928;0
177;0.053603172302246094;0.8843801021575928;0
177;0.16540145874023438;0.8843801021575928;0
177;0.2289433479309082;0.8843801021575928;0
177;0.08111795783042908;0.8843801021575928;0
177;0.06994670629501343;0.8843801021575928;0
177;0.9205834865570068;0.8843801021575928;0
177;0.3634214997291565;0.8843801021575928;0
177;0.06666392087936401;0.8843801021575928;0
177;1.7663366794586182;0.8843801021575928;0
177;0.3116939663887024;0.8843801021575928;0
177;1.197242259979248;0.8843801021575928;0
177;0.20416802167892456;0.8843801021575928;0
177;0.19187140464782715;0.8843801021575928;0
177;0.006135702133178711;0.8843801021575928;0
177;1.1589853763580322;0.8843801021575928;0
177;0.2976677417755127;0.8843801021575928;0
177;0.11079859733581543;0.8843801021575928;0
177;0.2313430905342102;0.8843801021575928;0
177;0.47935134172439575;0.8843801021575928;0
177;0.14018559455871582;0.8843801021575928;0
177;0.46424055099487305;0.8843801021575928;0
177;0.18301290273666382;0.8843801021575928;0
177;0.016326606273651123;0.8843801021575928;0
177;0.20643901824951172;0.8843801021575928;0
177;0.22987985610961914;0.8843801021575928;0
177;0.10428154468536377;0.8843801021575928;0
177;0.2775309085845947;0.8843801021575928;0
177;0.22465068101882935;0.8843801021575928;0
177;1.4220843315124512;0.8843801021575928;0
177;0.16009974479675293;0.8843801021575928;0
177;0.43661588430404663;0.8843801021575928;0
177;0.23563647270202637;0.8843801021575928;0
177;1.460468053817749;0.8843801021575928;0
177;0.013006448745727539;0.8843801021575928;0
177;0.3096398711204529;0.8843801021575928;0
177;0.581213042140007;0.8843801021575928;0
177;0.638972282409668;0.8843801021575928;0
177;0.04073053598403931;0.8843801021575928;0
177;1.0980005860328674;0.8843801021575928;0
177;1.298877775669098;0.8843801021575928;0
177;0.242139995098114;0.8843801021575928;0
177;0.2519083023071289;0.8843801021575928;0
177;0.3789985403418541;0.8843801021575928;0
177;0.13230395317077637;0.8843801021575928;0
177;0.6053184270858765;0.8843801021575928;0
177;0.14698290824890137;0.8843801021575928;0
177;0.04871886968612671;0.8843801021575928;0
177;0.15242666006088257;0.8843801021575928;0
177;1.5091325640678406;0.8843801021575928;0
177;0.09865659475326538;0.8843801021575928;0
177;0.06124633550643921;0.8843801021575928;0
177;0.13180983066558838;0.8843801021575928;0
177;2.506377875804901;0.8843801021575928;0
177;0.2214975357055664;0.8843801021575928;0
177;0.07644452154636383;0.8843801021575928;0
177;1.37199068069458;0.8843801021575928;0
177;0.24011212587356567;0.8843801021575928;0
177;0.1134747862815857;0.8843801021575928;0
177;0.12354731559753418;0.8843801021575928;0
177;2.0629560127854347;0.8843801021575928;0
177;0.13733074069023132;0.8843801021575928;0
177;0.0020111799240112305;0.8843801021575928;0
177;0.06509613990783691;0.8843801021575928;0
177;0.03439682722091675;0.8843801021575928;0
177;0.0006201267242431641;0.8843801021575928;0
177;0.09008914232254028;0.8843801021575928;0
177;1.116117000579834;0.8843801021575928;0
177;1.2317739129066467;0.8843801021575928;0
177;0.21017169952392578;0.8843801021575928;0
177;0.04753264784812927;0.8843801021575928;0
177;0.18289613723754883;0.8843801021575928;0
177;1.5413053035736084;0.8843801021575928;0
177;0.4485648274421692;0.8843801021575928;0
177;0.034566283226013184;0.8843801021575928;0
177;1.1105496883392334;0.8843801021575928;0
177;0.13554608821868896;0.8843801021575928;0
177;2.0681169405579567;0.8843801021575928;0
177;0.5022759437561035;0.8843801021575928;0
177;0.01947915554046631;0.8843801021575928;0
177;0.05044454336166382;0.8843801021575928;0
177;0.0543595552444458;0.8843801021575928;0
177;1.2188342213630676;0.8843801021575928;0
177;1.0048909187316895;0.8843801021575928;0
177;0.9426067769527435;0.8843801021575928;0
177;0.9649138450622559;0.8843801021575928;0
177;0.13376283645629883;0.8843801021575928;0
177;0.030411481857299805;0.8843801021575928;0
177;0.9172331094741821;0.8843801021575928;0
177;0.0067476630210876465;0.8843801021575928;0
177;1.2143976092338562;0.8843801021575928;0
177;0.2473124861717224;0.8843801021575928;0
177;0.06450366973876953;0.8843801021575928;0
177;1.3103323578834534;0.8843801021575928;0
177;0.16220802068710327;0.8843801021575928;0
177;0.035325706005096436;0.8843801021575928;0
177;0.059294939041137695;0.8843801021575928;0
177;1.1852485537528992;0.8843801021575928;0
177;0.11877191066741943;0.8843801021575928;0
177;1.3305829763412476;0.8843801021575928;0
177;0.28142642974853516;0.8843801021575928;0
177;0.1446760892868042;0.8843801021575928;0
177;0.9395720958709717;0.8843801021575928;0
177;0.027780771255493164;0.8843801021575928;0
177;0.23678386211395264;0.8843801021575928;0
177;0.2546565532684326;0.8843801021575928;0
177;0.18584048748016357;0.8843801021575928;0
177;0.06472498178482056;0.8843801021575928;0
177;0.19990438222885132;0.8843801021575928;0
177;0.2909536361694336;0.8843801021575928;0
177;0.012761890888214111;0.8843801021575928;0
177;0.03052133321762085;0.8843801021575928;0
178;1.1533524990081787;0.8816469311714172;0
178;0.9760265350341797;0.8816469311714172;0
178;0.1070617139339447;0.8816469311714172;0
178;1.144470453262329;0.8816469311714172;0
178;0.8335108160972595;0.8816469311714172;0
178;1.144835889339447;0.8816469311714172;0
178;0.04027837514877319;0.8816469311714172;0
178;0.07804691791534424;0.8816469311714172;0
178;1.180385172367096;0.8816469311714172;0
178;1.1390529870986938;0.8816469311714172;0
178;0.584375262260437;0.8816469311714172;0
178;0.3178367614746094;0.8816469311714172;0
178;0.7390899062156677;0.8816469311714172;0
178;0.13517367839813232;0.8816469311714172;0
178;0.09055262804031372;0.8816469311714172;0
178;0.6105673313140869;0.8816469311714172;0
178;0.25394701957702637;0.8816469311714172;0
178;0.07764196395874023;0.8816469311714172;0
178;0.011994004249572754;0.8816469311714172;0
178;0.4358231723308563;0.8816469311714172;0
178;0.04351842403411865;0.8816469311714172;0
178;0.8081671893596649;0.8816469311714172;0
178;0.14788085222244263;0.8816469311714172;0
178;0.1542406678199768;0.8816469311714172;0
178;0.022978127002716064;0.8816469311714172;0
178;1.179800033569336;0.8816469311714172;0
178;0.22011137008666992;0.8816469311714172;0
178;0.4862082600593567;0.8816469311714172;0
178;1.3953325748443604;0.8816469311714172;0
178;0.10355667769908905;0.8816469311714172;0
178;0.42532867193222046;0.8816469311714172;0
178;0.03797757625579834;0.8816469311714172;0
178;0.6510946750640869;0.8816469311714172;0
178;0.19520682096481323;0.8816469311714172;0
178;0.24189937114715576;0.8816469311714172;0
178;0.785757839679718;0.8816469311714172;0
178;1.4799196124076843;0.8816469311714172;0
178;0.060181647539138794;0.8816469311714172;0
178;1.5739302039146423;0.8816469311714172;0
178;0.040686845779418945;0.8816469311714172;0
178;0.22984570264816284;0.8816469311714172;0
178;0.176591157913208;0.8816469311714172;0
178;1.0665637254714966;0.8816469311714172;0
178;0.007587790489196777;0.8816469311714172;0
178;1.4095293283462524;0.8816469311714172;0
178;0.38531795144081116;0.8816469311714172;0
178;0.05136609077453613;0.8816469311714172;0
178;0.10027122497558594;0.8816469311714172;0
178;0.4484715461730957;0.8816469311714172;0
178;0.19998544454574585;0.8816469311714172;0
178;0.01853346824645996;0.8816469311714172;0
178;0.019538402557373047;0.8816469311714172;0
178;0.022619545459747314;0.8816469311714172;0
178;0.11573374271392822;0.8816469311714172;0
178;0.009971380233764648;0.8816469311714172;0
178;0.11084461212158203;0.8816469311714172;0
178;0.061310410499572754;0.8816469311714172;0
178;0.30819904804229736;0.8816469311714172;0
178;0.04571127891540527;0.8816469311714172;0
178;1.6681736707687378;0.8816469311714172;0
178;0.32362595200538635;0.8816469311714172;0
178;1.2319289147853851;0.8816469311714172;0
178;0.10727810859680176;0.8816469311714172;0
178;0.17009001970291138;0.8816469311714172;0
178;0.9748656153678894;0.8816469311714172;0
178;0.008990466594696045;0.8816469311714172;0
178;1.169767141342163;0.8816469311714172;0
178;0.2986717224121094;0.8816469311714172;0
178;0.17785608768463135;0.8816469311714172;0
178;0.1620083451271057;0.8816469311714172;0
178;0.09417462348937988;0.8816469311714172;0
178;0.47649842500686646;0.8816469311714172;0
178;0.05955702066421509;0.8816469311714172;0
178;0.591328889131546;0.8816469311714172;0
178;0.2090308666229248;0.8816469311714172;0
178;0.260408878326416;0.8816469311714172;0
178;0.1578938364982605;0.8816469311714172;0
178;0.0050795674324035645;0.8816469311714172;0
178;0.2379978895187378;0.8816469311714172;0
178;0.1375105381011963;0.8816469311714172;0
178;1.3850417137145996;0.8816469311714172;0
178;0.18583208322525024;0.8816469311714172;0
178;0.3102189898490906;0.8816469311714172;0
178;0.3303775489330292;0.8816469311714172;0
178;0.5689406171441078;0.8816469311714172;0
178;1.5343071222305298;0.8816469311714172;0
178;0.08620840311050415;0.8816469311714172;0
178;0.2944604158401489;0.8816469311714172;0
178;0.6816961988806725;0.8816469311714172;0
178;0.7478410005569458;0.8816469311714172;0
178;0.028149902820587158;0.8816469311714172;0
178;2.2230369299650192;0.8816469311714172;0
178;1.3556878566741943;0.8816469311714172;0
178;0.35399264097213745;0.8816469311714172;0
178;0.16712415218353271;0.8816469311714172;0
178;0.12269103527069092;0.8816469311714172;0
178;0.1565825641155243;0.8816469311714172;0
178;0.24226176738739014;0.8816469311714172;0
178;1.2458412647247314;0.8816469311714172;0
178;0.5338711738586426;0.8816469311714172;0
178;0.24956488609313965;0.8816469311714172;0
178;0.17280304431915283;0.8816469311714172;0
178;1.464035451412201;0.8816469311714172;0
178;0.06444555521011353;0.8816469311714172;0
178;0.06173938512802124;0.8816469311714172;0
178;0.1323699951171875;0.8816469311714172;0
178;0.2081134021282196;0.8816469311714172;0
178;2.418445408344269;0.8816469311714172;0
178;0.16174918413162231;0.8816469311714172;0
178;1.2738850116729736;0.8816469311714172;0
178;0.1869361400604248;0.8816469311714172;0
178;0.11933654546737671;0.8816469311714172;0
178;0.1216549277305603;0.8816469311714172;0
178;0.042710065841674805;0.8816469311714172;0
178;0.0614628791809082;0.8816469311714172;0
178;0.017115235328674316;0.8816469311714172;0
178;0.14713448286056519;0.8816469311714172;0
178;1.0444779992103577;0.8816469311714172;0
178;1.2227734327316284;0.8816469311714172;0
178;0.16721153259277344;0.8816469311714172;0
178;0.020120978355407715;0.8816469311714172;0
178;0.06376314163208008;0.8816469311714172;0
178;1.5331072807312012;0.8816469311714172;0
178;0.5158618688583374;0.8816469311714172;0
178;0.016748130321502686;0.8816469311714172;0
178;1.0683119893074036;0.8816469311714172;0
178;0.03210169076919556;0.8816469311714172;0
178;2.1618679463863373;0.8816469311714172;0
178;0.03831970691680908;0.8816469311714172;0
178;0.15686768293380737;0.8816469311714172;0
178;0.0980941653251648;0.8816469311714172;0
178;0.005562782287597656;0.8816469311714172;0
178;0.01205301284790039;0.8816469311714172;0
178;1.1925206780433655;0.8816469311714172;0
178;1.042030930519104;0.8816469311714172;0
178;0.98091721534729;0.8816469311714172;0
178;0.13383975625038147;0.8816469311714172;0
178;1.123968243598938;0.8816469311714172;0
178;0.1353205442428589;0.8816469311714172;0
178;0.07262498140335083;0.8816469311714172;0
178;0.013576388359069824;0.8816469311714172;0
178;1.2715438604354858;0.8816469311714172;0
178;0.22272229194641113;0.8816469311714172;0
178;1.3438478112220764;0.8816469311714172;0
178;0.16866552829742432;0.8816469311714172;0
178;0.05860888957977295;0.8816469311714172;0
178;0.04307103157043457;0.8816469311714172;0
178;1.2136282920837402;0.8816469311714172;0
178;0.14340317249298096;0.8816469311714172;0
178;1.23909592628479;0.8816469311714172;0
178;0.30619263648986816;0.8816469311714172;0
178;0.1460677981376648;0.8816469311714172;0
178;0.884204626083374;0.8816469311714172;0
178;1.05141681432724;0.8816469311714172;0
178;0.1398678421974182;0.8816469311714172;0
178;0.14155429601669312;0.8816469311714172;0
178;0.2139887809753418;0.8816469311714172;0
178;0.08169794082641602;0.8816469311714172;0
178;0.17470043897628784;0.8816469311714172;0
178;0.00015598535537719727;0.8816469311714172;0
178;0.2467944622039795;0.8816469311714172;0
178;0.04573714733123779;0.8816469311714172;0
179;0.9109603762626648;0.8775795698165894;0
179;0.12424129247665405;0.8775795698165894;0
179;1.1748478412628174;0.8775795698165894;0
179;0.8093791604042053;0.8775795698165894;0
179;1.0184468626976013;0.8775795698165894;0
179;0.667614072561264;0.8775795698165894;0
179;0.08869785070419312;0.8775795698165894;0
179;1.1336838006973267;0.8775795698165894;0
179;0.06789714097976685;0.8775795698165894;0
179;0.3761717677116394;0.8775795698165894;0
179;0.8320854306221008;0.8775795698165894;0
179;0.08199101686477661;0.8775795698165894;0
179;0.17218786478042603;0.8775795698165894;0
179;0.762900710105896;0.8775795698165894;0
179;0.06431686878204346;0.8775795698165894;0
179;0.0704423189163208;0.8775795698165894;0
179;0.22767877578735352;0.8775795698165894;0
179;0.03490191698074341;0.8775795698165894;0
179;0.7705109268426895;0.8775795698165894;0
179;0.118496835231781;0.8775795698165894;0
179;0.14834123849868774;0.8775795698165894;0
179;0.037328898906707764;0.8775795698165894;0
179;0.9495682716369629;0.8775795698165894;0
179;0.18719637393951416;0.8775795698165894;0
179;0.3334498405456543;0.8775795698165894;0
179;1.2627789974212646;0.8775795698165894;0
179;0.0859682559967041;0.8775795698165894;0
179;0.4323434829711914;0.8775795698165894;0
179;1.9415571689605713;0.8775795698165894;0
179;0.15359675884246826;0.8775795698165894;0
179;0.00769650936126709;0.8775795698165894;0
179;0.16004061698913574;0.8775795698165894;0
179;0.8294939398765564;0.8775795698165894;0
179;0.07339394092559814;0.8775795698165894;0
179;0.22747522592544556;0.8775795698165894;0
179;0.17868810892105103;0.8775795698165894;0
179;0.038342952728271484;0.8775795698165894;0
179;1.0676442384719849;0.8775795698165894;0
179;0.005534350872039795;0.8775795698165894;0
179;1.2772747874259949;0.8775795698165894;0
179;0.31999683380126953;0.8775795698165894;0
179;1.0244386196136475;0.8775795698165894;0
179;0.05407440662384033;0.8775795698165894;0
179;0.07010900974273682;0.8775795698165894;0
179;0.0472714900970459;0.8775795698165894;0
179;0.43413156270980835;0.8775795698165894;0
179;0.17434263229370117;0.8775795698165894;0
179;0.0379827618598938;0.8775795698165894;0
179;0.1563190221786499;0.8775795698165894;0
179;0.10272490978240967;0.8775795698165894;0
179;0.08071047067642212;0.8775795698165894;0
179;0.8701388835906982;0.8775795698165894;0
179;0.3142485022544861;0.8775795698165894;0
179;0.037194907665252686;0.8775795698165894;0
179;0.685117244720459;0.8775795698165894;0
179;0.4100683629512787;0.8775795698165894;0
179;0.09790688753128052;0.8775795698165894;0
179;0.06131356954574585;0.8775795698165894;0
179;1.1063364744186401;0.8775795698165894;0
179;0.056377410888671875;0.8775795698165894;0
179;0.16506242752075195;0.8775795698165894;0
179;1.0404249429702759;0.8775795698165894;0
179;0.08099579811096191;0.8775795698165894;0
179;0.34280896186828613;0.8775795698165894;0
179;0.2283717393875122;0.8775795698165894;0
179;0.18928653001785278;0.8775795698165894;0
179;0.06987923383712769;0.8775795698165894;0
179;0.37044620513916016;0.8775795698165894;0
179;0.07506102323532104;0.8775795698165894;0
179;0.6153309941291809;0.8775795698165894;0
179;0.2524135261774063;0.8775795698165894;0
179;0.1533292531967163;0.8775795698165894;0
179;0.36298489570617676;0.8775795698165894;0
179;0.16985583305358887;0.8775795698165894;0
179;0.016659855842590332;0.8775795698165894;0
179;0.006635844707489014;0.8775795698165894;0
179;0.0853847861289978;0.8775795698165894;0
179;0.19676172733306885;0.8775795698165894;0
179;0.14803504943847656;0.8775795698165894;0
179;1.2856327295303345;0.8775795698165894;0
179;0.07939702272415161;0.8775795698165894;0
179;0.27383095026016235;0.8775795698165894;0
179;0.057085275650024414;0.8775795698165894;0
179;0.3294980376958847;0.8775795698165894;0
179;1.2291781902313232;0.8775795698165894;0
179;0.08566492795944214;0.8775795698165894;0
179;0.27801138162612915;0.8775795698165894;0
179;0.6904968619346619;0.8775795698165894;0
179;0.02483266592025757;0.8775795698165894;0
179;0.7422960996627808;0.8775795698165894;0
179;0.06539815664291382;0.8775795698165894;0
179;1.2535346746444702;0.8775795698165894;0
179;0.3394274115562439;0.8775795698165894;0
179;0.15469473600387573;0.8775795698165894;0
179;0.23712164163589478;0.8775795698165894;0
179;0.2812540680170059;0.8775795698165894;0
179;1.2740854024887085;0.8775795698165894;0
179;0.5466299653053284;0.8775795698165894;0
179;1.4458218216896057;0.8775795698165894;0
179;0.1690160036087036;0.8775795698165894;0
179;0.08859384059906006;0.8775795698165894;0
179;1.3617375493049622;0.8775795698165894;0
179;0.05408388376235962;0.8775795698165894;0
179;0.037099242210388184;0.8775795698165894;0
179;0.1554057002067566;0.8775795698165894;0
179;0.22479969263076782;0.8775795698165894;0
179;2.155551850795746;0.8775795698165894;0
179;0.18410217761993408;0.8775795698165894;0
179;0.9606419801712036;0.8775795698165894;0
179;0.21374887228012085;0.8775795698165894;0
179;0.09216290712356567;0.8775795698165894;0
179;2.367907762527466;0.8775795698165894;0
179;0.12442797422409058;0.8775795698165894;0
179;1.1956393718719482;0.8775795698165894;0
179;0.07831382751464844;0.8775795698165894;0
179;0.04364258050918579;0.8775795698165894;0
179;0.0069280266761779785;0.8775795698165894;0
179;0.28398555517196655;0.8775795698165894;0
179;0.7891174554824829;0.8775795698165894;0
179;1.0531771183013916;0.8775795698165894;0
179;0.07142394781112671;0.8775795698165894;0
179;0.01871711015701294;0.8775795698165894;0
179;1.4326356649398804;0.8775795698165894;0
179;0.5561309456825256;0.8775795698165894;0
179;0.019456803798675537;0.8775795698165894;0
179;1.1140528321266174;0.8775795698165894;0
179;0.04501700401306152;0.8775795698165894;0
179;2.046202778816223;0.8775795698165894;0
179;0.5946601033210754;0.8775795698165894;0
179;0.09617757797241211;0.8775795698165894;0
179;0.12362158298492432;0.8775795698165894;0
179;0.13102245330810547;0.8775795698165894;0
179;1.0871789455413818;0.8775795698165894;0
179;1.4947649240493774;0.8775795698165894;0
179;0.04500997066497803;0.8775795698165894;0
179;1.0200419425964355;0.8775795698165894;0
179;1.0561524629592896;0.8775795698165894;0
179;0.1373578906059265;0.8775795698165894;0
179;0.030119657516479492;0.8775795698165894;0
179;1.0818265676498413;0.8775795698165894;0
179;0.1635313630104065;0.8775795698165894;0
179;0.03570336103439331;0.8775795698165894;0
179;1.044074833393097;0.8775795698165894;0
179;0.176707923412323;0.8775795698165894;0
179;1.2791261672973633;0.8775795698165894;0
179;0.18246883153915405;0.8775795698165894;0
179;0.06075043976306915;0.8775795698165894;0
179;0.34409958124160767;0.8775795698165894;0
179;1.1643266677856445;0.8775795698165894;0
179;0.10964071750640869;0.8775795698165894;0
179;1.1718387603759766;0.8775795698165894;0
179;0.42717576026916504;0.8775795698165894;0
179;0.09474939107894897;0.8775795698165894;0
179;0.9284818768501282;0.8775795698165894;0
179;1.1876156330108643;0.8775795698165894;0
179;0.11216425895690918;0.8775795698165894;0
179;0.2397313117980957;0.8775795698165894;0
179;0.22449243068695068;0.8775795698165894;0
179;0.0033566951751708984;0.8775795698165894;0
179;0.08440017700195312;0.8775795698165894;0
179;0.003072500228881836;0.8775795698165894;0
179;0.20630890130996704;0.8775795698165894;0
179;0.06880015134811401;0.8775795698165894;0
179;0.08923715353012085;0.8775795698165894;0
179;0.02608811855316162;0.8775795698165894;0
179;0.02936077117919922;0.8775795698165894;0
180;1.0242558717727661;0.8631234169006348;0
180;0.9688453078269958;0.8631234169006348;0
180;0.10403365641832352;0.8631234169006348;0
180;1.147135615348816;0.8631234169006348;0
180;0.8816325068473816;0.8631234169006348;0
180;1.0754503309726715;0.8631234169006348;0
180;0.10373395681381226;0.8631234169006348;0
180;0.5959704518318176;0.8631234169006348;0
180;1.0461440086364746;0.8631234169006348;0
180;0.9480525255203247;0.8631234169006348;0
180;0.015887349843978882;0.8631234169006348;0
180;2.1194122433662415;0.8631234169006348;0
180;0.5390130281448364;0.8631234169006348;0
180;0.42548471689224243;0.8631234169006348;0
180;0.8676216900348663;0.8631234169006348;0
180;0.08001869916915894;0.8631234169006348;0
180;0.6772162914276123;0.8631234169006348;0
180;0.20170903205871582;0.8631234169006348;0
180;0.059274822473526;0.8631234169006348;0
180;0.01896136999130249;0.8631234169006348;0
180;0.3024080693721771;0.8631234169006348;0
180;0.027127325534820557;0.8631234169006348;0
180;0.8782003223896027;0.8631234169006348;0
180;0.08512067794799805;0.8631234169006348;0
180;0.038369208574295044;0.8631234169006348;0
180;0.156964510679245;0.8631234169006348;0
180;0.04162317514419556;0.8631234169006348;0
180;1.142622947692871;0.8631234169006348;0
180;0.1824495792388916;0.8631234169006348;0
180;0.38906508684158325;0.8631234169006348;0
180;1.2249611020088196;0.8631234169006348;0
180;0.09134167432785034;0.8631234169006348;0
180;0.5526891946792603;0.8631234169006348;0
180;0.06339395046234131;0.8631234169006348;0
180;0.6243131160736084;0.8631234169006348;0
180;0.1786060929298401;0.8631234169006348;0
180;0.1777922809123993;0.8631234169006348;0
180;0.9280999600887299;0.8631234169006348;0
180;1.4152023196220398;0.8631234169006348;0
180;0.04909837245941162;0.8631234169006348;0
180;0.22041171789169312;0.8631234169006348;0
180;0.13250967860221863;0.8631234169006348;0
180;0.007009685039520264;0.8631234169006348;0
180;1.0559895634651184;0.8631234169006348;0
180;1.3406453728675842;0.8631234169006348;0
180;0.18638402223587036;0.8631234169006348;0
180;0.0281827449798584;0.8631234169006348;0
180;0.05185902118682861;0.8631234169006348;0
180;0.02206474542617798;0.8631234169006348;0
180;0.5358638539910316;0.8631234169006348;0
180;0.0759505033493042;0.8631234169006348;0
180;0.019514620304107666;0.8631234169006348;0
180;0.07024407386779785;0.8631234169006348;0
180;0.04371201992034912;0.8631234169006348;0
180;0.007231473922729492;0.8631234169006348;0
180;0.08686769008636475;0.8631234169006348;0
180;0.26421621441841125;0.8631234169006348;0
180;0.09575474262237549;0.8631234169006348;0
180;1.8609228134155273;0.8631234169006348;0
180;0.4669763743877411;0.8631234169006348;0
180;0.08603841066360474;0.8631234169006348;0
180;0.08985826373100281;0.8631234169006348;0
180;1.1395373046398163;0.8631234169006348;0
180;0.06553328037261963;0.8631234169006348;0
180;1.0682623982429504;0.8631234169006348;0
180;0.04013502597808838;0.8631234169006348;0
180;0.25757288932800293;0.8631234169006348;0
180;0.25561636686325073;0.8631234169006348;0
180;0.34954120963811874;0.8631234169006348;0
180;0.08318868279457092;0.8631234169006348;0
180;0.050768911838531494;0.8631234169006348;0
180;0.3752448856830597;0.8631234169006348;0
180;0.038058698177337646;0.8631234169006348;0
180;0.08507466316223145;0.8631234169006348;0
180;0.5411019250750542;0.8631234169006348;0
180;0.18260452151298523;0.8631234169006348;0
180;0.16868740320205688;0.8631234169006348;0
180;0.154699444770813;0.8631234169006348;0
180;0.17916572093963623;0.8631234169006348;0
180;1.3094761669635773;0.8631234169006348;0
180;0.23277240991592407;0.8631234169006348;0
180;0.2967125475406647;0.8631234169006348;0
180;0.04516083002090454;0.8631234169006348;0
180;0.38640689104795456;0.8631234169006348;0
180;0.820604681968689;0.8631234169006348;0
180;1.3139002323150635;0.8631234169006348;0
180;0.1056353747844696;0.8631234169006348;0
180;0.2914636433124542;0.8631234169006348;0
180;0.9438413083553314;0.8631234169006348;0
180;0.0013936758041381836;0.8631234169006348;0
180;0.61185622215271;0.8631234169006348;0
180;0.08428627252578735;0.8631234169006348;0
180;1.3230780363082886;0.8631234169006348;0
180;0.2576051652431488;0.8631234169006348;0
180;0.18688374757766724;0.8631234169006348;0
180;0.07607752084732056;0.8631234169006348;0
180;0.01998746395111084;0.8631234169006348;0
180;1.2804469466209412;0.8631234169006348;0
180;0.5140058398246765;0.8631234169006348;0
180;0.0979154109954834;0.8631234169006348;0
180;0.10947710275650024;0.8631234169006348;0
180;1.3881998658180237;0.8631234169006348;0
180;0.0629962682723999;0.8631234169006348;0
180;0.10321962833404541;0.8631234169006348;0
180;0.23073852062225342;0.8631234169006348;0
180;2.3389452695846558;0.8631234169006348;0
180;0.20414423942565918;0.8631234169006348;0
180;0.06078696250915527;0.8631234169006348;0
180;0.901303768157959;0.8631234169006348;0
180;0.18889284133911133;0.8631234169006348;0
180;0.09809249639511108;0.8631234169006348;0
180;2.141150802373886;0.8631234169006348;0
180;0.11045348644256592;0.8631234169006348;0
180;0.06315863132476807;0.8631234169006348;0
180;0.024398386478424072;0.8631234169006348;0
180;0.03252053260803223;0.8631234169006348;0
180;0.053193628787994385;0.8631234169006348;0
180;0.27599212527275085;0.8631234169006348;0
180;0.9435811042785645;0.8631234169006348;0
180;1.11703759431839;0.8631234169006348;0
180;0.14176440238952637;0.8631234169006348;0
180;0.17508423328399658;0.8631234169006348;0
180;0.012568354606628418;0.8631234169006348;0
180;1.4847638607025146;0.8631234169006348;0
180;1.1598013937473297;0.8631234169006348;0
180;0.03358912467956543;0.8631234169006348;0
180;1.2201077342033386;0.8631234169006348;0
180;0.18350473046302795;0.8631234169006348;0
180;0.22373035550117493;0.8631234169006348;0
180;1.155396819114685;0.8631234169006348;0
180;1.5753391981124878;0.8631234169006348;0
180;0.012149259448051453;0.8631234169006348;0
180;0.40192461013793945;0.8631234169006348;0
180;1.089307814836502;0.8631234169006348;0
180;0.9692903757095337;0.8631234169006348;0
180;0.14357340335845947;0.8631234169006348;0
180;0.006716012954711914;0.8631234169006348;0
180;0.003101170063018799;0.8631234169006348;0
180;1.0766271650791168;0.8631234169006348;0
180;0.005145847797393799;0.8631234169006348;0
180;0.12279421091079712;0.8631234169006348;0
180;0.08128949999809265;0.8631234169006348;0
180;0.056212931871414185;0.8631234169006348;0
180;1.2536378502845764;0.8631234169006348;0
180;0.42874202132225037;0.8631234169006348;0
180;1.265013337135315;0.8631234169006348;0
180;0.18759799003601074;0.8631234169006348;0
180;0.049341052770614624;0.8631234169006348;0
180;0.0497736930847168;0.8631234169006348;0
180;1.16266930103302;0.8631234169006348;0
180;0.0715961754322052;0.8631234169006348;0
180;1.1594406962394714;0.8631234169006348;0
180;0.38603949546813965;0.8631234169006348;0
180;0.13171717524528503;0.8631234169006348;0
180;0.8675615787506104;0.8631234169006348;0
180;1.0304362177848816;0.8631234169006348;0
180;0.101599782705307;0.8631234169006348;0
180;0.26964280009269714;0.8631234169006348;0
180;0.12269550561904907;0.8631234169006348;0
180;0.1294102668762207;0.8631234169006348;0
180;0.0746702253818512;0.8631234169006348;0
180;0.013623237609863281;0.8631234169006348;0
180;0.15819069743156433;0.8631234169006348;0
180;0.2271905541419983;0.8631234169006348;0
181;1.0042613744735718;0.8674118518829346;0
181;0.9502840042114258;0.8674118518829346;0
181;0.10799258947372437;0.8674118518829346;0
181;1.1037968397140503;0.8674118518829346;0
181;1.1369040608406067;0.8674118518829346;0
181;0.08752602338790894;0.8674118518829346;0
181;0.2711893916130066;0.8674118518829346;0
181;1.1921465396881104;0.8674118518829346;0
181;1.261321485042572;0.8674118518829346;0
181;0.362684965133667;0.8674118518829346;0
181;0.7442744374275208;0.8674118518829346;0
181;0.030682921409606934;0.8674118518829346;0
181;0.08852589130401611;0.8674118518829346;0
181;0.021407365798950195;0.8674118518829346;0
181;0.4942023754119873;0.8674118518829346;0
181;0.25956547260284424;0.8674118518829346;0
181;0.25679683685302734;0.8674118518829346;0
181;0.05755507946014404;0.8674118518829346;0
181;0.015307724475860596;0.8674118518829346;0
181;0.13427048921585083;0.8674118518829346;0
181;0.42886460572481155;0.8674118518829346;0
181;0.08181440830230713;0.8674118518829346;0
181;0.7114961892366409;0.8674118518829346;0
181;0.3226862996816635;0.8674118518829346;0
181;0.04633688926696777;0.8674118518829346;0
181;0.0759122371673584;0.8674118518829346;0
181;0.0018664002418518066;0.8674118518829346;0
181;1.0796036124229431;0.8674118518829346;0
181;0.20579898357391357;0.8674118518829346;0
181;0.45728808641433716;0.8674118518829346;0
181;1.256838619709015;0.8674118518829346;0
181;0.1501489281654358;0.8674118518829346;0
181;0.6896371841430664;0.8674118518829346;0
181;0.3860638588666916;0.8674118518829346;0
181;0.00032210350036621094;0.8674118518829346;0
181;0.2951446771621704;0.8674118518829346;0
181;0.7804994881153107;0.8674118518829346;0
181;0.14825379848480225;0.8674118518829346;0
181;0.2031896710395813;0.8674118518829346;0
181;1.0777786374092102;0.8674118518829346;0
181;1.3542408347129822;0.8674118518829346;0
181;0.28017765656113625;0.8674118518829346;0
181;0.19496911764144897;0.8674118518829346;0
181;0.1575884222984314;0.8674118518829346;0
181;0.030485153198242188;0.8674118518829346;0
181;0.04625040292739868;0.8674118518829346;0
181;0.1441555619239807;0.8674118518829346;0
181;0.3340374827384949;0.8674118518829346;0
181;0.13351064920425415;0.8674118518829346;0
181;0.013461828231811523;0.8674118518829346;0
181;0.06764435768127441;0.8674118518829346;0
181;0.15593600273132324;0.8674118518829346;0
181;0.14125168323516846;0.8674118518829346;0
181;0.21798694133758545;0.8674118518829346;0
181;0.10098648071289062;0.8674118518829346;0
181;0.39757634699344635;0.8674118518829346;0
181;0.8900154232978821;0.8674118518829346;0
181;0.369223415851593;0.8674118518829346;0
181;0.060254454612731934;0.8674118518829346;0
181;1.8203742504119873;0.8674118518829346;0
181;0.35290244221687317;0.8674118518829346;0
181;1.2172251343727112;0.8674118518829346;0
181;0.1533675193786621;0.8674118518829346;0
181;0.17091339826583862;0.8674118518829346;0
181;0.007164716720581055;0.8674118518829346;0
181;1.126689076423645;0.8674118518829346;0
181;0.31604862213134766;0.8674118518829346;0
181;0.1875494122505188;0.8674118518829346;0
181;0.2719966769218445;0.8674118518829346;0
181;0.4594007730484009;0.8674118518829346;0
181;0.1362103819847107;0.8674118518829346;0
181;0.4300939440727234;0.8674118518829346;0
181;0.03711235523223877;0.8674118518829346;0
181;0.16524314880371094;0.8674118518829346;0
181;0.03475993871688843;0.8674118518829346;0
181;0.19684219360351562;0.8674118518829346;0
181;0.22750210762023926;0.8674118518829346;0
181;0.24868112802505493;0.8674118518829346;0
181;0.2084633708000183;0.8674118518829346;0
181;1.3785780668258667;0.8674118518829346;0
181;0.19169801473617554;0.8674118518829346;0
181;0.4425065517425537;0.8674118518829346;0
181;0.23964065313339233;0.8674118518829346;0
181;1.422768473625183;0.8674118518829346;0
181;0.0062986016273498535;0.8674118518829346;0
181;0.30475300550460815;0.8674118518829346;0
181;0.6828679069876671;0.8674118518829346;0
181;0.0006009340286254883;0.8674118518829346;0
181;0.5704284906387329;0.8674118518829346;0
181;0.04062312841415405;0.8674118518829346;0
181;1.1971133947372437;0.8674118518829346;0
181;1.3116952180862427;0.8674118518829346;0
181;0.24620604515075684;0.8674118518829346;0
181;0.24585384130477905;0.8674118518829346;0
181;0.23980712890625;0.8674118518829346;0
181;0.5989180207252502;0.8674118518829346;0
181;1.4508556127548218;0.8674118518829346;0
181;0.04035842418670654;0.8674118518829346;0
181;0.12693244218826294;0.8674118518829346;0
181;1.4862730503082275;0.8674118518829346;0
181;0.09069311618804932;0.8674118518829346;0
181;0.04439437389373779;0.8674118518829346;0
181;0.14421796798706055;0.8674118518829346;0
181;2.4297595620155334;0.8674118518829346;0
181;0.21791326999664307;0.8674118518829346;0
181;0.09863382577896118;0.8674118518829346;0
181;1.227547526359558;0.8674118518829346;0
181;0.26388126611709595;0.8674118518829346;0
181;0.11568468809127808;0.8674118518829346;0
181;2.040748804807663;0.8674118518829346;0
181;0.21992763876914978;0.8674118518829346;0
181;0.09233534336090088;0.8674118518829346;0
181;0.0019982457160949707;0.8674118518829346;0
181;0.05484628677368164;0.8674118518829346;0
181;0.0508495569229126;0.8674118518829346;0
181;0.061597585678100586;0.8674118518829346;0
181;1.0963250994682312;0.8674118518829346;0
181;1.1748208403587341;0.8674118518829346;0
181;0.13600242137908936;0.8674118518829346;0
181;0.17241168022155762;0.8674118518829346;0
181;1.4674983024597168;0.8674118518829346;0
181;0.46642643213272095;0.8674118518829346;0
181;0.044058382511138916;0.8674118518829346;0
181;1.145207405090332;0.8674118518829346;0
181;0.09531450271606445;0.8674118518829346;0
181;1.9892668798565865;0.8674118518829346;0
181;0.45752084255218506;0.8674118518829346;0
181;0.014130771160125732;0.8674118518829346;0
181;0.10956555604934692;0.8674118518829346;0
181;0.06066089868545532;0.8674118518829346;0
181;1.206941306591034;0.8674118518829346;0
181;1.0155766010284424;0.8674118518829346;0
181;1.1854670643806458;0.8674118518829346;0
181;1.4967692494392395;0.8674118518829346;0
181;0.08337801694869995;0.8674118518829346;0
181;0.9883610606193542;0.8674118518829346;0
181;0.9883381128311157;0.8674118518829346;0
181;0.13154876232147217;0.8674118518829346;0
181;0.024750947952270508;0.8674118518829346;0
181;0.9194154143333435;0.8674118518829346;0
181;0.1264217495918274;0.8674118518829346;0
181;0.09666341543197632;0.8674118518829346;0
181;0.024808645248413086;0.8674118518829346;0
181;1.1741127371788025;0.8674118518829346;0
181;0.21530407667160034;0.8674118518829346;0
181;0.8073582649230957;0.8674118518829346;0
181;1.3022271990776062;0.8674118518829346;0
181;0.15582144260406494;0.8674118518829346;0
181;0.04701894521713257;0.8674118518829346;0
181;0.09897768497467041;0.8674118518829346;0
181;0.11034524440765381;0.8674118518829346;0
181;1.2904255390167236;0.8674118518829346;0
181;0.3193918466567993;0.8674118518829346;0
181;0.13663208484649658;0.8674118518829346;0
181;0.9108158349990845;0.8674118518829346;0
181;0.0557597279548645;0.8674118518829346;0
181;0.2079283595085144;0.8674118518829346;0
181;0.23033934831619263;0.8674118518829346;0
181;0.14661908149719238;0.8674118518829346;0
181;0.06159353256225586;0.8674118518829346;0
181;0.018650054931640625;0.8674118518829346;0
181;0.15703517198562622;0.8674118518829346;0
181;0.26400405168533325;0.8674118518829346;0
181;0.02361828088760376;0.8674118518829346;0
182;1.1220866441726685;0.8836879730224609;0
182;0.9396238923072815;0.8836879730224609;0
182;0.12203305959701538;0.8836879730224609;0
182;1.1855525970458984;0.8836879730224609;0
182;0.7574158012866974;0.8836879730224609;0
182;1.213352382183075;0.8836879730224609;0
182;0.3570557236671448;0.8836879730224609;0
182;0.07865750789642334;0.8836879730224609;0
182;0.2393733263015747;0.8836879730224609;0
182;1.2021358013153076;0.8836879730224609;0
182;0.995810866355896;0.8836879730224609;0
182;0.08249503374099731;0.8836879730224609;0
182;0.5652956962585449;0.8836879730224609;0
182;1.2587267756462097;0.8836879730224609;0
182;0.32633769512176514;0.8836879730224609;0
182;0.7061108350753784;0.8836879730224609;0
182;0.14195674657821655;0.8836879730224609;0
182;0.1328268051147461;0.8836879730224609;0
182;0.01196068525314331;0.8836879730224609;0
182;0.5971877574920654;0.8836879730224609;0
182;0.010338008403778076;0.8836879730224609;0
182;0.296184778213501;0.8836879730224609;0
182;0.067801833152771;0.8836879730224609;0
182;0.061336398124694824;0.8836879730224609;0
182;0.42959368228912354;0.8836879730224609;0
182;0.05033302307128906;0.8836879730224609;0
182;0.6456321850419044;0.8836879730224609;0
182;0.25497207045555115;0.8836879730224609;0
182;0.08985757827758789;0.8836879730224609;0
182;1.1974289417266846;0.8836879730224609;0
182;0.20598185062408447;0.8836879730224609;0
182;0.519711434841156;0.8836879730224609;0
182;1.368125081062317;0.8836879730224609;0
182;0.0736214816570282;0.8836879730224609;0
182;0.06566041707992554;0.8836879730224609;0
182;0.6319246292114258;0.8836879730224609;0
182;0.1478959619998932;0.8836879730224609;0
182;0.3203083276748657;0.8836879730224609;0
182;0.7409080378711224;0.8836879730224609;0
182;0.04864078760147095;0.8836879730224609;0
182;1.5891140401363373;0.8836879730224609;0
182;0.21398383378982544;0.8836879730224609;0
182;0.20290768146514893;0.8836879730224609;0
182;1.059411883354187;0.8836879730224609;0
182;1.4052443504333496;0.8836879730224609;0
182;0.3431655578315258;0.8836879730224609;0
182;0.14219611883163452;0.8836879730224609;0
182;0.062097787857055664;0.8836879730224609;0
182;0.10092592239379883;0.8836879730224609;0
182;0.4291931390762329;0.8836879730224609;0
182;0.14627373218536377;0.8836879730224609;0
182;0.012794792652130127;0.8836879730224609;0
182;0.03678703308105469;0.8836879730224609;0
182;0.11737501621246338;0.8836879730224609;0
182;0.16247916221618652;0.8836879730224609;0
182;0.1925508975982666;0.8836879730224609;0
182;0.056542664766311646;0.8836879730224609;0
182;0.264931321144104;0.8836879730224609;0
182;0.03271973133087158;0.8836879730224609;0
182;1.6267579793930054;0.8836879730224609;0
182;1.1584990918636322;0.8836879730224609;0
182;0.20885005593299866;0.8836879730224609;0
182;0.16446790099143982;0.8836879730224609;0
182;0.057090938091278076;0.8836879730224609;0
182;0.004606366157531738;0.8836879730224609;0
182;0.04413461685180664;0.8836879730224609;0
182;1.1826226115226746;0.8836879730224609;0
182;0.31972241401672363;0.8836879730224609;0
182;0.11537200212478638;0.8836879730224609;0
182;0.15851670503616333;0.8836879730224609;0
182;0.15646207332611084;0.8836879730224609;0
182;0.47648143768310547;0.8836879730224609;0
182;0.050506770610809326;0.8836879730224609;0
182;0.6001308262348175;0.8836879730224609;0
182;0.16270220279693604;0.8836879730224609;0
182;0.2563443183898926;0.8836879730224609;0
182;0.17166632413864136;0.8836879730224609;0
182;0.06961309909820557;0.8836879730224609;0
182;0.2860032916069031;0.8836879730224609;0
182;0.1868336796760559;0.8836879730224609;0
182;1.3988783359527588;0.8836879730224609;0
182;0.1623363494873047;0.8836879730224609;0
182;0.34609454870224;0.8836879730224609;0
182;0.30665040016174316;0.8836879730224609;0
182;1.5092986822128296;0.8836879730224609;0
182;0.050071895122528076;0.8836879730224609;0
182;0.29596763849258423;0.8836879730224609;0
182;0.6050269231200218;0.8836879730224609;0
182;0.6603484153747559;0.8836879730224609;0
182;0.032020509243011475;0.8836879730224609;0
182;1.3445037603378296;0.8836879730224609;0
182;0.3639835715293884;0.8836879730224609;0
182;0.18532806634902954;0.8836879730224609;0
182;0.17732775211334229;0.8836879730224609;0
182;0.22609373927116394;0.8836879730224609;0
182;0.2046225666999817;0.8836879730224609;0
182;0.6138405799865723;0.8836879730224609;0
182;1.4528015851974487;0.8836879730224609;0
182;0.18367767333984375;0.8836879730224609;0
182;0.04439264535903931;0.8836879730224609;0
182;0.18837612867355347;0.8836879730224609;0
182;1.461558073759079;0.8836879730224609;0
182;0.05198809504508972;0.8836879730224609;0
182;0.02683788537979126;0.8836879730224609;0
182;0.2343520224094391;0.8836879730224609;0
182;2.4282230138778687;0.8836879730224609;0
182;0.17140060663223267;0.8836879730224609;0
182;1.3792479038238525;0.8836879730224609;0
182;0.1971137821674347;0.8836879730224609;0
182;0.12022992968559265;0.8836879730224609;0
182;0.11110866069793701;0.8836879730224609;0
182;2.1389193385839462;0.8836879730224609;0
182;0.23241165280342102;0.8836879730224609;0
182;0.034184813499450684;0.8836879730224609;0
182;0.06397503614425659;0.8836879730224609;0
182;0.02865058183670044;0.8836879730224609;0
182;0.05085349082946777;0.8836879730224609;0
182;1.0501666069030762;0.8836879730224609;0
182;1.1941725015640259;0.8836879730224609;0
182;0.22114276885986328;0.8836879730224609;0
182;0.005274295806884766;0.8836879730224609;0
182;0.024400830268859863;0.8836879730224609;0
182;1.504213571548462;0.8836879730224609;0
182;0.5369959473609924;0.8836879730224609;0
182;0.010570943355560303;0.8836879730224609;0
182;1.072856217622757;0.8836879730224609;0
182;0.06809645891189575;0.8836879730224609;0
182;2.0940713584423065;0.8836879730224609;0
182;0.13408887386322021;0.8836879730224609;0
182;0.08996617794036865;0.8836879730224609;0
182;0.012622416019439697;0.8836879730224609;0
182;0.03943818807601929;0.8836879730224609;0
182;1.2171891331672668;0.8836879730224609;0
182;1.0037599205970764;0.8836879730224609;0
182;0.9655288755893707;0.8836879730224609;0
182;0.9269260168075562;0.8836879730224609;0
182;0.133169025182724;0.8836879730224609;0
182;0.9969002306461334;0.8836879730224609;0
182;0.010449767112731934;0.8836879730224609;0
182;1.3112896084785461;0.8836879730224609;0
182;0.24220138788223267;0.8836879730224609;0
182;0.07445001602172852;0.8836879730224609;0
182;1.3281880021095276;0.8836879730224609;0
182;0.16130542755126953;0.8836879730224609;0
182;0.037762463092803955;0.8836879730224609;0
182;0.02069157361984253;0.8836879730224609;0
182;0.004419088363647461;0.8836879730224609;0
182;1.18455308675766;0.8836879730224609;0
182;0.21281903982162476;0.8836879730224609;0
182;0.014734745025634766;0.8836879730224609;0
182;1.237560749053955;0.8836879730224609;0
182;0.2970540523529053;0.8836879730224609;0
182;0.15994739532470703;0.8836879730224609;0
182;0.8414580821990967;0.8836879730224609;0
182;0.9977016448974609;0.8836879730224609;0
182;0.08263975381851196;0.8836879730224609;0
182;0.3159770965576172;0.8836879730224609;0
182;0.19500654935836792;0.8836879730224609;0
182;0.2564794421195984;0.8836879730224609;0
182;0.08786261081695557;0.8836879730224609;0
182;0.18024879693984985;0.8836879730224609;0
182;0.006252765655517578;0.8836879730224609;0
182;0.2931257486343384;0.8836879730224609;0
182;0.060422539710998535;0.8836879730224609;0
182;0.01261228322982788;0.8836879730224609;0
183;1.0769470930099487;0.903177797794342;0
183;0.9472944140434265;0.903177797794342;0
183;0.15295901894569397;0.903177797794342;0
183;1.193879246711731;0.903177797794342;0
183;0.9845544695854187;0.903177797794342;0
183;0.0971757173538208;0.903177797794342;0
183;1.0657313466072083;0.903177797794342;0
183;0.0760708600282669;0.903177797794342;0
183;0.5519751906394958;0.903177797794342;0
183;0.32832157611846924;0.903177797794342;0
183;0.8719322085380554;0.903177797794342;0
183;0.11280401051044464;0.903177797794342;0
183;0.023159444332122803;0.903177797794342;0
183;0.7634117603302002;0.903177797794342;0
183;0.050939321517944336;0.903177797794342;0
183;0.11420167982578278;0.903177797794342;0
183;0.03882986307144165;0.903177797794342;0
183;0.1771966814994812;0.903177797794342;0
183;0.040355145931243896;0.903177797794342;0
183;0.8662407398223877;0.903177797794342;0
183;0.08557260036468506;0.903177797794342;0
183;0.22046124935150146;0.903177797794342;0
183;0.039596498012542725;0.903177797794342;0
183;0.9613564610481262;0.903177797794342;0
183;0.21994000673294067;0.903177797794342;0
183;0.315474271774292;0.903177797794342;0
183;1.2837963700294495;0.903177797794342;0
183;0.11267673969268799;0.903177797794342;0
183;0.490132600069046;0.903177797794342;0
183;0.018915176391601562;0.903177797794342;0
183;1.8982211351394653;0.903177797794342;0
183;0.09917980432510376;0.903177797794342;0
183;0.1554214358329773;0.903177797794342;0
183;0.9134467840194702;0.903177797794342;0
183;1.3737584948539734;0.903177797794342;0
183;0.07529562711715698;0.903177797794342;0
183;0.16441237926483154;0.903177797794342;0
183;0.24800986051559448;0.903177797794342;0
183;0.1519697904586792;0.903177797794342;0
183;0.02426844835281372;0.903177797794342;0
183;1.1052693724632263;0.903177797794342;0
183;1.3643125295639038;0.903177797794342;0
183;0.29025864601135254;0.903177797794342;0
183;0.0429767370223999;0.903177797794342;0
183;0.06974852085113525;0.903177797794342;0
183;0.04867678880691528;0.903177797794342;0
183;0.44276900589466095;0.903177797794342;0
183;0.1879260540008545;0.903177797794342;0
183;0.033951759338378906;0.903177797794342;0
183;0.09674906730651855;0.903177797794342;0
183;0.08252429962158203;0.903177797794342;0
183;0.944344088435173;0.903177797794342;0
183;0.07637184858322144;0.903177797794342;0
183;0.97926926612854;0.903177797794342;0
183;0.20816469192504883;0.903177797794342;0
183;0.04536956548690796;0.903177797794342;0
183;0.6547558307647705;0.903177797794342;0
183;0.44763658568263054;0.903177797794342;0
183;0.1696404218673706;0.903177797794342;0
183;0.08693724870681763;0.903177797794342;0
183;0.11305224895477295;0.903177797794342;0
183;1.059572458267212;0.903177797794342;0
183;0.06536614894866943;0.903177797794342;0
183;1.0817989110946655;0.903177797794342;0
183;0.09649723768234253;0.903177797794342;0
183;0.31578099727630615;0.903177797794342;0
183;0.3273869603872299;0.903177797794342;0
183;0.245470330119133;0.903177797794342;0
183;0.0015822052955627441;0.903177797794342;0
183;0.06876355409622192;0.903177797794342;0
183;0.03559255599975586;0.903177797794342;0
183;0.373216450214386;0.903177797794342;0
183;0.04529231786727905;0.903177797794342;0
183;0.6183516830205917;0.903177797794342;0
183;0.22193793952465057;0.903177797794342;0
183;0.09491086006164551;0.903177797794342;0
183;0.16951066255569458;0.903177797794342;0
183;0.16333627700805664;0.903177797794342;0
183;0.11516231298446655;0.903177797794342;0
183;1.2815709114074707;0.903177797794342;0
183;0.09492337703704834;0.903177797794342;0
183;0.3080598711967468;0.903177797794342;0
183;0.05539363622665405;0.903177797794342;0
183;0.3548663705587387;0.903177797794342;0
183;0.7045102715492249;0.903177797794342;0
183;1.318967342376709;0.903177797794342;0
183;0.11806714534759521;0.903177797794342;0
183;0.2712807059288025;0.903177797794342;0
183;0.8171099275350571;0.903177797794342;0
183;0.025238454341888428;0.903177797794342;0
183;0.7846442461013794;0.903177797794342;0
183;0.10328951478004456;0.903177797794342;0
183;1.2901449799537659;0.903177797794342;0
183;0.33317261934280396;0.903177797794342;0
183;0.15632843971252441;0.903177797794342;0
183;0.0992136001586914;0.903177797794342;0
183;0.033312201499938965;0.903177797794342;0
183;0.35578612983226776;0.903177797794342;0
183;1.2013550996780396;0.903177797794342;0
183;0.5576072931289673;0.903177797794342;0
183;0.24215030670166016;0.903177797794342;0
183;0.10105621814727783;0.903177797794342;0
183;1.3356097340583801;0.903177797794342;0
183;0.038947463035583496;0.903177797794342;0
183;0.10888105630874634;0.903177797794342;0
183;0.3239050358533859;0.903177797794342;0
183;2.2596627473831177;0.903177797794342;0
183;0.15581417083740234;0.903177797794342;0
183;0.9877246618270874;0.903177797794342;0
183;0.22025835514068604;0.903177797794342;0
183;0.08616650104522705;0.903177797794342;0
183;2.425987660884857;0.903177797794342;0
183;0.1322784423828125;0.903177797794342;0
183;1.1916133165359497;0.903177797794342;0
183;0.0206681489944458;0.903177797794342;0
183;0.00603795051574707;0.903177797794342;0
183;0.020654678344726562;0.903177797794342;0
183;0.31341099739074707;0.903177797794342;0
183;0.973145604133606;0.903177797794342;0
183;1.0998062491416931;0.903177797794342;0
183;0.015717685222625732;0.903177797794342;0
183;1.5082820653915405;0.903177797794342;0
183;0.5662466883659363;0.903177797794342;0
183;0.009696662425994873;0.903177797794342;0
183;1.130253553390503;0.903177797794342;0
183;0.04133927822113037;0.903177797794342;0
183;2.022898495197296;0.903177797794342;0
183;0.10827451944351196;0.903177797794342;0
183;0.11276131868362427;0.903177797794342;0
183;0.16561824083328247;0.903177797794342;0
183;1.124213993549347;0.903177797794342;0
183;1.4674617052078247;0.903177797794342;0
183;0.34631216526031494;0.903177797794342;0
183;0.9973828792572021;0.903177797794342;0
183;1.0687000155448914;0.903177797794342;0
183;0.1393483430147171;0.903177797794342;0
183;1.1321662664413452;0.903177797794342;0
183;0.02157282829284668;0.903177797794342;0
183;0.11292380094528198;0.903177797794342;0
183;0.09171134233474731;0.903177797794342;0
183;0.049732327461242676;0.903177797794342;0
183;1.1540594100952148;0.903177797794342;0
183;0.12381696701049805;0.903177797794342;0
183;1.2750762104988098;0.903177797794342;0
183;0.1985500603914261;0.903177797794342;0
183;0.06545168161392212;0.903177797794342;0
183;0.08287370204925537;0.903177797794342;0
183;0.2759348750114441;0.903177797794342;0
183;1.204000174999237;0.903177797794342;0
183;0.11337065696716309;0.903177797794342;0
183;1.1645469069480896;0.903177797794342;0
183;0.4217212200164795;0.903177797794342;0
183;0.04846954345703125;0.903177797794342;0
183;0.9104376435279846;0.903177797794342;0
183;1.1556358337402344;0.903177797794342;0
183;0.13692694902420044;0.903177797794342;0
183;0.1371813416481018;0.903177797794342;0
183;0.10986828804016113;0.903177797794342;0
183;0.046917736530303955;0.903177797794342;0
183;0.0040169358253479;0.903177797794342;0
183;0.18264168500900269;0.903177797794342;0
183;0.030381619930267334;0.903177797794342;0
183;0.11473703384399414;0.903177797794342;0
184;0.9565047025680542;0.8403691649436951;0
184;0.9312203526496887;0.8403691649436951;0
184;0.11143654584884644;0.8403691649436951;0
184;1.1979660987854004;0.8403691649436951;0
184;0.8729714155197144;0.8403691649436951;0
184;1.163266122341156;0.8403691649436951;0
184;0.6577330753207207;0.8403691649436951;0
184;0.09945547580718994;0.8403691649436951;0
184;0.5694103240966797;0.8403691649436951;0
184;1.1363818049430847;0.8403691649436951;0
184;0.1068108081817627;0.8403691649436951;0
184;0.5091229677200317;0.8403691649436951;0
184;1.2603886127471924;0.8403691649436951;0
184;0.38757216930389404;0.8403691649436951;0
184;0.8230687379837036;0.8403691649436951;0
184;0.018459439277648926;0.8403691649436951;0
184;0.14492350816726685;0.8403691649436951;0
184;0.6608257293701172;0.8403691649436951;0
184;0.17618608474731445;0.8403691649436951;0
184;0.0726272463798523;0.8403691649436951;0
184;0.05175751447677612;0.8403691649436951;0
184;0.39663374423980713;0.8403691649436951;0
184;0.046086132526397705;0.8403691649436951;0
184;0.7231622189283371;0.8403691649436951;0
184;0.21195518970489502;0.8403691649436951;0
184;0.10095572471618652;0.8403691649436951;0
184;0.004069268703460693;0.8403691649436951;0
184;0.9910544753074646;0.8403691649436951;0
184;0.1575794219970703;0.8403691649436951;0
184;0.38538163900375366;0.8403691649436951;0
184;1.2125100493431091;0.8403691649436951;0
184;0.02034538984298706;0.8403691649436951;0
184;0.2802886813879013;0.8403691649436951;0
184;0.06309980154037476;0.8403691649436951;0
184;0.6035521030426025;0.8403691649436951;0
184;0.3037864565849304;0.8403691649436951;0
184;0.007625222206115723;0.8403691649436951;0
184;0.1614999771118164;0.8403691649436951;0
184;0.7887920290231705;0.8403691649436951;0
184;1.4400146007537842;0.8403691649436951;0
184;0.05722564458847046;0.8403691649436951;0
184;0.20654374361038208;0.8403691649436951;0
184;0.0034524202346801758;0.8403691649436951;0
184;1.0876047015190125;0.8403691649436951;0
184;1.29025137424469;0.8403691649436951;0
184;0.29569488763809204;0.8403691649436951;0
184;0.0855104923248291;0.8403691649436951;0
184;0.024890005588531494;0.8403691649436951;0
184;0.07050007581710815;0.8403691649436951;0
184;0.3696058392524719;0.8403691649436951;0
184;0.01853632926940918;0.8403691649436951;0
184;0.014845728874206543;0.8403691649436951;0
184;0.11882233619689941;0.8403691649436951;0
184;0.073341965675354;0.8403691649436951;0
184;0.06400763988494873;0.8403691649436951;0
184;0.04291200637817383;0.8403691649436951;0
184;0.07112818956375122;0.8403691649436951;0
184;0.04561370611190796;0.8403691649436951;0
184;0.9114662408828735;0.8403691649436951;0
184;0.2993062734603882;0.8403691649436951;0
184;0.059985578060150146;0.8403691649436951;0
184;1.8925445079803467;0.8403691649436951;0
184;0.43422842025756836;0.8403691649436951;0
184;0.16641932725906372;0.8403691649436951;0
184;0.06461632251739502;0.8403691649436951;0
184;1.1669585704803467;0.8403691649436951;0
184;0.014305651187896729;0.8403691649436951;0
184;0.10919332504272461;0.8403691649436951;0
184;1.0294551849365234;0.8403691649436951;0
184;0.2557293176651001;0.8403691649436951;0
184;0.19713068008422852;0.8403691649436951;0
184;0.24524521827697754;0.8403691649436951;0
184;0.1231415867805481;0.8403691649436951;0
184;0.3764581084251404;0.8403691649436951;0
184;0.018897294998168945;0.8403691649436951;0
184;0.09588629007339478;0.8403691649436951;0
184;0.4525981694459915;0.8403691649436951;0
184;0.1709451675415039;0.8403691649436951;0
184;0.07366979122161865;0.8403691649436951;0
184;0.354103684425354;0.8403691649436951;0
184;0.18606901168823242;0.8403691649436951;0
184;0.10600394010543823;0.8403691649436951;0
184;0.2450055480003357;0.8403691649436951;0
184;0.2360527515411377;0.8403691649436951;0
184;1.332042157649994;0.8403691649436951;0
184;0.13478118181228638;0.8403691649436951;0
184;0.35566675662994385;0.8403691649436951;0
184;0.03388321399688721;0.8403691649436951;0
184;0.2569435089826584;0.8403691649436951;0
184;1.2512868642807007;0.8403691649436951;0
184;0.283358633518219;0.8403691649436951;0
184;0.7576258182525635;0.8403691649436951;0
184;0.00662916898727417;0.8403691649436951;0
184;0.5907536745071411;0.8403691649436951;0
184;0.04507094621658325;0.8403691649436951;0
184;1.2145771384239197;0.8403691649436951;0
184;0.300096333026886;0.8403691649436951;0
184;0.20233571529388428;0.8403691649436951;0
184;0.2881937026977539;0.8403691649436951;0
184;0.0005397796630859375;0.8403691649436951;0
184;0.5933647751808167;0.8403691649436951;0
184;0.01855623722076416;0.8403691649436951;0
184;0.10220867395401001;0.8403691649436951;0
184;1.3925167918205261;0.8403691649436951;0
184;0.10663574934005737;0.8403691649436951;0
184;0.07749176025390625;0.8403691649436951;0
184;0.16126936674118042;0.8403691649436951;0
184;0.1695263385772705;0.8403691649436951;0
184;2.2895542979240417;0.8403691649436951;0
184;0.17063015699386597;0.8403691649436951;0
184;0.11117082834243774;0.8403691649436951;0
184;1.003227949142456;0.8403691649436951;0
184;0.2407064437866211;0.8403691649436951;0
184;0.10886204242706299;0.8403691649436951;0
184;2.1696887016296387;0.8403691649436951;0
184;0.15996795892715454;0.8403691649436951;0
184;0.0881432294845581;0.8403691649436951;0
184;1.1655818819999695;0.8403691649436951;0
184;0.1175534725189209;0.8403691649436951;0
184;0.02370893955230713;0.8403691649436951;0
184;0.01604318618774414;0.8403691649436951;0
184;0.07106244564056396;0.8403691649436951;0
184;0.8946518301963806;0.8403691649436951;0
184;1.0770270228385925;0.8403691649436951;0
184;0.12339341640472412;0.8403691649436951;0
184;0.014690816402435303;0.8403691649436951;0
184;0.15330833196640015;0.8403691649436951;0
184;0.007179379463195801;0.8403691649436951;0
184;1.36821711063385;0.8403691649436951;0
184;0.02088761329650879;0.8403691649436951;0
184;1.1565919518470764;0.8403691649436951;0
184;0.08608198165893555;0.8403691649436951;0
184;2.051447868347168;0.8403691649436951;0
184;0.11641502380371094;0.8403691649436951;0
184;0.12412095069885254;0.8403691649436951;0
184;0.005263388156890869;0.8403691649436951;0
184;1.1363340020179749;0.8403691649436951;0
184;1.5161436200141907;0.8403691649436951;0
184;0.022193223237991333;0.8403691649436951;0
184;0.06568658351898193;0.8403691649436951;0
184;0.05927848815917969;0.8403691649436951;0
184;1.0356665253639221;0.8403691649436951;0
184;1.0052030086517334;0.8403691649436951;0
184;0.13703382015228271;0.8403691649436951;0
184;0.02874934673309326;0.8403691649436951;0
184;0.9964249134063721;0.8403691649436951;0
184;0.005771338939666748;0.8403691649436951;0
184;0.14811986684799194;0.8403691649436951;0
184;0.03469991683959961;0.8403691649436951;0
184;1.2161916494369507;0.8403691649436951;0
184;0.1930466890335083;0.8403691649436951;0
184;0.20280122756958008;0.8403691649436951;0
184;1.2839597463607788;0.8403691649436951;0
184;0.16815036535263062;0.8403691649436951;0
184;0.019603729248046875;0.8403691649436951;0
184;0.177668035030365;0.8403691649436951;0
184;1.1726680397987366;0.8403691649436951;0
184;0.108401358127594;0.8403691649436951;0
184;1.2337653040885925;0.8403691649436951;0
184;0.40164852142333984;0.8403691649436951;0
184;0.11827552318572998;0.8403691649436951;0
184;0.9214593768119812;0.8403691649436951;0
184;1.03754723072052;0.8403691649436951;0
184;0.03812968730926514;0.8403691649436951;0
184;0.17951691150665283;0.8403691649436951;0
184;0.23616623878479004;0.8403691649436951;0
184;0.0890694260597229;0.8403691649436951;0
184;0.1944606900215149;0.8403691649436951;0
184;0.1352705955505371;0.8403691649436951;0
184;0.07185137271881104;0.8403691649436951;0
184;0.1846219301223755;0.8403691649436951;0
184;0.055880844593048096;0.8403691649436951;0
184;0.01946103572845459;0.8403691649436951;0
185;1.1395195722579956;0.8602055311203003;0
185;0.9808945655822754;0.8602055311203003;0
185;0.09110075235366821;0.8602055311203003;0
185;1.100399136543274;0.8602055311203003;0
185;0.9096376895904541;0.8602055311203003;0
185;1.204089641571045;0.8602055311203003;0
185;0.028666436672210693;0.8602055311203003;0
185;0.10026770830154419;0.8602055311203003;0
185;0.5384649634361267;0.8602055311203003;0
185;1.1550348401069641;0.8602055311203003;0
185;1.0968007445335388;0.8602055311203003;0
185;0.006621450185775757;0.8602055311203003;0
185;0.5436381101608276;0.8602055311203003;0
185;1.2089328169822693;0.8602055311203003;0
185;0.31642353534698486;0.8602055311203003;0
185;0.8456805348396301;0.8602055311203003;0
185;0.04209107160568237;0.8602055311203003;0
185;0.11063897609710693;0.8602055311203003;0
185;0.4982668161392212;0.8602055311203003;0
185;0.27173304557800293;0.8602055311203003;0
185;0.10377752780914307;0.8602055311203003;0
185;0.4417111873626709;0.8602055311203003;0
185;0.06012451648712158;0.8602055311203003;0
185;0.7755255103111267;0.8602055311203003;0
185;0.14317816495895386;0.8602055311203003;0
185;0.04093968868255615;0.8602055311203003;0
185;0.1641964316368103;0.8602055311203003;0
185;0.030632317066192627;0.8602055311203003;0
185;1.1999269127845764;0.8602055311203003;0
185;0.21181505918502808;0.8602055311203003;0
185;0.543276309967041;0.8602055311203003;0
185;1.3379173278808594;0.8602055311203003;0
185;0.08026906847953796;0.8602055311203003;0
185;0.3967136964201927;0.8602055311203003;0
185;0.08828550577163696;0.8602055311203003;0
185;0.590054988861084;0.8602055311203003;0
185;0.21975472569465637;0.8602055311203003;0
185;0.21513274312019348;0.8602055311203003;0
185;0.8594368696212769;0.8602055311203003;0
185;1.5114470720291138;0.8602055311203003;0
185;0.037068456411361694;0.8602055311203003;0
185;1.5319643020629883;0.8602055311203003;0
185;0.22467142343521118;0.8602055311203003;0
185;1.086897850036621;0.8602055311203003;0
185;1.35773766040802;0.8602055311203003;0
185;0.31355705857276917;0.8602055311203003;0
185;0.08115118741989136;0.8602055311203003;0
185;0.04805874824523926;0.8602055311203003;0
185;0.05067455768585205;0.8602055311203003;0
185;0.44601860642433167;0.8602055311203003;0
185;0.15232038497924805;0.8602055311203003;0
185;0.0026567578315734863;0.8602055311203003;0
185;0.03055131435394287;0.8602055311203003;0
185;0.1354207992553711;0.8602055311203003;0
185;0.23868322372436523;0.8602055311203003;0
185;0.08184999227523804;0.8602055311203003;0
185;0.29385805130004883;0.8602055311203003;0
185;0.08545860648155212;0.8602055311203003;0
185;1.7507117986679077;0.8602055311203003;0
185;0.3848898336291313;0.8602055311203003;0
185;1.1610230207443237;0.8602055311203003;0
185;0.12259352207183838;0.8602055311203003;0
185;0.19602462649345398;0.8602055311203003;0
185;0.006419777870178223;0.8602055311203003;0
185;1.1622188687324524;0.8602055311203003;0
185;0.1013219952583313;0.8602055311203003;0
185;0.24825811386108398;0.8602055311203003;0
185;0.20242145657539368;0.8602055311203003;0
185;0.27785712480545044;0.8602055311203003;0
185;0.10208666324615479;0.8602055311203003;0
185;0.46645474433898926;0.8602055311203003;0
185;0.0036298036575317383;0.8602055311203003;0
185;0.10465335845947266;0.8602055311203003;0
185;0.5472970828413963;0.8602055311203003;0
185;0.17690205574035645;0.8602055311203003;0
185;0.20113050937652588;0.8602055311203003;0
185;0.2029072642326355;0.8602055311203003;0
185;0.18237411975860596;0.8602055311203003;0
185;1.3564567565917969;0.8602055311203003;0
185;0.2622308135032654;0.8602055311203003;0
185;0.40241074562072754;0.8602055311203003;0
185;0.3248276710510254;0.8602055311203003;0
185;0.6589420437812805;0.8602055311203003;0
185;1.5147709846496582;0.8602055311203003;0
185;0.07870298624038696;0.8602055311203003;0
185;0.31404227018356323;0.8602055311203003;0
185;0.905685156583786;0.8602055311203003;0
185;0.6338757276535034;0.8602055311203003;0
185;0.029514193534851074;0.8602055311203003;0
185;1.285070776939392;0.8602055311203003;0
185;0.34514686465263367;0.8602055311203003;0
185;0.17229968309402466;0.8602055311203003;0
185;0.08260941505432129;0.8602055311203003;0
185;0.5338985323905945;0.8602055311203003;0
185;0.14305758476257324;0.8602055311203003;0
185;0.16138911247253418;0.8602055311203003;0
185;1.5175688862800598;0.8602055311203003;0
185;0.10046356916427612;0.8602055311203003;0
185;0.028090238571166992;0.8602055311203003;0
185;0.09843707084655762;0.8602055311203003;0
185;0.21627870202064514;0.8602055311203003;0
185;2.5836011171340942;0.8602055311203003;0
185;0.2200797200202942;0.8602055311203003;0
185;0.09155815839767456;0.8602055311203003;0
185;1.2513537406921387;0.8602055311203003;0
185;0.23518404364585876;0.8602055311203003;0
185;0.12540286779403687;0.8602055311203003;0
185;1.9867163561284542;0.8602055311203003;0
185;0.1425895094871521;0.8602055311203003;0
185;0.04192483425140381;0.8602055311203003;0
185;0.011228799819946289;0.8602055311203003;0
185;0.024231553077697754;0.8602055311203003;0
185;0.024455606937408447;0.8602055311203003;0
185;0.1557719111442566;0.8602055311203003;0
185;1.1370420455932617;0.8602055311203003;0
185;1.2259187698364258;0.8602055311203003;0
185;0.19446992874145508;0.8602055311203003;0
185;0.154651939868927;0.8602055311203003;0
185;0.055869102478027344;0.8602055311203003;0
185;1.5522067546844482;0.8602055311203003;0
185;1.1638714969158173;0.8602055311203003;0
185;0.012878179550170898;0.8602055311203003;0
185;2.1948793530464172;0.8602055311203003;0
185;0.07311028242111206;0.8602055311203003;0
185;0.03806811571121216;0.8602055311203003;0
185;0.10276031494140625;0.8602055311203003;0
185;0.03116890788078308;0.8602055311203003;0
185;1.2011902332305908;0.8602055311203003;0
185;1.0942150950431824;0.8602055311203003;0
185;0.21466660499572754;0.8602055311203003;0
185;1.084810733795166;0.8602055311203003;0
185;0.926572322845459;0.8602055311203003;0
185;0.14388468861579895;0.8602055311203003;0
185;0.009507536888122559;0.8602055311203003;0
185;1.1253447234630585;0.8602055311203003;0
185;0.11511844396591187;0.8602055311203003;0
185;0.10703504085540771;0.8602055311203003;0
185;0.03479713201522827;0.8602055311203003;0
185;1.4081079959869385;0.8602055311203003;0
185;0.2178874909877777;0.8602055311203003;0
185;1.2749812602996826;0.8602055311203003;0
185;0.2189061939716339;0.8602055311203003;0
185;1.1625773906707764;0.8602055311203003;0
185;0.113515704870224;0.8602055311203003;0
185;0.029915452003479004;0.8602055311203003;0
185;1.277767539024353;0.8602055311203003;0
185;0.2816333770751953;0.8602055311203003;0
185;0.1339535117149353;0.8602055311203003;0
185;0.802193284034729;0.8602055311203003;0
185;1.1324402689933777;0.8602055311203003;0
185;0.08255338668823242;0.8602055311203003;0
185;0.008333146572113037;0.8602055311203003;0
185;0.11256927251815796;0.8602055311203003;0
185;0.19770514965057373;0.8602055311203003;0
185;0.17167311906814575;0.8602055311203003;0
185;0.1483851671218872;0.8602055311203003;0
185;0.1381669044494629;0.8602055311203003;0
185;0.32763320207595825;0.8602055311203003;0
186;1.0390492677688599;0.9051066040992737;0
186;0.8881211280822754;0.9051066040992737;0
186;0.12376272678375244;0.9051066040992737;0
186;1.131211519241333;0.9051066040992737;0
186;0.5707311928272247;0.9051066040992737;0
186;1.2220517992973328;0.9051066040992737;0
186;0.4074212908744812;0.9051066040992737;0
186;0.020719170570373535;0.9051066040992737;0
186;0.09281903505325317;0.9051066040992737;0
186;0.2089439034461975;0.9051066040992737;0
186;1.1287127435207367;0.9051066040992737;0
186;0.8316733837127686;0.9051066040992737;0
186;0.04527515172958374;0.9051066040992737;0
186;1.2707307040691376;0.9051066040992737;0
186;0.3293417692184448;0.9051066040992737;0
186;0.740452766418457;0.9051066040992737;0
186;0.0397983193397522;0.9051066040992737;0
186;0.15170860290527344;0.9051066040992737;0
186;0.010737329721450806;0.9051066040992737;0
186;0.5453530550003052;0.9051066040992737;0
186;0.04350900650024414;0.9051066040992737;0
186;0.24059802293777466;0.9051066040992737;0
186;0.1467299461364746;0.9051066040992737;0
186;0.06614357233047485;0.9051066040992737;0
186;0.025040864944458008;0.9051066040992737;0
186;0.41672737896442413;0.9051066040992737;0
186;0.1549389362335205;0.9051066040992737;0
186;0.5871874690055847;0.9051066040992737;0
186;0.325527798384428;0.9051066040992737;0
186;0.043159306049346924;0.9051066040992737;0
186;1.0024476051330566;0.9051066040992737;0
186;0.2151961326599121;0.9051066040992737;0
186;0.4000098705291748;0.9051066040992737;0
186;1.3437917828559875;0.9051066040992737;0
186;0.07519727945327759;0.9051066040992737;0
186;0.7675352096557617;0.9051066040992737;0
186;0.33900515362620354;0.9051066040992737;0
186;0.027680397033691406;0.9051066040992737;0
186;0.34397709369659424;0.9051066040992737;0
186;0.6799436584115028;0.9051066040992737;0
186;1.4991949796676636;0.9051066040992737;0
186;0.015624836087226868;0.9051066040992737;0
186;1.4885935187339783;0.9051066040992737;0
186;0.12794649600982666;0.9051066040992737;0
186;0.23107635974884033;0.9051066040992737;0
186;0.19512593746185303;0.9051066040992737;0
186;1.085928201675415;0.9051066040992737;0
186;0.028577983379364014;0.9051066040992737;0
186;1.3552748560905457;0.9051066040992737;0
186;0.3447905108332634;0.9051066040992737;0
186;0.24130728840827942;0.9051066040992737;0
186;0.15259331464767456;0.9051066040992737;0
186;0.051320433616638184;0.9051066040992737;0
186;0.011605054140090942;0.9051066040992737;0
186;2.447672486305237;0.9051066040992737;0
186;0.06459623575210571;0.9051066040992737;0
186;0.37754011154174805;0.9051066040992737;0
186;0.1798238754272461;0.9051066040992737;0
186;0.018041491508483887;0.9051066040992737;0
186;0.06230771541595459;0.9051066040992737;0
186;0.1199154257774353;0.9051066040992737;0
186;0.15151989459991455;0.9051066040992737;0
186;0.11824047565460205;0.9051066040992737;0
186;0.15494441986083984;0.9051066040992737;0
186;0.08371269702911377;0.9051066040992737;0
186;0.038434386253356934;0.9051066040992737;0
186;0.05350261926651001;0.9051066040992737;0
186;1.785261631011963;0.9051066040992737;0
186;0.014652222394943237;0.9051066040992737;0
186;0.3539903461933136;0.9051066040992737;0
186;0.21096357703208923;0.9051066040992737;0
186;0.17518383264541626;0.9051066040992737;0
186;0.31955671310424805;0.9051066040992737;0
186;0.13979917764663696;0.9051066040992737;0
186;0.2024487853050232;0.9051066040992737;0
186;0.4564840793609619;0.9051066040992737;0
186;0.13005274534225464;0.9051066040992737;0
186;0.4764065146446228;0.9051066040992737;0
186;0.1596384048461914;0.9051066040992737;0
186;0.08843743801116943;0.9051066040992737;0
186;0.040796518325805664;0.9051066040992737;0
186;0.2007761001586914;0.9051066040992737;0
186;0.23787778615951538;0.9051066040992737;0
186;0.1726507544517517;0.9051066040992737;0
186;0.2503002882003784;0.9051066040992737;0
186;0.21842288970947266;0.9051066040992737;0
186;1.360586166381836;0.9051066040992737;0
186;0.14426743984222412;0.9051066040992737;0
186;0.42899495363235474;0.9051066040992737;0
186;0.273876816034317;0.9051066040992737;0
186;1.3840135335922241;0.9051066040992737;0
186;0.303264856338501;0.9051066040992737;0
186;0.5639416202902794;0.9051066040992737;0
186;0.014014899730682373;0.9051066040992737;0
186;0.7205073833465576;0.9051066040992737;0
186;0.015526890754699707;0.9051066040992737;0
186;1.2664833068847656;0.9051066040992737;0
186;0.2788756489753723;0.9051066040992737;0
186;0.16132116317749023;0.9051066040992737;0
186;0.33738742023706436;0.9051066040992737;0
186;1.1365624070167542;0.9051066040992737;0
186;0.1993449404835701;0.9051066040992737;0
186;0.5886638760566711;0.9051066040992737;0
186;0.1443793773651123;0.9051066040992737;0
186;0.12182265520095825;0.9051066040992737;0
186;1.4555592238903046;0.9051066040992737;0
186;0.06335213035345078;0.9051066040992737;0
186;0.05027115345001221;0.9051066040992737;0
186;0.16498035192489624;0.9051066040992737;0
186;0.20887905359268188;0.9051066040992737;0
186;0.10696959495544434;0.9051066040992737;0
186;1.364051103591919;0.9051066040992737;0
186;0.2145603448152542;0.9051066040992737;0
186;0.13003021478652954;0.9051066040992737;0
186;0.12734133005142212;0.9051066040992737;0
186;2.2028022706508636;0.9051066040992737;0
186;0.21450768411159515;0.9051066040992737;0
186;1.1941805481910706;0.9051066040992737;0
186;0.06169581413269043;0.9051066040992737;0
186;0.07630711793899536;0.9051066040992737;0
186;1.1322471499443054;0.9051066040992737;0
186;1.16544771194458;0.9051066040992737;0
186;0.003939032554626465;0.9051066040992737;0
186;0.06908190250396729;0.9051066040992737;0
186;0.01254880428314209;0.9051066040992737;0
186;0.16827207803726196;0.9051066040992737;0
186;0.034142255783081055;0.9051066040992737;0
186;1.4843697547912598;0.9051066040992737;0
186;0.46824848651885986;0.9051066040992737;0
186;0.028482794761657715;0.9051066040992737;0
186;1.0011444091796875;0.9051066040992737;0
186;0.12244892120361328;0.9051066040992737;0
186;2.014464534819126;0.9051066040992737;0
186;0.5341542959213257;0.9051066040992737;0
186;0.03590661287307739;0.9051066040992737;0
186;0.1700109839439392;0.9051066040992737;0
186;0.3984127640724182;0.9051066040992737;0
186;0.07614332437515259;0.9051066040992737;0
186;1.168656826019287;0.9051066040992737;0
186;0.9942373037338257;0.9051066040992737;0
186;0.9110261499881744;0.9051066040992737;0
186;1.0138920545578003;0.9051066040992737;0
186;0.13411030173301697;0.9051066040992737;0
186;0.011527657508850098;0.9051066040992737;0
186;0.902574360370636;0.9051066040992737;0
186;0.0396609902381897;0.9051066040992737;0
186;1.1823455095291138;0.9051066040992737;0
186;0.21015292406082153;0.9051066040992737;0
186;1.2484877705574036;0.9051066040992737;0
186;0.17227685451507568;0.9051066040992737;0
186;0.24191415309906006;0.9051066040992737;0
186;1.230536699295044;0.9051066040992737;0
186;0.15604948997497559;0.9051066040992737;0
186;0.015302062034606934;0.9051066040992737;0
186;1.3214442133903503;0.9051066040992737;0
186;0.3331763744354248;0.9051066040992737;0
186;0.13191741704940796;0.9051066040992737;0
186;0.9697493314743042;0.9051066040992737;0
186;0.053436338901519775;0.9051066040992737;0
186;1.134326696395874;0.9051066040992737;0
186;0.04851943254470825;0.9051066040992737;0
186;0.276520311832428;0.9051066040992737;0
186;0.24836459755897522;0.9051066040992737;0
186;0.11363846063613892;0.9051066040992737;0
186;0.06402713060379028;0.9051066040992737;0
186;0.24897843599319458;0.9051066040992737;0
186;0.04794234037399292;0.9051066040992737;0
186;0.08494699001312256;0.9051066040992737;0
187;1.0773428678512573;0.8830146789550781;0
187;0.9206285178661346;0.8830146789550781;0
187;0.09339636564254761;0.8830146789550781;0
187;1.2015801668167114;0.8830146789550781;0
187;0.9689539670944214;0.8830146789550781;0
187;0.04334959387779236;0.8830146789550781;0
187;0.093894362449646;0.8830146789550781;0
187;0.9663648158311844;0.8830146789550781;0
187;1.0377496480941772;0.8830146789550781;0
187;0.1390494704246521;0.8830146789550781;0
187;0.36566460132598877;0.8830146789550781;0
187;0.8793660402297974;0.8830146789550781;0
187;0.7416146993637085;0.8830146789550781;0
187;0.21982121467590332;0.8830146789550781;0
187;0.11813178658485413;0.8830146789550781;0
187;0.011858820915222168;0.8830146789550781;0
187;0.2790830433368683;0.8830146789550781;0
187;0.02607649564743042;0.8830146789550781;0
187;0.9080186784267426;0.8830146789550781;0
187;0.08300936222076416;0.8830146789550781;0
187;0.1478380262851715;0.8830146789550781;0
187;0.01826298236846924;0.8830146789550781;0
187;1.0731265544891357;0.8830146789550781;0
187;0.19258567690849304;0.8830146789550781;0
187;0.359391450881958;0.8830146789550781;0
187;1.3136283457279205;0.8830146789550781;0
187;0.07421982288360596;0.8830146789550781;0
187;0.535771518945694;0.8830146789550781;0
187;0.01802515983581543;0.8830146789550781;0
187;0.5682327747344971;0.8830146789550781;0
187;0.0798654556274414;0.8830146789550781;0
187;0.26834332942962646;0.8830146789550781;0
187;0.9101306200027466;0.8830146789550781;0
187;1.3869768381118774;0.8830146789550781;0
187;0.10670745372772217;0.8830146789550781;0
187;0.06919360160827637;0.8830146789550781;0
187;1.5513333976268768;0.8830146789550781;0
187;0.07420074939727783;0.8830146789550781;0
187;0.21480733156204224;0.8830146789550781;0
187;0.13036727905273438;0.8830146789550781;0
187;1.0371147394180298;0.8830146789550781;0
187;1.4262192249298096;0.8830146789550781;0
187;0.1711670160293579;0.8830146789550781;0
187;0.0708690881729126;0.8830146789550781;0
187;0.0007534027099609375;0.8830146789550781;0
187;0.5383249372243881;0.8830146789550781;0
187;0.13039445877075195;0.8830146789550781;0
187;0.010167121887207031;0.8830146789550781;0
187;0.04600334167480469;0.8830146789550781;0
187;0.0585707426071167;0.8830146789550781;0
187;0.007630825042724609;0.8830146789550781;0
187;1.0476129949092865;0.8830146789550781;0
187;0.0622638463973999;0.8830146789550781;0
187;0.21084505319595337;0.8830146789550781;0
187;0.0478692352771759;0.8830146789550781;0
187;1.726070761680603;0.8830146789550781;0
187;0.4565381333231926;0.8830146789550781;0
187;0.07814979553222656;0.8830146789550781;0
187;0.07909515500068665;0.8830146789550781;0
187;0.0028336048126220703;0.8830146789550781;0
187;1.0185328722000122;0.8830146789550781;0
187;0.6600663661956787;0.8830146789550781;0
187;0.049481868743896484;0.8830146789550781;0
187;0.05782783031463623;0.8830146789550781;0
187;0.2464454174041748;0.8830146789550781;0
187;0.2647356688976288;0.8830146789550781;0
187;0.2134736180305481;0.8830146789550781;0
187;0.08594778180122375;0.8830146789550781;0
187;0.03473135828971863;0.8830146789550781;0
187;0.37308597564697266;0.8830146789550781;0
187;0.032261937856674194;0.8830146789550781;0
187;0.003929615020751953;0.8830146789550781;0
187;0.5991247445344925;0.8830146789550781;0
187;0.2424561083316803;0.8830146789550781;0
187;0.4101874828338623;0.8830146789550781;0
187;0.13151901960372925;0.8830146789550781;0
187;0.14240434765815735;0.8830146789550781;0
187;0.1418866217136383;0.8830146789550781;0
187;1.2626352608203888;0.8830146789550781;0
187;0.17805516719818115;0.8830146789550781;0
187;0.29087838530540466;0.8830146789550781;0
187;0.03128385543823242;0.8830146789550781;0
187;0.5003775581717491;0.8830146789550781;0
187;0.8699703812599182;0.8830146789550781;0
187;1.3644577264785767;0.8830146789550781;0
187;0.13994735479354858;0.8830146789550781;0
187;0.2493363618850708;0.8830146789550781;0
187;0.8768525421619415;0.8830146789550781;0
187;0.0025315284729003906;0.8830146789550781;0
187;0.6622849702835083;0.8830146789550781;0
187;0.03019338846206665;0.8830146789550781;0
187;2.227869838476181;0.8830146789550781;0
187;1.3102093636989594;0.8830146789550781;0
187;0.2847372591495514;0.8830146789550781;0
187;0.1853470802307129;0.8830146789550781;0
187;0.026505589485168457;0.8830146789550781;0
187;1.0540629029273987;0.8830146789550781;0
187;0.022310853004455566;0.8830146789550781;0
187;0.3421337306499481;0.8830146789550781;0
187;1.043647050857544;0.8830146789550781;0
187;0.4358062744140625;0.8830146789550781;0
187;0.19956541061401367;0.8830146789550781;0
187;0.13569605350494385;0.8830146789550781;0
187;1.391419768333435;0.8830146789550781;0
187;0.015830039978027344;0.8830146789550781;0
187;0.08634030818939209;0.8830146789550781;0
187;0.3081183061003685;0.8830146789550781;0
187;2.232919692993164;0.8830146789550781;0
187;0.15786728262901306;0.8830146789550781;0
187;1.0048009157180786;0.8830146789550781;0
187;0.20950844883918762;0.8830146789550781;0
187;0.10917556285858154;0.8830146789550781;0
187;0.12790966033935547;0.8830146789550781;0
187;1.1767030954360962;0.8830146789550781;0
187;0.004824161529541016;0.8830146789550781;0
187;0.04182425141334534;0.8830146789550781;0
187;0.25683414936065674;0.8830146789550781;0
187;0.9500504732131958;0.8830146789550781;0
187;1.1607259511947632;0.8830146789550781;0
187;0.08143115043640137;0.8830146789550781;0
187;0.04194283485412598;0.8830146789550781;0
187;1.5849854946136475;0.8830146789550781;0
187;0.039948105812072754;0.8830146789550781;0
187;0.6399143934249878;0.8830146789550781;0
187;1.1243869960308075;0.8830146789550781;0
187;2.1025956869125366;0.8830146789550781;0
187;0.17053112387657166;0.8830146789550781;0
187;0.31011320650577545;0.8830146789550781;0
187;0.04262766242027283;0.8830146789550781;0
187;1.1080440282821655;0.8830146789550781;0
187;1.0049073100090027;0.8830146789550781;0
187;0.9907670021057129;0.8830146789550781;0
187;0.13716810941696167;0.8830146789550781;0
187;0.008081048727035522;0.8830146789550781;0
187;1.1506649553775787;0.8830146789550781;0
187;0.10053408145904541;0.8830146789550781;0
187;0.056128621101379395;0.8830146789550781;0
187;0.05640536546707153;0.8830146789550781;0
187;1.2621718347072601;0.8830146789550781;0
187;0.4436967968940735;0.8830146789550781;0
187;1.2712377309799194;0.8830146789550781;0
187;0.2174714058637619;0.8830146789550781;0
187;0.10546687245368958;0.8830146789550781;0
187;0.06668329238891602;0.8830146789550781;0
187;1.1564476490020752;0.8830146789550781;0
187;0.1461218297481537;0.8830146789550781;0
187;1.1617982387542725;0.8830146789550781;0
187;0.38210129737854004;0.8830146789550781;0
187;0.09718000888824463;0.8830146789550781;0
187;0.8366812467575073;0.8830146789550781;0
187;1.0589781999588013;0.8830146789550781;0
187;0.13927876949310303;0.8830146789550781;0
187;0.2308974266052246;0.8830146789550781;0
187;0.13073980808258057;0.8830146789550781;0
187;0.11243122816085815;0.8830146789550781;0
187;0.02530503273010254;0.8830146789550781;0
187;0.09195822477340698;0.8830146789550781;0
187;0.004812479019165039;0.8830146789550781;0
187;0.21439886093139648;0.8830146789550781;0
188;0.8740776181221008;0.8736157417297363;0
188;0.08297622203826904;0.8736157417297363;0
188;1.1586631536483765;0.8736157417297363;0
188;1.029828131198883;0.8736157417297363;0
188;0.09424102306365967;0.8736157417297363;0
188;1.1652475595474243;0.8736157417297363;0
188;0.0686180591583252;0.8736157417297363;0
188;0.05166590213775635;0.8736157417297363;0
188;1.1569743752479553;0.8736157417297363;0
188;0.39810794591903687;0.8736157417297363;0
188;0.724040687084198;0.8736157417297363;0
188;0.0025110840797424316;0.8736157417297363;0
188;0.02880913019180298;0.8736157417297363;0
188;0.1484208106994629;0.8736157417297363;0
188;0.6266118288040161;0.8736157417297363;0
188;0.0010308027267456055;0.8736157417297363;0
188;0.00017130374908447266;0.8736157417297363;0
188;0.0354272723197937;0.8736157417297363;0
188;0.02177250385284424;0.8736157417297363;0
188;0.0665552020072937;0.8736157417297363;0
188;0.04110202193260193;0.8736157417297363;0
188;0.21708005666732788;0.8736157417297363;0
188;0.0726691484451294;0.8736157417297363;0
188;0.6367587521672249;0.8736157417297363;0
188;0.2409515082836151;0.8736157417297363;0
188;0.06359338760375977;0.8736157417297363;0
188;0.01904904842376709;0.8736157417297363;0
188;0.8889084458351135;0.8736157417297363;0
188;0.054587364196777344;0.8736157417297363;0
188;0.16338789463043213;0.8736157417297363;0
188;0.3166024684906006;0.8736157417297363;0
188;1.1867581009864807;0.8736157417297363;0
188;0.03754362836480141;0.8736157417297363;0
188;0.3291715607047081;0.8736157417297363;0
188;0.03938359022140503;0.8736157417297363;0
188;2.065873444080353;0.8736157417297363;0
188;0.2560407221317291;0.8736157417297363;0
188;0.007677316665649414;0.8736157417297363;0
188;0.18219482898712158;0.8736157417297363;0
188;0.8349180519580841;0.8736157417297363;0
188;0.013781458139419556;0.8736157417297363;0
188;0.08548659086227417;0.8736157417297363;0
188;0.2106192708015442;0.8736157417297363;0
188;0.15496239066123962;0.8736157417297363;0
188;1.0346115231513977;0.8736157417297363;0
188;1.2904403805732727;0.8736157417297363;0
188;0.9004420042037964;0.8736157417297363;0
188;0.01163029670715332;0.8736157417297363;0
188;0.02948051691055298;0.8736157417297363;0
188;0.07733002305030823;0.8736157417297363;0
188;0.35150715708732605;0.8736157417297363;0
188;0.08567696809768677;0.8736157417297363;0
188;0.038593173027038574;0.8736157417297363;0
188;0.16741943359375;0.8736157417297363;0
188;0.09644830226898193;0.8736157417297363;0
188;0.09860599040985107;0.8736157417297363;0
188;0.43784555047750473;0.8736157417297363;0
188;0.6765289902687073;0.8736157417297363;0
188;0.28229403495788574;0.8736157417297363;0
188;0.04759088158607483;0.8736157417297363;0
188;0.8020839691162109;0.8736157417297363;0
188;0.4298347160220146;0.8736157417297363;0
188;0.29343780875205994;0.8736157417297363;0
188;0.09044265747070312;0.8736157417297363;0
188;1.1913627982139587;0.8736157417297363;0
188;0.008731961250305176;0.8736157417297363;0
188;0.30325019359588623;0.8736157417297363;0
188;0.24121639132499695;0.8736157417297363;0
188;0.21460610628128052;0.8736157417297363;0
188;0.01931530237197876;0.8736157417297363;0
188;0.35093677043914795;0.8736157417297363;0
188;0.08452624082565308;0.8736157417297363;0
188;0.41481709480285645;0.8736157417297363;0
188;0.0812537670135498;0.8736157417297363;0
188;0.1700356900691986;0.8736157417297363;0
188;0.1391977071762085;0.8736157417297363;0
188;0.013463020324707031;0.8736157417297363;0
188;0.3337963819503784;0.8736157417297363;0
188;0.19404500722885132;0.8736157417297363;0
188;0.08627736568450928;0.8736157417297363;0
188;0.2715289890766144;0.8736157417297363;0
188;0.20716127753257751;0.8736157417297363;0
188;1.3370501399040222;0.8736157417297363;0
188;0.26697707176208496;0.8736157417297363;0
188;0.07673192024230957;0.8736157417297363;0
188;0.28719162940979004;0.8736157417297363;0
188;1.137864351272583;0.8736157417297363;0
188;0.01017451286315918;0.8736157417297363;0
188;0.23609137535095215;0.8736157417297363;0
188;0.6492794454097748;0.8736157417297363;0
188;0.014121174812316895;0.8736157417297363;0
188;0.5822504758834839;0.8736157417297363;0
188;0.057834774255752563;0.8736157417297363;0
188;1.2628458142280579;0.8736157417297363;0
188;1.2198854088783264;0.8736157417297363;0
188;0.06353759765625;0.8736157417297363;0
188;0.20230484008789062;0.8736157417297363;0
188;0.144148051738739;0.8736157417297363;0
188;0.31152428686618805;0.8736157417297363;0
188;0.9838242530822754;0.8736157417297363;0
188;0.03137397766113281;0.8736157417297363;0
188;0.5721130967140198;0.8736157417297363;0
188;1.4224020838737488;0.8736157417297363;0
188;0.08817487955093384;0.8736157417297363;0
188;1.3660081624984741;0.8736157417297363;0
188;0.0842212438583374;0.8736157417297363;0
188;0.06698882579803467;0.8736157417297363;0
188;0.13818252086639404;0.8736157417297363;0
188;0.15385940670967102;0.8736157417297363;0
188;2.272238254547119;0.8736157417297363;0
188;0.12063390016555786;0.8736157417297363;0
188;0.11006173491477966;0.8736157417297363;0
188;0.88558030128479;0.8736157417297363;0
188;0.24047359824180603;0.8736157417297363;0
188;0.11229526996612549;0.8736157417297363;0
188;2.2480441331863403;0.8736157417297363;0
188;0.20739489793777466;0.8736157417297363;0
188;0.13944709300994873;0.8736157417297363;0
188;1.2393106818199158;0.8736157417297363;0
188;0.16249048709869385;0.8736157417297363;0
188;0.0886462926864624;0.8736157417297363;0
188;0.07517746090888977;0.8736157417297363;0
188;0.30163389444351196;0.8736157417297363;0
188;0.0651351809501648;0.8736157417297363;0
188;0.9468984007835388;0.8736157417297363;0
188;1.0077505707740784;0.8736157417297363;0
188;0.007630467414855957;0.8736157417297363;0
188;0.14591249823570251;0.8736157417297363;0
188;0.00697752833366394;0.8736157417297363;0
188;1.364848017692566;0.8736157417297363;0
188;0.5630418062210083;0.8736157417297363;0
188;0.010846495628356934;0.8736157417297363;0
188;1.1526635587215424;0.8736157417297363;0
188;1.8005628287792206;0.8736157417297363;0
188;0.4238719940185547;0.8736157417297363;0
188;0.055395424365997314;0.8736157417297363;0
188;0.20322799682617188;0.8736157417297363;0
188;1.0200569927692413;0.8736157417297363;0
188;1.4943941533565521;0.8736157417297363;0
188;0.10149204730987549;0.8736157417297363;0
188;0.9985198080539703;0.8736157417297363;0
188;1.0528550744056702;0.8736157417297363;0
188;0.1268797516822815;0.8736157417297363;0
188;0.06626224517822266;0.8736157417297363;0
188;0.9332175850868225;0.8736157417297363;0
188;0.1733727753162384;0.8736157417297363;0
188;0.028248131275177002;0.8736157417297363;0
188;1.0074027180671692;0.8736157417297363;0
188;0.1752316951751709;0.8736157417297363;0
188;0.9101096391677856;0.8736157417297363;0
188;1.256621241569519;0.8736157417297363;0
188;0.1593090295791626;0.8736157417297363;0
188;0.06393157690763474;0.8736157417297363;0
188;0.3406614661216736;0.8736157417297363;0
188;1.1676637530326843;0.8736157417297363;0
188;0.10200652480125427;0.8736157417297363;0
188;1.232884407043457;0.8736157417297363;0
188;0.43144893646240234;0.8736157417297363;0
188;0.1099572479724884;0.8736157417297363;0
188;0.9722735285758972;0.8736157417297363;0
188;0.033767640590667725;0.8736157417297363;0
188;0.18357792496681213;0.8736157417297363;0
188;0.0027333498001098633;0.8736157417297363;0
188;0.08217954635620117;0.8736157417297363;0
188;0.16481748223304749;0.8736157417297363;0
188;0.10796040296554565;0.8736157417297363;0
188;0.0008336305618286133;0.8736157417297363;0
188;0.17932409048080444;0.8736157417297363;0
188;0.13210737705230713;0.8736157417297363;0
188;0.08753278851509094;0.8736157417297363;0
188;0.025352776050567627;0.8736157417297363;0
189;1.0392000675201416;0.8557004928588867;0
189;0.9271921515464783;0.8557004928588867;0
189;0.07151597738265991;0.8557004928588867;0
189;0.0;0.8557004928588867;0
189;1.1183260679244995;0.8557004928588867;0
189;0.8863009810447693;0.8557004928588867;0
189;1.1635233759880066;0.8557004928588867;0
189;0.02048349380493164;0.8557004928588867;0
189;0.07316827774047852;0.8557004928588867;0
189;0.34629102051258087;0.8557004928588867;0
189;0.6616969108581543;0.8557004928588867;0
189;1.1404801607131958;0.8557004928588867;0
189;1.0654222965240479;0.8557004928588867;0
189;0.008735418319702148;0.8557004928588867;0
189;1.1909182667732239;0.8557004928588867;0
189;0.3691815733909607;0.8557004928588867;0
189;0.8784472942352295;0.8557004928588867;0
189;0.008935511112213135;0.8557004928588867;0
189;0.12295711040496826;0.8557004928588867;0
189;0.566286563873291;0.8557004928588867;0
189;0.4196326732635498;0.8557004928588867;0
189;0.07947415113449097;0.8557004928588867;0
189;0.0009599924087524414;0.8557004928588867;0
189;0.45713871717453003;0.8557004928588867;0
189;0.02631920576095581;0.8557004928588867;0
189;0.8062712401151657;0.8557004928588867;0
189;0.11468642950057983;0.8557004928588867;0
189;0.01680755615234375;0.8557004928588867;0
189;0.14452332258224487;0.8557004928588867;0
189;1.2114351987838745;0.8557004928588867;0
189;0.17531907558441162;0.8557004928588867;0
189;0.494171142578125;0.8557004928588867;0
189;1.2701506614685059;0.8557004928588867;0
189;0.10247021913528442;0.8557004928588867;0
189;0.08440989255905151;0.8557004928588867;0
189;0.0015361309051513672;0.8557004928588867;0
189;0.32033658027648926;0.8557004928588867;0
189;0.14593809843063354;0.8557004928588867;0
189;0.2910425662994385;0.8557004928588867;0
189;0.17434251308441162;0.8557004928588867;0
189;0.8638297319412231;0.8557004928588867;0
189;1.421484649181366;0.8557004928588867;0
189;0.04920792579650879;0.8557004928588867;0
189;1.5071055889129639;0.8557004928588867;0
189;0.20635133981704712;0.8557004928588867;0
189;0.15532898902893066;0.8557004928588867;0
189;1.0307286977767944;0.8557004928588867;0
189;1.270867943763733;0.8557004928588867;0
189;0.1518019437789917;0.8557004928588867;0
189;0.020146608352661133;0.8557004928588867;0
189;0.08001995086669922;0.8557004928588867;0
189;0.45766235888004303;0.8557004928588867;0
189;0.0014134049415588379;0.8557004928588867;0
189;0.00854259729385376;0.8557004928588867;0
189;0.04973733425140381;0.8557004928588867;0
189;0.10368943214416504;0.8557004928588867;0
189;0.2659122943878174;0.8557004928588867;0
189;0.08095788955688477;0.8557004928588867;0
189;0.2372838258743286;0.8557004928588867;0
189;0.07115721702575684;0.8557004928588867;0
189;1.6580744981765747;0.8557004928588867;0
189;0.3782968074083328;0.8557004928588867;0
189;1.1118220686912537;0.8557004928588867;0
189;0.11562222242355347;0.8557004928588867;0
189;0.06014227867126465;0.8557004928588867;0
189;1.0716379880905151;0.8557004928588867;0
189;0.5393697023391724;0.8557004928588867;0
189;0.005711019039154053;0.8557004928588867;0
189;1.116832971572876;0.8557004928588867;0
189;0.2363802194595337;0.8557004928588867;0
189;0.15966856479644775;0.8557004928588867;0
189;0.23215824365615845;0.8557004928588867;0
189;0.11942702531814575;0.8557004928588867;0
189;0.4431370496749878;0.8557004928588867;0
189;0.03423047065734863;0.8557004928588867;0
189;0.563918299973011;0.8557004928588867;0
189;0.18529075384140015;0.8557004928588867;0
189;0.16420751810073853;0.8557004928588867;0
189;0.19273847341537476;0.8557004928588867;0
189;0.18271249532699585;0.8557004928588867;0
189;1.370745837688446;0.8557004928588867;0
189;0.22079753875732422;0.8557004928588867;0
189;0.25601816177368164;0.8557004928588867;0
189;0.02958887815475464;0.8557004928588867;0
189;0.4400474801659584;0.8557004928588867;0
189;0.703878715634346;0.8557004928588867;0
189;1.4284822940826416;0.8557004928588867;0
189;0.09530878067016602;0.8557004928588867;0
189;0.2588566541671753;0.8557004928588867;0
189;0.9282763004302979;0.8557004928588867;0
189;0.5502035617828369;0.8557004928588867;0
189;0.024071097373962402;0.8557004928588867;0
189;1.8856920897960663;0.8557004928588867;0
189;1.3122628927230835;0.8557004928588867;0
189;0.2779041528701782;0.8557004928588867;0
189;0.16476011276245117;0.8557004928588867;0
189;0.07175213098526001;0.8557004928588867;0
189;0.015215158462524414;0.8557004928588867;0
189;0.5365716218948364;0.8557004928588867;0
189;0.06679821014404297;0.8557004928588867;0
189;0.04328906536102295;0.8557004928588867;0
189;0.17033278942108154;0.8557004928588867;0
189;1.5109726786613464;0.8557004928588867;0
189;0.06511074304580688;0.8557004928588867;0
189;0.09395039081573486;0.8557004928588867;0
189;0.26021765172481537;0.8557004928588867;0
189;2.452482581138611;0.8557004928588867;0
189;0.15942996740341187;0.8557004928588867;0
189;0.06807214021682739;0.8557004928588867;0
189;1.1022148132324219;0.8557004928588867;0
189;0.20447242259979248;0.8557004928588867;0
189;0.05183142423629761;0.8557004928588867;0
189;0.07889688014984131;0.8557004928588867;0
189;0.10539102554321289;0.8557004928588867;0
189;0.010556459426879883;0.8557004928588867;0
189;0.014596045017242432;0.8557004928588867;0
189;0.04172259569168091;0.8557004928588867;0
189;0.14780712127685547;0.8557004928588867;0
189;0.2098591923713684;0.8557004928588867;0
189;1.0527170300483704;0.8557004928588867;0
189;1.1726123094558716;0.8557004928588867;0
189;0.26326704025268555;0.8557004928588867;0
189;0.15824675559997559;0.8557004928588867;0
189;0.06347781419754028;0.8557004928588867;0
189;1.540834665298462;0.8557004928588867;0
189;1.1598415970802307;0.8557004928588867;0
189;2.193348228931427;0.8557004928588867;0
189;0.02191770076751709;0.8557004928588867;0
189;0.16048479080200195;0.8557004928588867;0
189;0.14830857515335083;0.8557004928588867;0
189;0.02385091781616211;0.8557004928588867;0
189;1.1213486194610596;0.8557004928588867;0
189;0.037257254123687744;0.8557004928588867;0
189;0.18706846237182617;0.8557004928588867;0
189;1.0685055255889893;0.8557004928588867;0
189;0.679328441619873;0.8557004928588867;0
189;0.1256447434425354;0.8557004928588867;0
189;1.1342461705207825;0.8557004928588867;0
189;0.07367348670959473;0.8557004928588867;0
189;0.00039905309677124023;0.8557004928588867;0
189;1.3151055574417114;0.8557004928588867;0
189;0.35243362188339233;0.8557004928588867;0
189;1.2388432621955872;0.8557004928588867;0
189;0.19901716709136963;0.8557004928588867;0
189;0.023273050785064697;0.8557004928588867;0
189;1.0324649810791016;0.8557004928588867;0
189;0.12035691738128662;0.8557004928588867;0
189;1.160681128501892;0.8557004928588867;0
189;0.12981146574020386;0.8557004928588867;0
189;0.7208818197250366;0.8557004928588867;0
189;1.005167305469513;0.8557004928588867;0
189;0.05478870868682861;0.8557004928588867;0
189;0.16925650835037231;0.8557004928588867;0
189;0.16828787326812744;0.8557004928588867;0
189;0.1752287745475769;0.8557004928588867;0
189;0.10307049751281738;0.8557004928588867;0
189;0.11290925741195679;0.8557004928588867;0
189;0.32671093940734863;0.8557004928588867;0
189;0.060307979583740234;0.8557004928588867;0
190;0.9400061368942261;0.8930944800376892;0
190;0.9099111557006836;0.8930944800376892;0
190;0.10791480541229248;0.8930944800376892;0
190;1.0901944637298584;0.8930944800376892;0
190;1.1224505305290222;0.8930944800376892;0
190;0.06352129578590393;0.8930944800376892;0
190;0.09445416927337646;0.8930944800376892;0
190;1.2362053990364075;0.8930944800376892;0
190;1.034336268901825;0.8930944800376892;0
190;1.216861069202423;0.8930944800376892;0
190;0.3089970350265503;0.8930944800376892;0
190;0.8183874487876892;0.8930944800376892;0
190;0.09260517358779907;0.8930944800376892;0
190;0.13022857904434204;0.8930944800376892;0
190;0.46660590171813965;0.8930944800376892;0
190;0.07277435064315796;0.8930944800376892;0
190;0.21124041080474854;0.8930944800376892;0
190;0.13799118995666504;0.8930944800376892;0
190;0.07770419120788574;0.8930944800376892;0
190;0.3434618413448334;0.8930944800376892;0
190;0.07413804531097412;0.8930944800376892;0
190;0.8585962057113647;0.8930944800376892;0
190;0.35386621952056885;0.8930944800376892;0
190;0.08349776268005371;0.8930944800376892;0
190;0.9956867098808289;0.8930944800376892;0
190;0.2215471863746643;0.8930944800376892;0
190;0.45124077796936035;0.8930944800376892;0
190;1.2679060697555542;0.8930944800376892;0
190;0.25266343355178833;0.8930944800376892;0
190;0.11345738172531128;0.8930944800376892;0
190;1.9438477754592896;0.8930944800376892;0
190;0.38649432361125946;0.8930944800376892;0
190;0.01034092903137207;0.8930944800376892;0
190;0.26317620277404785;0.8930944800376892;0
190;0.7836620956659317;0.8930944800376892;0
190;0.018637746572494507;0.8930944800376892;0
190;1.4362520575523376;0.8930944800376892;0
190;0.21510714292526245;0.8930944800376892;0
190;0.15768098831176758;0.8930944800376892;0
190;1.064189851284027;0.8930944800376892;0
190;0.0370749831199646;0.8930944800376892;0
190;1.3787856698036194;0.8930944800376892;0
190;0.31315094977617264;0.8930944800376892;0
190;0.2008931040763855;0.8930944800376892;0
190;0.02044045925140381;0.8930944800376892;0
190;0.051482439041137695;0.8930944800376892;0
190;0.09780418872833252;0.8930944800376892;0
190;0.32524287700653076;0.8930944800376892;0
190;0.16269922256469727;0.8930944800376892;0
190;0.024542629718780518;0.8930944800376892;0
190;0.03919506072998047;0.8930944800376892;0
190;0.1671847701072693;0.8930944800376892;0
190;0.011465370655059814;0.8930944800376892;0
190;0.21807432174682617;0.8930944800376892;0
190;0.1657097339630127;0.8930944800376892;0
190;0.07251191139221191;0.8930944800376892;0
190;0.48831360787153244;0.8930944800376892;0
190;0.6777441650629044;0.8930944800376892;0
190;0.47299885749816895;0.8930944800376892;0
190;0.38813644647598267;0.8930944800376892;0
190;0.0532909631729126;0.8930944800376892;0
190;0.8660938739776611;0.8930944800376892;0
190;0.05286538600921631;0.8930944800376892;0
190;0.343099445104599;0.8930944800376892;0
190;0.08785045146942139;0.8930944800376892;0
190;0.17271697521209717;0.8930944800376892;0
190;0.006327509880065918;0.8930944800376892;0
190;0.34657084941864014;0.8930944800376892;0
190;0.2342115044593811;0.8930944800376892;0
190;0.20376843214035034;0.8930944800376892;0
190;0.003960549831390381;0.8930944800376892;0
190;0.09817439317703247;0.8930944800376892;0
190;0.4639485478401184;0.8930944800376892;0
190;0.12149536609649658;0.8930944800376892;0
190;0.42458459734916687;0.8930944800376892;0
190;0.0157088041305542;0.8930944800376892;0
190;0.17833608388900757;0.8930944800376892;0
190;0.07222819328308105;0.8930944800376892;0
190;0.08879876136779785;0.8930944800376892;0
190;0.1984039545059204;0.8930944800376892;0
190;0.2286210060119629;0.8930944800376892;0
190;0.002370297908782959;0.8930944800376892;0
190;0.16565102338790894;0.8930944800376892;0
190;1.350845456123352;0.8930944800376892;0
190;0.14292538166046143;0.8930944800376892;0
190;0.37848132848739624;0.8930944800376892;0
190;0.23132693767547607;0.8930944800376892;0
190;0.17444121837615967;0.8930944800376892;0
190;1.3502936363220215;0.8930944800376892;0
190;0.038492798805236816;0.8930944800376892;0
190;0.25894349813461304;0.8930944800376892;0
190;0.013113737106323242;0.8930944800376892;0
190;0.6546611785888672;0.8930944800376892;0
190;0.021883368492126465;0.8930944800376892;0
190;1.35406094789505;0.8930944800376892;0
190;0.3382567763328552;0.8930944800376892;0
190;0.21154916286468506;0.8930944800376892;0
190;0.21610227227210999;0.8930944800376892;0
190;1.1899463534355164;0.8930944800376892;0
190;0.03467082977294922;0.8930944800376892;0
190;0.03308439254760742;0.8930944800376892;0
190;0.5456709265708923;0.8930944800376892;0
190;1.401706337928772;0.8930944800376892;0
190;0.11675840616226196;0.8930944800376892;0
190;1.4315844774246216;0.8930944800376892;0
190;0.07607010006904602;0.8930944800376892;0
190;0.0860605239868164;0.8930944800376892;0
190;0.1285409927368164;0.8930944800376892;0
190;0.17895710468292236;0.8930944800376892;0
190;0.12599310278892517;0.8930944800376892;0
190;1.336083173751831;0.8930944800376892;0
190;0.26435066759586334;0.8930944800376892;0
190;0.11655890941619873;0.8930944800376892;0
190;2.1956147849559784;0.8930944800376892;0
190;0.2678626775741577;0.8930944800376892;0
190;1.3423059582710266;0.8930944800376892;0
190;0.11505186557769775;0.8930944800376892;0
190;0.030388474464416504;0.8930944800376892;0
190;0.06343185901641846;0.8930944800376892;0
190;0.24218159914016724;0.8930944800376892;0
190;1.24534010887146;0.8930944800376892;0
190;1.1270288825035095;0.8930944800376892;0
190;0.026308059692382812;0.8930944800376892;0
190;0.1727597713470459;0.8930944800376892;0
190;0.0413060188293457;0.8930944800376892;0
190;1.4547067880630493;0.8930944800376892;0
190;0.060373127460479736;0.8930944800376892;0
190;1.0537897944450378;0.8930944800376892;0
190;0.07518869638442993;0.8930944800376892;0
190;1.9107764437794685;0.8930944800376892;0
190;0.5239593982696533;0.8930944800376892;0
190;0.05439203977584839;0.8930944800376892;0
190;0.21141564846038818;0.8930944800376892;0
190;0.09044677019119263;0.8930944800376892;0
190;1.1163646578788757;0.8930944800376892;0
190;0.10674285888671875;0.8930944800376892;0
190;0.9366657733917236;0.8930944800376892;0
190;1.188805878162384;0.8930944800376892;0
190;0.1466670036315918;0.8930944800376892;0
190;1.0018083155155182;0.8930944800376892;0
190;1.042147159576416;0.8930944800376892;0
190;0.12686389684677124;0.8930944800376892;0
190;0.033893585205078125;0.8930944800376892;0
190;0.955161839723587;0.8930944800376892;0
190;0.18410244584083557;0.8930944800376892;0
190;0.1504262089729309;0.8930944800376892;0
190;0.03290003538131714;0.8930944800376892;0
190;1.094225525856018;0.8930944800376892;0
190;0.23877787590026855;0.8930944800376892;0
190;0.7990865111351013;0.8930944800376892;0
190;1.2786545753479004;0.8930944800376892;0
190;0.13293427228927612;0.8930944800376892;0
190;2.565674126148224;0.8930944800376892;0
190;0.21483296155929565;0.8930944800376892;0
190;0.1429261565208435;0.8930944800376892;0
190;1.2760170102119446;0.8930944800376892;0
190;0.3505035638809204;0.8930944800376892;0
190;0.11020702123641968;0.8930944800376892;0
190;0.9528906941413879;0.8930944800376892;0
190;1.0936675071716309;0.8930944800376892;0
190;0.06111985445022583;0.8930944800376892;0
190;0.2474176287651062;0.8930944800376892;0
190;0.23964804410934448;0.8930944800376892;0
190;0.1425963044166565;0.8930944800376892;0
190;0.06663155555725098;0.8930944800376892;0
190;0.22405272722244263;0.8930944800376892;0
190;0.04923701286315918;0.8930944800376892;0
190;0.10300499200820923;0.8930944800376892;0
191;1.0650092363357544;0.8622064590454102;0
191;0.8847718834877014;0.8622064590454102;0
191;0.12068429589271545;0.8622064590454102;0
191;1.2401057481765747;0.8622064590454102;0
191;0.7988386452198029;0.8622064590454102;0
191;1.1814877390861511;0.8622064590454102;0
191;0.5303236618638039;0.8622064590454102;0
191;0.0882941484451294;0.8622064590454102;0
191;0.6526564359664917;0.8622064590454102;0
191;1.1688244044780731;0.8622064590454102;0
191;1.0301815867424011;0.8622064590454102;0
191;0.12396818399429321;0.8622064590454102;0
191;1.1900750994682312;0.8622064590454102;0
191;0.35767662525177;0.8622064590454102;0
191;0.7853649258613586;0.8622064590454102;0
191;0.0014321208000183105;0.8622064590454102;0
191;0.19935768842697144;0.8622064590454102;0
191;0.7338693141937256;0.8622064590454102;0
191;0.4161255359649658;0.8622064590454102;0
191;0.10221919417381287;0.8622064590454102;0
191;0.1020796000957489;0.8622064590454102;0
191;0.4419146105647087;0.8622064590454102;0
191;0.04124242067337036;0.8622064590454102;0
191;0.7220773249864578;0.8622064590454102;0
191;0.15407311916351318;0.8622064590454102;0
191;0.12808692455291748;0.8622064590454102;0
191;1.0937883257865906;0.8622064590454102;0
191;0.008912622928619385;0.8622064590454102;0
191;0.1632257103919983;0.8622064590454102;0
191;0.457422137260437;0.8622064590454102;0
191;1.284843921661377;0.8622064590454102;0
191;0.0539858341217041;0.8622064590454102;0
191;0.2661116421222687;0.8622064590454102;0
191;0.02337116003036499;0.8622064590454102;0
191;0.664262056350708;0.8622064590454102;0
191;0.07304000854492188;0.8622064590454102;0
191;0.26413068175315857;0.8622064590454102;0
191;0.7546047791838646;0.8622064590454102;0
191;0.08565998077392578;0.8622064590454102;0
191;1.5553071796894073;0.8622064590454102;0
191;0.1522066295146942;0.8622064590454102;0
191;0.15361875295639038;0.8622064590454102;0
191;0.0030046701431274414;0.8622064590454102;0
191;1.025292158126831;0.8622064590454102;0
191;1.3446451425552368;0.8622064590454102;0
191;0.24110916256904602;0.8622064590454102;0
191;0.028176307678222656;0.8622064590454102;0
191;0.1085001528263092;0.8622064590454102;0
191;2.1348385214805603;0.8622064590454102;0
191;0.046477675437927246;0.8622064590454102;0
191;0.39286181330680847;0.8622064590454102;0
191;0.053698599338531494;0.8622064590454102;0
191;0.0172540545463562;0.8622064590454102;0
191;0.06984853744506836;0.8622064590454102;0
191;0.10466587543487549;0.8622064590454102;0
191;0.04150116443634033;0.8622064590454102;0
191;0.6550232470035553;0.8622064590454102;0
191;0.23758268356323242;0.8622064590454102;0
191;0.015950262546539307;0.8622064590454102;0
191;1.648700475692749;0.8622064590454102;0
191;1.1060922741889954;0.8622064590454102;0
191;0.21656504273414612;0.8622064590454102;0
191;0.020106852054595947;0.8622064590454102;0
191;0.022786498069763184;0.8622064590454102;0
191;1.0206955075263977;0.8622064590454102;0
191;0.6649974584579468;0.8622064590454102;0
191;0.12480121850967407;0.8622064590454102;0
191;0.0011596083641052246;0.8622064590454102;0
191;0.08006501197814941;0.8622064590454102;0
191;0.2978806495666504;0.8622064590454102;0
191;0.14372068643569946;0.8622064590454102;0
191;0.14643675088882446;0.8622064590454102;0
191;0.12080320715904236;0.8622064590454102;0
191;0.3939051628112793;0.8622064590454102;0
191;0.631998211145401;0.8622064590454102;0
191;0.2716534733772278;0.8622064590454102;0
191;0.15291547775268555;0.8622064590454102;0
191;0.23254314064979553;0.8622064590454102;0
191;0.1611640751361847;0.8622064590454102;0
191;1.2965199649333954;0.8622064590454102;0
191;0.11542636156082153;0.8622064590454102;0
191;0.26364055275917053;0.8622064590454102;0
191;0.3826574385166168;0.8622064590454102;0
191;1.3322370052337646;0.8622064590454102;0
191;0.07786175608634949;0.8622064590454102;0
191;0.2485169768333435;0.8622064590454102;0
191;0.6476746797561646;0.8622064590454102;0
191;0.020425856113433838;0.8622064590454102;0
191;2.1356660798192024;0.8622064590454102;0
191;1.2516977787017822;0.8622064590454102;0
191;0.40382975339889526;0.8622064590454102;0
191;0.14173775911331177;0.8622064590454102;0
191;0.1401250660419464;0.8622064590454102;0
191;1.1324983835220337;0.8622064590454102;0
191;0.11801707744598389;0.8622064590454102;0
191;0.26763755083084106;0.8622064590454102;0
191;0.6096746325492859;0.8622064590454102;0
191;1.3217217922210693;0.8622064590454102;0
191;0.08196568489074707;0.8622064590454102;0
191;0.032860398292541504;0.8622064590454102;0
191;0.1519451141357422;0.8622064590454102;0
191;1.4111188650131226;0.8622064590454102;0
191;0.06782981753349304;0.8622064590454102;0
191;0.11550575494766235;0.8622064590454102;0
191;0.3047720789909363;0.8622064590454102;0
191;0.1580357849597931;0.8622064590454102;0
191;1.1840404272079468;0.8622064590454102;0
191;0.2089461386203766;0.8622064590454102;0
191;0.09830862283706665;0.8622064590454102;0
191;0.17942708730697632;0.8622064590454102;0
191;0.06340110301971436;0.8622064590454102;0
191;0.034918904304504395;0.8622064590454102;0
191;0.040754854679107666;0.8622064590454102;0
191;0.15382468700408936;0.8622064590454102;0
191;0.8214129507541656;0.8622064590454102;0
191;1.1080327033996582;0.8622064590454102;0
191;0.14242792129516602;0.8622064590454102;0
191;0.03354853391647339;0.8622064590454102;0
191;1.524965763092041;0.8622064590454102;0
191;0.008070886135101318;0.8622064590454102;0
191;1.1328864693641663;0.8622064590454102;0
191;0.011593461036682129;0.8622064590454102;0
191;2.0989330410957336;0.8622064590454102;0
191;0.16885635256767273;0.8622064590454102;0
191;0.12023967504501343;0.8622064590454102;0
191;0.051989614963531494;0.8622064590454102;0
191;1.1627010703086853;0.8622064590454102;0
191;0.22283220291137695;0.8622064590454102;0
191;1.017299622297287;0.8622064590454102;0
191;0.9806514978408813;0.8622064590454102;0
191;0.12962248921394348;0.8622064590454102;0
191;0.04332101345062256;0.8622064590454102;0
191;1.1041967272758484;0.8622064590454102;0
191;0.07907736301422119;0.8622064590454102;0
191;0.01732972264289856;0.8622064590454102;0
191;1.2285454273223877;0.8622064590454102;0
191;0.2743096947669983;0.8622064590454102;0
191;1.3037410974502563;0.8622064590454102;0
191;0.16836395859718323;0.8622064590454102;0
191;0.06317484378814697;0.8622064590454102;0
191;0.08915305137634277;0.8622064590454102;0
191;1.1743886470794678;0.8622064590454102;0
191;0.2130104899406433;0.8622064590454102;0
191;1.1521077156066895;0.8622064590454102;0
191;0.35810351371765137;0.8622064590454102;0
191;0.13820809125900269;0.8622064590454102;0
191;0.7645410299301147;0.8622064590454102;0
191;1.020615577697754;0.8622064590454102;0
191;0.07537257671356201;0.8622064590454102;0
191;0.15959766507148743;0.8622064590454102;0
191;0.3656979203224182;0.8622064590454102;0
191;0.21240997314453125;0.8622064590454102;0
191;0.14556092023849487;0.8622064590454102;0
191;0.1563476026058197;0.8622064590454102;0
191;0.2426115870475769;0.8622064590454102;0
191;0.040166765451431274;0.8622064590454102;0
192;0.9700130224227905;0.9219532608985901;0
192;0.1318882405757904;0.9219532608985901;0
192;1.1789960861206055;0.9219532608985901;0
192;1.0603406131267548;0.9219532608985901;0
192;0.09349524974822998;0.9219532608985901;0
192;1.0892556607723236;0.9219532608985901;0
192;0.9688977003097534;0.9219532608985901;0
192;0.5133553743362427;0.9219532608985901;0
192;0.04325568675994873;0.9219532608985901;0
192;0.3957148790359497;0.9219532608985901;0
192;0.8977912664413452;0.9219532608985901;0
192;0.11382877826690674;0.9219532608985901;0
192;0.012065291404724121;0.9219532608985901;0
192;0.08306875824928284;0.9219532608985901;0
192;0.6630830764770508;0.9219532608985901;0
192;0.025179654359817505;0.9219532608985901;0
192;0.09694051742553711;0.9219532608985901;0
192;0.11371517181396484;0.9219532608985901;0
192;0.018471717834472656;0.9219532608985901;0
192;0.1579054594039917;0.9219532608985901;0
192;0.052502721548080444;0.9219532608985901;0
192;0.9619232714176178;0.9219532608985901;0
192;0.11722660064697266;0.9219532608985901;0
192;0.050654321908950806;0.9219532608985901;0
192;0.2611597776412964;0.9219532608985901;0
192;0.019757986068725586;0.9219532608985901;0
192;0.9930224418640137;0.9219532608985901;0
192;0.06467819213867188;0.9219532608985901;0
192;0.20319491624832153;0.9219532608985901;0
192;0.30820533633232117;0.9219532608985901;0
192;1.2439950704574585;0.9219532608985901;0
192;0.09032890200614929;0.9219532608985901;0
192;0.02387547492980957;0.9219532608985901;0
192;0.1269683837890625;0.9219532608985901;0
192;0.1552436351776123;0.9219532608985901;0
192;0.9453036785125732;0.9219532608985901;0
192;0.05542302131652832;0.9219532608985901;0
192;0.22168275713920593;0.9219532608985901;0
192;0.097837895154953;0.9219532608985901;0
192;0.003905177116394043;0.9219532608985901;0
192;1.0841301679611206;0.9219532608985901;0
192;1.3560415506362915;0.9219532608985901;0
192;0.20145785808563232;0.9219532608985901;0
192;0.0893334150314331;0.9219532608985901;0
192;0.9775124788284302;0.9219532608985901;0
192;0.011175990104675293;0.9219532608985901;0
192;0.05265998840332031;0.9219532608985901;0
192;0.06886816024780273;0.9219532608985901;0
192;0.3941762447357178;0.9219532608985901;0
192;0.11872661113739014;0.9219532608985901;0
192;0.042808473110198975;0.9219532608985901;0
192;0.07243239879608154;0.9219532608985901;0
192;0.09021866321563721;0.9219532608985901;0
192;0.9598648250102997;0.9219532608985901;0
192;0.07208716869354248;0.9219532608985901;0
192;0.0015015602111816406;0.9219532608985901;0
192;0.051076918840408325;0.9219532608985901;0
192;0.8046152591705322;0.9219532608985901;0
192;0.02547895908355713;0.9219532608985901;0
192;0.49027061462402344;0.9219532608985901;0
192;0.15303221344947815;0.9219532608985901;0
192;0.08159828186035156;0.9219532608985901;0
192;0.08089295029640198;0.9219532608985901;0
192;1.032533884048462;0.9219532608985901;0
192;0.0006202459335327148;0.9219532608985901;0
192;0.06258988380432129;0.9219532608985901;0
192;0.309403657913208;0.9219532608985901;0
192;0.36454716324806213;0.9219532608985901;0
192;0.2941419184207916;0.9219532608985901;0
192;0.058752983808517456;0.9219532608985901;0
192;0.3503643572330475;0.9219532608985901;0
192;0.04914116859436035;0.9219532608985901;0
192;0.5481637679040432;0.9219532608985901;0
192;0.20121169090270996;0.9219532608985901;0
192;0.09899139404296875;0.9219532608985901;0
192;0.01879703998565674;0.9219532608985901;0
192;0.18286731839179993;0.9219532608985901;0
192;0.2453785240650177;0.9219532608985901;0
192;0.12484633922576904;0.9219532608985901;0
192;1.246488243341446;0.9219532608985901;0
192;0.14532068371772766;0.9219532608985901;0
192;0.27599218487739563;0.9219532608985901;0
192;0.06207931041717529;0.9219532608985901;0
192;0.3191010653972626;0.9219532608985901;0
192;0.7319774329662323;0.9219532608985901;0
192;1.2833625078201294;0.9219532608985901;0
192;0.10759124159812927;0.9219532608985901;0
192;0.23434242606163025;0.9219532608985901;0
192;0.8226605951786041;0.9219532608985901;0
192;0.018705010414123535;0.9219532608985901;0
192;0.7133779525756836;0.9219532608985901;0
192;0.10215888917446136;0.9219532608985901;0
192;1.2977995872497559;0.9219532608985901;0
192;0.3034675717353821;0.9219532608985901;0
192;0.12983515858650208;0.9219532608985901;0
192;0.09857046604156494;0.9219532608985901;0
192;1.1146940886974335;0.9219532608985901;0
192;0.0796658992767334;0.9219532608985901;0
192;0.192554771900177;0.9219532608985901;0
192;1.1721218824386597;0.9219532608985901;0
192;0.5489347875118256;0.9219532608985901;0
192;1.4291876554489136;0.9219532608985901;0
192;0.10404312610626221;0.9219532608985901;0
192;0.10326376557350159;0.9219532608985901;0
192;1.3319087028503418;0.9219532608985901;0
192;0.04333817958831787;0.9219532608985901;0
192;0.02862727642059326;0.9219532608985901;0
192;0.2786373496055603;0.9219532608985901;0
192;2.323768138885498;0.9219532608985901;0
192;0.15419355034828186;0.9219532608985901;0
192;0.009274482727050781;0.9219532608985901;0
192;0.9302960634231567;0.9219532608985901;0
192;0.24176689982414246;0.9219532608985901;0
192;0.10352647304534912;0.9219532608985901;0
192;2.326189160346985;0.9219532608985901;0
192;0.13241350650787354;0.9219532608985901;0
192;1.239790290594101;0.9219532608985901;0
192;0.03602945804595947;0.9219532608985901;0
192;0.06671082973480225;0.9219532608985901;0
192;0.02337515354156494;0.9219532608985901;0
192;0.34527289867401123;0.9219532608985901;0
192;1.0094977617263794;0.9219532608985901;0
192;1.1109378337860107;0.9219532608985901;0
192;0.03083193302154541;0.9219532608985901;0
192;0.03152945637702942;0.9219532608985901;0
192;1.5535019636154175;0.9219532608985901;0
192;0.5603221654891968;0.9219532608985901;0
192;0.03721022605895996;0.9219532608985901;0
192;1.1575913727283478;0.9219532608985901;0
192;0.04744362831115723;0.9219532608985901;0
192;2.111622452735901;0.9219532608985901;0
192;0.12198594212532043;0.9219532608985901;0
192;0.19221222400665283;0.9219532608985901;0
192;0.10357439517974854;0.9219532608985901;0
192;0.02754184603691101;0.9219532608985901;0
192;1.106549620628357;0.9219532608985901;0
192;1.5262784659862518;0.9219532608985901;0
192;0.34683847427368164;0.9219532608985901;0
192;1.0019198656082153;0.9219532608985901;0
192;1.0549073219299316;0.9219532608985901;0
192;0.13608625531196594;0.9219532608985901;0
192;0.020199060440063477;0.9219532608985901;0
192;0.004180550575256348;0.9219532608985901;0
192;1.1184919774532318;0.9219532608985901;0
192;0.006135225296020508;0.9219532608985901;0
192;0.14509999752044678;0.9219532608985901;0
192;0.07705029845237732;0.9219532608985901;0
192;0.04162001609802246;0.9219532608985901;0
192;1.143309235572815;0.9219532608985901;0
192;0.18009111285209656;0.9219532608985901;0
192;1.267812341451645;0.9219532608985901;0
192;0.1957952082157135;0.9219532608985901;0
192;0.08426833152770996;0.9219532608985901;0
192;2.083082914352417;0.9219532608985901;0
192;0.09672068059444427;0.9219532608985901;0
192;0.2873647212982178;0.9219532608985901;0
192;1.216139793395996;0.9219532608985901;0
192;0.10042083263397217;0.9219532608985901;0
192;0.5068739280104637;0.9219532608985901;0
192;1.2197233438491821;0.9219532608985901;0
192;0.4391981363296509;0.9219532608985901;0
192;0.04921996593475342;0.9219532608985901;0
192;0.9376612901687622;0.9219532608985901;0
192;1.1410163640975952;0.9219532608985901;0
192;0.12539255619049072;0.9219532608985901;0
192;0.14729633927345276;0.9219532608985901;0
192;0.11513900756835938;0.9219532608985901;0
192;0.05660083889961243;0.9219532608985901;0
192;0.29437026381492615;0.9219532608985901;0
192;0.17442509531974792;0.9219532608985901;0
192;0.050949931144714355;0.9219532608985901;0
192;0.1445908546447754;0.9219532608985901;0
192;0.019391417503356934;0.9219532608985901;0
193;1.0475844144821167;0.8346216082572937;0
193;0.9722709059715271;0.8346216082572937;0
193;0.06040602922439575;0.8346216082572937;0
193;1.2179169654846191;0.8346216082572937;0
193;0.7975188195705414;0.8346216082572937;0
193;1.2332448959350586;0.8346216082572937;0
193;0.5706082656979561;0.8346216082572937;0
193;0.027856528759002686;0.8346216082572937;0
193;0.28183576464653015;0.8346216082572937;0
193;1.030789077281952;0.8346216082572937;0
193;0.07648181915283203;0.8346216082572937;0
193;0.05023181438446045;0.8346216082572937;0
193;1.203231155872345;0.8346216082572937;0
193;0.34880340099334717;0.8346216082572937;0
193;0.820988655090332;0.8346216082572937;0
193;0.013117730617523193;0.8346216082572937;0
193;0.11593806743621826;0.8346216082572937;0
193;0.007475733757019043;0.8346216082572937;0
193;0.6212505102157593;0.8346216082572937;0
193;0.3483915328979492;0.8346216082572937;0
193;0.08199715614318848;0.8346216082572937;0
193;0.0489235520362854;0.8346216082572937;0
193;0.30890411138534546;0.8346216082572937;0
193;0.05816388130187988;0.8346216082572937;0
193;0.6001489460468292;0.8346216082572937;0
193;0.21911436319351196;0.8346216082572937;0
193;0.03382396697998047;0.8346216082572937;0
193;0.14022064208984375;0.8346216082572937;0
193;0.9960335493087769;0.8346216082572937;0
193;0.015154600143432617;0.8346216082572937;0
193;0.16433078050613403;0.8346216082572937;0
193;0.5060790777206421;0.8346216082572937;0
193;1.2151930332183838;0.8346216082572937;0
193;0.03579746186733246;0.8346216082572937;0
193;0.06336647272109985;0.8346216082572937;0
193;0.5676462650299072;0.8346216082572937;0
193;0.2739843428134918;0.8346216082572937;0
193;0.1828555464744568;0.8346216082572937;0
193;0.7703987509012222;0.8346216082572937;0
193;1.5025027990341187;0.8346216082572937;0
193;0.03361576795578003;0.8346216082572937;0
193;0.2186402678489685;0.8346216082572937;0
193;0.0002949237823486328;0.8346216082572937;0
193;1.0875001549720764;0.8346216082572937;0
193;1.3528603315353394;0.8346216082572937;0
193;0.2815699875354767;0.8346216082572937;0
193;0.05687570571899414;0.8346216082572937;0
193;0.1320643424987793;0.8346216082572937;0
193;0.3850023150444031;0.8346216082572937;0
193;0.019123613834381104;0.8346216082572937;0
193;0.06760334968566895;0.8346216082572937;0
193;0.06473445892333984;0.8346216082572937;0
193;0.08795255422592163;0.8346216082572937;0
193;0.1516730785369873;0.8346216082572937;0
193;0.07772380113601685;0.8346216082572937;0
193;0.6593749225139618;0.8346216082572937;0
193;0.9818990230560303;0.8346216082572937;0
193;0.04763591289520264;0.8346216082572937;0
193;1.7350153923034668;0.8346216082572937;0
193;0.0024780631065368652;0.8346216082572937;0
193;0.42201080173254013;0.8346216082572937;0
193;1.0753469467163086;0.8346216082572937;0
193;0.22656479477882385;0.8346216082572937;0
193;0.08081090450286865;0.8346216082572937;0
193;1.0977614521980286;0.8346216082572937;0
193;0.518578290939331;0.8346216082572937;0
193;0.021556556224822998;0.8346216082572937;0
193;0.2853611707687378;0.8346216082572937;0
193;0.1093604564666748;0.8346216082572937;0
193;0.2186276614665985;0.8346216082572937;0
193;0.12360376119613647;0.8346216082572937;0
193;0.4365069270133972;0.8346216082572937;0
193;0.08508080244064331;0.8346216082572937;0
193;0.3554042875766754;0.8346216082572937;0
193;0.1806168556213379;0.8346216082572937;0
193;0.019123494625091553;0.8346216082572937;0
193;0.26170897483825684;0.8346216082572937;0
193;0.20725572109222412;0.8346216082572937;0
193;0.24687418341636658;0.8346216082572937;0
193;0.21043193340301514;0.8346216082572937;0
193;1.3598542213439941;0.8346216082572937;0
193;0.07921499013900757;0.8346216082572937;0
193;0.37193745374679565;0.8346216082572937;0
193;0.03791689872741699;0.8346216082572937;0
193;0.29714536666870117;0.8346216082572937;0
193;0.0011169910430908203;0.8346216082572937;0
193;1.371976375579834;0.8346216082572937;0
193;0.031171679496765137;0.8346216082572937;0
193;0.2700592279434204;0.8346216082572937;0
193;0.5346177816390991;0.8346216082572937;0
193;0.01668417453765869;0.8346216082572937;0
193;1.2951484322547913;0.8346216082572937;0
193;0.2877209186553955;0.8346216082572937;0
193;0.2604513168334961;0.8346216082572937;0
193;0.21911540627479553;0.8346216082572937;0
193;1.1018500328063965;0.8346216082572937;0
193;0.5767549276351929;0.8346216082572937;0
193;0.04316586256027222;0.8346216082572937;0
193;0.12418621778488159;0.8346216082572937;0
193;1.5014015436172485;0.8346216082572937;0
193;0.11963483691215515;0.8346216082572937;0
193;0.028242051601409912;0.8346216082572937;0
193;0.18875610828399658;0.8346216082572937;0
193;0.17998650670051575;0.8346216082572937;0
193;2.4626797437667847;0.8346216082572937;0
193;0.1363670825958252;0.8346216082572937;0
193;0.10473760962486267;0.8346216082572937;0
193;1.127956748008728;0.8346216082572937;0
193;0.2889325022697449;0.8346216082572937;0
193;0.12401831150054932;0.8346216082572937;0
193;0.1116795539855957;0.8346216082572937;0
193;1.9333783015608788;0.8346216082572937;0
193;0.10608154535293579;0.8346216082572937;0
193;0.07128369808197021;0.8346216082572937;0
193;0.02563166618347168;0.8346216082572937;0
193;0.012167215347290039;0.8346216082572937;0
193;0.07358300685882568;0.8346216082572937;0
193;0.05688440799713135;0.8346216082572937;0
193;0.02800595760345459;0.8346216082572937;0
193;0.07071185111999512;0.8346216082572937;0
193;0.1245306134223938;0.8346216082572937;0
193;1.0486071705818176;0.8346216082572937;0
193;1.1734188199043274;0.8346216082572937;0
193;0.1916881799697876;0.8346216082572937;0
193;0.08299267292022705;0.8346216082572937;0
193;0.15177369117736816;0.8346216082572937;0
193;0.005226314067840576;0.8346216082572937;0
193;1.4314894676208496;0.8346216082572937;0
193;0.5366804599761963;0.8346216082572937;0
193;0.02569812536239624;0.8346216082572937;0
193;1.1594951152801514;0.8346216082572937;0
193;0.07974207401275635;0.8346216082572937;0
193;2.1191249191761017;0.8346216082572937;0
193;0.08467525243759155;0.8346216082572937;0
193;0.2537039518356323;0.8346216082572937;0
193;0.06947582960128784;0.8346216082572937;0
193;0.031037628650665283;0.8346216082572937;0
193;0.0006320476531982422;0.8346216082572937;0
193;1.1749898791313171;0.8346216082572937;0
193;1.4855804145336151;0.8346216082572937;0
193;0.03189873695373535;0.8346216082572937;0
193;0.9854237735271454;0.8346216082572937;0
193;0.9016755819320679;0.8346216082572937;0
193;0.1369645595550537;0.8346216082572937;0
193;0.03237557411193848;0.8346216082572937;0
193;1.019457072019577;0.8346216082572937;0
193;0.07269072532653809;0.8346216082572937;0
193;0.0460091233253479;0.8346216082572937;0
193;1.1877737045288086;0.8346216082572937;0
193;0.25929808616638184;0.8346216082572937;0
193;1.2755218744277954;0.8346216082572937;0
193;0.16659319400787354;0.8346216082572937;0
193;0.0028388500213623047;0.8346216082572937;0
193;0.038784027099609375;0.8346216082572937;0
193;1.196069061756134;0.8346216082572937;0
193;0.10792630910873413;0.8346216082572937;0
193;1.2349027395248413;0.8346216082572937;0
193;0.339296817779541;0.8346216082572937;0
193;0.11556810140609741;0.8346216082572937;0
193;0.8913819193840027;0.8346216082572937;0
193;1.0004761219024658;0.8346216082572937;0
193;0.0021813511848449707;0.8346216082572937;0
193;0.2132337987422943;0.8346216082572937;0
193;0.24876028299331665;0.8346216082572937;0
193;0.18758204579353333;0.8346216082572937;0
193;0.09135550260543823;0.8346216082572937;0
193;0.19303825497627258;0.8346216082572937;0
193;0.24869823455810547;0.8346216082572937;0
193;0.06768587231636047;0.8346216082572937;0
193;0.27551209926605225;0.8346216082572937;0
193;0.019341707229614258;0.8346216082572937;0
193;0.02534124255180359;0.8346216082572937;0
193;0.03213024139404297;0.8346216082572937;0
194;1.1296664476394653;0.8781902194023132;0
194;1.0079386830329895;0.8781902194023132;0
194;0.10561969876289368;0.8781902194023132;0
194;0.0;0.8781902194023132;0
194;1.158408761024475;0.8781902194023132;0
194;0.9120035469532013;0.8781902194023132;0
194;1.1075597405433655;0.8781902194023132;0
194;0.09353560209274292;0.8781902194023132;0
194;0.08953636884689331;0.8781902194023132;0
194;0.558750569820404;0.8781902194023132;0
194;1.1528470516204834;0.8781902194023132;0
194;1.1126330494880676;0.8781902194023132;0
194;0.3192402124404907;0.8781902194023132;0
194;0.836950421333313;0.8781902194023132;0
194;0.06285339593887329;0.8781902194023132;0
194;0.534014105796814;0.8781902194023132;0
194;0.0032348036766052246;0.8781902194023132;0
194;0.26784801483154297;0.8781902194023132;0
194;0.09728685021400452;0.8781902194023132;0
194;0.0003159642219543457;0.8781902194023132;0
194;0.2630541920661926;0.8781902194023132;0
194;0.06507828831672668;0.8781902194023132;0
194;0.9561392664909363;0.8781902194023132;0
194;0.16099631786346436;0.8781902194023132;0
194;0.009109199047088623;0.8781902194023132;0
194;0.15073996782302856;0.8781902194023132;0
194;0.03905767202377319;0.8781902194023132;0
194;1.1716654896736145;0.8781902194023132;0
194;0.027410686016082764;0.8781902194023132;0
194;0.2052626609802246;0.8781902194023132;0
194;0.4876784682273865;0.8781902194023132;0
194;1.3397216200828552;0.8781902194023132;0
194;0.06852924823760986;0.8781902194023132;0
194;0.10169476270675659;0.8781902194023132;0
194;0.7755765914916992;0.8781902194023132;0
194;0.20425939559936523;0.8781902194023132;0
194;0.21861541271209717;0.8781902194023132;0
194;0.863370805978775;0.8781902194023132;0
194;1.5490487217903137;0.8781902194023132;0
194;0.0072966814041137695;0.8781902194023132;0
194;1.4741503596305847;0.8781902194023132;0
194;0.24404141306877136;0.8781902194023132;0
194;0.12399628758430481;0.8781902194023132;0
194;1.091968834400177;0.8781902194023132;0
194;1.4575294852256775;0.8781902194023132;0
194;0.24995627999305725;0.8781902194023132;0
194;0.0628652572631836;0.8781902194023132;0
194;0.06038498878479004;0.8781902194023132;0
194;0.13723129034042358;0.8781902194023132;0
194;0.41782286763191223;0.8781902194023132;0
194;0.16874980926513672;0.8781902194023132;0
194;0.013743191957473755;0.8781902194023132;0
194;0.014372110366821289;0.8781902194023132;0
194;0.14313745498657227;0.8781902194023132;0
194;0.185355544090271;0.8781902194023132;0
194;0.04498577117919922;0.8781902194023132;0
194;0.5520954951643944;0.8781902194023132;0
194;0.7653184235095978;0.8781902194023132;0
194;0.03864791989326477;0.8781902194023132;0
194;1.8738080263137817;0.8781902194023132;0
194;0.39485741406679153;0.8781902194023132;0
194;0.07799696922302246;0.8781902194023132;0
194;0.15866968035697937;0.8781902194023132;0
194;1.074059247970581;0.8781902194023132;0
194;0.5370442867279053;0.8781902194023132;0
194;0.011383473873138428;0.8781902194023132;0
194;0.2616288661956787;0.8781902194023132;0
194;0.21623876690864563;0.8781902194023132;0
194;0.2362082302570343;0.8781902194023132;0
194;0.10974344611167908;0.8781902194023132;0
194;0.48789161443710327;0.8781902194023132;0
194;0.08214813470840454;0.8781902194023132;0
194;0.5903750956058502;0.8781902194023132;0
194;0.1757754385471344;0.8781902194023132;0
194;0.18936282396316528;0.8781902194023132;0
194;0.23794737458229065;0.8781902194023132;0
194;0.1331697702407837;0.8781902194023132;0
194;1.3769899010658264;0.8781902194023132;0
194;0.17698341608047485;0.8781902194023132;0
194;0.31367313861846924;0.8781902194023132;0
194;0.0172044038772583;0.8781902194023132;0
194;0.2974768280982971;0.8781902194023132;0
194;1.5219790935516357;0.8781902194023132;0
194;0.08967146277427673;0.8781902194023132;0
194;0.26536595821380615;0.8781902194023132;0
194;0.670272707939148;0.8781902194023132;0
194;0.004926562309265137;0.8781902194023132;0
194;1.3290058374404907;0.8781902194023132;0
194;0.30948519706726074;0.8781902194023132;0
194;0.11202305555343628;0.8781902194023132;0
194;0.09008723497390747;0.8781902194023132;0
194;1.1490603983402252;0.8781902194023132;0
194;0.10044407844543457;0.8781902194023132;0
194;1.2073839902877808;0.8781902194023132;0
194;0.5376035571098328;0.8781902194023132;0
194;0.10940051078796387;0.8781902194023132;0
194;0.13934707641601562;0.8781902194023132;0
194;1.4957433342933655;0.8781902194023132;0
194;0.06397545337677002;0.8781902194023132;0
194;0.06536763906478882;0.8781902194023132;0
194;0.08935964107513428;0.8781902194023132;0
194;0.27283620834350586;0.8781902194023132;0
194;2.604486405849457;0.8781902194023132;0
194;0.1345224380493164;0.8781902194023132;0
194;0.05086773633956909;0.8781902194023132;0
194;1.2427353858947754;0.8781902194023132;0
194;0.2587766945362091;0.8781902194023132;0
194;0.11961609125137329;0.8781902194023132;0
194;2.0863682329654694;0.8781902194023132;0
194;0.16801244020462036;0.8781902194023132;0
194;1.3056053519248962;0.8781902194023132;0
194;0.052825212478637695;0.8781902194023132;0
194;0.09772729873657227;0.8781902194023132;0
194;0.012967705726623535;0.8781902194023132;0
194;0.011811971664428711;0.8781902194023132;0
194;0.15296423435211182;0.8781902194023132;0
194;1.1266244649887085;0.8781902194023132;0
194;1.2460656762123108;0.8781902194023132;0
194;0.10046219825744629;0.8781902194023132;0
194;0.1556844711303711;0.8781902194023132;0
194;0.06372767686843872;0.8781902194023132;0
194;1.5412712097167969;0.8781902194023132;0
194;0.019429266452789307;0.8781902194023132;0
194;1.1658315062522888;0.8781902194023132;0
194;0.0033407211303710938;0.8781902194023132;0
194;2.216483563184738;0.8781902194023132;0
194;0.012165665626525879;0.8781902194023132;0
194;0.10627877712249756;0.8781902194023132;0
194;0.10493344068527222;0.8781902194023132;0
194;0.33132386207580566;0.8781902194023132;0
194;0.06410133838653564;0.8781902194023132;0
194;0.05507710576057434;0.8781902194023132;0
194;1.1599066853523254;0.8781902194023132;0
194;0.23964166641235352;0.8781902194023132;0
194;1.0655168890953064;0.8781902194023132;0
194;1.0457490682601929;0.8781902194023132;0
194;0.13142797350883484;0.8781902194023132;0
194;1.1303383708000183;0.8781902194023132;0
194;0.10520327091217041;0.8781902194023132;0
194;0.06988626718521118;0.8781902194023132;0
194;0.04233309626579285;0.8781902194023132;0
194;1.298105239868164;0.8781902194023132;0
194;0.24262544512748718;0.8781902194023132;0
194;1.3621301651000977;0.8781902194023132;0
194;0.20876538753509521;0.8781902194023132;0
194;0.059571802616119385;0.8781902194023132;0
194;0.11130917072296143;0.8781902194023132;0
194;1.2529785633087158;0.8781902194023132;0
194;0.13313505053520203;0.8781902194023132;0
194;0.43871327489614487;0.8781902194023132;0
194;1.2847650647163391;0.8781902194023132;0
194;0.3146449327468872;0.8781902194023132;0
194;0.08801460266113281;0.8781902194023132;0
194;0.9342572093009949;0.8781902194023132;0
194;1.1163679957389832;0.8781902194023132;0
194;0.07864028215408325;0.8781902194023132;0
194;0.022510051727294922;0.8781902194023132;0
194;0.14779889583587646;0.8781902194023132;0
194;0.20231595635414124;0.8781902194023132;0
194;0.07063788175582886;0.8781902194023132;0
194;0.1888159215450287;0.8781902194023132;0
194;0.016512244939804077;0.8781902194023132;0
194;0.2831859588623047;0.8781902194023132;0
194;0.10887846350669861;0.8781902194023132;0
194;0.0013110041618347168;0.8781902194023132;0
195;1.1103272438049316;0.8638089299201965;0
195;0.9502068758010864;0.8638089299201965;0
195;0.13122379779815674;0.8638089299201965;0
195;1.2165201902389526;0.8638089299201965;0
195;0.7969212383031845;0.8638089299201965;0
195;1.1392521858215332;0.8638089299201965;0
195;0.07622039318084717;0.8638089299201965;0
195;0.06941413879394531;0.8638089299201965;0
195;0.602489709854126;0.8638089299201965;0
195;1.1754820942878723;0.8638089299201965;0
195;0.10475879907608032;0.8638089299201965;0
195;0.5523148775100708;0.8638089299201965;0
195;1.217458724975586;0.8638089299201965;0
195;0.3333702087402344;0.8638089299201965;0
195;0.803076982498169;0.8638089299201965;0
195;0.207658052444458;0.8638089299201965;0
195;0.6743166446685791;0.8638089299201965;0
195;0.01782989501953125;0.8638089299201965;0
195;0.19900000095367432;0.8638089299201965;0
195;0.08057761192321777;0.8638089299201965;0
195;0.06787866353988647;0.8638089299201965;0
195;0.315440833568573;0.8638089299201965;0
195;0.06224030256271362;0.8638089299201965;0
195;0.8321500867605209;0.8638089299201965;0
195;0.2344604730606079;0.8638089299201965;0
195;0.07546234130859375;0.8638089299201965;0
195;1.0577826499938965;0.8638089299201965;0
195;0.02176070213317871;0.8638089299201965;0
195;0.17914670705795288;0.8638089299201965;0
195;0.43777722120285034;0.8638089299201965;0
195;1.2667051553726196;0.8638089299201965;0
195;0.003519505262374878;0.8638089299201965;0
195;0.052315354347229004;0.8638089299201965;0
195;0.7330894470214844;0.8638089299201965;0
195;0.23550736904144287;0.8638089299201965;0
195;0.017836928367614746;0.8638089299201965;0
195;0.20893335342407227;0.8638089299201965;0
195;0.7760247886180878;0.8638089299201965;0
195;0.04258418083190918;0.8638089299201965;0
195;0.23041975498199463;0.8638089299201965;0
195;0.13393408060073853;0.8638089299201965;0
195;1.0727357864379883;0.8638089299201965;0
195;1.3271536231040955;0.8638089299201965;0
195;0.2411535382270813;0.8638089299201965;0
195;0.05689370632171631;0.8638089299201965;0
195;0.06958317756652832;0.8638089299201965;0
195;0.07705289125442505;0.8638089299201965;0
195;0.41709160804748535;0.8638089299201965;0
195;0.1554747223854065;0.8638089299201965;0
195;0.01838552951812744;0.8638089299201965;0
195;0.0895082950592041;0.8638089299201965;0
195;0.09694504737854004;0.8638089299201965;0
195;0.05880284309387207;0.8638089299201965;0
195;0.46284015476703644;0.8638089299201965;0
195;0.9547368288040161;0.8638089299201965;0
195;0.29569703340530396;0.8638089299201965;0
195;0.022311151027679443;0.8638089299201965;0
195;1.7921034097671509;0.8638089299201965;0
195;0.014734029769897461;0.8638089299201965;0
195;0.4090581089258194;0.8638089299201965;0
195;0.1236809492111206;0.8638089299201965;0
195;0.08439278602600098;0.8638089299201965;0
195;1.1261548399925232;0.8638089299201965;0
195;0.010645866394042969;0.8638089299201965;0
195;0.07171154022216797;0.8638089299201965;0
195;0.321600079536438;0.8638089299201965;0
195;0.19015061855316162;0.8638089299201965;0
195;0.22951394319534302;0.8638089299201965;0
195;0.10892504453659058;0.8638089299201965;0
195;0.4333142042160034;0.8638089299201965;0
195;0.07825338840484619;0.8638089299201965;0
195;0.48459017276763916;0.8638089299201965;0
195;0.1914534568786621;0.8638089299201965;0
195;0.09222149848937988;0.8638089299201965;0
195;0.011103510856628418;0.8638089299201965;0
195;0.30023348331451416;0.8638089299201965;0
195;0.19740229845046997;0.8638089299201965;0
195;0.09261274337768555;0.8638089299201965;0
195;0.2638881802558899;0.8638089299201965;0
195;0.18038326501846313;0.8638089299201965;0
195;1.326624870300293;0.8638089299201965;0
195;0.10294109582901001;0.8638089299201965;0
195;0.352073073387146;0.8638089299201965;0
195;0.017602145671844482;0.8638089299201965;0
195;0.31227195262908936;0.8638089299201965;0
195;1.371105670928955;0.8638089299201965;0
195;0.0557783842086792;0.8638089299201965;0
195;0.2566094398498535;0.8638089299201965;0
195;0.6378897130489349;0.8638089299201965;0
195;0.0066138505935668945;0.8638089299201965;0
195;0.7164959907531738;0.8638089299201965;0
195;0.0077301859855651855;0.8638089299201965;0
195;1.2833775877952576;0.8638089299201965;0
195;0.317876935005188;0.8638089299201965;0
195;0.17449647188186646;0.8638089299201965;0
195;0.1969606876373291;0.8638089299201965;0
195;1.1123190522193909;0.8638089299201965;0
195;0.17571991682052612;0.8638089299201965;0
195;0.015955865383148193;0.8638089299201965;0
195;0.5583357810974121;0.8638089299201965;0
195;1.4549559354782104;0.8638089299201965;0
195;0.13019037246704102;0.8638089299201965;0
195;0.02306222915649414;0.8638089299201965;0
195;0.12122368812561035;0.8638089299201965;0
195;1.4521828293800354;0.8638089299201965;0
195;0.07260298728942871;0.8638089299201965;0
195;0.011014878749847412;0.8638089299201965;0
195;0.1758161187171936;0.8638089299201965;0
195;0.2298397421836853;0.8638089299201965;0
195;2.398498833179474;0.8638089299201965;0
195;0.14633017778396606;0.8638089299201965;0
195;0.08132737874984741;0.8638089299201965;0
195;1.21503484249115;0.8638089299201965;0
195;0.2203216254711151;0.8638089299201965;0
195;0.10555195808410645;0.8638089299201965;0
195;2.2141659259796143;0.8638089299201965;0
195;0.27854979038238525;0.8638089299201965;0
195;0.02736663818359375;0.8638089299201965;0
195;0.05508255958557129;0.8638089299201965;0
195;0.0687260627746582;0.8638089299201965;0
195;0.01784360408782959;0.8638089299201965;0
195;0.037567198276519775;0.8638089299201965;0
195;1.0271974205970764;0.8638089299201965;0
195;1.1380009651184082;0.8638089299201965;0
195;0.020340919494628906;0.8638089299201965;0
195;0.1517382264137268;0.8638089299201965;0
195;0.001348257064819336;0.8638089299201965;0
195;1.4470009803771973;0.8638089299201965;0
195;0.030522644519805908;0.8638089299201965;0
195;1.069753348827362;0.8638089299201965;0
195;0.09399193525314331;0.8638089299201965;0
195;1.2363004088401794;0.8638089299201965;0
195;2.130943536758423;0.8638089299201965;0
195;0.12589555978775024;0.8638089299201965;0
195;0.098488450050354;0.8638089299201965;0
195;0.056344807147979736;0.8638089299201965;0
195;0.028951585292816162;0.8638089299201965;0
195;1.1513988375663757;0.8638089299201965;0
195;1.4728196859359741;0.8638089299201965;0
195;1.0226688981056213;0.8638089299201965;0
195;1.0414801836013794;0.8638089299201965;0
195;0.12419438362121582;0.8638089299201965;0
195;0.008449792861938477;0.8638089299201965;0
195;1.0592486262321472;0.8638089299201965;0
195;0.1224777102470398;0.8638089299201965;0
195;0.03943490982055664;0.8638089299201965;0
195;1.2167856693267822;0.8638089299201965;0
195;0.17863529920578003;0.8638089299201965;0
195;0.14608460664749146;0.8638089299201965;0
195;1.3604775667190552;0.8638089299201965;0
195;0.17904722690582275;0.8638089299201965;0
195;0.04694008827209473;0.8638089299201965;0
195;0.25322556495666504;0.8638089299201965;0
195;1.2409029603004456;0.8638089299201965;0
195;0.1521126627922058;0.8638089299201965;0
195;0.2770320177078247;0.8638089299201965;0
195;0.012576520442962646;0.8638089299201965;0
195;1.2263357639312744;0.8638089299201965;0
195;0.3532811403274536;0.8638089299201965;0
195;0.10761487483978271;0.8638089299201965;0
195;0.9426062703132629;0.8638089299201965;0
195;1.1611472964286804;0.8638089299201965;0
195;0.05382394790649414;0.8638089299201965;0
195;0.1102595329284668;0.8638089299201965;0
195;0.24444365501403809;0.8638089299201965;0
195;0.19207745790481567;0.8638089299201965;0
195;0.026788830757141113;0.8638089299201965;0
195;0.19579243659973145;0.8638089299201965;0
195;0.07177889347076416;0.8638089299201965;0
195;0.21078717708587646;0.8638089299201965;0
195;0.09076178073883057;0.8638089299201965;0
195;0.03776693344116211;0.8638089299201965;0
196;1.1154686212539673;0.886651337146759;0
196;0.9837310910224915;0.886651337146759;0
196;0.1566695123910904;0.886651337146759;0
196;1.2133424282073975;0.886651337146759;0
196;0.9199983477592468;0.886651337146759;0
196;1.0746731758117676;0.886651337146759;0
196;0.06292913854122162;0.886651337146759;0
196;0.09471464157104492;0.886651337146759;0
196;0.6813377737998962;0.886651337146759;0
196;1.0347201377153397;0.886651337146759;0
196;0.9641901850700378;0.886651337146759;0
196;2.118490219116211;0.886651337146759;0
196;0.6079552173614502;0.886651337146759;0
196;0.36577868461608887;0.886651337146759;0
196;0.915422260761261;0.886651337146759;0
196;0.022399485111236572;0.886651337146759;0
196;0.7341291904449463;0.886651337146759;0
196;0.20965027809143066;0.886651337146759;0
196;0.12814165651798248;0.886651337146759;0
196;0.03857332468032837;0.886651337146759;0
196;0.213428795337677;0.886651337146759;0
196;0.04109847545623779;0.886651337146759;0
196;0.9752578139305115;0.886651337146759;0
196;0.09280622005462646;0.886651337146759;0
196;0.14441555738449097;0.886651337146759;0
196;0.03338336944580078;0.886651337146759;0
196;1.0741161108016968;0.886651337146759;0
196;0.18095749616622925;0.886651337146759;0
196;0.35028260946273804;0.886651337146759;0
196;1.2586920261383057;0.886651337146759;0
196;0.051089346408843994;0.886651337146759;0
196;0.5573166161775589;0.886651337146759;0
196;0.033063411712646484;0.886651337146759;0
196;0.651151180267334;0.886651337146759;0
196;0.09811615943908691;0.886651337146759;0
196;0.17972449958324432;0.886651337146759;0
196;0.9282237887382507;0.886651337146759;0
196;1.3588802814483643;0.886651337146759;0
196;0.14700394868850708;0.886651337146759;0
196;0.05316811800003052;0.886651337146759;0
196;0.23482471704483032;0.886651337146759;0
196;0.08846455812454224;0.886651337146759;0
196;0.008401572704315186;0.886651337146759;0
196;1.0625417828559875;0.886651337146759;0
196;1.38290673494339;0.886651337146759;0
196;0.10559934377670288;0.886651337146759;0
196;0.024868369102478027;0.886651337146759;0
196;0.06019747257232666;0.886651337146759;0
196;0.06305068731307983;0.886651337146759;0
196;0.5061848014593124;0.886651337146759;0
196;0.09446024894714355;0.886651337146759;0
196;0.018578648567199707;0.886651337146759;0
196;0.0782315731048584;0.886651337146759;0
196;0.06930601596832275;0.886651337146759;0
196;0.0356023907661438;0.886651337146759;0
196;0.06592965126037598;0.886651337146759;0
196;0.24668395519256592;0.886651337146759;0
196;0.04802340269088745;0.886651337146759;0
196;1.869445562362671;0.886651337146759;0
196;0.012081384658813477;0.886651337146759;0
196;0.4996744394302368;0.886651337146759;0
196;0.09755784273147583;0.886651337146759;0
196;0.049508750438690186;0.886651337146759;0
196;1.1359568238258362;0.886651337146759;0
196;0.006967723369598389;0.886651337146759;0
196;0.06429839134216309;0.886651337146759;0
196;0.06421124935150146;0.886651337146759;0
196;0.24694561958312988;0.886651337146759;0
196;0.2715057134628296;0.886651337146759;0
196;0.34505683183670044;0.886651337146759;0
196;0.08199763298034668;0.886651337146759;0
196;0.06267458200454712;0.886651337146759;0
196;0.36295264959335327;0.886651337146759;0
196;0.032354772090911865;0.886651337146759;0
196;0.04836660623550415;0.886651337146759;0
196;0.5528315231204033;0.886651337146759;0
196;0.254763588309288;0.886651337146759;0
196;0.024715542793273926;0.886651337146759;0
196;0.16899144649505615;0.886651337146759;0
196;0.1740674376487732;0.886651337146759;0
196;0.10723870992660522;0.886651337146759;0
196;1.2614293694496155;0.886651337146759;0
196;0.19076544046401978;0.886651337146759;0
196;0.26674526929855347;0.886651337146759;0
196;0.048785507678985596;0.886651337146759;0
196;0.4143913835287094;0.886651337146759;0
196;0.8061217665672302;0.886651337146759;0
196;1.276167392730713;0.886651337146759;0
196;0.14525043964385986;0.886651337146759;0
196;0.24903851747512817;0.886651337146759;0
196;0.918043315410614;0.886651337146759;0
196;0.009873509407043457;0.886651337146759;0
196;0.6662561893463135;0.886651337146759;0
196;0.04882466793060303;0.886651337146759;0
196;1.2683299779891968;0.886651337146759;0
196;0.2341507077217102;0.886651337146759;0
196;0.17433220148086548;0.886651337146759;0
196;0.05657905340194702;0.886651337146759;0
196;1.0522001385688782;0.886651337146759;0
196;0.10832399129867554;0.886651337146759;0
196;1.206910789012909;0.886651337146759;0
196;0.5327382683753967;0.886651337146759;0
196;0.11580491065979004;0.886651337146759;0
196;0.10816484689712524;0.886651337146759;0
196;1.3147867321968079;0.886651337146759;0
196;0.049616992473602295;0.886651337146759;0
196;0.10194122791290283;0.886651337146759;0
196;0.36397263407707214;0.886651337146759;0
196;2.359652519226074;0.886651337146759;0
196;0.1669510006904602;0.886651337146759;0
196;0.04552304744720459;0.886651337146759;0
196;0.9419350624084473;0.886651337146759;0
196;0.18281161785125732;0.886651337146759;0
196;0.10121089220046997;0.886651337146759;0
196;2.258544683456421;0.886651337146759;0
196;0.13282090425491333;0.886651337146759;0
196;0.022457361221313477;0.886651337146759;0
196;0.04522573947906494;0.886651337146759;0
196;0.2318284511566162;0.886651337146759;0
196;0.9642819166183472;0.886651337146759;0
196;1.1236541867256165;0.886651337146759;0
196;0.08015954494476318;0.886651337146759;0
196;0.1815241128206253;0.886651337146759;0
196;0.028689265251159668;0.886651337146759;0
196;1.5075887441635132;0.886651337146759;0
196;1.1429609060287476;0.886651337146759;0
196;1.1818645000457764;0.886651337146759;0
196;0.15478020906448364;0.886651337146759;0
196;0.18199092149734497;0.886651337146759;0
196;1.1383255124092102;0.886651337146759;0
196;1.5232561230659485;0.886651337146759;0
196;0.39455294609069824;0.886651337146759;0
196;1.0686386823654175;0.886651337146759;0
196;1.0480603575706482;0.886651337146759;0
196;0.11883056163787842;0.886651337146759;0
196;0.0026527047157287598;0.886651337146759;0
196;1.103068470954895;0.886651337146759;0
196;0.021694064140319824;0.886651337146759;0
196;0.12846636772155762;0.886651337146759;0
196;0.05538660287857056;0.886651337146759;0
196;0.06918758153915405;0.886651337146759;0
196;1.2727421522140503;0.886651337146759;0
196;0.36672230064868927;0.886651337146759;0
196;1.306118369102478;0.886651337146759;0
196;0.23558513820171356;0.886651337146759;0
196;0.08965986967086792;0.886651337146759;0
196;0.13120484352111816;0.886651337146759;0
196;1.2352845668792725;0.886651337146759;0
196;0.10722404718399048;0.886651337146759;0
196;1.1885669827461243;0.886651337146759;0
196;0.36841392517089844;0.886651337146759;0
196;0.08488184213638306;0.886651337146759;0
196;0.8986091017723083;0.886651337146759;0
196;1.0804614424705505;0.886651337146759;0
196;0.08765220642089844;0.886651337146759;0
196;0.1684538722038269;0.886651337146759;0
196;0.11234992742538452;0.886651337146759;0
196;0.07615721225738525;0.886651337146759;0
196;0.15243375301361084;0.886651337146759;0
196;0.007953941822052002;0.886651337146759;0
196;0.19048893451690674;0.886651337146759;0
196;0.012043476104736328;0.886651337146759;0
197;0.99802565574646;0.8662031292915344;0
197;0.9717917442321777;0.8662031292915344;0
197;0.11277341842651367;0.8662031292915344;0
197;1.1875994205474854;0.8662031292915344;0
197;0.8392022103071213;0.8662031292915344;0
197;1.1840358972549438;0.8662031292915344;0
197;0.05162200331687927;0.8662031292915344;0
197;0.07744836807250977;0.8662031292915344;0
197;0.5187810659408569;0.8662031292915344;0
197;1.1357319355010986;0.8662031292915344;0
197;0.030083298683166504;0.8662031292915344;0
197;0.4319270849227905;0.8662031292915344;0
197;0.0038503408432006836;0.8662031292915344;0
197;1.220814824104309;0.8662031292915344;0
197;0.34465646743774414;0.8662031292915344;0
197;0.7833559513092041;0.8662031292915344;0
197;0.007787525653839111;0.8662031292915344;0
197;0.11706888675689697;0.8662031292915344;0
197;0.046990662813186646;0.8662031292915344;0
197;0.5531653165817261;0.8662031292915344;0
197;0.016385316848754883;0.8662031292915344;0
197;0.037949204444885254;0.8662031292915344;0
197;0.22889256477355957;0.8662031292915344;0
197;0.07339656352996826;0.8662031292915344;0
197;0.03296184539794922;0.8662031292915344;0
197;0.4173707962036133;0.8662031292915344;0
197;0.10190260410308838;0.8662031292915344;0
197;0.7051067277789116;0.8662031292915344;0
197;0.3184513747692108;0.8662031292915344;0
197;0.08139634132385254;0.8662031292915344;0
197;0.020760774612426758;0.8662031292915344;0
197;1.0444588661193848;0.8662031292915344;0
197;0.09730327129364014;0.8662031292915344;0
197;0.1965543031692505;0.8662031292915344;0
197;0.4223378896713257;0.8662031292915344;0
197;1.276570200920105;0.8662031292915344;0
197;0.10733401775360107;0.8662031292915344;0
197;0.7282733917236328;0.8662031292915344;0
197;0.373479675501585;0.8662031292915344;0
197;0.01999509334564209;0.8662031292915344;0
197;0.29369938373565674;0.8662031292915344;0
197;0.7624664679169655;0.8662031292915344;0
197;0.25818657875061035;0.8662031292915344;0
197;1.4960075616836548;0.8662031292915344;0
197;0.006833329796791077;0.8662031292915344;0
197;0.22064387798309326;0.8662031292915344;0
197;1.0931663513183594;0.8662031292915344;0
197;1.3976507484912872;0.8662031292915344;0
197;0.3113848716020584;0.8662031292915344;0
197;0.11234378814697266;0.8662031292915344;0
197;0.0595707893371582;0.8662031292915344;0
197;0.07169437408447266;0.8662031292915344;0
197;0.12256419658660889;0.8662031292915344;0
197;0.3575855493545532;0.8662031292915344;0
197;0.07764565944671631;0.8662031292915344;0
197;0.021987617015838623;0.8662031292915344;0
197;0.0629115104675293;0.8662031292915344;0
197;0.1415315866470337;0.8662031292915344;0
197;0.16186392307281494;0.8662031292915344;0
197;0.12460017204284668;0.8662031292915344;0
197;0.09821134805679321;0.8662031292915344;0
197;0.3237057030200958;0.8662031292915344;0
197;0.9262912273406982;0.8662031292915344;0
197;0.056250810623168945;0.8662031292915344;0
197;1.9791438579559326;0.8662031292915344;0
197;0.03684923052787781;0.8662031292915344;0
197;0.32896390557289124;0.8662031292915344;0
197;0.195919930934906;0.8662031292915344;0
197;0.11454558372497559;0.8662031292915344;0
197;0.02864384651184082;0.8662031292915344;0
197;0.2817716598510742;0.8662031292915344;0
197;0.2090601921081543;0.8662031292915344;0
197;0.23547902703285217;0.8662031292915344;0
197;0.1190178394317627;0.8662031292915344;0
197;0.44515812397003174;0.8662031292915344;0
197;0.1399977207183838;0.8662031292915344;0
197;0.33438020944595337;0.8662031292915344;0
197;0.013385772705078125;0.8662031292915344;0
197;0.18847060203552246;0.8662031292915344;0
197;0.04400050640106201;0.8662031292915344;0
197;0.08806359767913818;0.8662031292915344;0
197;0.2668952941894531;0.8662031292915344;0
197;0.2255110740661621;0.8662031292915344;0
197;0.11016619205474854;0.8662031292915344;0
197;0.23329508304595947;0.8662031292915344;0
197;0.21585369110107422;0.8662031292915344;0
197;1.3582721948623657;0.8662031292915344;0
197;0.1208263635635376;0.8662031292915344;0
197;0.4949899911880493;0.8662031292915344;0
197;0.19675558805465698;0.8662031292915344;0
197;1.3852790594100952;0.8662031292915344;0
197;0.2555192708969116;0.8662031292915344;0
197;0.6143234223127365;0.8662031292915344;0
197;0.5946191549301147;0.8662031292915344;0
197;0.012465596199035645;0.8662031292915344;0
197;1.1829513311386108;0.8662031292915344;0
197;1.3160520792007446;0.8662031292915344;0
197;0.2533496618270874;0.8662031292915344;0
197;0.28092360496520996;0.8662031292915344;0
197;1.1271419525146484;0.8662031292915344;0
197;0.07474121451377869;0.8662031292915344;0
197;0.02898693084716797;0.8662031292915344;0
197;0.5762026309967041;0.8662031292915344;0
197;0.017621517181396484;0.8662031292915344;0
197;0.13684260845184326;0.8662031292915344;0
197;1.475055068731308;0.8662031292915344;0
197;0.11707952618598938;0.8662031292915344;0
197;0.04650616645812988;0.8662031292915344;0
197;0.18976786732673645;0.8662031292915344;0
197;0.15169262886047363;0.8662031292915344;0
197;2.47016441822052;0.8662031292915344;0
197;0.15612852573394775;0.8662031292915344;0
197;0.12110534310340881;0.8662031292915344;0
197;1.2131938934326172;0.8662031292915344;0
197;0.2842725068330765;0.8662031292915344;0
197;0.12471044063568115;0.8662031292915344;0
197;2.12342768907547;0.8662031292915344;0
197;0.2619950473308563;0.8662031292915344;0
197;0.09200000762939453;0.8662031292915344;0
197;1.1849677562713623;0.8662031292915344;0
197;0.16108191013336182;0.8662031292915344;0
197;0.07878494262695312;0.8662031292915344;0
197;0.0019413232803344727;0.8662031292915344;0
197;0.07133805751800537;0.8662031292915344;0
197;1.1182949542999268;0.8662031292915344;0
197;1.201879620552063;0.8662031292915344;0
197;0.10998272895812988;0.8662031292915344;0
197;0.011051654815673828;0.8662031292915344;0
197;0.16127943992614746;0.8662031292915344;0
197;0.024683475494384766;0.8662031292915344;0
197;1.492300033569336;0.8662031292915344;0
197;0.036901235580444336;0.8662031292915344;0
197;1.119562804698944;0.8662031292915344;0
197;0.10381066799163818;0.8662031292915344;0
197;2.0290333032608032;0.8662031292915344;0
197;0.056778669357299805;0.8662031292915344;0
197;0.08874082565307617;0.8662031292915344;0
197;0.3180227279663086;0.8662031292915344;0
197;0.07247555255889893;0.8662031292915344;0
197;1.157747507095337;0.8662031292915344;0
197;1.095061182975769;0.8662031292915344;0
197;1.487562656402588;0.8662031292915344;0
197;1.0132084488868713;0.8662031292915344;0
197;1.0211602449417114;0.8662031292915344;0
197;0.12190639972686768;0.8662031292915344;0
197;0.03719329833984375;0.8662031292915344;0
197;0.939209908246994;0.8662031292915344;0
197;0.21128904819488525;0.8662031292915344;0
197;0.03832674026489258;0.8662031292915344;0
197;1.1910415887832642;0.8662031292915344;0
197;0.18946850299835205;0.8662031292915344;0
197;1.3357793092727661;0.8662031292915344;0
197;0.1598113775253296;0.8662031292915344;0
197;0.16046762466430664;0.8662031292915344;0
197;1.2314014434814453;0.8662031292915344;0
197;0.13639295101165771;0.8662031292915344;0
197;0.2761995494365692;0.8662031292915344;0
197;1.3413878679275513;0.8662031292915344;0
197;0.3517618179321289;0.8662031292915344;0
197;0.11539649963378906;0.8662031292915344;0
197;0.9930846691131592;0.8662031292915344;0
197;0.02846229076385498;0.8662031292915344;0
197;0.013668537139892578;0.8662031292915344;0
197;0.26988697052001953;0.8662031292915344;0
197;0.20252344012260437;0.8662031292915344;0
197;0.11944234371185303;0.8662031292915344;0
197;0.16570603847503662;0.8662031292915344;0
197;0.010237574577331543;0.8662031292915344;0
197;0.11124897003173828;0.8662031292915344;0
197;0.26485979557037354;0.8662031292915344;0
197;0.0496220588684082;0.8662031292915344;0
197;0.05797615647315979;0.8662031292915344;0
198;1.1595710515975952;0.8710353970527649;0
198;0.9610755443572998;0.8710353970527649;0
198;0.1030280590057373;0.8710353970527649;0
198;0.0;0.8710353970527649;0
198;1.2169511318206787;0.8710353970527649;0
198;0.8300928771495819;0.8710353970527649;0
198;1.2011244297027588;0.8710353970527649;0
198;0.03716933727264404;0.8710353970527649;0
198;0.06279957294464111;0.8710353970527649;0
198;1.1819764971733093;0.8710353970527649;0
198;1.078497052192688;0.8710353970527649;0
198;2.1722986698150635;0.8710353970527649;0
198;0.6028177738189697;0.8710353970527649;0
198;0.008374214172363281;0.8710353970527649;0
198;0.31592631340026855;0.8710353970527649;0
198;0.7831399440765381;0.8710353970527649;0
198;0.11156117916107178;0.8710353970527649;0
198;0.6254446506500244;0.8710353970527649;0
198;0.3629293441772461;0.8710353970527649;0
198;0.10707467794418335;0.8710353970527649;0
198;0.04464346170425415;0.8710353970527649;0
198;0.44882509857416153;0.8710353970527649;0
198;0.05723005533218384;0.8710353970527649;0
198;0.7708485126495361;0.8710353970527649;0
198;0.14165300130844116;0.8710353970527649;0
198;0.16533136367797852;0.8710353970527649;0
198;1.1873156428337097;0.8710353970527649;0
198;0.19853496551513672;0.8710353970527649;0
198;0.4584008455276489;0.8710353970527649;0
198;1.353045105934143;0.8710353970527649;0
198;0.06655806303024292;0.8710353970527649;0
198;0.017357289791107178;0.8710353970527649;0
198;0.604393482208252;0.8710353970527649;0
198;0.09717309474945068;0.8710353970527649;0
198;0.25337153673171997;0.8710353970527649;0
198;0.8252435028553009;0.8710353970527649;0
198;0.06438395380973816;0.8710353970527649;0
198;1.5034842491149902;0.8710353970527649;0
198;0.2475033700466156;0.8710353970527649;0
198;0.1417214274406433;0.8710353970527649;0
198;0.008805632591247559;0.8710353970527649;0
198;1.0538330078125;0.8710353970527649;0
198;1.4283254146575928;0.8710353970527649;0
198;0.20710840821266174;0.8710353970527649;0
198;0.05848872661590576;0.8710353970527649;0
198;0.1312086582183838;0.8710353970527649;0
198;0.08667445182800293;0.8710353970527649;0
198;0.4659286439418793;0.8710353970527649;0
198;0.1720428466796875;0.8710353970527649;0
198;0.00976485013961792;0.8710353970527649;0
198;0.06413531303405762;0.8710353970527649;0
198;0.11768054962158203;0.8710353970527649;0
198;0.11801427602767944;0.8710353970527649;0
198;0.13930261135101318;0.8710353970527649;0
198;0.059049904346466064;0.8710353970527649;0
198;0.749151200056076;0.8710353970527649;0
198;0.6805202960968018;0.8710353970527649;0
198;0.22047412395477295;0.8710353970527649;0
198;0.04180014133453369;0.8710353970527649;0
198;1.660775899887085;0.8710353970527649;0
198;1.0881469249725342;0.8710353970527649;0
198;0.20303788781166077;0.8710353970527649;0
198;0.13961637020111084;0.8710353970527649;0
198;0.02147984504699707;0.8710353970527649;0
198;1.0441324710845947;0.8710353970527649;0
198;0.03267127275466919;0.8710353970527649;0
198;0.011639535427093506;0.8710353970527649;0
198;0.2586078643798828;0.8710353970527649;0
198;0.15320271253585815;0.8710353970527649;0
198;0.20360392332077026;0.8710353970527649;0
198;0.11657154560089111;0.8710353970527649;0
198;0.4448370933532715;0.8710353970527649;0
198;0.03108680248260498;0.8710353970527649;0
198;0.5429337248206139;0.8710353970527649;0
198;0.24714705348014832;0.8710353970527649;0
198;0.23277878761291504;0.8710353970527649;0
198;0.16786646842956543;0.8710353970527649;0
198;0.21893441677093506;0.8710353970527649;0
198;0.13180094957351685;0.8710353970527649;0
198;1.31256502866745;0.8710353970527649;0
198;0.15413153171539307;0.8710353970527649;0
198;0.2646530270576477;0.8710353970527649;0
198;0.36736181378364563;0.8710353970527649;0
198;0.4613090083003044;0.8710353970527649;0
198;1.4808062314987183;0.8710353970527649;0
198;0.1014339029788971;0.8710353970527649;0
198;0.2606518864631653;0.8710353970527649;0
198;0.6886008977890015;0.8710353970527649;0
198;0.00799107551574707;0.8710353970527649;0
198;2.1039050295948982;0.8710353970527649;0
198;1.3029115200042725;0.8710353970527649;0
198;0.3412327170372009;0.8710353970527649;0
198;0.16434437036514282;0.8710353970527649;0
198;0.0679369568824768;0.8710353970527649;0
198;1.1489790678024292;0.8710353970527649;0
198;0.1215817928314209;0.8710353970527649;0
198;0.1920226812362671;0.8710353970527649;0
198;1.234129011631012;0.8710353970527649;0
198;0.5914954543113708;0.8710353970527649;0
198;1.3887205719947815;0.8710353970527649;0
198;0.13973605632781982;0.8710353970527649;0
198;0.019446134567260742;0.8710353970527649;0
198;0.1758366823196411;0.8710353970527649;0
198;1.4297832250595093;0.8710353970527649;0
198;0.06335252523422241;0.8710353970527649;0
198;0.029170453548431396;0.8710353970527649;0
198;0.12205475568771362;0.8710353970527649;0
198;0.39615779370069504;0.8710353970527649;0
198;2.445721387863159;0.8710353970527649;0
198;0.1601133942604065;0.8710353970527649;0
198;1.2705200910568237;0.8710353970527649;0
198;0.20229077339172363;0.8710353970527649;0
198;0.11361801624298096;0.8710353970527649;0
198;0.2090005874633789;0.8710353970527649;0
198;0.017777204513549805;0.8710353970527649;0
198;0.01236259937286377;0.8710353970527649;0
198;0.03166323900222778;0.8710353970527649;0
198;0.06255948543548584;0.8710353970527649;0
198;1.1049849390983582;0.8710353970527649;0
198;1.2096483707427979;0.8710353970527649;0
198;0.19075024127960205;0.8710353970527649;0
198;0.07288825511932373;0.8710353970527649;0
198;1.5024044513702393;0.8710353970527649;0
198;0.01138615608215332;0.8710353970527649;0
198;1.1576670408248901;0.8710353970527649;0
198;0.14650923013687134;0.8710353970527649;0
198;0.11031538248062134;0.8710353970527649;0
198;0.009585916996002197;0.8710353970527649;0
198;1.1819000244140625;0.8710353970527649;0
198;1.0426543354988098;0.8710353970527649;0
198;0.974409818649292;0.8710353970527649;0
198;0.11487215757369995;0.8710353970527649;0
198;1.1691325306892395;0.8710353970527649;0
198;0.06464982032775879;0.8710353970527649;0
198;0.08186811208724976;0.8710353970527649;0
198;0.012637227773666382;0.8710353970527649;0
198;1.328932523727417;0.8710353970527649;0
198;0.2246837615966797;0.8710353970527649;0
198;1.3340988159179688;0.8710353970527649;0
198;0.19444310665130615;0.8710353970527649;0
198;0.012590229511260986;0.8710353970527649;0
198;0.03138875961303711;0.8710353970527649;0
198;1.1946617364883423;0.8710353970527649;0
198;0.199880450963974;0.8710353970527649;0
198;0.3027428388595581;0.8710353970527649;0
198;1.2128453254699707;0.8710353970527649;0
198;0.2848691940307617;0.8710353970527649;0
198;0.13378757238388062;0.8710353970527649;0
198;0.8067903518676758;0.8710353970527649;0
198;1.0740249156951904;0.8710353970527649;0
198;0.07511138916015625;0.8710353970527649;0
198;0.09094172716140747;0.8710353970527649;0
198;0.3969824016094208;0.8710353970527649;0
198;0.16726255416870117;0.8710353970527649;0
198;0.2001415193080902;0.8710353970527649;0
198;0.11970782279968262;0.8710353970527649;0
198;0.16588261723518372;0.8710353970527649;0
198;0.0060808658599853516;0.8710353970527649;0
198;0.2650585174560547;0.8710353970527649;0
198;0.04876065254211426;0.8710353970527649;0
198;0.012806296348571777;0.8710353970527649;0
199;0.9911303520202637;0.8763951063156128;0
199;0.9736517667770386;0.8763951063156128;0
199;0.10753998160362244;0.8763951063156128;0
199;1.1671546697616577;0.8763951063156128;0
199;0.8142361044883728;0.8763951063156128;0
199;1.1162911653518677;0.8763951063156128;0
199;0.07276791334152222;0.8763951063156128;0
199;0.09051674604415894;0.8763951063156128;0
199;1.2273411750793457;0.8763951063156128;0
199;0.9818512201309204;0.8763951063156128;0
199;0.052760958671569824;0.8763951063156128;0
199;0.33977818489074707;0.8763951063156128;0
199;0.8460800647735596;0.8763951063156128;0
199;0.20046532154083252;0.8763951063156128;0
199;0.5644025802612305;0.8763951063156128;0
199;0.05051541328430176;0.8763951063156128;0
199;0.14800095558166504;0.8763951063156128;0
199;0.081942617893219;0.8763951063156128;0
199;0.0236395001411438;0.8763951063156128;0
199;0.21520298719406128;0.8763951063156128;0
199;0.07283109426498413;0.8763951063156128;0
199;0.84852334856987;0.8763951063156128;0
199;0.26649007201194763;0.8763951063156128;0
199;0.08918803930282593;0.8763951063156128;0
199;0.002184748649597168;0.8763951063156128;0
199;1.0337166786193848;0.8763951063156128;0
199;0.03401118516921997;0.8763951063156128;0
199;0.1943923830986023;0.8763951063156128;0
199;0.3410610854625702;0.8763951063156128;0
199;1.2923277616500854;0.8763951063156128;0
199;0.3597105145454407;0.8763951063156128;0
199;0.03789985179901123;0.8763951063156128;0
199;0.23398372530937195;0.8763951063156128;0
199;0.02243196964263916;0.8763951063156128;0
199;0.227852463722229;0.8763951063156128;0
199;0.8180993497371674;0.8763951063156128;0
199;0.045713335275650024;0.8763951063156128;0
199;0.045834898948669434;0.8763951063156128;0
199;0.23467904329299927;0.8763951063156128;0
199;0.114755779504776;0.8763951063156128;0
199;1.0811977982521057;0.8763951063156128;0
199;1.3237421810626984;0.8763951063156128;0
199;0.2610187828540802;0.8763951063156128;0
199;0.16227644681930542;0.8763951063156128;0
199;0.07146406173706055;0.8763951063156128;0
199;0.05035585165023804;0.8763951063156128;0
199;2.4521737098693848;0.8763951063156128;0
199;0.07911741733551025;0.8763951063156128;0
199;0.38905346393585205;0.8763951063156128;0
199;0.17716628313064575;0.8763951063156128;0
199;0.04016518592834473;0.8763951063156128;0
199;0.041968464851379395;0.8763951063156128;0
199;0.09459292888641357;0.8763951063156128;0
199;0.25165265798568726;0.8763951063156128;0
199;0.02696514129638672;0.8763951063156128;0
199;0.08198893070220947;0.8763951063156128;0
199;0.46700146049261093;0.8763951063156128;0
199;0.3273748755455017;0.8763951063156128;0
199;0.03935927152633667;0.8763951063156128;0
199;0.7517778873443604;0.8763951063156128;0
199;0.05181267857551575;0.8763951063156128;0
199;0.454997681081295;0.8763951063156128;0
199;0.10774821043014526;0.8763951063156128;0
199;0.12204200029373169;0.8763951063156128;0
199;0.016810715198516846;0.8763951063156128;0
199;0.2993108034133911;0.8763951063156128;0
199;0.24280288815498352;0.8763951063156128;0
199;0.22619715332984924;0.8763951063156128;0
199;0.08522909879684448;0.8763951063156128;0
199;0.4153362512588501;0.8763951063156128;0
199;0.11985975503921509;0.8763951063156128;0
199;0.4435628354549408;0.8763951063156128;0
199;0.011324644088745117;0.8763951063156128;0
199;0.1826724112033844;0.8763951063156128;0
199;0.08522570133209229;0.8763951063156128;0
199;0.07293403148651123;0.8763951063156128;0
199;0.26181507110595703;0.8763951063156128;0
199;0.2009161114692688;0.8763951063156128;0
199;0.0026009082794189453;0.8763951063156128;0
199;0.24833160638809204;0.8763951063156128;0
199;0.0071318745613098145;0.8763951063156128;0
199;0.1691422462463379;0.8763951063156128;0
199;1.2857210040092468;0.8763951063156128;0
199;0.10660308599472046;0.8763951063156128;0
199;0.3533899188041687;0.8763951063156128;0
199;0.021689414978027344;0.8763951063156128;0
199;0.21920618414878845;0.8763951063156128;0
199;1.3309457302093506;0.8763951063156128;0
199;0.053462326526641846;0.8763951063156128;0
199;0.2449844479560852;0.8763951063156128;0
199;0.685899406671524;0.8763951063156128;0
199;0.023035705089569092;0.8763951063156128;0
199;0.6835285425186157;0.8763951063156128;0
199;0.02859097719192505;0.8763951063156128;0
199;1.3427174091339111;0.8763951063156128;0
199;0.30838096141815186;0.8763951063156128;0
199;0.15037667751312256;0.8763951063156128;0
199;0.23821142315864563;0.8763951063156128;0
199;1.1523361206054688;0.8763951063156128;0
199;0.12378761172294617;0.8763951063156128;0
199;0.05436813831329346;0.8763951063156128;0
199;1.275012195110321;0.8763951063156128;0
199;0.5610169768333435;0.8763951063156128;0
199;1.4945223927497864;0.8763951063156128;0
199;0.15043962001800537;0.8763951063156128;0
199;0.09958130121231079;0.8763951063156128;0
199;1.3881850242614746;0.8763951063156128;0
199;0.06989023089408875;0.8763951063156128;0
199;0.03522723913192749;0.8763951063156128;0
199;0.2213779091835022;0.8763951063156128;0
199;0.14409750699996948;0.8763951063156128;0
199;1.1554478406906128;0.8763951063156128;0
199;0.25231829285621643;0.8763951063156128;0
199;0.11099594831466675;0.8763951063156128;0
199;2.3036526441574097;0.8763951063156128;0
199;0.30457332730293274;0.8763951063156128;0
199;1.2752503752708435;0.8763951063156128;0
199;0.1250922679901123;0.8763951063156128;0
199;0.10793161392211914;0.8763951063156128;0
199;0.001148521900177002;0.8763951063156128;0
199;0.05242037773132324;0.8763951063156128;0
199;1.187873661518097;0.8763951063156128;0
199;1.133085548877716;0.8763951063156128;0
199;0.03611356019973755;0.8763951063156128;0
199;0.16039490699768066;0.8763951063156128;0
199;0.06668362021446228;0.8763951063156128;0
199;1.528902292251587;0.8763951063156128;0
199;0.5546263456344604;0.8763951063156128;0
199;0.05122131109237671;0.8763951063156128;0
199;1.092895358800888;0.8763951063156128;0
199;0.05249965190887451;0.8763951063156128;0
199;2.0765241384506226;0.8763951063156128;0
199;0.5006289482116699;0.8763951063156128;0
199;0.12182164192199707;0.8763951063156128;0
199;0.15993410348892212;0.8763951063156128;0
199;0.029080569744110107;0.8763951063156128;0
199;0.05236971378326416;0.8763951063156128;0
199;1.1098355054855347;0.8763951063156128;0
199;1.0780114531517029;0.8763951063156128;0
199;1.4620355069637299;0.8763951063156128;0
199;0.0800631046295166;0.8763951063156128;0
199;1.0492777228355408;0.8763951063156128;0
199;1.0160658359527588;0.8763951063156128;0
199;0.11730077862739563;0.8763951063156128;0
199;0.035741329193115234;0.8763951063156128;0
199;1.038558304309845;0.8763951063156128;0
199;0.24158653616905212;0.8763951063156128;0
199;0.0953332781791687;0.8763951063156128;0
199;0.04199099540710449;0.8763951063156128;0
199;1.1937789916992188;0.8763951063156128;0
199;0.18517178297042847;0.8763951063156128;0
199;1.2802730798721313;0.8763951063156128;0
199;0.1542987823486328;0.8763951063156128;0
199;2.0719363689422607;0.8763951063156128;0
199;0.25004899501800537;0.8763951063156128;0
199;1.2179186344146729;0.8763951063156128;0
199;0.14108026027679443;0.8763951063156128;0
199;1.271018385887146;0.8763951063156128;0
199;0.4059751033782959;0.8763951063156128;0
199;0.09109583497047424;0.8763951063156128;0
199;0.9956758618354797;0.8763951063156128;0
199;1.179827868938446;0.8763951063156128;0
199;0.07131052017211914;0.8763951063156128;0
199;0.019607186317443848;0.8763951063156128;0
199;0.2428862452507019;0.8763951063156128;0
199;0.19066810607910156;0.8763951063156128;0
199;0.04932218790054321;0.8763951063156128;0
199;0.1651761531829834;0.8763951063156128;0
199;0.0200955867767334;0.8763951063156128;0
199;0.17184048891067505;0.8763951063156128;0
199;0.10596486926078796;0.8763951063156128;0
199;0.0019197463989257812;0.8763951063156128;0


==> data/wine-regression-vineyard-seed4.txt <==
x;y;epsilon;top_on
0;0.0011631511151790619;0.9058512449264526;0
0;0.0006955675780773163;0.9058512449264526;0
0;0.004793941974639893;0.9058512449264526;0
0;0.001608729362487793;0.9058512449264526;0
0;0.0022409819066524506;0.9058512449264526;0
0;0.003236394375562668;0.9058512449264526;0
0;0.007157653570175171;0.9058512449264526;0
0;0.002212945371866226;0.9058512449264526;0
0;0.0002447003498673439;0.9058512449264526;0
0;0.002654198557138443;0.9058512449264526;0
0;0.0010103825479745865;0.9058512449264526;0
0;0.005258939228951931;0.9058512449264526;0
0;0.0015129521489143372;0.9058512449264526;0
0;0.0007757041603326797;0.9058512449264526;0
0;0.0010401159524917603;0.9058512449264526;0
0;0.0018384531140327454;0.9058512449264526;0
0;0.002686159685254097;0.9058512449264526;0
0;0.000223599374294281;0.9058512449264526;0
0;0.001982342451810837;0.9058512449264526;0
0;0.0012249164283275604;0.9058512449264526;0
0;0.012988351285457611;0.9058512449264526;0
0;0.0022581256926059723;0.9058512449264526;0
0;0.0021930020302534103;0.9058512449264526;0
0;0.0008466169238090515;0.9058512449264526;0
0;0.004333518445491791;0.9058512449264526;0
0;0.0008699167519807816;0.9058512449264526;0
0;0.002116786316037178;0.9058512449264526;0
0;0.012167554348707199;0.9058512449264526;0
0;0.0015914291143417358;0.9058512449264526;0
0;0.00017651915550231934;0.9058512449264526;0
0;0.0023726094514131546;0.9058512449264526;0
0;0.0017843097448349;0.9058512449264526;0
0;0.0022330544888973236;0.9058512449264526;0
0;0.0004393532872200012;0.9058512449264526;0
0;0.004429982975125313;0.9058512449264526;0
0;0.0037359148263931274;0.9058512449264526;0
0;0.001685725525021553;0.9058512449264526;0
0;0.0007962500676512718;0.9058512449264526;0
0;0.0009738989174365997;0.9058512449264526;0
0;0.001202903687953949;0.9058512449264526;0
0;0.0022248011082410812;0.9058512449264526;0
0;0.0011596865952014923;0.9058512449264526;0
0;0.0012584496289491653;0.9058512449264526;0
0;0.00272398442029953;0.9058512449264526;0
0;0.00016933679580688477;0.9058512449264526;0
1;0.002930000424385071;0.8332435488700867;0
1;0.001154869794845581;0.8332435488700867;0
1;0.00995643436908722;0.8332435488700867;0
1;0.014597982168197632;0.8332435488700867;0
1;0.02251623570919037;0.8332435488700867;0
1;0.00028440356254577637;0.8332435488700867;0
1;0.015139501541852951;0.8332435488700867;0
1;0.005028082057833672;0.8332435488700867;0
1;0.03106730431318283;0.8332435488700867;0
1;0.0004417002201080322;0.8332435488700867;0
1;0.015089455991983414;0.8332435488700867;0
1;0.006158709526062012;0.8332435488700867;0
1;0.004806488752365112;0.8332435488700867;0
1;0.06958525255322456;0.8332435488700867;0
1;0.0050422996282577515;0.8332435488700867;0
1;0.009621381759643555;0.8332435488700867;0
1;0.009609773755073547;0.8332435488700867;0
1;0.0025622472167015076;0.8332435488700867;0
1;0.0028933435678482056;0.8332435488700867;0
1;0.0019120126962661743;0.8332435488700867;0
1;0.004022464156150818;0.8332435488700867;0
1;0.07064282894134521;0.8332435488700867;0
1;0.018727324903011322;0.8332435488700867;0
1;0.014055140316486359;0.8332435488700867;0
1;0.0034692883491516113;0.8332435488700867;0
1;0.0023229196667671204;0.8332435488700867;0
1;0.004179030656814575;0.8332435488700867;0
1;0.012182466685771942;0.8332435488700867;0
1;7.830187678337097e-05;0.8332435488700867;0
1;0.016084104776382446;0.8332435488700867;0
1;0.011572547256946564;0.8332435488700867;0
1;0.004198901355266571;0.8332435488700867;0
1;0.00423373281955719;0.8332435488700867;0
1;0.009650252759456635;0.8332435488700867;0
1;0.0050394535064697266;0.8332435488700867;0
1;0.004305556416511536;0.8332435488700867;0
1;0.0031263604760169983;0.8332435488700867;0
1;0.00190773606300354;0.8332435488700867;0
1;0.0020154565572738647;0.8332435488700867;0
1;0.0010262280702590942;0.8332435488700867;0
1;0.0019311830401420593;0.8332435488700867;0
2;0.006016552448272705;0.686835765838623;0
2;0.0008938908576965332;0.686835765838623;0
2;0.027356088161468506;0.686835765838623;0
2;0.061156392097473145;0.686835765838623;0
2;0.04997813701629639;0.686835765838623;0
2;0.08375418186187744;0.686835765838623;0
2;0.013031691312789917;0.686835765838623;0
2;0.008009135723114014;0.686835765838623;0
2;0.0667378306388855;0.686835765838623;0
2;0.030487537384033203;0.686835765838623;0
2;0.01762765645980835;0.686835765838623;0
2;0.01243746280670166;0.686835765838623;0
2;0.01897948980331421;0.686835765838623;0
2;0.021578148007392883;0.686835765838623;0
2;0.06972722709178925;0.686835765838623;0
2;0.00716853141784668;0.686835765838623;0
2;0.012133181095123291;0.686835765838623;0
2;0.3334183990955353;0.686835765838623;0
2;0.0025124549865722656;0.686835765838623;0
2;0.01847940683364868;0.686835765838623;0
2;0.024764299392700195;0.686835765838623;0
2;0.00046865642070770264;0.686835765838623;0
2;0.010716736316680908;0.686835765838623;0
2;0.009905248880386353;0.686835765838623;0
2;0.07547581195831299;0.686835765838623;0
2;0.010504364967346191;0.686835765838623;0
2;0.007915675640106201;0.686835765838623;0
2;0.0039028525352478027;0.686835765838623;0
2;0.013488531112670898;0.686835765838623;0
2;0.2782380264252424;0.686835765838623;0
2;0.11634373664855957;0.686835765838623;0
2;0.040449485182762146;0.686835765838623;0
2;0.007327377796173096;0.686835765838623;0
2;0.012600183486938477;0.686835765838623;0
2;0.013177216053009033;0.686835765838623;0
2;0.05884164571762085;0.686835765838623;0
2;0.031047940254211426;0.686835765838623;0
2;0.010084152221679688;0.686835765838623;0
2;0.022831082344055176;0.686835765838623;0
2;0.11906753852963448;0.686835765838623;0
2;0.024475395679473877;0.686835765838623;0
2;0.014068901538848877;0.686835765838623;0
2;0.014521598815917969;0.686835765838623;0
2;0.008089005947113037;0.686835765838623;0
2;0.014405429363250732;0.686835765838623;0
2;0.02256643772125244;0.686835765838623;0
3;0.022442221641540527;0.7032930850982666;1
3;0.05447574332356453;0.7032930850982666;1
3;0.028105854988098145;0.7032930850982666;1
3;0.22579991817474365;0.7032930850982666;1
3;0.17706230282783508;0.7032930850982666;1
3;0.0016082525253295898;0.7032930850982666;1
3;0.1233137845993042;0.7032930850982666;1
3;0.03362441062927246;0.7032930850982666;1
3;0.0067372918128967285;0.7032930850982666;1
3;0.03929555416107178;0.7032930850982666;1
3;0.03822445869445801;0.7032930850982666;1
3;0.0682753324508667;0.7032930850982666;1
3;0.006339844316244125;0.7032930850982666;1
3;0.1887439489364624;0.7032930850982666;1
3;0.012599527835845947;0.7032930850982666;1
3;0.05512118339538574;0.7032930850982666;1
3;0.7534684892743826;0.7032930850982666;1
3;0.005507230758666992;0.7032930850982666;1
3;0.09063416719436646;0.7032930850982666;1
3;0.4314131736755371;0.7032930850982666;1
3;0.06919026374816895;0.7032930850982666;1
3;0.02957892417907715;0.7032930850982666;1
3;0.11120331287384033;0.7032930850982666;1
3;0.3240267038345337;0.7032930850982666;1
3;0.01625269651412964;0.7032930850982666;1
3;0.27309393882751465;0.7032930850982666;1
3;0.10747508704662323;0.7032930850982666;1
3;0.009839951992034912;0.7032930850982666;1
3;0.515409454703331;0.7032930850982666;1
3;0.236543208360672;0.7032930850982666;1
3;0.09890604019165039;0.7032930850982666;1
3;0.04411719739437103;0.7032930850982666;1
3;0.05436640977859497;0.7032930850982666;1
3;0.012712240219116211;0.7032930850982666;1
3;0.06719464063644409;0.7032930850982666;1
3;0.00869530439376831;0.7032930850982666;1
3;0.17886483669281006;0.7032930850982666;1
3;0.013550937175750732;0.7032930850982666;1
3;0.06659984588623047;0.7032930850982666;1
3;0.14688050746917725;0.7032930850982666;1
3;0.004895210266113281;0.7032930850982666;1
3;0.01110580563545227;0.7032930850982666;1
3;0.018615126609802246;0.7032930850982666;1
3;0.09256303310394287;0.7032930850982666;1
3;0.32259419560432434;0.7032930850982666;1
3;0.005219161510467529;0.7032930850982666;1
3;0.044031739234924316;0.7032930850982666;1
3;0.04350781440734863;0.7032930850982666;1
3;0.04112952947616577;0.7032930850982666;1
3;0.003468751907348633;0.7032930850982666;1
3;0.007443517446517944;0.7032930850982666;1
3;0.04992389678955078;0.7032930850982666;1
4;0.02588653564453125;0.6597504615783691;0
4;0.11272096633911133;0.6597504615783691;0
4;0.11585354804992676;0.6597504615783691;0
4;0.2929410934448242;0.6597504615783691;0
4;0.18085777759552002;0.6597504615783691;0
4;0.017444252967834473;0.6597504615783691;0
4;0.0066568851470947266;0.6597504615783691;0
4;0.03765058517456055;0.6597504615783691;0
4;0.0840151309967041;0.6597504615783691;0
4;0.1590726375579834;0.6597504615783691;0
4;0.10004448890686035;0.6597504615783691;0
4;0.01270073652267456;0.6597504615783691;0
4;0.458035945892334;0.6597504615783691;0
4;0.027830272912979126;0.6597504615783691;0
4;0.015290975570678711;0.6597504615783691;0
4;0.010313749313354492;0.6597504615783691;0
4;0.04909709095954895;0.6597504615783691;0
4;0.07960814237594604;0.6597504615783691;0
4;0.12751787900924683;0.6597504615783691;0
4;0.043884873390197754;0.6597504615783691;0
4;0.029300987720489502;0.6597504615783691;0
4;0.02055305242538452;0.6597504615783691;0
4;0.4380480907857418;0.6597504615783691;0
4;0.24720844626426697;0.6597504615783691;0
4;0.15003693103790283;0.6597504615783691;0
4;0.0022128522396087646;0.6597504615783691;0
4;0.004326462745666504;0.6597504615783691;0
4;0.039047956466674805;0.6597504615783691;0
4;0.0023844242095947266;0.6597504615783691;0
4;0.03172266483306885;0.6597504615783691;0
4;0.014514684677124023;0.6597504615783691;0
4;0.05654984712600708;0.6597504615783691;0
4;0.1337984800338745;0.6597504615783691;0
4;0.020836472511291504;0.6597504615783691;0
4;0.36144137382507324;0.6597504615783691;0
4;0.2963147759437561;0.6597504615783691;0
4;0.02636110782623291;0.6597504615783691;0
4;0.04057973623275757;0.6597504615783691;0
4;0.028071463108062744;0.6597504615783691;0
4;0.01897561550140381;0.6597504615783691;0
4;0.005726218223571777;0.6597504615783691;0
5;0.049513161182403564;0.6332315802574158;0
5;0.0827084630727768;0.6332315802574158;0
5;0.1893831491470337;0.6332315802574158;0
5;0.02773725986480713;0.6332315802574158;0
5;0.00025665760040283203;0.6332315802574158;0
5;0.18548595905303955;0.6332315802574158;0
5;0.1561574935913086;0.6332315802574158;0
5;0.03976404666900635;0.6332315802574158;0
5;0.013029217720031738;0.6332315802574158;0
5;0.10812091827392578;0.6332315802574158;0
5;0.08694493770599365;0.6332315802574158;0
5;0.026945680379867554;0.6332315802574158;0
5;0.024450600147247314;0.6332315802574158;0
5;0.04399919509887695;0.6332315802574158;0
5;0.01603482849895954;0.6332315802574158;0
5;0.06056898832321167;0.6332315802574158;0
5;0.011404603719711304;0.6332315802574158;0
5;0.015787839889526367;0.6332315802574158;0
5;0.25781845301389694;0.6332315802574158;0
5;0.201345756649971;0.6332315802574158;0
5;0.23242402076721191;0.6332315802574158;0
5;0.01170852780342102;0.6332315802574158;0
5;0.0041220784187316895;0.6332315802574158;0
5;0.0342557430267334;0.6332315802574158;0
5;0.007510125637054443;0.6332315802574158;0
5;0.015314817428588867;0.6332315802574158;0
5;0.043163836002349854;0.6332315802574158;0
5;0.26960039138793945;0.6332315802574158;0
5;0.036099255084991455;0.6332315802574158;0
5;0.22865957021713257;0.6332315802574158;0
5;0.04323744773864746;0.6332315802574158;0
5;0.058813393115997314;0.6332315802574158;0
5;0.004890263080596924;0.6332315802574158;0
6;0.02394193410873413;0.6563079953193665;1
6;0.11955130100250244;0.6563079953193665;1
6;0.10282635688781738;0.6563079953193665;1
6;0.29193294048309326;0.6563079953193665;1
6;0.08174341917037964;0.6563079953193665;1
6;0.330460786819458;0.6563079953193665;1
6;0.22830438613891602;0.6563079953193665;1
6;0.31808388233184814;0.6563079953193665;1
6;0.01620197296142578;0.6563079953193665;1
6;0.14071255922317505;0.6563079953193665;1
6;0.10592150688171387;0.6563079953193665;1
6;0.009227633476257324;0.6563079953193665;1
6;0.03470584750175476;0.6563079953193665;1
6;0.06370401382446289;0.6563079953193665;1
6;0.10240375995635986;0.6563079953193665;1
6;0.09837743639945984;0.6563079953193665;1
6;0.019364118576049805;0.6563079953193665;1
6;0.011585235595703125;0.6563079953193665;1
6;0.3065675739198923;0.6563079953193665;1
6;0.20695966482162476;0.6563079953193665;1
6;0.05411076545715332;0.6563079953193665;1
6;0.04282316565513611;0.6563079953193665;1
6;0.008135795593261719;0.6563079953193665;1
6;0.04891124367713928;0.6563079953193665;1
6;0.0015645027160644531;0.6563079953193665;1
6;0.1301679015159607;0.6563079953193665;1
6;0.07081842422485352;0.6563079953193665;1
6;0.4184243679046631;0.6563079953193665;1
6;0.14129602909088135;0.6563079953193665;1
6;0.2972368448972702;0.6563079953193665;1
6;0.08954787254333496;0.6563079953193665;1
6;0.012680888175964355;0.6563079953193665;1
7;0.14434421062469482;0.6556866765022278;0
7;0.10626015067100525;0.6556866765022278;0
7;0.006310880184173584;0.6556866765022278;0
7;0.28552544116973877;0.6556866765022278;0
7;0.07993799448013306;0.6556866765022278;0
7;0.3252566456794739;0.6556866765022278;0
7;0.22329556941986084;0.6556866765022278;0
7;0.009105205535888672;0.6556866765022278;0
7;0.3425027132034302;0.6556866765022278;0
7;0.00641024112701416;0.6556866765022278;0
7;0.15614736080169678;0.6556866765022278;0
7;0.10566222667694092;0.6556866765022278;0
7;0.007851481437683105;0.6556866765022278;0
7;0.04753175377845764;0.6556866765022278;0
7;0.062330007553100586;0.6556866765022278;0
7;0.09090816974639893;0.6556866765022278;0
7;0.001077413558959961;0.6556866765022278;0
7;0.18451609462499619;0.6556866765022278;0
7;0.032059550285339355;0.6556866765022278;0
7;0.019211530685424805;0.6556866765022278;0
7;0.33009418100118637;0.6556866765022278;0
7;0.27065199613571167;0.6556866765022278;0
7;0.04257833957672119;0.6556866765022278;0
7;0.01502111554145813;0.6556866765022278;0
7;0.041789889335632324;0.6556866765022278;0
7;0.15367025136947632;0.6556866765022278;0
7;0.07254946231842041;0.6556866765022278;0
7;0.03697359561920166;0.6556866765022278;0
7;0.4213448762893677;0.6556866765022278;0
7;0.12130331993103027;0.6556866765022278;0
7;0.33207400143146515;0.6556866765022278;0
7;0.09450531005859375;0.6556866765022278;0
7;0.01945364475250244;0.6556866765022278;0
8;0.14500916004180908;0.6324440240859985;0
8;0.11168840527534485;0.6324440240859985;0
8;0.015493690967559814;0.6324440240859985;0
8;0.22162604331970215;0.6324440240859985;0
8;0.06261539459228516;0.6324440240859985;0
8;0.30840563774108887;0.6324440240859985;0
8;0.2403942346572876;0.6324440240859985;0
8;0.028132379055023193;0.6324440240859985;0
8;0.02596856653690338;0.6324440240859985;0
8;0.1721630096435547;0.6324440240859985;0
8;0.10316681861877441;0.6324440240859985;0
8;0.004016578197479248;0.6324440240859985;0
8;0.050720542669296265;0.6324440240859985;0
8;0.04836916923522949;0.6324440240859985;0
8;0.07644379138946533;0.6324440240859985;0
8;0.022544056177139282;0.6324440240859985;0
8;0.14085522294044495;0.6324440240859985;0
8;0.030801832675933838;0.6324440240859985;0
8;0.038290321826934814;0.6324440240859985;0
8;0.3904802203178406;0.6324440240859985;0
8;0.35952553153038025;0.6324440240859985;0
8;0.055104613304138184;0.6324440240859985;0
8;0.354738712310791;0.6324440240859985;0
8;0.04077327251434326;0.6324440240859985;0
8;0.024562716484069824;0.6324440240859985;0
8;0.12959152460098267;0.6324440240859985;0
8;0.07000434398651123;0.6324440240859985;0
8;0.3677854537963867;0.6324440240859985;0
8;0.13675421476364136;0.6324440240859985;0
8;0.27593860030174255;0.6324440240859985;0
8;0.09057199954986572;0.6324440240859985;0
9;0.402116060256958;0.6278436779975891;0
9;0.16014349460601807;0.6278436779975891;0
9;0.10836216807365417;0.6278436779975891;0
9;0.014444857835769653;0.6278436779975891;0
9;0.22906816005706787;0.6278436779975891;0
9;0.07598698139190674;0.6278436779975891;0
9;0.029297232627868652;0.6278436779975891;0
9;0.0005232095718383789;0.6278436779975891;0
9;0.3628832697868347;0.6278436779975891;0
9;0.26437437534332275;0.6278436779975891;0
9;0.0366663932800293;0.6278436779975891;0
9;0.0507349967956543;0.6278436779975891;0
9;0.21068191528320312;0.6278436779975891;0
9;0.10500431060791016;0.6278436779975891;0
9;0.00432133674621582;0.6278436779975891;0
9;0.055289655923843384;0.6278436779975891;0
9;0.032385438680648804;0.6278436779975891;0
9;0.025120854377746582;0.6278436779975891;0
9;0.027676939964294434;0.6278436779975891;0
9;0.0666583776473999;0.6278436779975891;0
9;0.016617685556411743;0.6278436779975891;0
9;0.11239510774612427;0.6278436779975891;0
9;0.04347538948059082;0.6278436779975891;0
9;0.06351679563522339;0.6278436779975891;0
9;0.4779833257198334;0.6278436779975891;0
9;0.4516596496105194;0.6278436779975891;0
9;0.06971096992492676;0.6278436779975891;0
9;0.037694722414016724;0.6278436779975891;0
9;0.030707478523254395;0.6278436779975891;0
9;0.10807150602340698;0.6278436779975891;0
9;0.09217870235443115;0.6278436779975891;0
9;0.4292588233947754;0.6278436779975891;0
9;0.17000818252563477;0.6278436779975891;0
9;0.21433037519454956;0.6278436779975891;0
9;0.0021905899047851562;0.6278436779975891;0
9;0.093788743019104;0.6278436779975891;0
9;0.003402888774871826;0.6278436779975891;0
10;0.20534801483154297;0.6385508179664612;1
10;0.10963833332061768;0.6385508179664612;1
10;0.01001882553100586;0.6385508179664612;1
10;0.25206494331359863;0.6385508179664612;1
10;0.08607739210128784;0.6385508179664612;1
10;0.0041506290435791016;0.6385508179664612;1
10;0.4403854012489319;0.6385508179664612;1
10;0.31960034370422363;0.6385508179664612;1
10;0.045460522174835205;0.6385508179664612;1
10;0.10144340991973877;0.6385508179664612;1
10;0.01753374934196472;0.6385508179664612;1
10;0.2668384313583374;0.6385508179664612;1
10;0.1111609935760498;0.6385508179664612;1
10;0.012750893831253052;0.6385508179664612;1
10;0.0598374605178833;0.6385508179664612;1
10;0.09429222345352173;0.6385508179664612;1
10;0.04769432544708252;0.6385508179664612;1
10;0.06529605388641357;0.6385508179664612;1
10;0.008408039808273315;0.6385508179664612;1
10;0.06402915716171265;0.6385508179664612;1
10;0.07584863901138306;0.6385508179664612;1
10;0.09458273649215698;0.6385508179664612;1
10;0.006087124347686768;0.6385508179664612;1
10;0.5839865803718567;0.6385508179664612;1
10;0.63548544049263;0.6385508179664612;1
10;0.4561702013015747;0.6385508179664612;1
10;0.07617902755737305;0.6385508179664612;1
10;0.08013534545898438;0.6385508179664612;1
10;0.02155447006225586;0.6385508179664612;1
10;0.03640320897102356;0.6385508179664612;1
10;0.03011775016784668;0.6385508179664612;1
10;0.09218871593475342;0.6385508179664612;1
10;0.138816237449646;0.6385508179664612;1
10;0.5496929883956909;0.6385508179664612;1
10;0.2061021327972412;0.6385508179664612;1
10;0.18153074383735657;0.6385508179664612;1
10;0.0035167932510375977;0.6385508179664612;1
10;0.10298764705657959;0.6385508179664612;1
10;0.006785184144973755;0.6385508179664612;1
11;0.0027616024017333984;0.6214628219604492;0
11;0.20249676704406738;0.6214628219604492;0
11;0.10570338368415833;0.6214628219604492;0
11;0.22098863124847412;0.6214628219604492;0
11;0.3329593539237976;0.6214628219604492;0
11;0.2599911689758301;0.6214628219604492;0
11;0.044662654399871826;0.6214628219604492;0
11;0.11886235326528549;0.6214628219604492;0
11;0.268540620803833;0.6214628219604492;0
11;0.02535015344619751;0.6214628219604492;0
11;0.11247998476028442;0.6214628219604492;0
11;0.0002327561378479004;0.6214628219604492;0
11;0.08503508567810059;0.6214628219604492;0
11;0.009490907192230225;0.6214628219604492;0
11;0.009266972541809082;0.6214628219604492;0
11;0.06673270463943481;0.6214628219604492;0
11;0.11229769140481949;0.6214628219604492;0
11;0.05626359581947327;0.6214628219604492;0
11;0.03621363639831543;0.6214628219604492;0
11;0.0870048999786377;0.6214628219604492;0
11;0.10697656869888306;0.6214628219604492;0
11;0.526133581995964;0.6214628219604492;0
11;0.6344342827796936;0.6214628219604492;0
11;0.49624764919281006;0.6214628219604492;0
11;0.06245684623718262;0.6214628219604492;0
11;0.07780563831329346;0.6214628219604492;0
11;0.01383066177368164;0.6214628219604492;0
11;0.041141122579574585;0.6214628219604492;0
11;0.018372774124145508;0.6214628219604492;0
11;0.03846931457519531;0.6214628219604492;0
11;0.16781818866729736;0.6214628219604492;0
11;0.44703996181488037;0.6214628219604492;0
11;0.17316949367523193;0.6214628219604492;0
11;0.15309354662895203;0.6214628219604492;0
11;0.002914905548095703;0.6214628219604492;0
11;0.10161745548248291;0.6214628219604492;0
11;0.015860378742218018;0.6214628219604492;0
11;0.08975005149841309;0.6214628219604492;0
12;0.8340541422367096;0.6420046091079712;1
12;0.2647569179534912;0.6420046091079712;1
12;0.11400482058525085;0.6420046091079712;1
12;0.2404499053955078;0.6420046091079712;1
12;0.00236627459526062;0.6420046091079712;1
12;0.002603769302368164;0.6420046091079712;1
12;0.34404659271240234;0.6420046091079712;1
12;0.31234264373779297;0.6420046091079712;1
12;0.06062692403793335;0.6420046091079712;1
12;0.19756623357534409;0.6420046091079712;1
12;0.00792074203491211;0.6420046091079712;1
12;0.3292592763900757;0.6420046091079712;1
12;0.02377179265022278;0.6420046091079712;1
12;0.16763800382614136;0.6420046091079712;1
12;0.09119522571563721;0.6420046091079712;1
12;0.035279303789138794;0.6420046091079712;1
12;0.02289438247680664;0.6420046091079712;1
12;0.0692933201789856;0.6420046091079712;1
12;0.0909573882818222;0.6420046091079712;1
12;0.06896501779556274;0.6420046091079712;1
12;0.054466843605041504;0.6420046091079712;1
12;0.11318761110305786;0.6420046091079712;1
12;0.129815936088562;0.6420046091079712;1
12;0.5821303874254227;0.6420046091079712;1
12;0.5220236778259277;0.6420046091079712;1
12;0.02557140588760376;0.6420046091079712;1
12;0.0939021110534668;0.6420046091079712;1
12;0.046212971210479736;0.6420046091079712;1
12;0.010418891906738281;0.6420046091079712;1
12;0.01501736044883728;0.6420046091079712;1
12;0.051819026470184326;0.6420046091079712;1
12;0.21202480792999268;0.6420046091079712;1
12;0.5862745046615601;0.6420046091079712;1
12;0.2015782594680786;0.6420046091079712;1
12;0.15098965167999268;0.6420046091079712;1
12;0.008134245872497559;0.6420046091079712;1
12;0.004316985607147217;0.6420046091079712;1
12;0.1150522232055664;0.6420046091079712;1
12;0.01718732714653015;0.6420046091079712;1
12;0.003161191940307617;0.6420046091079712;1
12;0.05070936679840088;0.6420046091079712;1
13;0.513378381729126;0.6316087245941162;0
13;0.28890323638916016;0.6316087245941162;0
13;0.25500237941741943;0.6316087245941162;0
13;0.10535645484924316;0.6316087245941162;0
13;0.20987677574157715;0.6316087245941162;0
13;0.21637314558029175;0.6316087245941162;0
13;0.0552787184715271;0.6316087245941162;0
13;0.208321962505579;0.6316087245941162;0
13;0.0011599063873291016;0.6316087245941162;0
13;0.3101060390472412;0.6316087245941162;0
13;0.01903855800628662;0.6316087245941162;0
13;0.19262224435806274;0.6316087245941162;0
13;0.008361339569091797;0.6316087245941162;0
13;0.018931448459625244;0.6316087245941162;0
13;0.06584489345550537;0.6316087245941162;0
13;0.02026897668838501;0.6316087245941162;0
13;0.01723659038543701;0.6316087245941162;0
13;0.07236933708190918;0.6316087245941162;0
13;0.06753173470497131;0.6316087245941162;0
13;0.0501021146774292;0.6316087245941162;0
13;0.8952649831771851;0.6316087245941162;0
13;0.037837862968444824;0.6316087245941162;0
13;0.12668991088867188;0.6316087245941162;0
13;0.14109134674072266;0.6316087245941162;0
13;0.5151007436215878;0.6316087245941162;0
13;0.08622622489929199;0.6316087245941162;0
13;0.0075817108154296875;0.6316087245941162;0
13;0.0529026985168457;0.6316087245941162;0
13;0.080284982919693;0.6316087245941162;0
13;0.038826704025268555;0.6316087245941162;0
13;0.2373899221420288;0.6316087245941162;0
13;0.45017945766448975;0.6316087245941162;0
13;0.15524816513061523;0.6316087245941162;0
13;0.13518553972244263;0.6316087245941162;0
13;0.0135955810546875;0.6316087245941162;0
13;0.01129239797592163;0.6316087245941162;0
13;0.020440340042114258;0.6316087245941162;0
13;0.11306607723236084;0.6316087245941162;0
13;0.018596291542053223;0.6316087245941162;0
13;0.010186195373535156;0.6316087245941162;0
13;0.012816369533538818;0.6316087245941162;0
13;0.05690068006515503;0.6316087245941162;0
14;0.3190162181854248;0.6231461763381958;0
14;0.5895448923110962;0.6231461763381958;0
14;0.2783045768737793;0.6231461763381958;0
14;0.09842425584793091;0.6231461763381958;0
14;0.20217370986938477;0.6231461763381958;0
14;0.15625697374343872;0.6231461763381958;0
14;0.04003185033798218;0.6231461763381958;0
14;0.014075398445129395;0.6231461763381958;0
14;0.24010784178972244;0.6231461763381958;0
14;0.01974356174468994;0.6231461763381958;0
14;0.3976731300354004;0.6231461763381958;0
14;0.020258665084838867;0.6231461763381958;0
14;0.21048051118850708;0.6231461763381958;0
14;0.06414306163787842;0.6231461763381958;0
14;0.048673272132873535;0.6231461763381958;0
14;0.05210036039352417;0.6231461763381958;0
14;0.06233322620391846;0.6231461763381958;0
14;0.00566256046295166;0.6231461763381958;0
14;0.001320958137512207;0.6231461763381958;0
14;0.018200993537902832;0.6231461763381958;0
14;0.07763481140136719;0.6231461763381958;0
14;0.03153866529464722;0.6231461763381958;0
14;0.035629332065582275;0.6231461763381958;0
14;1.102337270975113;0.6231461763381958;0
14;0.0422060489654541;0.6231461763381958;0
14;0.12983906269073486;0.6231461763381958;0
14;0.1744977831840515;0.6231461763381958;0
14;0.5098588187247515;0.6231461763381958;0
14;0.02563217282295227;0.6231461763381958;0
14;0.09881412982940674;0.6231461763381958;0
14;0.015201747417449951;0.6231461763381958;0
14;0.0593278706073761;0.6231461763381958;0
14;0.11034822463989258;0.6231461763381958;0
14;0.2826528549194336;0.6231461763381958;0
14;0.47459840774536133;0.6231461763381958;0
14;0.15367341041564941;0.6231461763381958;0
14;0.12340718507766724;0.6231461763381958;0
14;0.023497343063354492;0.6231461763381958;0
14;0.016774028539657593;0.6231461763381958;0
14;0.044485270977020264;0.6231461763381958;0
14;0.1289987564086914;0.6231461763381958;0
14;0.02237403392791748;0.6231461763381958;0
14;0.006447315216064453;0.6231461763381958;0
14;0.030734896659851074;0.6231461763381958;0
14;0.05442917346954346;0.6231461763381958;0
15;0.5147061347961426;0.6668633222579956;1
15;0.3164653778076172;0.6668633222579956;1
15;0.09409037232398987;0.6668633222579956;1
15;0.23458456993103027;0.6668633222579956;1
15;0.15274262428283691;0.6668633222579956;1
15;0.053527772426605225;0.6668633222579956;1
15;0.03230017423629761;0.6668633222579956;1
15;0.32066118717193604;0.6668633222579956;1
15;0.03695070743560791;0.6668633222579956;1
15;0.48316431045532227;0.6668633222579956;1
15;0.3012596368789673;0.6668633222579956;1
15;0.03563976287841797;0.6668633222579956;1
15;0.05939960479736328;0.6668633222579956;1
15;0.08430153131484985;0.6668633222579956;1
15;0.04409193992614746;0.6668633222579956;1
15;0.06459188461303711;0.6668633222579956;1
15;0.04491861164569855;0.6668633222579956;1
15;0.02596569061279297;0.6668633222579956;1
15;0.008774995803833008;0.6668633222579956;1
15;0.07570388913154602;0.6668633222579956;1
15;0.027487993240356445;0.6668633222579956;1
15;1.1621310114860535;0.6668633222579956;1
15;0.08368122577667236;0.6668633222579956;1
15;0.12445259094238281;0.6668633222579956;1
15;0.20657145977020264;0.6668633222579956;1
15;0.008896112442016602;0.6668633222579956;1
15;0.5497622638940811;0.6668633222579956;1
15;0.0261860191822052;0.6668633222579956;1
15;0.11350226402282715;0.6668633222579956;1
15;0.06437581777572632;0.6668633222579956;1
15;0.13583490252494812;0.6668633222579956;1
15;0.35811126232147217;0.6668633222579956;1
15;0.315537691116333;0.6668633222579956;1
15;0.010402679443359375;0.6668633222579956;1
15;0.678559422492981;0.6668633222579956;1
15;0.2020794153213501;0.6668633222579956;1
15;0.14754951000213623;0.6668633222579956;1
15;0.0004973411560058594;0.6668633222579956;1
15;0.02015620470046997;0.6668633222579956;1
15;0.13666415214538574;0.6668633222579956;1
15;0.01571834087371826;0.6668633222579956;1
15;0.015398383140563965;0.6668633222579956;1
16;0.32204580307006836;0.6186460256576538;0
16;0.28936314582824707;0.6186460256576538;0
16;0.2866717576980591;0.6186460256576538;0
16;0.09780922532081604;0.6186460256576538;0
16;0.18586361408233643;0.6186460256576538;0
16;0.024729430675506592;0.6186460256576538;0
16;0.03614962100982666;0.6186460256576538;0
16;0.29820603877305984;0.6186460256576538;0
16;0.003956317901611328;0.6186460256576538;0
16;0.5662496089935303;0.6186460256576538;0
16;0.010290920734405518;0.6186460256576538;0
16;0.28203898668289185;0.6186460256576538;0
16;0.05417299270629883;0.6186460256576538;0
16;0.037785887718200684;0.6186460256576538;0
16;0.11703377962112427;0.6186460256576538;0
16;0.07147127389907837;0.6186460256576538;0
16;0.02554607391357422;0.6186460256576538;0
16;0.02089637517929077;0.6186460256576538;0
16;0.02177882194519043;0.6186460256576538;0
16;0.01623380184173584;0.6186460256576538;0
16;0.003844738006591797;0.6186460256576538;0
16;0.07851845026016235;0.6186460256576538;0
16;0.010260075330734253;0.6186460256576538;0
16;1.2311318516731262;0.6186460256576538;0
16;0.018825173377990723;0.6186460256576538;0
16;0.12131226062774658;0.6186460256576538;0
16;0.19383752346038818;0.6186460256576538;0
16;0.40718766674399376;0.6186460256576538;0
16;0.05195310711860657;0.6186460256576538;0
16;0.08510470390319824;0.6186460256576538;0
16;0.029420912265777588;0.6186460256576538;0
16;0.02319204807281494;0.6186460256576538;0
16;0.07538652420043945;0.6186460256576538;0
16;0.18527168035507202;0.6186460256576538;0
16;0.005026817321777344;0.6186460256576538;0
16;0.4204217195510864;0.6186460256576538;0
16;0.012309789657592773;0.6186460256576538;0
16;0.4056161642074585;0.6186460256576538;0
16;0.129669189453125;0.6186460256576538;0
16;0.1307407021522522;0.6186460256576538;0
16;0.04570955038070679;0.6186460256576538;0
16;0.023113489151000977;0.6186460256576538;0
16;0.028325140476226807;0.6186460256576538;0
16;0.12658178806304932;0.6186460256576538;0
16;0.025807052850723267;0.6186460256576538;0
16;0.009629487991333008;0.6186460256576538;0
16;0.00018274784088134766;0.6186460256576538;0
17;0.3764922618865967;0.6089778542518616;0
17;0.0845193862915039;0.6089778542518616;0
17;0.2539069652557373;0.6089778542518616;0
17;0.09011897444725037;0.6089778542518616;0
17;0.18769550323486328;0.6089778542518616;0
17;0.0454784631729126;0.6089778542518616;0
17;0.43511881679296494;0.6089778542518616;0
17;0.2597190886735916;0.6089778542518616;0
17;0.03945112228393555;0.6089778542518616;0
17;0.8308970928192139;0.6089778542518616;0
17;0.04349824786186218;0.6089778542518616;0
17;0.3189588785171509;0.6089778542518616;0
17;0.14881885051727295;0.6089778542518616;0
17;0.051272034645080566;0.6089778542518616;0
17;0.15889114141464233;0.6089778542518616;0
17;0.0021347403526306152;0.6089778542518616;0
17;0.08323866128921509;0.6089778542518616;0
17;0.0295182466506958;0.6089778542518616;0
17;0.02431201934814453;0.6089778542518616;0
17;0.0711076557636261;0.6089778542518616;0
17;0.003109291195869446;0.6089778542518616;0
17;1.2998536974191666;0.6089778542518616;0
17;0.030031248927116394;0.6089778542518616;0
17;0.025134682655334473;0.6089778542518616;0
17;0.04359617829322815;0.6089778542518616;0
17;0.13714182376861572;0.6089778542518616;0
17;0.19958531856536865;0.6089778542518616;0
17;0.08303040266036987;0.6089778542518616;0
17;0.00829458236694336;0.6089778542518616;0
17;0.33717894554138184;0.6089778542518616;0
17;0.08495405316352844;0.6089778542518616;0
17;0.0016815662384033203;0.6089778542518616;0
17;0.07765382528305054;0.6089778542518616;0
17;0.1647191047668457;0.6089778542518616;0
17;0.014904022216796875;0.6089778542518616;0
17;0.006591886281967163;0.6089778542518616;0
17;0.0013758540153503418;0.6089778542518616;0
17;0.48420631885528564;0.6089778542518616;0
17;0.04753690958023071;0.6089778542518616;0
17;0.4119633436203003;0.6089778542518616;0
17;0.10051488876342773;0.6089778542518616;0
17;0.04831743240356445;0.6089778542518616;0
17;0.06130364537239075;0.6089778542518616;0
17;0.05402994155883789;0.6089778542518616;0
17;0.08205854892730713;0.6089778542518616;0
17;0.13984453678131104;0.6089778542518616;0
17;0.024805158376693726;0.6089778542518616;0
17;0.01004093885421753;0.6089778542518616;0
17;0.026837468147277832;0.6089778542518616;0
18;0.39890730381011963;0.7044752240180969;1
18;0.014558911323547363;0.7044752240180969;1
18;0.5493462085723877;0.7044752240180969;1
18;0.2959853410720825;0.7044752240180969;1
18;0.0392308235168457;0.7044752240180969;1
18;0.09623056650161743;0.7044752240180969;1
18;0.20760536193847656;0.7044752240180969;1
18;0.09687697887420654;0.7044752240180969;1
18;0.03914964199066162;0.7044752240180969;1
18;0.024948716163635254;0.7044752240180969;1
18;0.013246357440948486;0.7044752240180969;1
18;0.42309874296188354;0.7044752240180969;1
18;0.04524913430213928;0.7044752240180969;1
18;0.3587759882211685;0.7044752240180969;1
18;0.6948251724243164;0.7044752240180969;1
18;0.4003802537918091;0.7044752240180969;1
18;0.04677098989486694;0.7044752240180969;1
18;0.12214595079421997;0.7044752240180969;1
18;0.03708517551422119;0.7044752240180969;1
18;0.10036424919962883;0.7044752240180969;1
18;0.06318867206573486;0.7044752240180969;1
18;0.09823209047317505;0.7044752240180969;1
18;1.3232170343399048;0.7044752240180969;1
18;0.14229536056518555;0.7044752240180969;1
18;0.06246210262179375;0.7044752240180969;1
18;0.031861305236816406;0.7044752240180969;1
18;0.13757777214050293;0.7044752240180969;1
18;0.17238712310791016;0.7044752240180969;1
18;0.0709007978439331;0.7044752240180969;1
18;0.11255073547363281;0.7044752240180969;1
18;0.017420053482055664;0.7044752240180969;1
18;0.02276742458343506;0.7044752240180969;1
18;0.03463566303253174;0.7044752240180969;1
18;0.2653558626770973;0.7044752240180969;1
18;0.0038840770721435547;0.7044752240180969;1
18;0.0617060661315918;0.7044752240180969;1
18;0.36917340755462646;0.7044752240180969;1
18;0.05610311031341553;0.7044752240180969;1
18;0.519527792930603;0.7044752240180969;1
18;0.17303574085235596;0.7044752240180969;1
18;0.17444509267807007;0.7044752240180969;1
18;0.011235952377319336;0.7044752240180969;1
18;0.022759318351745605;0.7044752240180969;1
18;0.11517345905303955;0.7044752240180969;1
18;0.014607429504394531;0.7044752240180969;1
18;0.041835784912109375;0.7044752240180969;1
18;0.23486435413360596;0.7044752240180969;1
18;0.017427921295166016;0.7044752240180969;1
19;0.34871435165405273;0.6190045475959778;0
19;0.009212136268615723;0.6190045475959778;0
19;0.04781508445739746;0.6190045475959778;0
19;0.11143648624420166;0.6190045475959778;0
19;0.2608257532119751;0.6190045475959778;0
19;0.05646848678588867;0.6190045475959778;0
19;0.07152688503265381;0.6190045475959778;0
19;0.1165001392364502;0.6190045475959778;0
19;0.13898229598999023;0.6190045475959778;0
19;0.004239201545715332;0.6190045475959778;0
19;0.015746355056762695;0.6190045475959778;0
19;0.05561608076095581;0.6190045475959778;0
19;0.0070161521434783936;0.6190045475959778;0
19;0.30412401258945465;0.6190045475959778;0
19;0.47821831703186035;0.6190045475959778;0
19;0.2946006136480719;0.6190045475959778;0
19;0.37848109006881714;0.6190045475959778;0
19;0.043382227420806885;0.6190045475959778;0
19;0.03159976005554199;0.6190045475959778;0
19;0.11288630962371826;0.6190045475959778;0
19;0.03446918725967407;0.6190045475959778;0
19;0.07473166286945343;0.6190045475959778;0
19;0.09122198820114136;0.6190045475959778;0
19;0.011564657092094421;0.6190045475959778;0
19;1.3654960989952087;0.6190045475959778;0
19;0.08079979568719864;0.6190045475959778;0
19;0.044513851404190063;0.6190045475959778;0
19;0.138891339302063;0.6190045475959778;0
19;0.34886467456817627;0.6190045475959778;0
19;0.09420362114906311;0.6190045475959778;0
19;0.006582856178283691;0.6190045475959778;0
19;0.0634469985961914;0.6190045475959778;0
19;0.01072818785905838;0.6190045475959778;0
19;0.06337237358093262;0.6190045475959778;0
19;0.06415748596191406;0.6190045475959778;0
19;0.06190365552902222;0.6190045475959778;0
19;0.15993401408195496;0.6190045475959778;0
19;0.01455339789390564;0.6190045475959778;0
19;0.025623202323913574;0.6190045475959778;0
19;0.0005561113357543945;0.6190045475959778;0
19;0.423580527305603;0.6190045475959778;0
19;0.03734871745109558;0.6190045475959778;0
19;0.07659852504730225;0.6190045475959778;0
19;0.30693840980529785;0.6190045475959778;0
19;0.12041139602661133;0.6190045475959778;0
19;0.18090492486953735;0.6190045475959778;0
19;0.0027862191200256348;0.6190045475959778;0
19;0.2791644334793091;0.6190045475959778;0
19;0.041563987731933594;0.6190045475959778;0
19;0.1371222734451294;0.6190045475959778;0
19;0.008561700582504272;0.6190045475959778;0
19;0.0014181137084960938;0.6190045475959778;0
19;0.08973944187164307;0.6190045475959778;0
19;0.23913025856018066;0.6190045475959778;0
19;0.03152167797088623;0.6190045475959778;0
20;0.4163249135017395;0.600003182888031;0
20;0.05454838275909424;0.600003182888031;0
20;0.08679616451263428;0.600003182888031;0
20;0.18024420738220215;0.600003182888031;0
20;0.06801128387451172;0.600003182888031;0
20;0.09939420223236084;0.600003182888031;0
20;0.10847687721252441;0.600003182888031;0
20;0.006812155246734619;0.600003182888031;0
20;0.044618308544158936;0.600003182888031;0
20;0.04560738801956177;0.600003182888031;0
20;0.12711946945637465;0.600003182888031;0
20;0.9518810510635376;0.600003182888031;0
20;0.3086297810077667;0.600003182888031;0
20;0.044920265674591064;0.600003182888031;0
20;0.1226533055305481;0.600003182888031;0
20;0.14015763998031616;0.600003182888031;0
20;0.07198396325111389;0.600003182888031;0
20;0.07760965824127197;0.600003182888031;0
20;0.05081409215927124;0.600003182888031;0
20;0.09586122632026672;0.600003182888031;0
20;0.029494598507881165;0.600003182888031;0
20;1.1825267672538757;0.600003182888031;0
20;0.05008953809738159;0.600003182888031;0
20;0.013401627540588379;0.600003182888031;0
20;0.15422743558883667;0.600003182888031;0
20;0.12727226316928864;0.600003182888031;0
20;0.028730034828186035;0.600003182888031;0
20;0.08024263381958008;0.600003182888031;0
20;0.13267198204994202;0.600003182888031;0
20;0.07149949669837952;0.600003182888031;0
20;0.08617806434631348;0.600003182888031;0
20;0.026937007904052734;0.600003182888031;0
20;0.037310801446437836;0.600003182888031;0
20;0.0246201753616333;0.600003182888031;0
20;0.016527175903320312;0.600003182888031;0
20;0.4902994632720947;0.600003182888031;0
20;0.1014167070388794;0.600003182888031;0
20;0.31118154525756836;0.600003182888031;0
20;0.09266442060470581;0.600003182888031;0
20;0.061422109603881836;0.600003182888031;0
20;0.04308392107486725;0.600003182888031;0
20;0.3251610994338989;0.600003182888031;0
20;0.39736878871917725;0.600003182888031;0
20;0.07610148191452026;0.600003182888031;0
20;0.1540766954421997;0.600003182888031;0
20;0.04856693744659424;0.600003182888031;0
20;0.017413288354873657;0.600003182888031;0
20;0.01104360818862915;0.600003182888031;0
20;0.11209714412689209;0.600003182888031;0
20;0.25945848040282726;0.600003182888031;0
20;0.2927188277244568;0.600003182888031;0
20;0.046499669551849365;0.600003182888031;0
21;0.41485071182250977;0.6320304274559021;1
21;0.0038265585899353027;0.6320304274559021;1
21;0.4468535780906677;0.6320304274559021;1
21;0.008989930152893066;0.6320304274559021;1
21;0.5286641120910645;0.6320304274559021;1
21;0.3816688060760498;0.6320304274559021;1
21;0.15271174907684326;0.6320304274559021;1
21;0.2523989677429199;0.6320304274559021;1
21;0.11566781997680664;0.6320304274559021;1
21;0.09974420070648193;0.6320304274559021;1
21;0.0739569365978241;0.6320304274559021;1
21;0.1367424726486206;0.6320304274559021;1
21;0.0018377304077148438;0.6320304274559021;1
21;0.0010737180709838867;0.6320304274559021;1
21;0.012055665254592896;0.6320304274559021;1
21;0.3393647074699402;0.6320304274559021;1
21;0.028852403163909912;0.6320304274559021;1
21;0.06951206922531128;0.6320304274559021;1
21;0.16353996098041534;0.6320304274559021;1
21;0.9063107967376709;0.6320304274559021;1
21;0.17868083715438843;0.6320304274559021;1
21;0.1035228967666626;0.6320304274559021;1
21;0.01853811740875244;0.6320304274559021;1
21;0.07924413681030273;0.6320304274559021;1
21;0.09985291957855225;0.6320304274559021;1
21;0.06516566127538681;0.6320304274559021;1
21;1.1619490385055542;0.6320304274559021;1
21;0.14278137683868408;0.6320304274559021;1
21;0.08231814950704575;0.6320304274559021;1
21;0.03303900361061096;0.6320304274559021;1
21;0.016033679246902466;0.6320304274559021;1
21;0.13584744930267334;0.6320304274559021;1
21;0.10895025730133057;0.6320304274559021;1
21;0.012710928916931152;0.6320304274559021;1
21;0.0902857780456543;0.6320304274559021;1
21;0.06431078910827637;0.6320304274559021;1
21;0.07729148864746094;0.6320304274559021;1
21;0.016816318035125732;0.6320304274559021;1
21;0.17821316048502922;0.6320304274559021;1
21;0.039156317710876465;0.6320304274559021;1
21;0.03028126060962677;0.6320304274559021;1
21;0.11206960678100586;0.6320304274559021;1
21;0.41669321060180664;0.6320304274559021;1
21;0.07221603393554688;0.6320304274559021;1
21;0.16386175155639648;0.6320304274559021;1
21;0.045334041118621826;0.6320304274559021;1
21;0.04139697551727295;0.6320304274559021;1
21;0.05224186182022095;0.6320304274559021;1
21;0.14396953582763672;0.6320304274559021;1
21;0.03142383694648743;0.6320304274559021;1
21;0.1128840446472168;0.6320304274559021;1
21;0.0367732048034668;0.6320304274559021;1
21;0.22998201847076416;0.6320304274559021;1
21;0.025946497917175293;0.6320304274559021;1
22;0.10307371616363525;0.7490814328193665;1
22;0.3279554843902588;0.7490814328193665;1
22;0.05884656310081482;0.7490814328193665;1
22;0.04761838912963867;0.7490814328193665;1
22;0.38169777393341064;0.7490814328193665;1
22;0.34444332122802734;0.7490814328193665;1
22;0.23726320266723633;0.7490814328193665;1
22;0.3065361976623535;0.7490814328193665;1
22;0.20755767822265625;0.7490814328193665;1
22;0.11916053295135498;0.7490814328193665;1
22;0.10004936158657074;0.7490814328193665;1
22;0.09361624717712402;0.7490814328193665;1
22;0.0008176565170288086;0.7490814328193665;1
22;0.0451197624206543;0.7490814328193665;1
22;0.0032395124435424805;0.7490814328193665;1
22;0.0590287446975708;0.7490814328193665;1
22;0.44170475006103516;0.7490814328193665;1
22;0.2264205515384674;0.7490814328193665;1
22;0.019944965839385986;0.7490814328193665;1
22;0.20141062140464783;0.7490814328193665;1
22;0.16930821537971497;0.7490814328193665;1
22;0.5787993669509888;0.7490814328193665;1
22;0.40466761589050293;0.7490814328193665;1
22;0.05900287628173828;0.7490814328193665;1
22;0.005368784070014954;0.7490814328193665;1
22;0.0325770378112793;0.7490814328193665;1
22;0.06369057297706604;0.7490814328193665;1
22;0.05540810525417328;0.7490814328193665;1
22;0.14343847334384918;0.7490814328193665;1
22;0.0028818845748901367;0.7490814328193665;1
22;0.03408801555633545;0.7490814328193665;1
22;1.461004376411438;0.7490814328193665;1
22;0.19982635974884033;0.7490814328193665;1
22;0.10553425177931786;0.7490814328193665;1
22;0.22114022076129913;0.7490814328193665;1
22;0.14676976203918457;0.7490814328193665;1
22;0.6373447179794312;0.7490814328193665;1
22;0.09796765446662903;0.7490814328193665;1
22;0.05697369575500488;0.7490814328193665;1
22;0.13588178157806396;0.7490814328193665;1
22;0.028122559189796448;0.7490814328193665;1
22;0.22063535265624523;0.7490814328193665;1
22;0.006206154823303223;0.7490814328193665;1
22;0.12300801277160645;0.7490814328193665;1
22;0.06845593452453613;0.7490814328193665;1
22;0.08080404996871948;0.7490814328193665;1
22;0.20960408449172974;0.7490814328193665;1
22;0.014113903045654297;0.7490814328193665;1
22;0.10236978530883789;0.7490814328193665;1
22;0.04304605722427368;0.7490814328193665;1
22;0.012267053127288818;0.7490814328193665;1
22;0.11253142356872559;0.7490814328193665;1
22;0.27745115756988525;0.7490814328193665;1
22;0.015323162078857422;0.7490814328193665;1
23;0.078407883644104;0.6167376637458801;0
23;0.15279048681259155;0.6167376637458801;0
23;0.03892922401428223;0.6167376637458801;0
23;0.08819699287414551;0.6167376637458801;0
23;0.056122779846191406;0.6167376637458801;0
23;0.04327744245529175;0.6167376637458801;0
23;0.005002200603485107;0.6167376637458801;0
23;0.23595428466796875;0.6167376637458801;0
23;0.007487893104553223;0.6167376637458801;0
23;0.055689215660095215;0.6167376637458801;0
23;0.36046451330184937;0.6167376637458801;0
23;0.09256070852279663;0.6167376637458801;0
23;0.10699021816253662;0.6167376637458801;0
23;0.10435530543327332;0.6167376637458801;0
23;0.18494845181703568;0.6167376637458801;0
23;0.02836674451828003;0.6167376637458801;0
23;0.09695667028427124;0.6167376637458801;0
23;0.09270483255386353;0.6167376637458801;0
23;0.008332416415214539;0.6167376637458801;0
23;1.2184137552976608;0.6167376637458801;0
23;0.0039406418800354;0.6167376637458801;0
23;0.0776524543762207;0.6167376637458801;0
23;0.05241784453392029;0.6167376637458801;0
23;0.14443707466125488;0.6167376637458801;0
23;0.013496756553649902;0.6167376637458801;0
23;0.009491205215454102;0.6167376637458801;0
23;0.1049942709505558;0.6167376637458801;0
23;0.11369121074676514;0.6167376637458801;0
23;0.17510858178138733;0.6167376637458801;0
23;0.1347043514251709;0.6167376637458801;0
23;0.037482768297195435;0.6167376637458801;0
23;0.462898850440979;0.6167376637458801;0
23;0.02556270733475685;0.6167376637458801;0
23;0.0037567615509033203;0.6167376637458801;0
23;0.024422943592071533;0.6167376637458801;0
23;0.2845574617385864;0.6167376637458801;0
23;0.12282025814056396;0.6167376637458801;0
23;0.19139325618743896;0.6167376637458801;0
23;0.6767776012420654;0.6167376637458801;0
23;0.07941469550132751;0.6167376637458801;0
23;0.18506473302841187;0.6167376637458801;0
23;0.1262298822402954;0.6167376637458801;0
23;0.10741481184959412;0.6167376637458801;0
23;0.0475391149520874;0.6167376637458801;0
23;0.1919153928756714;0.6167376637458801;0
23;0.08047273755073547;0.6167376637458801;0
23;0.14328014850616455;0.6167376637458801;0
23;0.23636716604232788;0.6167376637458801;0
23;0.010240435600280762;0.6167376637458801;0
24;0.09043312072753906;0.7543256878852844;1
24;0.28215110301971436;0.7543256878852844;1
24;1.0710605382919312;0.7543256878852844;1
24;0.03360980749130249;0.7543256878852844;1
24;0.2820192575454712;0.7543256878852844;1
24;0.04344749450683594;0.7543256878852844;1
24;0.0869540274143219;0.7543256878852844;1
24;0.2845226526260376;0.7543256878852844;1
24;0.143352210521698;0.7543256878852844;1
24;0.0072176456451416016;0.7543256878852844;1
24;0.09270161017775536;0.7543256878852844;1
24;0.5233947038650513;0.7543256878852844;1
24;0.3966017961502075;0.7543256878852844;1
24;0.17536914348602295;0.7543256878852844;1
24;0.0254971981048584;0.7543256878852844;1
24;0.0977114737033844;0.7543256878852844;1
24;0.3676920682191849;0.7543256878852844;1
24;0.0735330581665039;0.7543256878852844;1
24;0.08439290523529053;0.7543256878852844;1
24;0.08216369152069092;0.7543256878852844;1
24;0.04285465646535158;0.7543256878852844;1
24;0.740498423576355;0.7543256878852844;1
24;0.09973574429750443;0.7543256878852844;1
24;0.159476637840271;0.7543256878852844;1
24;0.4421020746231079;0.7543256878852844;1
24;0.19471385702490807;0.7543256878852844;1
24;0.164162278175354;0.7543256878852844;1
24;0.011632218956947327;0.7543256878852844;1
24;0.4152359962463379;0.7543256878852844;1
24;0.05876201391220093;0.7543256878852844;1
24;0.07716822624206543;0.7543256878852844;1
24;0.032713890075683594;0.7543256878852844;1
24;0.029189586639404297;0.7543256878852844;1
24;0.01961827278137207;0.7543256878852844;1
24;0.05457952618598938;0.7543256878852844;1
24;0.04142336547374725;0.7543256878852844;1
24;0.07552099227905273;0.7543256878852844;1
24;0.06501108407974243;0.7543256878852844;1
24;0.11211752891540527;0.7543256878852844;1
24;0.340553879737854;0.7543256878852844;1
24;0.06819486618041992;0.7543256878852844;1
24;0.009702682495117188;0.7543256878852844;1
24;0.27858686447143555;0.7543256878852844;1
24;0.16225385665893555;0.7543256878852844;1
24;0.14448833465576172;0.7543256878852844;1
24;0.0002516806125640869;0.7543256878852844;1
24;0.006461501121520996;0.7543256878852844;1
24;0.1449233889579773;0.7543256878852844;1
24;0.03940701484680176;0.7543256878852844;1
24;0.3367408514022827;0.7543256878852844;1
24;0.0652620792388916;0.7543256878852844;1
25;0.06511211395263672;0.5781609416007996;0
25;0.21294069290161133;0.5781609416007996;0
25;0.010178446769714355;0.5781609416007996;0
25;0.2844421863555908;0.5781609416007996;0
25;0.004958789795637131;0.5781609416007996;0
25;0.23427987098693848;0.5781609416007996;0
25;0.11861276626586914;0.5781609416007996;0
25;0.1613837480545044;0.5781609416007996;0
25;0.13692021369934082;0.5781609416007996;0
25;0.07511743903160095;0.5781609416007996;0
25;0.06274694204330444;0.5781609416007996;0
25;0.1467750407755375;0.5781609416007996;0
25;0.012590527534484863;0.5781609416007996;0
25;0.06002074480056763;0.5781609416007996;0
25;0.015239417552947998;0.5781609416007996;0
25;0.24106884002685547;0.5781609416007996;0
25;0.014496579766273499;0.5781609416007996;0
25;0.11168491840362549;0.5781609416007996;0
25;0.0823855996131897;0.5781609416007996;0
25;0.05733746290206909;0.5781609416007996;0
25;0.05982255935668945;0.5781609416007996;0
25;0.08128949999809265;0.5781609416007996;0
25;0.021820195019245148;0.5781609416007996;0
25;0.39484018087387085;0.5781609416007996;0
25;0.08687758445739746;0.5781609416007996;0
25;0.21981421671807766;0.5781609416007996;0
25;0.12070083618164062;0.5781609416007996;0
25;0.0015491247177124023;0.5781609416007996;0
25;0.0987621322274208;0.5781609416007996;0
25;0.04723310470581055;0.5781609416007996;0
25;0.13158786948770285;0.5781609416007996;0
25;0.04591408371925354;0.5781609416007996;0
25;0.10822200775146484;0.5781609416007996;0
25;0.0560016930103302;0.5781609416007996;0
25;0.22833171486854553;0.5781609416007996;0
25;0.04321849346160889;0.5781609416007996;0
25;0.0337895005941391;0.5781609416007996;0
25;0.05202186107635498;0.5781609416007996;0
25;0.5157368779182434;0.5781609416007996;0
25;0.08902925252914429;0.5781609416007996;0
25;0.0011155009269714355;0.5781609416007996;0
25;0.09217691421508789;0.5781609416007996;0
25;0.024823784828186035;0.5781609416007996;0
25;0.05695924162864685;0.5781609416007996;0
25;0.05999016761779785;0.5781609416007996;0
25;0.12983018159866333;0.5781609416007996;0
25;0.01763021945953369;0.5781609416007996;0
26;0.12886404991149902;0.6240448951721191;1
26;0.2710796594619751;0.6240448951721191;1
26;0.014320075511932373;0.6240448951721191;1
26;0.3039548397064209;0.6240448951721191;1
26;0.22692561149597168;0.6240448951721191;1
26;0.1660466194152832;0.6240448951721191;1
26;0.09853401780128479;0.6240448951721191;1
26;0.05916237831115723;0.6240448951721191;1
26;0.16345006227493286;0.6240448951721191;1
26;0.0555841326713562;0.6240448951721191;1
26;0.0019817352294921875;0.6240448951721191;1
26;0.007909595966339111;0.6240448951721191;1
26;0.04959782958030701;0.6240448951721191;1
26;0.11429727077484131;0.6240448951721191;1
26;0.011012792587280273;0.6240448951721191;1
26;0.12217773497104645;0.6240448951721191;1
26;0.48975181579589844;0.6240448951721191;1
26;0.2761662006378174;0.6240448951721191;1
26;0.1364688277244568;0.6240448951721191;1
26;0.03164094686508179;0.6240448951721191;1
26;0.12705105543136597;0.6240448951721191;1
26;0.15265345573425293;0.6240448951721191;1
26;0.12462219595909119;0.6240448951721191;1
26;0.012011708691716194;0.6240448951721191;1
26;0.8715071678161621;0.6240448951721191;1
26;0.174798846244812;0.6240448951721191;1
26;0.05748206377029419;0.6240448951721191;1
26;0.05861574411392212;0.6240448951721191;1
26;0.11161470413208008;0.6240448951721191;1
26;0.3092716336250305;0.6240448951721191;1
26;0.10742640495300293;0.6240448951721191;1
26;0.05256307125091553;0.6240448951721191;1
26;0.015166610479354858;0.6240448951721191;1
26;0.0014570988714694977;0.6240448951721191;1
26;0.00821775197982788;0.6240448951721191;1
26;0.10994744300842285;0.6240448951721191;1
26;0.04866528511047363;0.6240448951721191;1
26;0.03848463296890259;0.6240448951721191;1
26;0.004700183868408203;0.6240448951721191;1
26;0.04247674345970154;0.6240448951721191;1
26;0.07660424709320068;0.6240448951721191;1
26;0.32745110988616943;0.6240448951721191;1
26;0.33948326110839844;0.6240448951721191;1
26;0.020246565341949463;0.6240448951721191;1
26;0.10052669048309326;0.6240448951721191;1
26;0.019036799669265747;0.6240448951721191;1
26;0.11732041835784912;0.6240448951721191;1
26;0.05888855457305908;0.6240448951721191;1
26;0.013259649276733398;0.6240448951721191;1
26;0.13971269130706787;0.6240448951721191;1
26;0.03249955177307129;0.6240448951721191;1
27;0.10474133491516113;0.5992812514305115;0
27;0.20773065090179443;0.5992812514305115;0
27;0.5959299802780151;0.5992812514305115;0
27;0.03903007507324219;0.5992812514305115;0
27;0.2063746452331543;0.5992812514305115;0
27;0.24441635608673096;0.5992812514305115;0
27;0.12033963203430176;0.5992812514305115;0
27;0.11312410235404968;0.5992812514305115;0
27;0.02543163299560547;0.5992812514305115;0
27;0.10381495952606201;0.5992812514305115;0
27;0.04721963405609131;0.5992812514305115;0
27;0.1939874291419983;0.5992812514305115;0
27;0.02038562297821045;0.5992812514305115;0
27;0.13298667967319489;0.5992812514305115;0
27;0.27310407161712646;0.5992812514305115;0
27;0.14929437544196844;0.5992812514305115;0
27;0.14242124557495117;0.5992812514305115;0
27;0.07389622926712036;0.5992812514305115;0
27;0.02205348014831543;0.5992812514305115;0
27;0.13815423846244812;0.5992812514305115;0
27;0.11837288737297058;0.5992812514305115;0
27;0.030383050441741943;0.5992812514305115;0
27;0.9932256937026978;0.5992812514305115;0
27;0.030776500701904297;0.5992812514305115;0
27;0.014717042446136475;0.5992812514305115;0
27;0.028829514980316162;0.5992812514305115;0
27;0.12503010034561157;0.5992812514305115;0
27;0.007306694984436035;0.5992812514305115;0
27;0.07662594318389893;0.5992812514305115;0
27;0.03460264205932617;0.5992812514305115;0
27;0.13366559147834778;0.5992812514305115;0
27;0.06152451038360596;0.5992812514305115;0
27;0.01998138427734375;0.5992812514305115;0
27;0.0020625628530979156;0.5992812514305115;0
27;0.09364968538284302;0.5992812514305115;0
27;0.07888966798782349;0.5992812514305115;0
27;0.31918805837631226;0.5992812514305115;0
27;0.006388068199157715;0.5992812514305115;0
27;0.02324390411376953;0.5992812514305115;0
27;0.08482575416564941;0.5992812514305115;0
27;0.0008796453475952148;0.5992812514305115;0
27;0.3216235637664795;0.5992812514305115;0
27;0.01554882526397705;0.5992812514305115;0
27;0.03581184148788452;0.5992812514305115;0
27;0.15324437618255615;0.5992812514305115;0
27;0.1449720859527588;0.5992812514305115;0
27;0.03977864980697632;0.5992812514305115;0
27;0.026554971933364868;0.5992812514305115;0
27;0.18126943707466125;0.5992812514305115;0
27;0.07378590106964111;0.5992812514305115;0
27;0.1715247631072998;0.5992812514305115;0
27;0.023392200469970703;0.5992812514305115;0
28;0.19032800197601318;0.6279440522193909;1
28;0.15274637192487717;0.6279440522193909;1
28;0.2922767400741577;0.6279440522193909;1
28;0.8121458292007446;0.6279440522193909;1
28;0.010134086012840271;0.6279440522193909;1
28;0.28992176055908203;0.6279440522193909;1
28;0.25691020488739014;0.6279440522193909;1
28;0.23340058326721191;0.6279440522193909;1
28;0.0893743634223938;0.6279440522193909;1
28;0.005998015403747559;0.6279440522193909;1
28;0.02708989381790161;0.6279440522193909;1
28;0.017702460289001465;0.6279440522193909;1
28;0.06576882302761078;0.6279440522193909;1
28;0.2273581624031067;0.6279440522193909;1
28;0.020676016807556152;0.6279440522193909;1
28;0.06301847845315933;0.6279440522193909;1
28;0.39397454261779785;0.6279440522193909;1
28;0.16950950026512146;0.6279440522193909;1
28;0.16106504201889038;0.6279440522193909;1
28;0.009414315223693848;0.6279440522193909;1
28;0.1353749781847;0.6279440522193909;1
28;0.02942473813891411;0.6279440522193909;1
28;1.0616787672042847;0.6279440522193909;1
28;0.14057683944702148;0.6279440522193909;1
28;0.0880206823348999;0.6279440522193909;1
28;0.028597235679626465;0.6279440522193909;1
28;0.027731329202651978;0.6279440522193909;1
28;0.1445622444152832;0.6279440522193909;1
28;0.0024623870849609375;0.6279440522193909;1
28;0.013317227363586426;0.6279440522193909;1
28;0.12107935547828674;0.6279440522193909;1
28;0.049344420433044434;0.6279440522193909;1
28;0.001650303602218628;0.6279440522193909;1
28;0.04353657364845276;0.6279440522193909;1
28;0.050408005714416504;0.6279440522193909;1
28;0.04228648543357849;0.6279440522193909;1
28;0.4390401840209961;0.6279440522193909;1
28;0.057540163397789;0.6279440522193909;1
28;0.0031299591064453125;0.6279440522193909;1
28;0.043682247400283813;0.6279440522193909;1
28;0.1328873634338379;0.6279440522193909;1
28;0.023863673210144043;0.6279440522193909;1
28;0.41553473472595215;0.6279440522193909;1
28;0.02987813949584961;0.6279440522193909;1
28;0.019095569849014282;0.6279440522193909;1
28;0.07459330558776855;0.6279440522193909;1
28;0.01305079460144043;0.6279440522193909;1
28;0.03064405918121338;0.6279440522193909;1
28;0.17172861099243164;0.6279440522193909;1
28;0.18561625480651855;0.6279440522193909;1
28;0.026276111602783203;0.6279440522193909;1
28;0.19993555545806885;0.6279440522193909;1
28;0.024470031261444092;0.6279440522193909;1
28;0.06670761108398438;0.6279440522193909;1
28;0.009397506713867188;0.6279440522193909;1
28;0.22792404890060425;0.6279440522193909;1
28;0.014717459678649902;0.6279440522193909;1
29;0.13061654567718506;0.6031005382537842;0
29;0.32209086418151855;0.6031005382537842;0
29;0.8699221611022949;0.6031005382537842;0
29;0.0386810302734375;0.6031005382537842;0
29;0.029956135898828506;0.6031005382537842;0
29;0.2078489065170288;0.6031005382537842;0
29;0.296319842338562;0.6031005382537842;0
29;0.26601457595825195;0.6031005382537842;0
29;0.0768660306930542;0.6031005382537842;0
29;0.002970457077026367;0.6031005382537842;0
29;0.06461014971137047;0.6031005382537842;0
29;0.04194444417953491;0.6031005382537842;0
29;0.3142104744911194;0.6031005382537842;0
29;0.0356220006942749;0.6031005382537842;0
29;0.02281227335333824;0.6031005382537842;0
29;0.3234959840774536;0.6031005382537842;0
29;0.15900760889053345;0.6031005382537842;0
29;0.06044340133666992;0.6031005382537842;0
29;0.15873682498931885;0.6031005382537842;0
29;0.13250809907913208;0.6031005382537842;0
29;0.07288432121276855;0.6031005382537842;0
29;0.13963742554187775;0.6031005382537842;0
29;0.11979702115058899;0.6031005382537842;0
29;0.021405446343123913;0.6031005382537842;0
29;1.3227643966674805;0.6031005382537842;0
29;0.05792403221130371;0.6031005382537842;0
29;0.07216376066207886;0.6031005382537842;0
29;0.029690682888031006;0.6031005382537842;0
29;0.1516808271408081;0.6031005382537842;0
29;0.021782279014587402;0.6031005382537842;0
29;0.025850415229797363;0.6031005382537842;0
29;0.0488581657409668;0.6031005382537842;0
29;0.16314150393009186;0.6031005382537842;0
29;0.034793853759765625;0.6031005382537842;0
29;0.14649540185928345;0.6031005382537842;0
29;0.05250447988510132;0.6031005382537842;0
29;0.5101014375686646;0.6031005382537842;0
29;0.03672805428504944;0.6031005382537842;0
29;0.04603198170661926;0.6031005382537842;0
29;0.13915538787841797;0.6031005382537842;0
29;0.05136692523956299;0.6031005382537842;0
29;0.37960267066955566;0.6031005382537842;0
29;0.11871111392974854;0.6031005382537842;0
29;0.04758229851722717;0.6031005382537842;0
29;0.050377488136291504;0.6031005382537842;0
29;0.03810155391693115;0.6031005382537842;0
29;0.05826163291931152;0.6031005382537842;0
29;0.20945870876312256;0.6031005382537842;0
29;0.231561541557312;0.6031005382537842;0
29;0.05730307102203369;0.6031005382537842;0
29;0.1286076307296753;0.6031005382537842;0
29;0.19682136178016663;0.6031005382537842;0
29;0.04299822449684143;0.6031005382537842;0
29;0.10290133953094482;0.6031005382537842;0
29;0.26139646768569946;0.6031005382537842;0
29;0.003876924514770508;0.6031005382537842;0
30;0.1047753095626831;0.6017075777053833;0
30;0.18516965210437775;0.6017075777053833;0
30;0.8652172088623047;0.6017075777053833;0
30;0.4109365940093994;0.6017075777053833;0
30;0.01221311092376709;0.6017075777053833;0
30;0.036680981516838074;0.6017075777053833;0
30;0.2831451892852783;0.6017075777053833;0
30;0.04473647475242615;0.6017075777053833;0
30;0.013908863067626953;0.6017075777053833;0
30;0.10667363554239273;0.6017075777053833;0
30;0.021413683891296387;0.6017075777053833;0
30;0.06903039664030075;0.6017075777053833;0
30;0.4563192129135132;0.6017075777053833;0
30;0.5026973485946655;0.6017075777053833;0
30;0.048481494188308716;0.6017075777053833;0
30;0.3090018033981323;0.6017075777053833;0
30;0.1297059953212738;0.6017075777053833;0
30;0.09007847309112549;0.6017075777053833;0
30;0.138405442237854;0.6017075777053833;0
30;0.12206333875656128;0.6017075777053833;0
30;0.0812302827835083;0.6017075777053833;0
30;0.1362360417842865;0.6017075777053833;0
30;0.016593672335147858;0.6017075777053833;0
30;1.471448302268982;0.6017075777053833;0
30;0.11288797855377197;0.6017075777053833;0
30;0.15241800248622894;0.6017075777053833;0
30;0.06392693519592285;0.6017075777053833;0
30;0.1548997163772583;0.6017075777053833;0
30;0.0810016393661499;0.6017075777053833;0
30;0.08823275566101074;0.6017075777053833;0
30;0.07095891237258911;0.6017075777053833;0
30;0.26486754417419434;0.6017075777053833;0
30;0.0979698896408081;0.6017075777053833;0
30;0.1262364387512207;0.6017075777053833;0
30;0.17715421319007874;0.6017075777053833;0
30;0.10271501541137695;0.6017075777053833;0
30;0.1623438000679016;0.6017075777053833;0
30;0.03356298804283142;0.6017075777053833;0
30;0.49933749437332153;0.6017075777053833;0
30;0.0069238245487213135;0.6017075777053833;0
30;0.056630752980709076;0.6017075777053833;0
30;0.17488181591033936;0.6017075777053833;0
30;0.07048594951629639;0.6017075777053833;0
30;0.41896605491638184;0.6017075777053833;0
30;0.15718984603881836;0.6017075777053833;0
30;0.027693867683410645;0.6017075777053833;0
30;0.0681222677230835;0.6017075777053833;0
30;0.06609302759170532;0.6017075777053833;0
30;0.05445265769958496;0.6017075777053833;0
30;0.23840713500976562;0.6017075777053833;0
30;0.275546669960022;0.6017075777053833;0
30;0.04543602466583252;0.6017075777053833;0
30;0.21486568450927734;0.6017075777053833;0
30;0.20068484544754028;0.6017075777053833;0
30;0.11902487277984619;0.6017075777053833;0
30;0.1624377965927124;0.6017075777053833;0
30;0.21872484683990479;0.6017075777053833;0
30;0.012462258338928223;0.6017075777053833;0
31;0.14873886108398438;0.6407867670059204;1
31;0.9456522464752197;0.6407867670059204;1
31;0.5110384225845337;0.6407867670059204;1
31;0.004392266273498535;0.6407867670059204;1
31;0.007933855056762695;0.6407867670059204;1
31;0.056286752223968506;0.6407867670059204;1
31;0.3243652582168579;0.6407867670059204;1
31;0.5999946594238281;0.6407867670059204;1
31;0.016926288604736328;0.6407867670059204;1
31;0.11768989264965057;0.6407867670059204;1
31;0.06714808940887451;0.6407867670059204;1
31;0.014230132102966309;0.6407867670059204;1
31;0.4366495609283447;0.6407867670059204;1
31;0.08373674750328064;0.6407867670059204;1
31;0.5237674713134766;0.6407867670059204;1
31;0.042147040367126465;0.6407867670059204;1
31;0.32143306732177734;0.6407867670059204;1
31;0.09011948108673096;0.6407867670059204;1
31;0.12469178438186646;0.6407867670059204;1
31;0.09448957443237305;0.6407867670059204;1
31;0.019963741302490234;0.6407867670059204;1
31;0.23328175395727158;0.6407867670059204;1
31;0.07588854804635048;0.6407867670059204;1
31;0.16023465991020203;0.6407867670059204;1
31;0.020521804690361023;0.6407867670059204;1
31;1.4205914735794067;0.6407867670059204;1
31;0.25075459480285645;0.6407867670059204;1
31;0.20242764055728912;0.6407867670059204;1
31;0.07084387540817261;0.6407867670059204;1
31;0.1597641408443451;0.6407867670059204;1
31;0.14581012725830078;0.6407867670059204;1
31;0.10443294048309326;0.6407867670059204;1
31;0.15510153770446777;0.6407867670059204;1
31;0.10977813601493835;0.6407867670059204;1
31;0.2822742462158203;0.6407867670059204;1
31;0.10108768939971924;0.6407867670059204;1
31;0.14336955547332764;0.6407867670059204;1
31;0.17364183068275452;0.6407867670059204;1
31;0.08617151156067848;0.6407867670059204;1
31;0.1261228322982788;0.6407867670059204;1
31;0.15302640199661255;0.6407867670059204;1
31;0.023985356092453003;0.6407867670059204;1
31;0.5797257423400879;0.6407867670059204;1
31;0.0003234073519706726;0.6407867670059204;1
31;0.005514860153198242;0.6407867670059204;1
31;0.17780756950378418;0.6407867670059204;1
31;0.0840030312538147;0.6407867670059204;1
31;0.14563941955566406;0.6407867670059204;1
31;0.024629831314086914;0.6407867670059204;1
31;0.19417953491210938;0.6407867670059204;1
31;0.07100212574005127;0.6407867670059204;1
31;0.04281127452850342;0.6407867670059204;1
31;0.22657573223114014;0.6407867670059204;1
31;0.2986215353012085;0.6407867670059204;1
31;0.0002575814723968506;0.6407867670059204;1
31;0.2748081684112549;0.6407867670059204;1
31;0.2504248023033142;0.6407867670059204;1
31;0.16827592253684998;0.6407867670059204;1
31;0.19887316226959229;0.6407867670059204;1
31;0.28308290243148804;0.6407867670059204;1
31;0.02843499183654785;0.6407867670059204;1
32;0.10690689086914062;0.6135991811752319;0
32;1.015674352645874;0.6135991811752319;0
32;0.07340312004089355;0.6135991811752319;0
32;0.0065170698799192905;0.6135991811752319;0
32;0.46858370304107666;0.6135991811752319;0
32;0.05806934833526611;0.6135991811752319;0
32;0.2560412883758545;0.6135991811752319;0
32;0.46636950969696045;0.6135991811752319;0
32;0.003405451774597168;0.6135991811752319;0
32;0.08118216693401337;0.6135991811752319;0
32;0.039669930934906006;0.6135991811752319;0
32;0.42027103900909424;0.6135991811752319;0
32;0.49658381938934326;0.6135991811752319;0
32;0.02325013279914856;0.6135991811752319;0
32;0.25463104248046875;0.6135991811752319;0
32;0.09407162666320801;0.6135991811752319;0
32;0.1282711625099182;0.6135991811752319;0
32;0.119346022605896;0.6135991811752319;0
32;0.06739699840545654;0.6135991811752319;0
32;0.06175847351551056;0.6135991811752319;0
32;0.2363354484550655;0.6135991811752319;0
32;0.155208021402359;0.6135991811752319;0
32;0.023992285132408142;0.6135991811752319;0
32;1.3684621453285217;0.6135991811752319;0
32;0.24625587463378906;0.6135991811752319;0
32;0.20742745697498322;0.6135991811752319;0
32;0.02653670310974121;0.6135991811752319;0
32;0.1551487147808075;0.6135991811752319;0
32;0.006737112998962402;0.6135991811752319;0
32;0.13239097595214844;0.6135991811752319;0
32;0.11053764820098877;0.6135991811752319;0
32;0.016204357147216797;0.6135991811752319;0
32;0.2029617428779602;0.6135991811752319;0
32;0.09468042850494385;0.6135991811752319;0
32;0.24677467346191406;0.6135991811752319;0
32;0.12960827350616455;0.6135991811752319;0
32;0.08780932426452637;0.6135991811752319;0
32;0.1669994592666626;0.6135991811752319;0
32;0.052200548350811005;0.6135991811752319;0
32;0.16551101207733154;0.6135991811752319;0
32;0.1615452766418457;0.6135991811752319;0
32;0.03878962993621826;0.6135991811752319;0
32;0.5397730469703674;0.6135991811752319;0
32;0.02226385474205017;0.6135991811752319;0
32;0.14517080783843994;0.6135991811752319;0
32;0.06234961748123169;0.6135991811752319;0
32;0.15324139595031738;0.6135991811752319;0
32;0.07114577293395996;0.6135991811752319;0
32;0.14891046285629272;0.6135991811752319;0
32;0.05970567464828491;0.6135991811752319;0
32;0.03930741548538208;0.6135991811752319;0
32;0.2269223928451538;0.6135991811752319;0
32;0.31394505500793457;0.6135991811752319;0
32;0.37476861476898193;0.6135991811752319;0
32;0.2441786527633667;0.6135991811752319;0
32;0.12614396214485168;0.6135991811752319;0
32;0.22692322731018066;0.6135991811752319;0
32;0.011995553970336914;0.6135991811752319;0
32;0.3087772727012634;0.6135991811752319;0
32;0.02670764923095703;0.6135991811752319;0
33;0.11037325859069824;0.6168057322502136;0
33;0.01599031500518322;0.6168057322502136;0
33;0.5585418939590454;0.6168057322502136;0
33;0.07345008850097656;0.6168057322502136;0
33;0.12452614307403564;0.6168057322502136;0
33;0.6520770788192749;0.6168057322502136;0
33;0.09961967915296555;0.6168057322502136;0
33;0.06636267900466919;0.6168057322502136;0
33;0.5218130350112915;0.6168057322502136;0
33;0.6116670370101929;0.6168057322502136;0
33;0.03429669141769409;0.6168057322502136;0
33;0.3074096441268921;0.6168057322502136;0
33;0.07119905948638916;0.6168057322502136;0
33;0.15444469451904297;0.6168057322502136;0
33;0.14542162418365479;0.6168057322502136;0
33;0.16717958450317383;0.6168057322502136;0
33;0.36381644383072853;0.6168057322502136;0
33;0.025276923552155495;0.6168057322502136;0
33;0.1669081151485443;0.6168057322502136;0
33;0.009588614106178284;0.6168057322502136;0
33;0.01190534234046936;0.6168057322502136;0
33;1.4650625586509705;0.6168057322502136;0
33;0.2508167028427124;0.6168057322502136;0
33;0.1833736002445221;0.6168057322502136;0
33;0.0064820945262908936;0.6168057322502136;0
33;0.18520644307136536;0.6168057322502136;0
33;0.16553723812103271;0.6168057322502136;0
33;0.2879011631011963;0.6168057322502136;0
33;0.06529414653778076;0.6168057322502136;0
33;0.25490760803222656;0.6168057322502136;0
33;0.10485890507698059;0.6168057322502136;0
33;0.26883935928344727;0.6168057322502136;0
33;0.19330060482025146;0.6168057322502136;0
33;0.11238574981689453;0.6168057322502136;0
33;0.18809112906455994;0.6168057322502136;0
33;0.054097533226013184;0.6168057322502136;0
33;0.21460044384002686;0.6168057322502136;0
33;0.22582387924194336;0.6168057322502136;0
33;0.6542132496833801;0.6168057322502136;0
33;0.005264490842819214;0.6168057322502136;0
33;0.12938964366912842;0.6168057322502136;0
33;0.01110076904296875;0.6168057322502136;0
33;0.05170154571533203;0.6168057322502136;0
33;0.22553741931915283;0.6168057322502136;0
33;0.08176195621490479;0.6168057322502136;0
33;0.13378089666366577;0.6168057322502136;0
33;0.06471967697143555;0.6168057322502136;0
33;1.2426100969314575;0.6168057322502136;0
33;0.04873156547546387;0.6168057322502136;0
33;0.299596905708313;0.6168057322502136;0
33;0.3533672094345093;0.6168057322502136;0
33;0.12074363231658936;0.6168057322502136;0
33;0.06742644309997559;0.6168057322502136;0
33;0.46508634090423584;0.6168057322502136;0
33;0.2796174883842468;0.6168057322502136;0
33;0.1569984257221222;0.6168057322502136;0
33;0.23506569862365723;0.6168057322502136;0
33;0.05450868606567383;0.6168057322502136;0
33;0.29808634519577026;0.6168057322502136;0
33;0.02787184715270996;0.6168057322502136;0
34;0.17032182216644287;0.6062545776367188;0
34;0.27257418632507324;0.6062545776367188;0
34;0.02096826396882534;0.6062545776367188;0
34;0.09995079040527344;0.6062545776367188;0
34;0.8869391679763794;0.6062545776367188;0
34;0.1313620489090681;0.6062545776367188;0
34;0.0666656494140625;0.6062545776367188;0
34;0.6020783185958862;0.6062545776367188;0
34;0.540027379989624;0.6062545776367188;0
34;0.7609633207321167;0.6062545776367188;0
34;0.04122650623321533;0.6062545776367188;0
34;0.057800352573394775;0.6062545776367188;0
34;0.23055756092071533;0.6062545776367188;0
34;0.19449257850646973;0.6062545776367188;0
34;0.18148547410964966;0.6062545776367188;0
34;0.2057199478149414;0.6062545776367188;0
34;0.017886459827423096;0.6062545776367188;0
34;0.506929025053978;0.6062545776367188;0
34;0.17228248715400696;0.6062545776367188;0
34;0.02435031533241272;0.6062545776367188;0
34;1.4314124584197998;0.6062545776367188;0
34;0.20794761180877686;0.6062545776367188;0
34;0.024999290704727173;0.6062545776367188;0
34;0.26350390911102295;0.6062545776367188;0
34;0.1906578242778778;0.6062545776367188;0
34;0.24161624908447266;0.6062545776367188;0
34;0.1490846872329712;0.6062545776367188;0
34;0.3544849157333374;0.6062545776367188;0
34;0.07711148262023926;0.6062545776367188;0
34;0.13285791873931885;0.6062545776367188;0
34;0.26461315155029297;0.6062545776367188;0
34;0.24803602695465088;0.6062545776367188;0
34;0.11579608917236328;0.6062545776367188;0
34;0.20092624425888062;0.6062545776367188;0
34;0.07964883744716644;0.6062545776367188;0
34;0.0763089656829834;0.6062545776367188;0
34;0.303069531917572;0.6062545776367188;0
34;0.7960009574890137;0.6062545776367188;0
34;0.036193013191223145;0.6062545776367188;0
34;0.2119884490966797;0.6062545776367188;0
34;0.09006726741790771;0.6062545776367188;0
34;0.15048247575759888;0.6062545776367188;0
34;0.11429810523986816;0.6062545776367188;0
34;0.19640541076660156;0.6062545776367188;0
34;0.02150106430053711;0.6062545776367188;0
34;1.261864423751831;0.6062545776367188;0
34;0.04826855659484863;0.6062545776367188;0
34;0.057745277881622314;0.6062545776367188;0
34;0.3642566204071045;0.6062545776367188;0
34;0.32153069972991943;0.6062545776367188;0
34;0.14983904361724854;0.6062545776367188;0
34;0.11240920424461365;0.6062545776367188;0
34;0.5758165121078491;0.6062545776367188;0
34;0.12851083278656006;0.6062545776367188;0
34;0.2974792718887329;0.6062545776367188;0
34;0.17110881209373474;0.6062545776367188;0
34;0.2812535762786865;0.6062545776367188;0
34;0.09262323379516602;0.6062545776367188;0
34;0.2504494786262512;0.6062545776367188;0
34;0.050231218338012695;0.6062545776367188;0
35;0.20402038097381592;0.5946028828620911;0
35;0.23578178882598877;0.5946028828620911;0
35;0.0259874165058136;0.5946028828620911;0
35;0.14454285800457;0.5946028828620911;0
35;0.1736142635345459;0.5946028828620911;0
35;0.013608545064926147;0.5946028828620911;0
35;0.03155440092086792;0.5946028828620911;0
35;0.5881561040878296;0.5946028828620911;0
35;0.5553334951400757;0.5946028828620911;0
35;0.9009711742401123;0.5946028828620911;0
35;0.050317421555519104;0.5946028828620911;0
35;0.058925509452819824;0.5946028828620911;0
35;1.0212382078170776;0.5946028828620911;0
35;0.25021684169769287;0.5946028828620911;0
35;0.22007328271865845;0.5946028828620911;0
35;0.22034156322479248;0.5946028828620911;0
35;0.047098398208618164;0.5946028828620911;0
35;0.592273473739624;0.5946028828620911;0
35;0.01802673190832138;0.5946028828620911;0
35;0.14136525988578796;0.5946028828620911;0
35;0.03280702978372574;0.5946028828620911;0
35;0.013294994831085205;0.5946028828620911;0
35;1.447258621454239;0.5946028828620911;0
35;0.010973162949085236;0.5946028828620911;0
35;0.11791813373565674;0.5946028828620911;0
35;0.1809658706188202;0.5946028828620911;0
35;0.0011031627655029297;0.5946028828620911;0
35;0.23522353172302246;0.5946028828620911;0
35;0.18636155128479004;0.5946028828620911;0
35;0.2981020212173462;0.5946028828620911;0
35;0.15096759796142578;0.5946028828620911;0
35;0.4468129873275757;0.5946028828620911;0
35;0.1250600814819336;0.5946028828620911;0
35;0.135678231716156;0.5946028828620911;0
35;0.2893110513687134;0.5946028828620911;0
35;0.14057540893554688;0.5946028828620911;0
35;0.21408268809318542;0.5946028828620911;0
35;0.019842147827148438;0.5946028828620911;0
35;0.4350236654281616;0.5946028828620911;0
35;0.005596637725830078;0.5946028828620911;0
35;0.8620828986167908;0.5946028828620911;0
35;0.049196720123291016;0.5946028828620911;0
35;0.19296813011169434;0.5946028828620911;0
35;0.21465349197387695;0.5946028828620911;0
35;0.04877585172653198;0.5946028828620911;0
35;0.14161640405654907;0.5946028828620911;0
35;0.21949613094329834;0.5946028828620911;0
35;0.061090826988220215;0.5946028828620911;0
35;1.4585996270179749;0.5946028828620911;0
35;0.04639637470245361;0.5946028828620911;0
35;0.059051573276519775;0.5946028828620911;0
35;0.3922748565673828;0.5946028828620911;0
35;0.29523444175720215;0.5946028828620911;0
35;0.1856129765510559;0.5946028828620911;0
35;0.11752873659133911;0.5946028828620911;0
35;0.567939043045044;0.5946028828620911;0
35;0.20278418064117432;0.5946028828620911;0
35;0.280267596244812;0.5946028828620911;0
35;0.13876059651374817;0.5946028828620911;0
35;0.35417115688323975;0.5946028828620911;0
35;0.1041405200958252;0.5946028828620911;0
35;0.22660070657730103;0.5946028828620911;0
35;0.07862067222595215;0.5946028828620911;0
36;0.22094273567199707;0.6142704486846924;1
36;0.16261190176010132;0.6142704486846924;1
36;0.022985368967056274;0.6142704486846924;1
36;0.0;0.6142704486846924;1
36;0.007646083831787109;0.6142704486846924;1
36;0.008947506546974182;0.6142704486846924;1
36;0.1509595289826393;0.6142704486846924;1
36;0.009257316589355469;0.6142704486846924;1
36;0.04360401630401611;0.6142704486846924;1
36;0.017726361751556396;0.6142704486846924;1
36;0.08244597911834717;0.6142704486846924;1
36;0.6827600002288818;0.6142704486846924;1
36;0.0751207172870636;0.6142704486846924;1
36;0.5130980014801025;0.6142704486846924;1
36;0.9458611011505127;0.6142704486846924;1
36;0.04697072505950928;0.6142704486846924;1
36;0.055872201919555664;0.6142704486846924;1
36;0.01217496395111084;0.6142704486846924;1
36;1.0749226808547974;0.6142704486846924;1
36;0.20836526155471802;0.6142704486846924;1
36;0.26412370800971985;0.6142704486846924;1
36;0.20068931579589844;0.6142704486846924;1
36;0.08807307481765747;0.6142704486846924;1
36;0.6605941206216812;0.6142704486846924;1
36;0.0009646117687225342;0.6142704486846924;1
36;0.15152829885482788;0.6142704486846924;1
36;0.014453493058681488;0.6142704486846924;1
36;0.0041182637214660645;0.6142704486846924;1
36;1.4212099313735962;0.6142704486846924;1
36;0.2736436128616333;0.6142704486846924;1
36;0.15006029605865479;0.6142704486846924;1
36;0.03932817280292511;0.6142704486846924;1
36;0.3840782046318054;0.6142704486846924;1
36;0.16492863185703754;0.6142704486846924;1
36;0.39662420749664307;0.6142704486846924;1
36;0.15062904357910156;0.6142704486846924;1
36;0.2950749397277832;0.6142704486846924;1
36;0.13524329662322998;0.6142704486846924;1
36;0.10697296261787415;0.6142704486846924;1
36;0.40830540657043457;0.6142704486846924;1
36;0.02358412742614746;0.6142704486846924;1
36;0.1835805457085371;0.6142704486846924;1
36;0.5019670724868774;0.6142704486846924;1
36;0.06175661087036133;0.6142704486846924;1
36;0.656653642654419;0.6142704486846924;1
36;0.011587977409362793;0.6142704486846924;1
36;0.001429051160812378;0.6142704486846924;1
36;0.09218215942382812;0.6142704486846924;1
36;0.22682571411132812;0.6142704486846924;1
36;0.29690462350845337;0.6142704486846924;1
36;0.41755926609039307;0.6142704486846924;1
36;0.035596370697021484;0.6142704486846924;1
36;1.4252718687057495;0.6142704486846924;1
36;0.011315107345581055;0.6142704486846924;1
36;0.07390493154525757;0.6142704486846924;1
36;0.30970144271850586;0.6142704486846924;1
36;0.2794538736343384;0.6142704486846924;1
36;0.15064877271652222;0.6142704486846924;1
36;0.14508074522018433;0.6142704486846924;1
36;0.7578366994857788;0.6142704486846924;1
36;0.10766470432281494;0.6142704486846924;1
36;0.13121455907821655;0.6142704486846924;1
36;0.04944092035293579;0.6142704486846924;1
36;0.4023005962371826;0.6142704486846924;1
36;0.050296664237976074;0.6142704486846924;1
36;0.17528146505355835;0.6142704486846924;1
36;0.053487539291381836;0.6142704486846924;1
37;0.16374361515045166;0.5877521634101868;0
37;0.15085452795028687;0.5877521634101868;0
37;0.029326945543289185;0.5877521634101868;0
37;0.009003281593322754;0.5877521634101868;0
37;0.1886664219200611;0.5877521634101868;0
37;0.1879456341266632;0.5877521634101868;0
37;0.0550154447555542;0.5877521634101868;0
37;0.003502070903778076;0.5877521634101868;0
37;0.4438662528991699;0.5877521634101868;0
37;0.8506023287773132;0.5877521634101868;0
37;0.14925087243318558;0.5877521634101868;0
37;0.8929291367530823;0.5877521634101868;0
37;0.16950076818466187;0.5877521634101868;0
37;0.2138041853904724;0.5877521634101868;0
37;0.2422112226486206;0.5877521634101868;0
37;0.06433570384979248;0.5877521634101868;0
37;0.055184945464134216;0.5877521634101868;0
37;0.5649379547685385;0.5877521634101868;0
37;0.12013176083564758;0.5877521634101868;0
37;0.04665941745042801;0.5877521634101868;0
37;1.4204316437244415;0.5877521634101868;0
37;0.1563723087310791;0.5877521634101868;0
37;0.05461081862449646;0.5877521634101868;0
37;0.057816386222839355;0.5877521634101868;0
37;0.13650105893611908;0.5877521634101868;0
37;0.338672399520874;0.5877521634101868;0
37;0.0015669465065002441;0.5877521634101868;0
37;0.4955878257751465;0.5877521634101868;0
37;0.17344826459884644;0.5877521634101868;0
37;0.048962801694869995;0.5877521634101868;0
37;0.32737481594085693;0.5877521634101868;0
37;0.13051831722259521;0.5877521634101868;0
37;0.18084247037768364;0.5877521634101868;0
37;0.49486494064331055;0.5877521634101868;0
37;0.09481692314147949;0.5877521634101868;0
37;0.750606507062912;0.5877521634101868;0
37;0.019405364990234375;0.5877521634101868;0
37;0.5583887100219727;0.5877521634101868;0
37;0.16167056560516357;0.5877521634101868;0
37;0.22354435920715332;0.5877521634101868;0
37;0.1438046097755432;0.5877521634101868;0
37;0.23790502548217773;0.5877521634101868;0
37;0.1596735715866089;0.5877521634101868;0
37;0.6099895238876343;0.5877521634101868;0
37;0.08420896530151367;0.5877521634101868;0
37;0.10156458616256714;0.5877521634101868;0
37;0.3461299538612366;0.5877521634101868;0
37;0.16012108325958252;0.5877521634101868;0
37;0.16288024187088013;0.5877521634101868;0
37;1.5406814217567444;0.5877521634101868;0
37;0.15421974658966064;0.5877521634101868;0
37;0.3196374773979187;0.5877521634101868;0
37;0.007551384158432484;0.5877521634101868;0
37;0.3432741165161133;0.5877521634101868;0
37;0.08940446376800537;0.5877521634101868;0
37;0.07151436805725098;0.5877521634101868;0
37;0.01537168025970459;0.5877521634101868;0
38;0.33967435359954834;0.6139650344848633;1
38;0.023589327931404114;0.6139650344848633;1
38;0.0;0.6139650344848633;1
38;0.1394549012184143;0.6139650344848633;1
38;0.025797128677368164;0.6139650344848633;1
38;0.06873071193695068;0.6139650344848633;1
38;0.6594401597976685;0.6139650344848633;1
38;0.06699305772781372;0.6139650344848633;1
38;0.5780271887779236;0.6139650344848633;1
38;0.06602953933179379;0.6139650344848633;1
38;0.1269218921661377;0.6139650344848633;1
38;0.19316227734088898;0.6139650344848633;1
38;0.06389212608337402;0.6139650344848633;1
38;0.442218542098999;0.6139650344848633;1
38;0.1963428258895874;0.6139650344848633;1
38;0.29185396432876587;0.6139650344848633;1
38;0.21583914756774902;0.6139650344848633;1
38;0.011856555938720703;0.6139650344848633;1
38;0.7852765917778015;0.6139650344848633;1
38;0.010963737964630127;0.6139650344848633;1
38;0.1719808280467987;0.6139650344848633;1
38;0.20782577991485596;0.6139650344848633;1
38;1.2169021368026733;0.6139650344848633;1
38;0.050406575202941895;0.6139650344848633;1
38;1.1503443121910095;0.6139650344848633;1
38;0.022510111331939697;0.6139650344848633;1
38;0.12186837196350098;0.6139650344848633;1
38;0.20719599723815918;0.6139650344848633;1
38;0.10695859044790268;0.6139650344848633;1
38;0.14150387048721313;0.6139650344848633;1
38;0.24190902709960938;0.6139650344848633;1
38;0.18971693515777588;0.6139650344848633;1
38;0.34764528274536133;0.6139650344848633;1
38;0.1698397397994995;0.6139650344848633;1
38;0.17166990041732788;0.6139650344848633;1
38;0.10352081060409546;0.6139650344848633;1
38;0.48466217517852783;0.6139650344848633;1
38;0.4569772481918335;0.6139650344848633;1
38;0.15027250349521637;0.6139650344848633;1
38;0.41065287590026855;0.6139650344848633;1
38;0.0472264289855957;0.6139650344848633;1
38;0.01787590980529785;0.6139650344848633;1
38;0.12970957159996033;0.6139650344848633;1
38;0.35711586475372314;0.6139650344848633;1
38;0.04814267158508301;0.6139650344848633;1
38;0.05795323848724365;0.6139650344848633;1
38;0.4064829349517822;0.6139650344848633;1
38;0.33796966075897217;0.6139650344848633;1
38;0.03358185291290283;0.6139650344848633;1
38;0.07839351892471313;0.6139650344848633;1
38;0.3254944086074829;0.6139650344848633;1
38;0.04523065686225891;0.6139650344848633;1
38;0.3170691728591919;0.6139650344848633;1
38;0.1707155704498291;0.6139650344848633;1
38;0.7012189626693726;0.6139650344848633;1
38;0.11465007066726685;0.6139650344848633;1
38;0.28744685649871826;0.6139650344848633;1
38;0.09953808784484863;0.6139650344848633;1
38;0.2642170190811157;0.6139650344848633;1
39;0.1836414337158203;0.7111521363258362;1
39;0.0753059322014451;0.7111521363258362;1
39;0.015328481793403625;0.7111521363258362;1
39;0.36705470085144043;0.7111521363258362;1
39;0.13902026414871216;0.7111521363258362;1
39;0.1656818389892578;0.7111521363258362;1
39;0.3874093294143677;0.7111521363258362;1
39;0.08748078346252441;0.7111521363258362;1
39;0.19766592979431152;0.7111521363258362;1
39;0.20314893126487732;0.7111521363258362;1
39;0.00743556022644043;0.7111521363258362;1
39;0.48484480381011963;0.7111521363258362;1
39;0.0013721585273742676;0.7111521363258362;1
39;0.5566269755363464;0.7111521363258362;1
39;0.17142923176288605;0.7111521363258362;1
39;0.09385156631469727;0.7111521363258362;1
39;0.2535816431045532;0.7111521363258362;1
39;0.07550811767578125;0.7111521363258362;1
39;0.025118231773376465;0.7111521363258362;1
39;0.1389918327331543;0.7111521363258362;1
39;0.029355168342590332;0.7111521363258362;1
39;0.6672994419932365;0.7111521363258362;1
39;0.20128294825553894;0.7111521363258362;1
39;0.15650320053100586;0.7111521363258362;1
39;1.3877971172332764;0.7111521363258362;1
39;0.016576290130615234;0.7111521363258362;1
39;1.22933691740036;0.7111521363258362;1
39;0.28544723987579346;0.7111521363258362;1
39;0.07586868852376938;0.7111521363258362;1
39;0.09364509582519531;0.7111521363258362;1
39;0.23435795307159424;0.7111521363258362;1
39;0.2551441192626953;0.7111521363258362;1
39;0.05884271860122681;0.7111521363258362;1
39;0.15624451637268066;0.7111521363258362;1
39;0.056655436754226685;0.7111521363258362;1
39;0.3057403564453125;0.7111521363258362;1
39;0.04787445068359375;0.7111521363258362;1
39;0.10251849889755249;0.7111521363258362;1
39;0.1971663236618042;0.7111521363258362;1
39;0.22547096014022827;0.7111521363258362;1
39;0.08726492524147034;0.7111521363258362;1
39;0.3200538158416748;0.7111521363258362;1
39;0.06901389360427856;0.7111521363258362;1
39;0.0772404670715332;0.7111521363258362;1
39;0.14546751976013184;0.7111521363258362;1
39;0.08183550834655762;0.7111521363258362;1
39;0.0754898190498352;0.7111521363258362;1
39;0.26842689514160156;0.7111521363258362;1
39;0.06705811992287636;0.7111521363258362;1
39;0.31529760360717773;0.7111521363258362;1
39;0.08659958839416504;0.7111521363258362;1
39;0.614593505859375;0.7111521363258362;1
39;0.48347532749176025;0.7111521363258362;1
39;0.24899613857269287;0.7111521363258362;1
39;0.029358386993408203;0.7111521363258362;1
39;0.32444632053375244;0.7111521363258362;1
40;0.15875494480133057;0.6346303820610046;0
40;0.01891624554991722;0.6346303820610046;0
40;0.012964695692062378;0.6346303820610046;0
40;0.34823882579803467;0.6346303820610046;0
40;0.0830460786819458;0.6346303820610046;0
40;0.022215813398361206;0.6346303820610046;0
40;0.1369793564081192;0.6346303820610046;0
40;0.23724770545959473;0.6346303820610046;0
40;0.24559831619262695;0.6346303820610046;0
40;0.06789958477020264;0.6346303820610046;0
40;0.21613001823425293;0.6346303820610046;0
40;0.1472550630569458;0.6346303820610046;0
40;0.5974506139755249;0.6346303820610046;0
40;0.03934237360954285;0.6346303820610046;0
40;0.5213658809661865;0.6346303820610046;0
40;0.023556172847747803;0.6346303820610046;0
40;0.3185253143310547;0.6346303820610046;0
40;0.15979993343353271;0.6346303820610046;0
40;0.07808750867843628;0.6346303820610046;0
40;0.03903758525848389;0.6346303820610046;0
40;0.4641769081354141;0.6346303820610046;0
40;0.23408813774585724;0.6346303820610046;0
40;0.13091397285461426;0.6346303820610046;0
40;0.08800026774406433;0.6346303820610046;0
40;0.06479433178901672;0.6346303820610046;0
40;1.211531639099121;0.6346303820610046;0
40;0.026923537254333496;0.6346303820610046;0
40;0.34716928005218506;0.6346303820610046;0
40;0.06675121188163757;0.6346303820610046;0
40;0.06381629407405853;0.6346303820610046;0
40;0.18954555690288544;0.6346303820610046;0
40;0.22238779067993164;0.6346303820610046;0
40;0.26136112213134766;0.6346303820610046;0
40;0.1549147367477417;0.6346303820610046;0
40;0.07283815741539001;0.6346303820610046;0
40;0.31932735443115234;0.6346303820610046;0
40;0.05754590034484863;0.6346303820610046;0
40;0.11293759942054749;0.6346303820610046;0
40;0.00863194465637207;0.6346303820610046;0
40;0.16899681091308594;0.6346303820610046;0
40;0.24486380815505981;0.6346303820610046;0
40;0.08937853574752808;0.6346303820610046;0
40;0.595507025718689;0.6346303820610046;0
40;0.07565003633499146;0.6346303820610046;0
40;0.01907980442047119;0.6346303820610046;0
40;0.013910651206970215;0.6346303820610046;0
40;0.014840662479400635;0.6346303820610046;0
40;0.038277506828308105;0.6346303820610046;0
40;0.1253756880760193;0.6346303820610046;0
40;0.012186169624328613;0.6346303820610046;0
40;1.323926568031311;0.6346303820610046;0
40;0.010477781295776367;0.6346303820610046;0
40;0.08405715227127075;0.6346303820610046;0
40;0.3312910795211792;0.6346303820610046;0
40;0.042376041412353516;0.6346303820610046;0
40;0.2833448648452759;0.6346303820610046;0
40;0.08254635334014893;0.6346303820610046;0
40;0.6343002319335938;0.6346303820610046;0
40;0.039538025856018066;0.6346303820610046;0
40;0.3612111806869507;0.6346303820610046;0
40;0.256023645401001;0.6346303820610046;0
40;0.03584003448486328;0.6346303820610046;0
40;0.2995627522468567;0.6346303820610046;0
41;0.1100609302520752;0.61083984375;0
41;0.11002081632614136;0.61083984375;0
41;0.0073020607233047485;0.61083984375;0
41;0.0;0.61083984375;0
41;0.10526230931282043;0.61083984375;0
41;0.09310217387974262;0.61083984375;0
41;0.2657312750816345;0.61083984375;0
41;0.13702178001403809;0.61083984375;0
41;0.11967825889587402;0.61083984375;0
41;0.05650496482849121;0.61083984375;0
41;0.3231210708618164;0.61083984375;0
41;0.17523792386054993;0.61083984375;0
41;0.009061157703399658;0.61083984375;0
41;0.7376918792724609;0.61083984375;0
41;0.22395694255828857;0.61083984375;0
41;0.5874907076358795;0.61083984375;0
41;0.007768034934997559;0.61083984375;0
41;0.32113754749298096;0.61083984375;0
41;0.0061986446380615234;0.61083984375;0
41;0.13616031408309937;0.61083984375;0
41;0.2839520573616028;0.61083984375;0
41;0.06725993752479553;0.61083984375;0
41;0.28566139936447144;0.61083984375;0
41;0.011572659015655518;0.61083984375;0
41;0.033536117523908615;0.61083984375;0
41;0.5750386975705624;0.61083984375;0
41;0.23930658400058746;0.61083984375;0
41;0.1571645736694336;0.61083984375;0
41;0.07179298996925354;0.61083984375;0
41;0.026394814252853394;0.61083984375;0
41;1.4573366940021515;0.61083984375;0
41;0.017802387475967407;0.61083984375;0
41;0.019017010927200317;0.61083984375;0
41;0.12216605246067047;0.61083984375;0
41;0.21817231178283691;0.61083984375;0
41;0.17175734043121338;0.61083984375;0
41;0.4021183252334595;0.61083984375;0
41;0.10212904214859009;0.61083984375;0
41;0.18030822277069092;0.61083984375;0
41;0.08062863349914551;0.61083984375;0
41;0.4406745433807373;0.61083984375;0
41;0.03302156925201416;0.61083984375;0
41;0.3505397439002991;0.61083984375;0
41;0.07199609279632568;0.61083984375;0
41;0.010083317756652832;0.61083984375;0
41;0.11828663945198059;0.61083984375;0
41;0.5758291482925415;0.61083984375;0
41;0.15514782071113586;0.61083984375;0
41;0.015469789505004883;0.61083984375;0
41;0.08803343772888184;0.61083984375;0
41;0.19609451293945312;0.61083984375;0
41;0.31223416328430176;0.61083984375;0
41;0.07094752788543701;0.61083984375;0
41;0.7574367523193359;0.61083984375;0
41;0.1209709644317627;0.61083984375;0
41;0.13290947675704956;0.61083984375;0
41;0.3093225955963135;0.61083984375;0
41;0.25368690490722656;0.61083984375;0
41;0.18811357021331787;0.61083984375;0
41;0.012523297220468521;0.61083984375;0
41;1.5561590790748596;0.61083984375;0
41;0.0367588996887207;0.61083984375;0
41;0.09859621524810791;0.61083984375;0
41;0.4040752649307251;0.61083984375;0
41;0.19689202308654785;0.61083984375;0
41;0.10912001132965088;0.61083984375;0
42;0.23897933959960938;0.6567844748497009;1
42;0.2268307087942958;0.6567844748497009;1
42;0.016935905441641808;0.6567844748497009;1
42;0.003611326217651367;0.6567844748497009;1
42;0.4157928228378296;0.6567844748497009;1
42;0.03205977380275726;0.6567844748497009;1
42;0.025720417499542236;0.6567844748497009;1
42;0.1433509886264801;0.6567844748497009;1
42;0.30942773818969727;0.6567844748497009;1
42;0.05000925064086914;0.6567844748497009;1
42;0.3100588321685791;0.6567844748497009;1
42;0.141121506690979;0.6567844748497009;1
42;0.1946932077407837;0.6567844748497009;1
42;0.5443005561828613;0.6567844748497009;1
42;0.023244649171829224;0.6567844748497009;1
42;0.6596085429191589;0.6567844748497009;1
42;0.23081853985786438;0.6567844748497009;1
42;0.13442420959472656;0.6567844748497009;1
42;0.009939312934875488;0.6567844748497009;1
42;0.2628517150878906;0.6567844748497009;1
42;0.35932469367980957;0.6567844748497009;1
42;0.10161209106445312;0.6567844748497009;1
42;0.13291525840759277;0.6567844748497009;1
42;0.003600567579269409;0.6567844748497009;1
42;0.012395024299621582;0.6567844748497009;1
42;0.6238322854042053;0.6567844748497009;1
42;0.08930432796478271;0.6567844748497009;1
42;0.25163017213344574;0.6567844748497009;1
42;0.04220116138458252;0.6567844748497009;1
42;0.020688176155090332;0.6567844748497009;1
42;1.2745413780212402;0.6567844748497009;1
42;0.028537839651107788;0.6567844748497009;1
42;0.37759315967559814;0.6567844748497009;1
42;0.07767398655414581;0.6567844748497009;1
42;0.0950971245765686;0.6567844748497009;1
42;0.2568866014480591;0.6567844748497009;1
42;0.254547119140625;0.6567844748497009;1
42;0.17773807048797607;0.6567844748497009;1
42;0.11851078271865845;0.6567844748497009;1
42;0.005321502685546875;0.6567844748497009;1
42;0.34799671173095703;0.6567844748497009;1
42;0.1449887752532959;0.6567844748497009;1
42;0.12996703386306763;0.6567844748497009;1
42;0.026413798332214355;0.6567844748497009;1
42;0.32724082469940186;0.6567844748497009;1
42;0.10016095638275146;0.6567844748497009;1
42;0.5567432641983032;0.6567844748497009;1
42;0.015670359134674072;0.6567844748497009;1
42;0.0277060866355896;0.6567844748497009;1
42;0.07719552516937256;0.6567844748497009;1
42;0.06066232919692993;0.6567844748497009;1
42;0.10045742988586426;0.6567844748497009;1
42;0.0073893070220947266;0.6567844748497009;1
42;0.5504347085952759;0.6567844748497009;1
42;0.033130645751953125;0.6567844748497009;1
42;0.092862069606781;0.6567844748497009;1
42;0.2150360345840454;0.6567844748497009;1
42;0.25984811782836914;0.6567844748497009;1
42;0.10577809810638428;0.6567844748497009;1
42;1.3614985942840576;0.6567844748497009;1
42;0.3888229727745056;0.6567844748497009;1
42;0.24100637435913086;0.6567844748497009;1
42;0.10071408748626709;0.6567844748497009;1
42;0.32120460271835327;0.6567844748497009;1
43;0.21853303909301758;0.7216519117355347;1
43;0.37278473377227783;0.7216519117355347;1
43;0.02251914143562317;0.7216519117355347;1
43;0.020751237869262695;0.7216519117355347;1
43;0.44330573081970215;0.7216519117355347;1
43;0.08596783876419067;0.7216519117355347;1
43;0.13432136178016663;0.7216519117355347;1
43;0.31325674057006836;0.7216519117355347;1
43;0.01774275302886963;0.7216519117355347;1
43;0.028785228729248047;0.7216519117355347;1
43;0.2402029037475586;0.7216519117355347;1
43;0.11030757427215576;0.7216519117355347;1
43;0.21757245063781738;0.7216519117355347;1
43;0.007728457450866699;0.7216519117355347;1
43;0.0235215425491333;0.7216519117355347;1
43;0.034481048583984375;0.7216519117355347;1
43;0.5324620008468628;0.7216519117355347;1
43;0.03184831142425537;0.7216519117355347;1
43;0.012933433055877686;0.7216519117355347;1
43;0.1073007583618164;0.7216519117355347;1
43;0.03326883167028427;0.7216519117355347;1
43;0.675744891166687;0.7216519117355347;1
43;0.2718295007944107;0.7216519117355347;1
43;0.02471756935119629;0.7216519117355347;1
43;0.1927834153175354;0.7216519117355347;1
43;0.009359657764434814;0.7216519117355347;1
43;0.11771225929260254;0.7216519117355347;1
43;0.32066547870635986;0.7216519117355347;1
43;0.06761252880096436;0.7216519117355347;1
43;0.02089715003967285;0.7216519117355347;1
43;0.38531211018562317;0.7216519117355347;1
43;0.07097011804580688;0.7216519117355347;1
43;0.24147041141986847;0.7216519117355347;1
43;0.19674444198608398;0.7216519117355347;1
43;0.04545348882675171;0.7216519117355347;1
43;1.1956814527511597;0.7216519117355347;1
43;0.04475635290145874;0.7216519117355347;1
43;1.3356924057006836;0.7216519117355347;1
43;0.06383544206619263;0.7216519117355347;1
43;0.3270000219345093;0.7216519117355347;1
43;0.09871558099985123;0.7216519117355347;1
43;0.3384295701980591;0.7216519117355347;1
43;0.2682790756225586;0.7216519117355347;1
43;0.28733348846435547;0.7216519117355347;1
43;0.3719806671142578;0.7216519117355347;1
43;0.16931939125061035;0.7216519117355347;1
43;0.12914854288101196;0.7216519117355347;1
43;0.005625486373901367;0.7216519117355347;1
43;0.34770655632019043;0.7216519117355347;1
43;0.05377793312072754;0.7216519117355347;1
43;0.10021442174911499;0.7216519117355347;1
43;0.034571170806884766;0.7216519117355347;1
43;0.2809410095214844;0.7216519117355347;1
43;0.00020128488540649414;0.7216519117355347;1
43;0.46001946926116943;0.7216519117355347;1
43;0.0637902021408081;0.7216519117355347;1
43;0.0619300901889801;0.7216519117355347;1
43;0.08415472507476807;0.7216519117355347;1
43;0.2712346911430359;0.7216519117355347;1
43;0.10227072238922119;0.7216519117355347;1
43;0.05954420566558838;0.7216519117355347;1
43;0.03495138883590698;0.7216519117355347;1
43;0.23673689365386963;0.7216519117355347;1
43;0.2896242141723633;0.7216519117355347;1
43;0.09434330463409424;0.7216519117355347;1
43;0.02777498960494995;0.7216519117355347;1
43;0.6337459087371826;0.7216519117355347;1
43;0.42358970642089844;0.7216519117355347;1
43;0.24085307121276855;0.7216519117355347;1
43;0.04705631732940674;0.7216519117355347;1
43;0.25424957275390625;0.7216519117355347;1
44;0.08016514778137207;0.6474769115447998;0
44;0.16432568430900574;0.6474769115447998;0
44;0.0407464113086462;0.6474769115447998;0
44;0.0;0.6474769115447998;0
44;8.875131607055664e-05;0.6474769115447998;0
44;0.4526175260543823;0.6474769115447998;0
44;0.030098602175712585;0.6474769115447998;0
44;0.12714707851409912;0.6474769115447998;0
44;0.1557229459285736;0.6474769115447998;0
44;0.19791066646575928;0.6474769115447998;0
44;0.30009961128234863;0.6474769115447998;0
44;0.0016171932220458984;0.6474769115447998;0
44;0.23312896490097046;0.6474769115447998;0
44;0.07779502868652344;0.6474769115447998;0
44;0.1367967128753662;0.6474769115447998;0
44;0.5502959489822388;0.6474769115447998;0
44;0.0006578564643859863;0.6474769115447998;0
44;0.7593547701835632;0.6474769115447998;0
44;0.16782476007938385;0.6474769115447998;0
44;0.04523754119873047;0.6474769115447998;0
44;0.15241026878356934;0.6474769115447998;0
44;0.0069506168365478516;0.6474769115447998;0
44;0.219432532787323;0.6474769115447998;0
44;0.17184412479400635;0.6474769115447998;0
44;0.19384324550628662;0.6474769115447998;0
44;0.051075239665806293;0.6474769115447998;0
44;0.37407369911670685;0.6474769115447998;0
44;0.2308032065629959;0.6474769115447998;0
44;0.16556119918823242;0.6474769115447998;0
44;0.05808180570602417;0.6474769115447998;0
44;1.4194960594177246;0.6474769115447998;0
44;0.02069610357284546;0.6474769115447998;0
44;0.04801231622695923;0.6474769115447998;0
44;1.5581963658332825;0.6474769115447998;0
44;0.11856253445148468;0.6474769115447998;0
44;0.08466708660125732;0.6474769115447998;0
44;0.10847995430231094;0.6474769115447998;0
44;0.21702778339385986;0.6474769115447998;0
44;0.003959774971008301;0.6474769115447998;0
44;0.27623891830444336;0.6474769115447998;0
44;0.2583332061767578;0.6474769115447998;0
44;0.1690976619720459;0.6474769115447998;0
44;0.10788840055465698;0.6474769115447998;0
44;0.41501104831695557;0.6474769115447998;0
44;0.06666198372840881;0.6474769115447998;0
44;0.06596636772155762;0.6474769115447998;0
44;0.3263944387435913;0.6474769115447998;0
44;0.07388162612915039;0.6474769115447998;0
44;0.5310885906219482;0.6474769115447998;0
44;0.06482186913490295;0.6474769115447998;0
44;0.060428500175476074;0.6474769115447998;0
44;0.033574819564819336;0.6474769115447998;0
44;0.1572049856185913;0.6474769115447998;0
44;0.052398860454559326;0.6474769115447998;0
44;0.09503048658370972;0.6474769115447998;0
44;0.072304368019104;0.6474769115447998;0
44;0.05441772937774658;0.6474769115447998;0
44;0.25431299209594727;0.6474769115447998;0
44;0.36728811264038086;0.6474769115447998;0
44;0.19374322891235352;0.6474769115447998;0
44;0.12049350142478943;0.6474769115447998;0
44;0.7273837327957153;0.6474769115447998;0
44;0.05447673797607422;0.6474769115447998;0
44;0.42454755306243896;0.6474769115447998;0
44;0.2999204397201538;0.6474769115447998;0
44;0.004067659378051758;0.6474769115447998;0
44;0.3440263271331787;0.6474769115447998;0
45;0.15178024768829346;0.5970616936683655;0
45;0.1356031596660614;0.5970616936683655;0
45;0.19507479667663574;0.5970616936683655;0
45;0.03742226492613554;0.5970616936683655;0
45;0.05146467685699463;0.5970616936683655;0
45;0.07637453079223633;0.5970616936683655;0
45;0.0;0.5970616936683655;0
45;0.008669339120388031;0.5970616936683655;0
45;0.0635971873998642;0.5970616936683655;0
45;0.4032343029975891;0.5970616936683655;0
45;0.18989263474941254;0.5970616936683655;0
45;0.006764054298400879;0.5970616936683655;0
45;0.23569631576538086;0.5970616936683655;0
45;0.07059633731842041;0.5970616936683655;0
45;0.1431959867477417;0.5970616936683655;0
45;0.03652608394622803;0.5970616936683655;0
45;0.28435206413269043;0.5970616936683655;0
45;0.7990650832653046;0.5970616936683655;0
45;0.3024274483323097;0.5970616936683655;0
45;0.04069918394088745;0.5970616936683655;0
45;0.06287193298339844;0.5970616936683655;0
45;0.7141385078430176;0.5970616936683655;0
45;0.1564663052558899;0.5970616936683655;0
45;0.1877102255821228;0.5970616936683655;0
45;0.30543947219848633;0.5970616936683655;0
45;0.035740941762924194;0.5970616936683655;0
45;0.40912681818008423;0.5970616936683655;0
45;0.26147472858428955;0.5970616936683655;0
45;0.20012891292572021;0.5970616936683655;0
45;0.02602463960647583;0.5970616936683655;0
45;0.08014196157455444;0.5970616936683655;0
45;1.4536390602588654;0.5970616936683655;0
45;0.020307719707489014;0.5970616936683655;0
45;0.04038846492767334;0.5970616936683655;0
45;0.35902178287506104;0.5970616936683655;0
45;0.040174007415771484;0.5970616936683655;0
45;0.519812822341919;0.5970616936683655;0
45;0.12693452835083008;0.5970616936683655;0
45;0.09550851583480835;0.5970616936683655;0
45;0.4879075288772583;0.5970616936683655;0
45;0.0971459150314331;0.5970616936683655;0
45;0.020648300647735596;0.5970616936683655;0
45;0.06354179978370667;0.5970616936683655;0
45;0.4138070344924927;0.5970616936683655;0
45;0.08469739556312561;0.5970616936683655;0
45;0.8702154755592346;0.5970616936683655;0
45;0.05748700723052025;0.5970616936683655;0
45;0.7599501609802246;0.5970616936683655;0
45;0.23188507556915283;0.5970616936683655;0
45;0.011841356754302979;0.5970616936683655;0
45;0.11799323558807373;0.5970616936683655;0
45;0.3340778350830078;0.5970616936683655;0
45;0.15775299072265625;0.5970616936683655;0
45;0.027320146560668945;0.5970616936683655;0
45;0.6765882968902588;0.5970616936683655;0
45;0.17439472675323486;0.5970616936683655;0
45;0.10116070508956909;0.5970616936683655;0
45;0.3801928758621216;0.5970616936683655;0
45;0.22027933597564697;0.5970616936683655;0
45;0.18475908041000366;0.5970616936683655;0
45;0.13221223652362823;0.5970616936683655;0
45;1.6076897978782654;0.5970616936683655;0
45;0.1344667673110962;0.5970616936683655;0
45;0.32864391803741455;0.5970616936683655;0
45;0.4089449644088745;0.5970616936683655;0
45;0.10796353220939636;0.5970616936683655;0
45;0.06159257888793945;0.5970616936683655;0
46;0.3537026643753052;0.6481134295463562;1
46;0.18548232316970825;0.6481134295463562;1
46;0.14014768600463867;0.6481134295463562;1
46;0.05213513970375061;0.6481134295463562;1
46;0.0521930456161499;0.6481134295463562;1
46;0.06135103106498718;0.6481134295463562;1
46;0.013589143753051758;0.6481134295463562;1
46;0.08034907281398773;0.6481134295463562;1
46;0.22870361804962158;0.6481134295463562;1
46;0.17459741234779358;0.6481134295463562;1
46;0.31317204236984253;0.6481134295463562;1
46;0.054308533668518066;0.6481134295463562;1
46;0.6829781532287598;0.6481134295463562;1
46;0.07692733407020569;0.6481134295463562;1
46;0.014320746064186096;0.6481134295463562;1
46;0.8925620317459106;0.6481134295463562;1
46;0.24802061915397644;0.6481134295463562;1
46;0.11745667457580566;0.6481134295463562;1
46;0.07493150234222412;0.6481134295463562;1
46;0.5842005014419556;0.6481134295463562;1
46;0.24723470211029053;0.6481134295463562;1
46;0.3386463522911072;0.6481134295463562;1
46;0.023793727159500122;0.6481134295463562;1
46;0.2601456642150879;0.6481134295463562;1
46;0.598661333322525;0.6481134295463562;1
46;0.056420013308525085;0.6481134295463562;1
46;0.25922732055187225;0.6481134295463562;1
46;0.20896697044372559;0.6481134295463562;1
46;0.7291957139968872;0.6481134295463562;1
46;1.4088315963745117;0.6481134295463562;1
46;0.0893174335360527;0.6481134295463562;1
46;0.26984143257141113;0.6481134295463562;1
46;0.06678920239210129;0.6481134295463562;1
46;0.13912934064865112;0.6481134295463562;1
46;0.0181749165058136;0.6481134295463562;1
46;0.3062855005264282;0.6481134295463562;1
46;0.12488710880279541;0.6481134295463562;1
46;0.15293598175048828;0.6481134295463562;1
46;0.3980792760848999;0.6481134295463562;1
46;0.20379388332366943;0.6481134295463562;1
46;0.12464573979377747;0.6481134295463562;1
46;0.3283970355987549;0.6481134295463562;1
46;0.48765885829925537;0.6481134295463562;1
46;0.04562574625015259;0.6481134295463562;1
46;0.07772350311279297;0.6481134295463562;1
46;0.5656679272651672;0.6481134295463562;1
46;0.02793741226196289;0.6481134295463562;1
46;0.10570955276489258;0.6481134295463562;1
46;0.7016211748123169;0.6481134295463562;1
46;0.1235806941986084;0.6481134295463562;1
46;0.2031259536743164;0.6481134295463562;1
46;0.08425939083099365;0.6481134295463562;1
46;0.3662976026535034;0.6481134295463562;1
46;0.3094601631164551;0.6481134295463562;1
46;0.059087514877319336;0.6481134295463562;1
46;0.1144876480102539;0.6481134295463562;1
46;0.11326795816421509;0.6481134295463562;1
46;0.36186349391937256;0.6481134295463562;1
46;0.03686677664518356;0.6481134295463562;1
46;0.2813606262207031;0.6481134295463562;1
46;0.24831974506378174;0.6481134295463562;1
46;0.13676824420690536;0.6481134295463562;1
46;1.7075740098953247;0.6481134295463562;1
46;0.09383928775787354;0.6481134295463562;1
46;0.12431097030639648;0.6481134295463562;1
46;0.3610626459121704;0.6481134295463562;1
46;0.22433221340179443;0.6481134295463562;1
47;0.2429276704788208;0.6307564377784729;0
47;0.47955820709466934;0.6307564377784729;0
47;0.044329896569252014;0.6307564377784729;0
47;0.02862030267715454;0.6307564377784729;0
47;0.0006264448165893555;0.6307564377784729;0
47;0.0;0.6307564377784729;0
47;0.06884433515369892;0.6307564377784729;0
47;0.06556844711303711;0.6307564377784729;0
47;0.20836758613586426;0.6307564377784729;0
47;0.2283482551574707;0.6307564377784729;0
47;0.03522217273712158;0.6307564377784729;0
47;0.04328727722167969;0.6307564377784729;0
47;0.018369317054748535;0.6307564377784729;0
47;0.05299067497253418;0.6307564377784729;0
47;0.2889711260795593;0.6307564377784729;0
47;0.015642285346984863;0.6307564377784729;0
47;0.5975509881973267;0.6307564377784729;0
47;0.0163344144821167;0.6307564377784729;0
47;0.09191188216209412;0.6307564377784729;0
47;0.8394436240196228;0.6307564377784729;0
47;0.2417973019182682;0.6307564377784729;0
47;0.30345815420150757;0.6307564377784729;0
47;0.027306973934173584;0.6307564377784729;0
47;0.0523148775100708;0.6307564377784729;0
47;0.35478341579437256;0.6307564377784729;0
47;0.12262332439422607;0.6307564377784729;0
47;0.2351476550102234;0.6307564377784729;0
47;0.05365273356437683;0.6307564377784729;0
47;0.037886977195739746;0.6307564377784729;0
47;0.004611939191818237;0.6307564377784729;0
47;0.31409587524831295;0.6307564377784729;0
47;0.26855286955833435;0.6307564377784729;0
47;0.09706950187683105;0.6307564377784729;0
47;0.2486579418182373;0.6307564377784729;0
47;0.6604809761047363;0.6307564377784729;0
47;0.009537041187286377;0.6307564377784729;0
47;1.2427327036857605;0.6307564377784729;0
47;0.011170417070388794;0.6307564377784729;0
47;0.2913445234298706;0.6307564377784729;0
47;0.24409794807434082;0.6307564377784729;0
47;0.029379915446043015;0.6307564377784729;0
47;0.08331537246704102;0.6307564377784729;0
47;0.30865442752838135;0.6307564377784729;0
47;0.16975677013397217;0.6307564377784729;0
47;0.40041983127593994;0.6307564377784729;0
47;0.4161055088043213;0.6307564377784729;0
47;0.2640411853790283;0.6307564377784729;0
47;0.11465466022491455;0.6307564377784729;0
47;0.37474048137664795;0.6307564377784729;0
47;0.36831414699554443;0.6307564377784729;0
47;0.004068613052368164;0.6307564377784729;0
47;0.0738738477230072;0.6307564377784729;0
47;0.5169477462768555;0.6307564377784729;0
47;0.05697941780090332;0.6307564377784729;0
47;0.01667875051498413;0.6307564377784729;0
47;0.7152702212333679;0.6307564377784729;0
47;0.004934489727020264;0.6307564377784729;0
47;0.09640994668006897;0.6307564377784729;0
47;0.19631516933441162;0.6307564377784729;0
47;0.23603063821792603;0.6307564377784729;0
47;0.38728344440460205;0.6307564377784729;0
47;0.26230573654174805;0.6307564377784729;0
47;0.045412302017211914;0.6307564377784729;0
47;0.048622846603393555;0.6307564377784729;0
47;0.04132707417011261;0.6307564377784729;0
47;0.05686211585998535;0.6307564377784729;0
47;0.10348886251449585;0.6307564377784729;0
47;0.34540390968322754;0.6307564377784729;0
47;0.048393696546554565;0.6307564377784729;0
47;0.21781837940216064;0.6307564377784729;0
47;0.20933914184570312;0.6307564377784729;0
47;0.062137722969055176;0.6307564377784729;0
47;1.4812990427017212;0.6307564377784729;0
47;0.11755341291427612;0.6307564377784729;0
47;0.29849910736083984;0.6307564377784729;0
47;0.13653981685638428;0.6307564377784729;0
48;0.2270948886871338;0.8831212520599365;1
48;0.2528529167175293;0.8831212520599365;1
48;0.36502161622047424;0.8831212520599365;1
48;0.039894282817840576;0.8831212520599365;1
48;0.0;0.8831212520599365;1
48;0.06552466750144958;0.8831212520599365;1
48;0.01845240592956543;0.8831212520599365;1
48;0.10909843444824219;0.8831212520599365;1
48;0.5669090747833252;0.8831212520599365;1
48;0.020287275314331055;0.8831212520599365;1
48;0.007966160774230957;0.8831212520599365;1
48;0.1969820261001587;0.8831212520599365;1
48;0.26062631607055664;0.8831212520599365;1
48;0.29915714263916016;0.8831212520599365;1
48;0.030148983001708984;0.8831212520599365;1
48;0.0887596607208252;0.8831212520599365;1
48;0.2968929409980774;0.8831212520599365;1
48;0.04610764980316162;0.8831212520599365;1
48;0.01931023597717285;0.8831212520599365;1
48;0.6801364421844482;0.8831212520599365;1
48;0.06304985284805298;0.8831212520599365;1
48;0.027047425508499146;0.8831212520599365;1
48;0.17726528644561768;0.8831212520599365;1
48;0.07995551824569702;0.8831212520599365;1
48;0.006275951862335205;0.8831212520599365;1
48;0.7224153280258179;0.8831212520599365;1
48;0.284420371055603;0.8831212520599365;1
48;0.23490005731582642;0.8831212520599365;1
48;0.003892660140991211;0.8831212520599365;1
48;0.23235011100769043;0.8831212520599365;1
48;0.05548214912414551;0.8831212520599365;1
48;0.1780775785446167;0.8831212520599365;1
48;0.01359868049621582;0.8831212520599365;1
48;0.013486146926879883;0.8831212520599365;1
48;0.5091846734285355;0.8831212520599365;1
48;0.28453158773481846;0.8831212520599365;1
48;0.2521059513092041;0.8831212520599365;1
48;0.002660393714904785;0.8831212520599365;1
48;1.4719101190567017;0.8831212520599365;1
48;1.1406409740447998;0.8831212520599365;1
48;0.1785978078842163;0.8831212520599365;1
48;0.14003407955169678;0.8831212520599365;1
48;0.24280214309692383;0.8831212520599365;1
48;0.07577991485595703;0.8831212520599365;1
48;0.21688556671142578;0.8831212520599365;1
48;0.16171085834503174;0.8831212520599365;1
48;0.27055251598358154;0.8831212520599365;1
48;0.1250152587890625;0.8831212520599365;1
48;0.25966358184814453;0.8831212520599365;1
48;0.3363797068595886;0.8831212520599365;1
48;0.257876992225647;0.8831212520599365;1
48;0.1405031681060791;0.8831212520599365;1
48;0.028329849243164062;0.8831212520599365;1
48;0.3825194835662842;0.8831212520599365;1
48;0.06376409530639648;0.8831212520599365;1
48;0.09800839424133301;0.8831212520599365;1
48;0.09751772880554199;0.8831212520599365;1
48;0.4433034658432007;0.8831212520599365;1
48;0.066375732421875;0.8831212520599365;1
48;0.42199504375457764;0.8831212520599365;1
48;0.04132455587387085;0.8831212520599365;1
48;0.022811293601989746;0.8831212520599365;1
48;0.02136474847793579;0.8831212520599365;1
48;0.10914826393127441;0.8831212520599365;1
48;0.1650407314300537;0.8831212520599365;1
48;0.10203397274017334;0.8831212520599365;1
48;0.03151826001703739;0.8831212520599365;1
48;0.04178595542907715;0.8831212520599365;1
48;0.0810697078704834;0.8831212520599365;1
48;0.28572559356689453;0.8831212520599365;1
48;0.13094352930784225;0.8831212520599365;1
48;0.39431095123291016;0.8831212520599365;1
48;0.2138206958770752;0.8831212520599365;1
48;0.04178673028945923;0.8831212520599365;1
48;0.8211979866027832;0.8831212520599365;1
48;0.5571943521499634;0.8831212520599365;1
48;0.3480992317199707;0.8831212520599365;1
48;0.008047699928283691;0.8831212520599365;1
48;0.4680839776992798;0.8831212520599365;1
49;0.12649285793304443;0.7707581520080566;0
49;0.33970460295677185;0.7707581520080566;0
49;0.026566743850708008;0.7707581520080566;0
49;0.011649876832962036;0.7707581520080566;0
49;0.06197190284729004;0.7707581520080566;0
49;0.38568758964538574;0.7707581520080566;0
49;0.038264691829681396;0.7707581520080566;0
49;0.16688919067382812;0.7707581520080566;0
49;0.17587542533874512;0.7707581520080566;0
49;0.24401617050170898;0.7707581520080566;0
49;0.04899883270263672;0.7707581520080566;0
49;0.08786940574645996;0.7707581520080566;0
49;0.012961894273757935;0.7707581520080566;0
49;0.15146684646606445;0.7707581520080566;0
49;0.20100367069244385;0.7707581520080566;0
49;0.0027802586555480957;0.7707581520080566;0
49;0.06717216968536377;0.7707581520080566;0
49;0.16008996963500977;0.7707581520080566;0
49;0.6682859659194946;0.7707581520080566;0
49;0.006681919097900391;0.7707581520080566;0
49;0.04481056332588196;0.7707581520080566;0
49;0.07460331916809082;0.7707581520080566;0
49;0.581270158290863;0.7707581520080566;0
49;0.265740305185318;0.7707581520080566;0
49;0.11658257246017456;0.7707581520080566;0
49;0.02559971809387207;0.7707581520080566;0
49;0.17848515510559082;0.7707581520080566;0
49;0.03281056880950928;0.7707581520080566;0
49;0.1414891481399536;0.7707581520080566;0
49;0.018518447875976562;0.7707581520080566;0
49;0.32811442762613297;0.7707581520080566;0
49;0.23324530571699142;0.7707581520080566;0
49;0.21637141704559326;0.7707581520080566;0
49;0.06983828544616699;0.7707581520080566;0
49;1.434493064880371;0.7707581520080566;0
49;0.034299254417419434;0.7707581520080566;0
49;1.237333595752716;0.7707581520080566;0
49;0.10956251621246338;0.7707581520080566;0
49;0.2877997159957886;0.7707581520080566;0
49;0.07663595676422119;0.7707581520080566;0
49;0.0809851884841919;0.7707581520080566;0
49;0.233770489692688;0.7707581520080566;0
49;0.11652922630310059;0.7707581520080566;0
49;0.34461331367492676;0.7707581520080566;0
49;0.28893136978149414;0.7707581520080566;0
49;0.23326575756072998;0.7707581520080566;0
49;0.10959213972091675;0.7707581520080566;0
49;0.02065455913543701;0.7707581520080566;0
49;0.0210113525390625;0.7707581520080566;0
49;0.39057862758636475;0.7707581520080566;0
49;0.04953932762145996;0.7707581520080566;0
49;0.057801008224487305;0.7707581520080566;0
49;0.29823386669158936;0.7707581520080566;0
49;0.33083856105804443;0.7707581520080566;0
49;0.03121870756149292;0.7707581520080566;0
49;0.1369296908378601;0.7707581520080566;0
49;0.12196803092956543;0.7707581520080566;0
49;0.026750683784484863;0.7707581520080566;0
49;0.24743938446044922;0.7707581520080566;0
49;0.030239064246416092;0.7707581520080566;0
49;0.05475056171417236;0.7707581520080566;0
49;0.06442582607269287;0.7707581520080566;0
49;0.2765313386917114;0.7707581520080566;0
49;0.06857407791540027;0.7707581520080566;0
49;0.24718904495239258;0.7707581520080566;0
49;0.14205527305603027;0.7707581520080566;0
49;0.22413885593414307;0.7707581520080566;0
49;0.5805034637451172;0.7707581520080566;0
49;0.46689826250076294;0.7707581520080566;0
49;0.29137635231018066;0.7707581520080566;0
49;0.34163254499435425;0.7707581520080566;0
50;0.035917386412620544;0.6252309083938599;0
50;0.01813262701034546;0.6252309083938599;0
50;0.014050066471099854;0.6252309083938599;0
50;0.2141345739364624;0.6252309083938599;0
50;0.20245099067687988;0.6252309083938599;0
50;0.04962083697319031;0.6252309083938599;0
50;0.37684266269207;0.6252309083938599;0
50;0.05088222026824951;0.6252309083938599;0
50;0.2323918342590332;0.6252309083938599;0
50;0.007442355155944824;0.6252309083938599;0
50;0.17145013809204102;0.6252309083938599;0
50;0.20464569330215454;0.6252309083938599;0
50;0.10183334350585938;0.6252309083938599;0
50;0.048206865787506104;0.6252309083938599;0
50;0.736449122428894;0.6252309083938599;0
50;0.06495726108551025;0.6252309083938599;0
50;0.037285953760147095;0.6252309083938599;0
50;0.14997411891818047;0.6252309083938599;0
50;0.03068825602531433;0.6252309083938599;0
50;0.7217221856117249;0.6252309083938599;0
50;0.10472804307937622;0.6252309083938599;0
50;0.04978036880493164;0.6252309083938599;0
50;0.20351028442382812;0.6252309083938599;0
50;0.017288565635681152;0.6252309083938599;0
50;0.2885074019432068;0.6252309083938599;0
50;0.00042438507080078125;0.6252309083938599;0
50;0.24690574407577515;0.6252309083938599;0
50;0.2140253782272339;0.6252309083938599;0
50;0.44555604457855225;0.6252309083938599;0
50;0.27003321051597595;0.6252309083938599;0
50;0.0236968994140625;0.6252309083938599;0
50;0.030947387218475342;0.6252309083938599;0
50;0.029650181531906128;0.6252309083938599;0
50;1.4255111515522003;0.6252309083938599;0
50;0.09354805946350098;0.6252309083938599;0
50;0.06790018081665039;0.6252309083938599;0
50;0.20392894744873047;0.6252309083938599;0
50;0.0071830302476882935;0.6252309083938599;0
50;0.12941813468933105;0.6252309083938599;0
50;0.22378790378570557;0.6252309083938599;0
50;0.07198202610015869;0.6252309083938599;0
50;0.34516966342926025;0.6252309083938599;0
50;0.28401321172714233;0.6252309083938599;0
50;0.05542653799057007;0.6252309083938599;0
50;0.005036115646362305;0.6252309083938599;0
50;0.48225629329681396;0.6252309083938599;0
50;0.03079533576965332;0.6252309083938599;0
50;0.06094551086425781;0.6252309083938599;0
50;0.29794420301914215;0.6252309083938599;0
50;0.467904269695282;0.6252309083938599;0
50;0.060912489891052246;0.6252309083938599;0
50;0.7360953092575073;0.6252309083938599;0
50;0.08673892915248871;0.6252309083938599;0
50;0.05915147066116333;0.6252309083938599;0
50;0.16783392429351807;0.6252309083938599;0
50;0.36254024505615234;0.6252309083938599;0
50;0.2756774425506592;0.6252309083938599;0
50;0.022492170333862305;0.6252309083938599;0
50;0.7722982168197632;0.6252309083938599;0
50;0.17989802360534668;0.6252309083938599;0
50;0.1632685661315918;0.6252309083938599;0
50;0.3926645517349243;0.6252309083938599;0
50;0.24601531028747559;0.6252309083938599;0
50;0.2725837230682373;0.6252309083938599;0
50;0.3067732900381088;0.6252309083938599;0
50;1.6104921698570251;0.6252309083938599;0
50;0.07069313526153564;0.6252309083938599;0
50;0.33175110816955566;0.6252309083938599;0
50;0.2781416177749634;0.6252309083938599;0
51;0.35962964594364166;0.5989424586296082;0
51;0.05404725670814514;0.5989424586296082;0
51;0.11350095272064209;0.5989424586296082;0
51;0.10849437117576599;0.5989424586296082;0
51;0.0334097221493721;0.5989424586296082;0
51;0.009877204895019531;0.5989424586296082;0
51;0.21623730659484863;0.5989424586296082;0
51;0.011163592338562012;0.5989424586296082;0
51;0.4910771995782852;0.5989424586296082;0
51;0.15291154384613037;0.5989424586296082;0
51;0.23494204133749008;0.5989424586296082;0
51;0.07013154029846191;0.5989424586296082;0
51;0.07931649684906006;0.5989424586296082;0
51;0.06567245721817017;0.5989424586296082;0
51;0.07590973377227783;0.5989424586296082;0
51;0.13113516569137573;0.5989424586296082;0
51;0.17652843007817864;0.5989424586296082;0
51;0.8502029180526733;0.5989424586296082;0
51;0.17180778086185455;0.5989424586296082;0
51;0.012930959463119507;0.5989424586296082;0
51;0.09040212631225586;0.5989424586296082;0
51;0.7045079469680786;0.5989424586296082;0
51;0.013880491256713867;0.5989424586296082;0
51;0.49912571907043457;0.5989424586296082;0
51;0.25754421949386597;0.5989424586296082;0
51;0.19154703617095947;0.5989424586296082;0
51;0.2663939595222473;0.5989424586296082;0
51;0.016365662217140198;0.5989424586296082;0
51;0.27421772480010986;0.5989424586296082;0
51;0.49232036992907524;0.5989424586296082;0
51;0.2609056681394577;0.5989424586296082;0
51;0.15777182579040527;0.5989424586296082;0
51;0.05593991279602051;0.5989424586296082;0
51;1.4080901741981506;0.5989424586296082;0
51;0.29822880029678345;0.5989424586296082;0
51;0.051248930394649506;0.5989424586296082;0
51;0.07193102687597275;0.5989424586296082;0
51;0.053849101066589355;0.5989424586296082;0
51;0.19813549518585205;0.5989424586296082;0
51;0.28846150636672974;0.5989424586296082;0
51;0.08117544651031494;0.5989424586296082;0
51;1.760212481021881;0.5989424586296082;0
51;0.21609282493591309;0.5989424586296082;0
51;0.47798097133636475;0.5989424586296082;0
51;0.08754968643188477;0.5989424586296082;0
51;0.17835485935211182;0.5989424586296082;0
51;0.1575787216424942;0.5989424586296082;0
51;0.04473219299688935;0.5989424586296082;0
51;0.2928503006696701;0.5989424586296082;0
51;0.6666153073310852;0.5989424586296082;0
51;0.009747624397277832;0.5989424586296082;0
51;0.7677620649337769;0.5989424586296082;0
51;0.13958452455699444;0.5989424586296082;0
51;0.17123782634735107;0.5989424586296082;0
51;0.36450737714767456;0.5989424586296082;0
51;0.49123430252075195;0.5989424586296082;0
51;0.09271228313446045;0.5989424586296082;0
51;0.015995144844055176;0.5989424586296082;0
51;0.834128737449646;0.5989424586296082;0
51;0.1535205841064453;0.5989424586296082;0
51;0.22832262516021729;0.5989424586296082;0
51;0.37068259716033936;0.5989424586296082;0
51;0.2579655647277832;0.5989424586296082;0
51;0.2056974172592163;0.5989424586296082;0
51;0.227999746799469;0.5989424586296082;0
51;0.17980429530143738;0.5989424586296082;0
51;0.06767463684082031;0.5989424586296082;0
51;0.3085145950317383;0.5989424586296082;0
51;0.31017136573791504;0.5989424586296082;0
51;0.3333834409713745;0.5989424586296082;0
51;0.0936000645160675;0.5989424586296082;0
52;0.2779918909072876;0.7790034413337708;1
52;0.3911253362894058;0.7790034413337708;1
52;0.02364218235015869;0.7790034413337708;1
52;0.0;0.7790034413337708;1
52;0.08094075322151184;0.7790034413337708;1
52;0.2795441150665283;0.7790034413337708;1
52;0.17023181915283203;0.7790034413337708;1
52;0.47777605056762695;0.7790034413337708;1
52;0.1376734972000122;0.7790034413337708;1
52;0.07816129922866821;0.7790034413337708;1
52;0.02970057725906372;0.7790034413337708;1
52;0.03323936462402344;0.7790034413337708;1
52;0.17570948600769043;0.7790034413337708;1
52;0.3774135112762451;0.7790034413337708;1
52;0.23545145988464355;0.7790034413337708;1
52;0.05322909355163574;0.7790034413337708;1
52;0.08037438988685608;0.7790034413337708;1
52;0.1252126693725586;0.7790034413337708;1
52;0.23360416293144226;0.7790034413337708;1
52;0.028957605361938477;0.7790034413337708;1
52;0.5855510234832764;0.7790034413337708;1
52;0.08104288578033447;0.7790034413337708;1
52;0.06288415193557739;0.7790034413337708;1
52;0.0753568559885025;0.7790034413337708;1
52;0.6409968137741089;0.7790034413337708;1
52;0.20323124527931213;0.7790034413337708;1
52;0.3228512406349182;0.7790034413337708;1
52;0.015125811100006104;0.7790034413337708;1
52;0.19204628467559814;0.7790034413337708;1
52;0.0877218246459961;0.7790034413337708;1
52;0.19912075996398926;0.7790034413337708;1
52;0.15464460849761963;0.7790034413337708;1
52;0.04479679465293884;0.7790034413337708;1
52;0.11545562744140625;0.7790034413337708;1
52;0.525495570152998;0.7790034413337708;1
52;0.015340596437454224;0.7790034413337708;1
52;0.34318722784519196;0.7790034413337708;1
52;0.22716593742370605;0.7790034413337708;1
52;0.027310311794281006;0.7790034413337708;1
52;1.2980355024337769;0.7790034413337708;1
52;1.0505975484848022;0.7790034413337708;1
52;0.10516256093978882;0.7790034413337708;1
52;0.2288053035736084;0.7790034413337708;1
52;0.4344289302825928;0.7790034413337708;1
52;0.124685138463974;0.7790034413337708;1
52;0.27595841884613037;0.7790034413337708;1
52;0.11824345588684082;0.7790034413337708;1
52;0.1842210292816162;0.7790034413337708;1
52;0.5375719666481018;0.7790034413337708;1
52;0.19200539588928223;0.7790034413337708;1
52;0.029153108596801758;0.7790034413337708;1
52;0.41129088401794434;0.7790034413337708;1
52;0.05742669105529785;0.7790034413337708;1
52;0.11361226439476013;0.7790034413337708;1
52;0.48420941829681396;0.7790034413337708;1
52;0.5764703750610352;0.7790034413337708;1
52;0.04821896553039551;0.7790034413337708;1
52;0.21126508712768555;0.7790034413337708;1
52;0.13700833916664124;0.7790034413337708;1
52;0.08014285564422607;0.7790034413337708;1
52;0.1872032880783081;0.7790034413337708;1
52;0.495672345161438;0.7790034413337708;1
52;0.07441115379333496;0.7790034413337708;1
52;0.024980254471302032;0.7790034413337708;1
52;0.07005631923675537;0.7790034413337708;1
52;0.15349644422531128;0.7790034413337708;1
52;0.05620992183685303;0.7790034413337708;1
52;0.3132295608520508;0.7790034413337708;1
52;0.08739098906517029;0.7790034413337708;1
52;0.32341885566711426;0.7790034413337708;1
52;0.13996446132659912;0.7790034413337708;1
52;0.17032510042190552;0.7790034413337708;1
52;0.9104561805725098;0.7790034413337708;1
52;0.07282030582427979;0.7790034413337708;1
52;0.06920576095581055;0.7790034413337708;1
52;0.3101053237915039;0.7790034413337708;1
52;0.41923534870147705;0.7790034413337708;1
53;0.24280941486358643;0.7227447628974915;0
53;0.26933932304382324;0.7227447628974915;0
53;0.028569072484970093;0.7227447628974915;0
53;0.048647522926330566;0.7227447628974915;0
53;0.009426414966583252;0.7227447628974915;0
53;0.004484549164772034;0.7227447628974915;0
53;0.03915274143218994;0.7227447628974915;0
53;0.28067660331726074;0.7227447628974915;0
53;0.1527157425880432;0.7227447628974915;0
53;0.17857378721237183;0.7227447628974915;0
53;0.23683524131774902;0.7227447628974915;0
53;0.028020143508911133;0.7227447628974915;0
53;0.035349369049072266;0.7227447628974915;0
53;0.037102386355400085;0.7227447628974915;0
53;0.03301823139190674;0.7227447628974915;0
53;0.1452702283859253;0.7227447628974915;0
53;0.17549505829811096;0.7227447628974915;0
53;0.07245278358459473;0.7227447628974915;0
53;0.06529319286346436;0.7227447628974915;0
53;0.4789743423461914;0.7227447628974915;0
53;0.061280012130737305;0.7227447628974915;0
53;0.10909795761108398;0.7227447628974915;0
53;0.04907533526420593;0.7227447628974915;0
53;0.0011213421821594238;0.7227447628974915;0
53;0.651630699634552;0.7227447628974915;0
53;0.20337799191474915;0.7227447628974915;0
53;0.01746422052383423;0.7227447628974915;0
53;0.17368054389953613;0.7227447628974915;0
53;0.07885479927062988;0.7227447628974915;0
53;0.2086416482925415;0.7227447628974915;0
53;0.02901989221572876;0.7227447628974915;0
53;0.18299955129623413;0.7227447628974915;0
53;0.04532879590988159;0.7227447628974915;0
53;0.024664640426635742;0.7227447628974915;0
53;0.3338870033621788;0.7227447628974915;0
53;0.265327125787735;0.7227447628974915;0
53;0.2059023380279541;0.7227447628974915;0
53;0.061905503273010254;0.7227447628974915;0
53;0.045077502727508545;0.7227447628974915;0
53;1.2469434142112732;0.7227447628974915;0
53;0.047730207443237305;0.7227447628974915;0
53;0.21140384674072266;0.7227447628974915;0
53;0.21904468536376953;0.7227447628974915;0
53;0.1447354555130005;0.7227447628974915;0
53;0.02684032917022705;0.7227447628974915;0
53;0.29121553897857666;0.7227447628974915;0
53;0.12544035911560059;0.7227447628974915;0
53;0.30388617515563965;0.7227447628974915;0
53;0.3272058367729187;0.7227447628974915;0
53;0.25359272956848145;0.7227447628974915;0
53;0.07475614547729492;0.7227447628974915;0
53;1.5508499145507812;0.7227447628974915;0
53;0.020632028579711914;0.7227447628974915;0
53;0.37232112884521484;0.7227447628974915;0
53;0.05521970987319946;0.7227447628974915;0
53;0.2247900366783142;0.7227447628974915;0
53;0.4502243995666504;0.7227447628974915;0
53;0.04778718948364258;0.7227447628974915;0
53;0.25610244274139404;0.7227447628974915;0
53;0.07671111822128296;0.7227447628974915;0
53;0.173359215259552;0.7227447628974915;0
53;0.07676410675048828;0.7227447628974915;0
53;0.0024077892303466797;0.7227447628974915;0
53;0.23338675498962402;0.7227447628974915;0
53;0.008101068437099457;0.7227447628974915;0
53;0.045525193214416504;0.7227447628974915;0
53;0.12268692255020142;0.7227447628974915;0
53;0.2652904987335205;0.7227447628974915;0
53;0.08059094101190567;0.7227447628974915;0
53;0.2680816650390625;0.7227447628974915;0
53;0.22976887226104736;0.7227447628974915;0
53;0.20960748195648193;0.7227447628974915;0
53;0.6789596080780029;0.7227447628974915;0
53;0.5022091865539551;0.7227447628974915;0
53;0.003890514373779297;0.7227447628974915;0
53;0.3232078552246094;0.7227447628974915;0
53;0.279857337474823;0.7227447628974915;0
54;0.15481805801391602;0.6485296487808228;0
54;0.08253836631774902;0.6485296487808228;0
54;0.04595887288451195;0.6485296487808228;0
54;0.04872993379831314;0.6485296487808228;0
54;0.012123346328735352;0.6485296487808228;0
54;0.2512962818145752;0.6485296487808228;0
54;0.2147657871246338;0.6485296487808228;0
54;0.03194785118103027;0.6485296487808228;0
54;0.009650900959968567;0.6485296487808228;0
54;0.2740044891834259;0.6485296487808228;0
54;1.219238519668579;0.6485296487808228;0
54;0.2525748014450073;0.6485296487808228;0
54;7.987022399902344e-05;0.6485296487808228;0
54;0.0019224658608436584;0.6485296487808228;0
54;0.1461021900177002;0.6485296487808228;0
54;0.17839136719703674;0.6485296487808228;0
54;0.10057640075683594;0.6485296487808228;0
54;0.13876056671142578;0.6485296487808228;0
54;0.6517536640167236;0.6485296487808228;0
54;0.06411272287368774;0.6485296487808228;0
54;0.09283488988876343;0.6485296487808228;0
54;0.12881213426589966;0.6485296487808228;0
54;0.7446272969245911;0.6485296487808228;0
54;0.15224707126617432;0.6485296487808228;0
54;0.2730611562728882;0.6485296487808228;0
54;0.06372475624084473;0.6485296487808228;0
54;0.2812312841415405;0.6485296487808228;0
54;0.003527998924255371;0.6485296487808228;0
54;0.07537555694580078;0.6485296487808228;0
54;0.29896992444992065;0.6485296487808228;0
54;0.04160165786743164;0.6485296487808228;0
54;0.24866962432861328;0.6485296487808228;0
54;0.031309083104133606;0.6485296487808228;0
54;0.4777851477265358;0.6485296487808228;0
54;0.31074853241443634;0.6485296487808228;0
54;0.05180788040161133;0.6485296487808228;0
54;0.02053290605545044;0.6485296487808228;0
54;0.9867299795150757;0.6485296487808228;0
54;0.05012282729148865;0.6485296487808228;0
54;0.13590222597122192;0.6485296487808228;0
54;0.22153174877166748;0.6485296487808228;0
54;0.19118821620941162;0.6485296487808228;0
54;0.07561486959457397;0.6485296487808228;0
54;0.15694212913513184;0.6485296487808228;0
54;0.2891693115234375;0.6485296487808228;0
54;0.12627601623535156;0.6485296487808228;0
54;0.3306887149810791;0.6485296487808228;0
54;0.37317442893981934;0.6485296487808228;0
54;0.011178255081176758;0.6485296487808228;0
54;0.4632648229598999;0.6485296487808228;0
54;0.06407332420349121;0.6485296487808228;0
54;0.032342761754989624;0.6485296487808228;0
54;0.0411076545715332;0.6485296487808228;0
54;0.12935349345207214;0.6485296487808228;0
54;0.3318977430462837;0.6485296487808228;0
54;0.5601789355278015;0.6485296487808228;0
54;0.08401179313659668;0.6485296487808228;0
54;0.7185419797897339;0.6485296487808228;0
54;0.06943918764591217;0.6485296487808228;0
54;0.16283643245697021;0.6485296487808228;0
54;0.030915260314941406;0.6485296487808228;0
54;0.31589818000793457;0.6485296487808228;0
54;0.0027244091033935547;0.6485296487808228;0
54;0.09233760833740234;0.6485296487808228;0
54;0.21502423286437988;0.6485296487808228;0
54;0.43714964389801025;0.6485296487808228;0
54;0.004756271839141846;0.6485296487808228;0
54;0.28475356101989746;0.6485296487808228;0
54;0.28126049041748047;0.6485296487808228;0
54;0.2824445366859436;0.6485296487808228;0
54;1.7201396226882935;0.6485296487808228;0
54;0.4647079110145569;0.6485296487808228;0
54;0.3879427909851074;0.6485296487808228;0
54;0.032174885272979736;0.6485296487808228;0
54;0.33844685554504395;0.6485296487808228;0
55;0.4729178249835968;0.6078563332557678;0
55;0.06947831809520721;0.6078563332557678;0
55;0.11346209049224854;0.6078563332557678;0
55;0.04366464912891388;0.6078563332557678;0
55;0.14108341932296753;0.6078563332557678;0
55;0.26711273193359375;0.6078563332557678;0
55;0.002540081739425659;0.6078563332557678;0
55;0.5972389150410891;0.6078563332557678;0
55;1.1277076601982117;0.6078563332557678;0
55;0.007214188575744629;0.6078563332557678;0
55;0.004871666431427002;0.6078563332557678;0
55;0.020550429821014404;0.6078563332557678;0
55;0.22376906871795654;0.6078563332557678;0
55;0.21759912371635437;0.6078563332557678;0
55;0.04111778736114502;0.6078563332557678;0
55;0.1945345401763916;0.6078563332557678;0
55;0.1723586916923523;0.6078563332557678;0
55;0.015959620475769043;0.6078563332557678;0
55;0.1355738341808319;0.6078563332557678;0
55;0.16261649131774902;0.6078563332557678;0
55;0.8454993367195129;0.6078563332557678;0
55;0.25983621180057526;0.6078563332557678;0
55;0.06223636865615845;0.6078563332557678;0
55;0.11976885795593262;0.6078563332557678;0
55;0.6207655072212219;0.6078563332557678;0
55;0.09456467628479004;0.6078563332557678;0
55;0.6941014528274536;0.6078563332557678;0
55;0.2859058380126953;0.6078563332557678;0
55;0.15468597412109375;0.6078563332557678;0
55;0.018095314502716064;0.6078563332557678;0
55;0.2808536887168884;0.6078563332557678;0
55;0.10731896758079529;0.6078563332557678;0
55;0.27055883407592773;0.6078563332557678;0
55;0.4147084504365921;0.6078563332557678;0
55;0.23933365941047668;0.6078563332557678;0
55;0.21137475967407227;0.6078563332557678;0
55;0.07616621255874634;0.6078563332557678;0
55;0.4203125834465027;0.6078563332557678;0
55;0.229952871799469;0.6078563332557678;0
55;0.20140046998858452;0.6078563332557678;0
55;0.417415976524353;0.6078563332557678;0
55;0.18729829788208008;0.6078563332557678;0
55;0.03896963596343994;0.6078563332557678;0
55;0.28137922286987305;0.6078563332557678;0
55;0.14052021503448486;0.6078563332557678;0
55;1.8592249751091003;0.6078563332557678;0
55;0.4685344696044922;0.6078563332557678;0
55;0.44903314113616943;0.6078563332557678;0
55;0.13177883625030518;0.6078563332557678;0
55;0.22874295711517334;0.6078563332557678;0
55;0.2242359220981598;0.6078563332557678;0
55;0.2455284595489502;0.6078563332557678;0
55;0.6707122623920441;0.6078563332557678;0
55;0.001639723777770996;0.6078563332557678;0
55;0.8593672513961792;0.6078563332557678;0
55;0.13470375537872314;0.6078563332557678;0
55;0.18175125122070312;0.6078563332557678;0
55;0.004548013210296631;0.6078563332557678;0
55;0.03300034999847412;0.6078563332557678;0
55;0.7322148084640503;0.6078563332557678;0
55;0.07659399509429932;0.6078563332557678;0
55;0.15693140029907227;0.6078563332557678;0
55;0.8371953964233398;0.6078563332557678;0
55;0.05413627624511719;0.6078563332557678;0
55;0.23568719625473022;0.6078563332557678;0
55;0.4263451099395752;0.6078563332557678;0
55;0.25344765186309814;0.6078563332557678;0
55;0.06807377375662327;0.6078563332557678;0
55;0.16391456127166748;0.6078563332557678;0
55;0.2139427661895752;0.6078563332557678;0
55;0.22260993719100952;0.6078563332557678;0
55;0.3839706778526306;0.6078563332557678;0
55;0.019033432006835938;0.6078563332557678;0
55;0.37328779697418213;0.6078563332557678;0
55;0.18646395206451416;0.6078563332557678;0
55;0.030908286571502686;0.6078563332557678;0
56;0.3211400508880615;0.7729557752609253;1
56;0.5802155286073685;0.7729557752609253;1
56;0.08276353776454926;0.7729557752609253;1
56;0.0;0.7729557752609253;1
56;0.1237737126648426;0.7729557752609253;1
56;0.28905510902404785;0.7729557752609253;1
56;0.18614840507507324;0.7729557752609253;1
56;0.43895626068115234;0.7729557752609253;1
56;0.110115647315979;0.7729557752609253;1
56;0.07493162155151367;0.7729557752609253;1
56;0.23609256744384766;0.7729557752609253;1
56;1.1300078630447388;0.7729557752609253;1
56;0.23473507165908813;0.7729557752609253;1
56;0.2512960433959961;0.7729557752609253;1
56;0.022112131118774414;0.7729557752609253;1
56;0.06411764025688171;0.7729557752609253;1
56;0.14509153366088867;0.7729557752609253;1
56;0.2465268075466156;0.7729557752609253;1
56;0.021975159645080566;0.7729557752609253;1
56;0.057668447494506836;0.7729557752609253;1
56;0.595848560333252;0.7729557752609253;1
56;0.000682830810546875;0.7729557752609253;1
56;0.1380239725112915;0.7729557752609253;1
56;0.10420489311218262;0.7729557752609253;1
56;0.7082842588424683;0.7729557752609253;1
56;0.24920855835080147;0.7729557752609253;1
56;0.3027622699737549;0.7729557752609253;1
56;0.006849706172943115;0.7729557752609253;1
56;0.18527090549468994;0.7729557752609253;1
56;0.10599088668823242;0.7729557752609253;1
56;0.21742677688598633;0.7729557752609253;1
56;0.006378769874572754;0.7729557752609253;1
56;0.28194957971572876;0.7729557752609253;1
56;0.08022758364677429;0.7729557752609253;1
56;0.08534407615661621;0.7729557752609253;1
56;0.615640252828598;0.7729557752609253;1
56;0.0033105015754699707;0.7729557752609253;1
56;0.3767229840159416;0.7729557752609253;1
56;0.2450791597366333;0.7729557752609253;1
56;0.018366336822509766;0.7729557752609253;1
56;1.4395341873168945;0.7729557752609253;1
56;0.010741055011749268;0.7729557752609253;1
56;0.04830414056777954;0.7729557752609253;1
56;0.4378786087036133;0.7729557752609253;1
56;0.5515774488449097;0.7729557752609253;1
56;0.09781091287732124;0.7729557752609253;1
56;0.05480360984802246;0.7729557752609253;1
56;0.10720813274383545;0.7729557752609253;1
56;0.10787677764892578;0.7729557752609253;1
56;0.4374426007270813;0.7729557752609253;1
56;0.28410160541534424;0.7729557752609253;1
56;0.03285717964172363;0.7729557752609253;1
56;0.4421579837799072;0.7729557752609253;1
56;0.04526185989379883;0.7729557752609253;1
56;0.1398240327835083;0.7729557752609253;1
56;0.03351899981498718;0.7729557752609253;1
56;0.6143150925636292;0.7729557752609253;1
56;0.045464158058166504;0.7729557752609253;1
56;0.7387191653251648;0.7729557752609253;1
56;0.06698113679885864;0.7729557752609253;1
56;0.016416490077972412;0.7729557752609253;1
56;0.2106642723083496;0.7729557752609253;1
56;0.1408424973487854;0.7729557752609253;1
56;0.09186279773712158;0.7729557752609253;1
56;0.061781346797943115;0.7729557752609253;1
56;0.519819438457489;0.7729557752609253;1
56;0.34884023666381836;0.7729557752609253;1
56;0.05760979652404785;0.7729557752609253;1
56;0.07100427150726318;0.7729557752609253;1
56;0.24347466230392456;0.7729557752609253;1
56;0.3862572908401489;0.7729557752609253;1
56;0.11402851436287165;0.7729557752609253;1
56;0.28612828254699707;0.7729557752609253;1
56;0.19888246059417725;0.7729557752609253;1
56;0.214309424161911;0.7729557752609253;1
56;0.977139949798584;0.7729557752609253;1
56;0.013609528541564941;0.7729557752609253;1
56;0.32910752296447754;0.7729557752609253;1
56;0.18750643730163574;0.7729557752609253;1
56;0.3390848636627197;0.7729557752609253;1
56;0.44402414560317993;0.7729557752609253;1
57;0.20388078689575195;0.7363633513450623;0
57;0.3891947865486145;0.7363633513450623;0
57;0.40321987867355347;0.7363633513450623;0
57;0.11721587181091309;0.7363633513450623;0
57;0.05052044987678528;0.7363633513450623;0
57;0.030299484729766846;0.7363633513450623;0
57;0.01418215036392212;0.7363633513450623;0
57;0.028930306434631348;0.7363633513450623;0
57;0.3177156448364258;0.7363633513450623;0
57;0.2609981894493103;0.7363633513450623;0
57;1.157470941543579;0.7363633513450623;0
57;0.18609189987182617;0.7363633513450623;0
57;0.010135650634765625;0.7363633513450623;0
57;0.12206268310546875;0.7363633513450623;0
57;0.2210090458393097;0.7363633513450623;0
57;0.06497609615325928;0.7363633513450623;0
57;0.1262662410736084;0.7363633513450623;0
57;0.03141987323760986;0.7363633513450623;0
57;0.16697907447814941;0.7363633513450623;0
57;0.10146209597587585;0.7363633513450623;0
57;0.021451175212860107;0.7363633513450623;0
57;0.6066882610321045;0.7363633513450623;0
57;0.14308202266693115;0.7363633513450623;0
57;0.07793217897415161;0.7363633513450623;0
57;0.15993928909301758;0.7363633513450623;0
57;0.1650158166885376;0.7363633513450623;0
57;0.041417479515075684;0.7363633513450623;0
57;0.1998908519744873;0.7363633513450623;0
57;0.5128527879714966;0.7363633513450623;0
57;0.04696524143218994;0.7363633513450623;0
57;0.19859737157821655;0.7363633513450623;0
57;0.12686163187026978;0.7363633513450623;0
57;0.08894836902618408;0.7363633513450623;0
57;0.31025227904319763;0.7363633513450623;0
57;0.24444068782031536;0.7363633513450623;0
57;0.00627899169921875;0.7363633513450623;0
57;0.241308331489563;0.7363633513450623;0
57;0.056615233421325684;0.7363633513450623;0
57;1.579092025756836;0.7363633513450623;0
57;0.12784647941589355;0.7363633513450623;0
57;0.3384273052215576;0.7363633513450623;0
57;0.29042649269104004;0.7363633513450623;0
57;0.13041472434997559;0.7363633513450623;0
57;0.07210463285446167;0.7363633513450623;0
57;0.34609830379486084;0.7363633513450623;0
57;0.17328977584838867;0.7363633513450623;0
57;0.5570753738284111;0.7363633513450623;0
57;0.3487370014190674;0.7363633513450623;0
57;0.4642571210861206;0.7363633513450623;0
57;0.007931232452392578;0.7363633513450623;0
57;0.03384840488433838;0.7363633513450623;0
57;0.030313491821289062;0.7363633513450623;0
57;0.38484740257263184;0.7363633513450623;0
57;0.05956768989562988;0.7363633513450623;0
57;0.026670992374420166;0.7363633513450623;0
57;0.2624981999397278;0.7363633513450623;0
57;0.47939735651016235;0.7363633513450623;0
57;0.08145654201507568;0.7363633513450623;0
57;0.2631329298019409;0.7363633513450623;0
57;0.0864000916481018;0.7363633513450623;0
57;0.10392677783966064;0.7363633513450623;0
57;0.2175058126449585;0.7363633513450623;0
57;0.044817447662353516;0.7363633513450623;0
57;0.24760007858276367;0.7363633513450623;0
57;0.03692197799682617;0.7363633513450623;0
57;0.11394739151000977;0.7363633513450623;0
57;0.07564854621887207;0.7363633513450623;0
57;0.004221558570861816;0.7363633513450623;0
57;0.19625192880630493;0.7363633513450623;0
57;0.25471770763397217;0.7363633513450623;0
57;0.20004335045814514;0.7363633513450623;0
57;0.223516583442688;0.7363633513450623;0
57;0.2627202272415161;0.7363633513450623;0
57;0.16558623313903809;0.7363633513450623;0
57;0.7492815256118774;0.7363633513450623;0
57;0.4548003673553467;0.7363633513450623;0
57;0.0021431446075439453;0.7363633513450623;0
57;0.32175302505493164;0.7363633513450623;0
57;0.22532868385314941;0.7363633513450623;0
57;0.20627903938293457;0.7363633513450623;0
58;0.10917508602142334;0.7788257002830505;1
58;0.4914034754037857;0.7788257002830505;1
58;0.043114081025123596;0.7788257002830505;1
58;0.07702767848968506;0.7788257002830505;1
58;0.2772972583770752;0.7788257002830505;1
58;0.14092755317687988;0.7788257002830505;1
58;0.5475649833679199;0.7788257002830505;1
58;0.08574461936950684;0.7788257002830505;1
58;0.054692864418029785;0.7788257002830505;1
58;1.1031426191329956;0.7788257002830505;1
58;0.3142317533493042;0.7788257002830505;1
58;0.25802016258239746;0.7788257002830505;1
58;0.060671091079711914;0.7788257002830505;1
58;0.08142533898353577;0.7788257002830505;1
58;0.13860297203063965;0.7788257002830505;1
58;0.2472209930419922;0.7788257002830505;1
58;0.07769811153411865;0.7788257002830505;1
58;0.16711914539337158;0.7788257002830505;1
58;0.6516032218933105;0.7788257002830505;1
58;0.03336191177368164;0.7788257002830505;1
58;0.18067294359207153;0.7788257002830505;1
58;0.14528751373291016;0.7788257002830505;1
58;0.6400658488273621;0.7788257002830505;1
58;0.348679780960083;0.7788257002830505;1
58;0.07689929008483887;0.7788257002830505;1
58;0.247186541557312;0.7788257002830505;1
58;0.092399001121521;0.7788257002830505;1
58;0.3103373050689697;0.7788257002830505;1
58;0.0760645866394043;0.7788257002830505;1
58;0.15279805660247803;0.7788257002830505;1
58;0.016448304057121277;0.7788257002830505;1
58;0.5117959529161453;0.7788257002830505;1
58;0.36074337363243103;0.7788257002830505;1
58;0.3872291035950184;0.7788257002830505;1
58;0.22987723350524902;0.7788257002830505;1
58;0.06092560291290283;0.7788257002830505;1
58;1.6586333513259888;0.7788257002830505;1
58;0.1021459698677063;0.7788257002830505;1
58;0.23240751028060913;0.7788257002830505;1
58;0.2580747604370117;0.7788257002830505;1
58;0.2720828056335449;0.7788257002830505;1
58;0.14082705974578857;0.7788257002830505;1
58;0.24857795238494873;0.7788257002830505;1
58;0.09064030647277832;0.7788257002830505;1
58;0.010998249053955078;0.7788257002830505;1
58;0.18391811847686768;0.7788257002830505;1
58;0.011973142623901367;0.7788257002830505;1
58;0.4478154182434082;0.7788257002830505;1
58;0.10518002510070801;0.7788257002830505;1
58;0.0497516393661499;0.7788257002830505;1
58;0.23658937215805054;0.7788257002830505;1
58;0.5377704501152039;0.7788257002830505;1
58;0.014863848686218262;0.7788257002830505;1
58;0.5130119323730469;0.7788257002830505;1
58;0.18600451946258545;0.7788257002830505;1
58;0.010492056608200073;0.7788257002830505;1
58;0.06185436248779297;0.7788257002830505;1
58;0.020957350730895996;0.7788257002830505;1
58;0.2749910354614258;0.7788257002830505;1
58;0.048140764236450195;0.7788257002830505;1
58;0.148942232131958;0.7788257002830505;1
58;0.33310699462890625;0.7788257002830505;1
58;0.19758832175284624;0.7788257002830505;1
58;0.3750338554382324;0.7788257002830505;1
58;0.23098218441009521;0.7788257002830505;1
58;0.3303835242986679;0.7788257002830505;1
58;1.0072088241577148;0.7788257002830505;1
58;0.5296883583068848;0.7788257002830505;1
58;0.1432962417602539;0.7788257002830505;1
58;0.18705010414123535;0.7788257002830505;1
58;0.26638174057006836;0.7788257002830505;1
58;0.032341718673706055;0.7788257002830505;1
58;0.6025592088699341;0.7788257002830505;1
59;0.06401562690734863;0.6235319375991821;0
59;0.06697756052017212;0.6235319375991821;0
59;0.5035324990749359;0.6235319375991821;0
59;0.06103026866912842;0.6235319375991821;0
59;0.00024371594190597534;0.6235319375991821;0
59;0.038577377796173096;0.6235319375991821;0
59;0.051333680748939514;0.6235319375991821;0
59;0.023592323064804077;0.6235319375991821;0
59;0.07787251472473145;0.6235319375991821;0
59;0.0704658031463623;0.6235319375991821;0
59;0.8649116158485413;0.6235319375991821;0
59;0.256832480430603;0.6235319375991821;0
59;0.6510592550039291;0.6235319375991821;0
59;0.0032987594604492188;0.6235319375991821;0
59;0.10651957988739014;0.6235319375991821;0
59;0.11426234245300293;0.6235319375991821;0
59;0.021073728799819946;0.6235319375991821;0
59;0.22055789828300476;0.6235319375991821;0
59;0.05333304405212402;0.6235319375991821;0
59;0.2778991460800171;0.6235319375991821;0
59;0.1074519157409668;0.6235319375991821;0
59;0.21921104192733765;0.6235319375991821;0
59;0.08404254913330078;0.6235319375991821;0
59;0.24101606011390686;0.6235319375991821;0
59;0.2586249150335789;0.6235319375991821;0
59;0.4832855761051178;0.6235319375991821;0
59;0.17801376059651375;0.6235319375991821;0
59;0.024200886487960815;0.6235319375991821;0
59;0.05451098084449768;0.6235319375991821;0
59;0.17929494380950928;0.6235319375991821;0
59;0.7241311073303223;0.6235319375991821;0
59;0.3041646480560303;0.6235319375991821;0
59;0.20965313911437988;0.6235319375991821;0
59;0.09906244277954102;0.6235319375991821;0
59;0.2883819341659546;0.6235319375991821;0
59;1.1766156554222107;0.6235319375991821;0
59;0.09583106637001038;0.6235319375991821;0
59;0.25557756423950195;0.6235319375991821;0
59;0.3017195463180542;0.6235319375991821;0
59;0.2595277726650238;0.6235319375991821;0
59;0.21386826038360596;0.6235319375991821;0
59;0.1913309097290039;0.6235319375991821;0
59;0.0491068959236145;0.6235319375991821;0
59;0.1547153890132904;0.6235319375991821;0
59;0.3195200562477112;0.6235319375991821;0
59;0.18029779195785522;0.6235319375991821;0
59;0.09693387150764465;0.6235319375991821;0
59;0.19830291904509068;0.6235319375991821;0
59;0.32501256465911865;0.6235319375991821;0
59;0.06830799579620361;0.6235319375991821;0
59;0.12267875671386719;0.6235319375991821;0
59;0.24615061283111572;0.6235319375991821;0
59;0.021091222763061523;0.6235319375991821;0
59;1.8270574510097504;0.6235319375991821;0
59;0.20341873168945312;0.6235319375991821;0
59;0.46997904777526855;0.6235319375991821;0
59;0.12974822521209717;0.6235319375991821;0
59;0.21820664405822754;0.6235319375991821;0
59;0.2960564196109772;0.6235319375991821;0
59;0.23915597796440125;0.6235319375991821;0
59;0.7080443799495697;0.6235319375991821;0
59;0.4403730034828186;0.6235319375991821;0
59;0.12215346097946167;0.6235319375991821;0
59;0.1643608808517456;0.6235319375991821;0
59;0.36979544162750244;0.6235319375991821;0
59;0.6420172452926636;0.6235319375991821;0
59;0.15924739837646484;0.6235319375991821;0
59;0.8482651710510254;0.6235319375991821;0
59;0.035715699195861816;0.6235319375991821;0
59;0.27846449613571167;0.6235319375991821;0
59;0.16511162742972374;0.6235319375991821;0
59;0.17448067665100098;0.6235319375991821;0
59;0.16249185800552368;0.6235319375991821;0
59;0.35343241691589355;0.6235319375991821;0
59;0.3726654052734375;0.6235319375991821;0
59;0.35888850688934326;0.6235319375991821;0
59;0.33347928524017334;0.6235319375991821;0
60;0.36408185958862305;0.7499811053276062;1
60;0.38134902715682983;0.7499811053276062;1
60;0.033758968114852905;0.7499811053276062;1
60;0.05731552839279175;0.7499811053276062;1
60;0.07389819622039795;0.7499811053276062;1
60;0.1370396614074707;0.7499811053276062;1
60;0.4520869255065918;0.7499811053276062;1
60;0.242722749710083;0.7499811053276062;1
60;0.11290550231933594;0.7499811053276062;1
60;0.1001785397529602;0.7499811053276062;1
60;0.2340131402015686;0.7499811053276062;1
60;1.0690943598747253;0.7499811053276062;1
60;0.01865410804748535;0.7499811053276062;1
60;0.02305549383163452;0.7499811053276062;1
60;0.17810475826263428;0.7499811053276062;1
60;0.2538226544857025;0.7499811053276062;1
60;0.004163861274719238;0.7499811053276062;1
60;0.05269825458526611;0.7499811053276062;1
60;0.11279702186584473;0.7499811053276062;1
60;0.05061650276184082;0.7499811053276062;1
60;0.22741150856018066;0.7499811053276062;1
60;0.21413028240203857;0.7499811053276062;1
60;0.5292381644248962;0.7499811053276062;1
60;0.15229159593582153;0.7499811053276062;1
60;0.22507870197296143;0.7499811053276062;1
60;0.005865275859832764;0.7499811053276062;1
60;0.19563651084899902;0.7499811053276062;1
60;0.0030887946486473083;0.7499811053276062;1
60;0.2983301877975464;0.7499811053276062;1
60;0.2958132028579712;0.7499811053276062;1
60;0.49235498905181885;0.7499811053276062;1
60;0.0508192777633667;0.7499811053276062;1
60;0.27941662073135376;0.7499811053276062;1
60;0.06091886758804321;0.7499811053276062;1
60;0.15224289894104004;0.7499811053276062;1
60;0.5157002061605453;0.7499811053276062;1
60;0.3641584813594818;0.7499811053276062;1
60;1.759857177734375;0.7499811053276062;1
60;0.07026538252830505;0.7499811053276062;1
60;0.35034775733947754;0.7499811053276062;1
60;0.45085597038269043;0.7499811053276062;1
60;0.09417090564966202;0.7499811053276062;1
60;0.015580058097839355;0.7499811053276062;1
60;0.12621355056762695;0.7499811053276062;1
60;0.0654449462890625;0.7499811053276062;1
60;0.24441862106323242;0.7499811053276062;1
60;0.2638033628463745;0.7499811053276062;1
60;0.20765388011932373;0.7499811053276062;1
60;0.011004209518432617;0.7499811053276062;1
60;0.4666256904602051;0.7499811053276062;1
60;0.06387472152709961;0.7499811053276062;1
60;0.13564163446426392;0.7499811053276062;1
60;0.022973649203777313;0.7499811053276062;1
60;0.3235999047756195;0.7499811053276062;1
60;0.6068276762962341;0.7499811053276062;1
60;0.024715065956115723;0.7499811053276062;1
60;0.7678083777427673;0.7499811053276062;1
60;0.07182866334915161;0.7499811053276062;1
60;0.009085774421691895;0.7499811053276062;1
60;0.03138542175292969;0.7499811053276062;1
60;0.12934231758117676;0.7499811053276062;1
60;0.10262653231620789;0.7499811053276062;1
60;0.05644392967224121;0.7499811053276062;1
60;0.45917415618896484;0.7499811053276062;1
60;0.2729763984680176;0.7499811053276062;1
60;0.09619569778442383;0.7499811053276062;1
60;0.08299291133880615;0.7499811053276062;1
60;0.23461002111434937;0.7499811053276062;1
60;0.3713740110397339;0.7499811053276062;1
60;0.19955750554800034;0.7499811053276062;1
60;0.30353283882141113;0.7499811053276062;1
60;0.2517508268356323;0.7499811053276062;1
60;0.16062020882964134;0.7499811053276062;1
60;1.046442985534668;0.7499811053276062;1
60;0.27260279655456543;0.7499811053276062;1
60;0.205535888671875;0.7499811053276062;1
60;0.2658812999725342;0.7499811053276062;1
60;0.02125704288482666;0.7499811053276062;1
60;0.07879114151000977;0.7499811053276062;1
60;0.35399311780929565;0.7499811053276062;1
61;0.27113378047943115;0.6579615473747253;0
61;0.3338213562965393;0.6579615473747253;0
61;0.1986599639058113;0.6579615473747253;0
61;0.28625550866127014;0.6579615473747253;0
61;0.3511601686477661;0.6579615473747253;0
61;0.05003857612609863;0.6579615473747253;0
61;0.38997000455856323;0.6579615473747253;0
61;0.034781068563461304;0.6579615473747253;0
61;0.09222683310508728;0.6579615473747253;0
61;0.23356139659881592;0.6579615473747253;0
61;0.046758055686950684;0.6579615473747253;0
61;0.0811852216720581;0.6579615473747253;0
61;0.21597254276275635;0.6579615473747253;0
61;0.19471704959869385;0.6579615473747253;0
61;0.025611162185668945;0.6579615473747253;0
61;0.14928007125854492;0.6579615473747253;0
61;0.06520527601242065;0.6579615473747253;0
61;0.15679234266281128;0.6579615473747253;0
61;0.07434320449829102;0.6579615473747253;0
61;0.21181458234786987;0.6579615473747253;0
61;0.1399049460887909;0.6579615473747253;0
61;0.004942834377288818;0.6579615473747253;0
61;0.4619186520576477;0.6579615473747253;0
61;0.1287357211112976;0.6579615473747253;0
61;0.10590428113937378;0.6579615473747253;0
61;0.29295408725738525;0.6579615473747253;0
61;0.22902429103851318;0.6579615473747253;0
61;0.017911076545715332;0.6579615473747253;0
61;0.0679241418838501;0.6579615473747253;0
61;0.11492389440536499;0.6579615473747253;0
61;1.0693045258522034;0.6579615473747253;0
61;0.14112243056297302;0.6579615473747253;0
61;0.20257997512817383;0.6579615473747253;0
61;0.235100157558918;0.6579615473747253;0
61;0.11823403835296631;0.6579615473747253;0
61;0.46096140146255493;0.6579615473747253;0
61;0.13582777976989746;0.6579615473747253;0
61;0.08460772037506104;0.6579615473747253;0
61;0.37031757831573486;0.6579615473747253;0
61;0.1876598596572876;0.6579615473747253;0
61;0.7143114730715752;0.6579615473747253;0
61;0.36437201499938965;0.6579615473747253;0
61;0.5435277223587036;0.6579615473747253;0
61;0.04149562120437622;0.6579615473747253;0
61;0.09769105911254883;0.6579615473747253;0
61;1.62090402841568;0.6579615473747253;0
61;0.3600419759750366;0.6579615473747253;0
61;0.38965165615081787;0.6579615473747253;0
61;0.048629045486450195;0.6579615473747253;0
61;0.008755147457122803;0.6579615473747253;0
61;0.3386501669883728;0.6579615473747253;0
61;0.17052972316741943;0.6579615473747253;0
61;0.44889283180236816;0.6579615473747253;0
61;0.032190561294555664;0.6579615473747253;0
61;0.3789098262786865;0.6579615473747253;0
61;0.575840950012207;0.6579615473747253;0
61;0.033320486545562744;0.6579615473747253;0
61;0.23881983757019043;0.6579615473747253;0
61;0.06829631328582764;0.6579615473747253;0
61;0.4664148986339569;0.6579615473747253;0
61;0.30282604694366455;0.6579615473747253;0
61;0.019145607948303223;0.6579615473747253;0
61;0.2080247402191162;0.6579615473747253;0
61;0.08933377265930176;0.6579615473747253;0
61;0.2619413733482361;0.6579615473747253;0
61;0.3116565942764282;0.6579615473747253;0
61;0.3599050045013428;0.6579615473747253;0
61;0.1793760061264038;0.6579615473747253;0
61;0.18651437759399414;0.6579615473747253;0
61;0.09952938556671143;0.6579615473747253;0
61;0.16026979684829712;0.6579615473747253;0
61;0.766727089881897;0.6579615473747253;0
61;0.014987826347351074;0.6579615473747253;0
61;0.3974817991256714;0.6579615473747253;0
61;0.011404335498809814;0.6579615473747253;0
61;0.11895275115966797;0.6579615473747253;0
61;0.021788954734802246;0.6579615473747253;0
62;0.14287137985229492;0.9167913198471069;1
62;0.4777770861983299;0.9167913198471069;1
62;0.05050414800643921;0.9167913198471069;1
62;0.06768956780433655;0.9167913198471069;1
62;0.1952000856399536;0.9167913198471069;1
62;0.09088301658630371;0.9167913198471069;1
62;0.511246919631958;0.9167913198471069;1
62;0.10714077949523926;0.9167913198471069;1
62;1.112533688545227;0.9167913198471069;1
62;0.008408784866333008;0.9167913198471069;1
62;0.3511173725128174;0.9167913198471069;1
62;0.23338723182678223;0.9167913198471069;1
62;0.20408964157104492;0.9167913198471069;1
62;0.024811267852783203;0.9167913198471069;1
62;0.025423526763916016;0.9167913198471069;1
62;0.07178807258605957;0.9167913198471069;1
62;0.12310266494750977;0.9167913198471069;1
62;0.27418768405914307;0.9167913198471069;1
62;0.06929218769073486;0.9167913198471069;1
62;0.1335848569869995;0.9167913198471069;1
62;0.4811272621154785;0.9167913198471069;1
62;0.21474146842956543;0.9167913198471069;1
62;0.16611838340759277;0.9167913198471069;1
62;0.453838586807251;0.9167913198471069;1
62;0.33467891067266464;0.9167913198471069;1
62;0.288754940032959;0.9167913198471069;1
62;0.07782816886901855;0.9167913198471069;1
62;0.23780322074890137;0.9167913198471069;1
62;0.06635189056396484;0.9167913198471069;1
62;0.16493451595306396;0.9167913198471069;1
62;0.12360620498657227;0.9167913198471069;1
62;0.07591116428375244;0.9167913198471069;1
62;0.012191392481327057;0.9167913198471069;1
62;0.3829483091831207;0.9167913198471069;1
62;0.394114735070616;0.9167913198471069;1
62;0.20151853561401367;0.9167913198471069;1
62;0.03121054172515869;0.9167913198471069;1
62;1.7834521532058716;0.9167913198471069;1
62;0.0370100736618042;0.9167913198471069;1
62;0.18604230880737305;0.9167913198471069;1
62;0.30665743350982666;0.9167913198471069;1
62;0.33567333221435547;0.9167913198471069;1
62;0.024283379316329956;0.9167913198471069;1
62;0.22103440761566162;0.9167913198471069;1
62;0.31988298892974854;0.9167913198471069;1
62;0.08270263671875;0.9167913198471069;1
62;0.32736873626708984;0.9167913198471069;1
62;0.12159335613250732;0.9167913198471069;1
62;0.09030795097351074;0.9167913198471069;1
62;0.012377023696899414;0.9167913198471069;1
62;0.3909146785736084;0.9167913198471069;1
62;0.08369326591491699;0.9167913198471069;1
62;0.1285165548324585;0.9167913198471069;1
62;0.33561599254608154;0.9167913198471069;1
62;0.03125929832458496;0.9167913198471069;1
62;0.566503643989563;0.9167913198471069;1
62;0.408034086227417;0.9167913198471069;1
62;0.15957629680633545;0.9167913198471069;1
62;0.03203725814819336;0.9167913198471069;1
62;0.011604070663452148;0.9167913198471069;1
62;0.07540905475616455;0.9167913198471069;1
62;0.0015561580657958984;0.9167913198471069;1
62;0.0026695728302001953;0.9167913198471069;1
62;0.05653584003448486;0.9167913198471069;1
62;0.027795076370239258;0.9167913198471069;1
62;0.019578933715820312;0.9167913198471069;1
62;0.2054455280303955;0.9167913198471069;1
62;0.3136252164840698;0.9167913198471069;1
62;0.21061647683382034;0.9167913198471069;1
62;0.3511817455291748;0.9167913198471069;1
62;0.24479174613952637;0.9167913198471069;1
62;0.17375218868255615;0.9167913198471069;1
62;0.9343323707580566;0.9167913198471069;1
62;0.5330607891082764;0.9167913198471069;1
62;0.06332480907440186;0.9167913198471069;1
62;0.10204315185546875;0.9167913198471069;1
62;0.31592345237731934;0.9167913198471069;1
62;0.0811014175415039;0.9167913198471069;1
62;0.6131583452224731;0.9167913198471069;1
63;0.14327871799468994;0.6411972045898438;0
63;0.26041674613952637;0.6411972045898438;0
63;0.4259665012359619;0.6411972045898438;0
63;0.0027930140495300293;0.6411972045898438;0
63;0.0439876914024353;0.6411972045898438;0
63;0.02467513084411621;0.6411972045898438;0
63;0.39672142267227173;0.6411972045898438;0
63;0.04446721076965332;0.6411972045898438;0
63;0.05872511863708496;0.6411972045898438;0
63;0.45881129801273346;0.6411972045898438;0
63;0.12967300415039062;0.6411972045898438;0
63;0.20697569847106934;0.6411972045898438;0
63;0.09654998779296875;0.6411972045898438;0
63;0.02074792981147766;0.6411972045898438;0
63;0.1998889446258545;0.6411972045898438;0
63;0.17436721920967102;0.6411972045898438;0
63;0.015322327613830566;0.6411972045898438;0
63;0.2369840145111084;0.6411972045898438;0
63;0.0795089602470398;0.6411972045898438;0
63;0.33877599239349365;0.6411972045898438;0
63;0.10191887617111206;0.6411972045898438;0
63;0.17638999223709106;0.6411972045898438;0
63;0.21074607968330383;0.6411972045898438;0
63;0.3612750172615051;0.6411972045898438;0
63;0.1487787961959839;0.6411972045898438;0
63;0.04307126998901367;0.6411972045898438;0
63;0.1210561990737915;0.6411972045898438;0
63;0.20446538925170898;0.6411972045898438;0
63;0.6012449264526367;0.6411972045898438;0
63;0.2223217487335205;0.6411972045898438;0
63;0.14963114261627197;0.6411972045898438;0
63;0.11157965660095215;0.6411972045898438;0
63;0.21832096576690674;0.6411972045898438;0
63;1.0292224287986755;0.6411972045898438;0
63;0.12675875425338745;0.6411972045898438;0
63;0.19157791137695312;0.6411972045898438;0
63;0.019469380378723145;0.6411972045898438;0
63;0.21741203218698502;0.6411972045898438;0
63;0.16567254066467285;0.6411972045898438;0
63;0.21099114418029785;0.6411972045898438;0
63;0.08102715015411377;0.6411972045898438;0
63;0.12124758958816528;0.6411972045898438;0
63;0.28559035062789917;0.6411972045898438;0
63;0.03889274597167969;0.6411972045898438;0
63;0.19308063387870789;0.6411972045898438;0
63;0.09099853038787842;0.6411972045898438;0
63;0.2793463468551636;0.6411972045898438;0
63;0.12085223197937012;0.6411972045898438;0
63;0.2804912328720093;0.6411972045898438;0
63;0.333889901638031;0.6411972045898438;0
63;0.020654261112213135;0.6411972045898438;0
63;0.24763816595077515;0.6411972045898438;0
63;0.15646767616271973;0.6411972045898438;0
63;0.422346830368042;0.6411972045898438;0
63;0.12718045711517334;0.6411972045898438;0
63;0.28611576557159424;0.6411972045898438;0
63;1.7846481800079346;0.6411972045898438;0
63;0.1744832992553711;0.6411972045898438;0
63;0.5234165191650391;0.6411972045898438;0
63;0.05354416370391846;0.6411972045898438;0
63;0.36326658725738525;0.6411972045898438;0
63;0.781030535697937;0.6411972045898438;0
63;0.07319110631942749;0.6411972045898438;0
63;0.21640455722808838;0.6411972045898438;0
63;0.1277393102645874;0.6411972045898438;0
63;0.5438086986541748;0.6411972045898438;0
63;0.03206026554107666;0.6411972045898438;0
63;0.18075919151306152;0.6411972045898438;0
63;0.16267752647399902;0.6411972045898438;0
63;0.047186970710754395;0.6411972045898438;0
63;0.21129608154296875;0.6411972045898438;0
63;0.33507442474365234;0.6411972045898438;0
63;0.2597154378890991;0.6411972045898438;0
63;0.18894962966442108;0.6411972045898438;0
63;0.1711900234222412;0.6411972045898438;0
63;0.10172247886657715;0.6411972045898438;0
63;0.31485092639923096;0.6411972045898438;0
63;0.7037975788116455;0.6411972045898438;0
63;0.25708651542663574;0.6411972045898438;0
63;0.2796365022659302;0.6411972045898438;0
64;0.3584100008010864;0.742763102054596;1
64;0.322715163230896;0.742763102054596;1
64;0.02594861388206482;0.742763102054596;1
64;0.04210934042930603;0.742763102054596;1
64;0.04536176472902298;0.742763102054596;1
64;0.02537083625793457;0.742763102054596;1
64;0.36492919921875;0.742763102054596;1
64;0.23048746585845947;0.742763102054596;1
64;0.0789981484413147;0.742763102054596;1
64;0.19382244348526;0.742763102054596;1
64;1.1257379055023193;0.742763102054596;1
64;0.06600713729858398;0.742763102054596;1
64;0.009354472160339355;0.742763102054596;1
64;0.19042229652404785;0.742763102054596;1
64;0.23779433965682983;0.742763102054596;1
64;0.02382528781890869;0.742763102054596;1
64;0.07047843933105469;0.742763102054596;1
64;0.24672603607177734;0.742763102054596;1
64;0.0622560977935791;0.742763102054596;1
64;0.2838640809059143;0.742763102054596;1
64;0.273237407207489;0.742763102054596;1
64;0.44128894805908203;0.742763102054596;1
64;0.06014847755432129;0.742763102054596;1
64;0.05068773031234741;0.742763102054596;1
64;0.24210882186889648;0.742763102054596;1
64;0.03883862495422363;0.742763102054596;1
64;0.21864771842956543;0.742763102054596;1
64;0.26942479610443115;0.742763102054596;1
64;0.06685483455657959;0.742763102054596;1
64;0.2631153464317322;0.742763102054596;1
64;0.053506821393966675;0.742763102054596;1
64;0.14117467403411865;0.742763102054596;1
64;0.00354815274477005;0.742763102054596;1
64;0.49425643868744373;0.742763102054596;1
64;0.2758784890174866;0.742763102054596;1
64;0.38537903130054474;0.742763102054596;1
64;1.913316011428833;0.742763102054596;1
64;0.027567684650421143;0.742763102054596;1
64;0.11534708738327026;0.742763102054596;1
64;0.25907766819000244;0.742763102054596;1
64;0.3921574354171753;0.742763102054596;1
64;0.07359045743942261;0.742763102054596;1
64;0.19464409351348877;0.742763102054596;1
64;0.16707110404968262;0.742763102054596;1
64;0.20330989360809326;0.742763102054596;1
64;0.09726905822753906;0.742763102054596;1
64;0.1127924919128418;0.742763102054596;1
64;0.21634995937347412;0.742763102054596;1
64;0.09025728702545166;0.742763102054596;1
64;0.014290809631347656;0.742763102054596;1
64;0.45209598541259766;0.742763102054596;1
64;0.07022809982299805;0.742763102054596;1
64;0.08473062515258789;0.742763102054596;1
64;0.22739404439926147;0.742763102054596;1
64;0.42503640055656433;0.742763102054596;1
64;0.6549156904220581;0.742763102054596;1
64;0.06478333473205566;0.742763102054596;1
64;0.7061648964881897;0.742763102054596;1
64;0.07998692989349365;0.742763102054596;1
64;0.5531976222991943;0.742763102054596;1
64;0.03727078437805176;0.742763102054596;1
64;0.07320833206176758;0.742763102054596;1
64;0.009031891822814941;0.742763102054596;1
64;0.43224990367889404;0.742763102054596;1
64;0.28809380531311035;0.742763102054596;1
64;0.022593021392822266;0.742763102054596;1
64;0.07125353813171387;0.742763102054596;1
64;0.08704161643981934;0.742763102054596;1
64;0.1842423677444458;0.742763102054596;1
64;0.34666526317596436;0.742763102054596;1
64;0.3130699172616005;0.742763102054596;1
64;0.27843499183654785;0.742763102054596;1
64;0.23028028011322021;0.742763102054596;1
64;0.29787308908998966;0.742763102054596;1
64;0.9952077865600586;0.742763102054596;1
64;0.20348286628723145;0.742763102054596;1
64;0.23383450508117676;0.742763102054596;1
64;0.12460708618164062;0.742763102054596;1
64;0.39421355724334717;0.742763102054596;1
65;0.11976462602615356;0.6740404367446899;0
65;0.056814685463905334;0.6740404367446899;0
65;0.015364795923233032;0.6740404367446899;0
65;0.20894327946007252;0.6740404367446899;0
65;0.4824924170970917;0.6740404367446899;0
65;0.016825556755065918;0.6740404367446899;0
65;0.014728426933288574;0.6740404367446899;0
65;0.05686692148447037;0.6740404367446899;0
65;0.281538724899292;0.6740404367446899;0
65;0.07557475566864014;0.6740404367446899;0
65;0.17233318090438843;0.6740404367446899;0
65;0.09248620271682739;0.6740404367446899;0
65;0.03770780563354492;0.6740404367446899;0
65;0.0823223739862442;0.6740404367446899;0
65;0.28454434871673584;0.6740404367446899;0
65;0.9964063763618469;0.6740404367446899;0
65;0.012537717819213867;0.6740404367446899;0
65;0.08877968788146973;0.6740404367446899;0
65;0.2960849180817604;0.6740404367446899;0
65;0.21195173263549805;0.6740404367446899;0
65;0.26771897077560425;0.6740404367446899;0
65;0.18729200959205627;0.6740404367446899;0
65;0.17069324851036072;0.6740404367446899;0
65;0.008869558572769165;0.6740404367446899;0
65;0.03168940544128418;0.6740404367446899;0
65;0.3170323669910431;0.6740404367446899;0
65;0.2848279997706413;0.6740404367446899;0
65;0.478247731924057;0.6740404367446899;0
65;0.23544739931821823;0.6740404367446899;0
65;0.03773152828216553;0.6740404367446899;0
65;0.14684881269931793;0.6740404367446899;0
65;0.30186784267425537;0.6740404367446899;0
65;0.8693656921386719;0.6740404367446899;0
65;0.3042925000190735;0.6740404367446899;0
65;0.10874736309051514;0.6740404367446899;0
65;0.17215073108673096;0.6740404367446899;0
65;0.1548682451248169;0.6740404367446899;0
65;0.1688777874223888;0.6740404367446899;0
65;0.4235292673110962;0.6740404367446899;0
65;0.17431506514549255;0.6740404367446899;0
65;0.1687076985836029;0.6740404367446899;0
65;0.12358629703521729;0.6740404367446899;0
65;0.11492261290550232;0.6740404367446899;0
65;0.5165055990219116;0.6740404367446899;0
65;0.03490528464317322;0.6740404367446899;0
65;0.003137357532978058;0.6740404367446899;0
65;0.18585196882486343;0.6740404367446899;0
65;0.16959550976753235;0.6740404367446899;0
65;0.374552845954895;0.6740404367446899;0
65;0.023968935012817383;0.6740404367446899;0
65;0.32299208641052246;0.6740404367446899;0
65;0.09665119647979736;0.6740404367446899;0
65;0.4066891670227051;0.6740404367446899;0
65;0.07138964533805847;0.6740404367446899;0
65;0.14266431331634521;0.6740404367446899;0
65;1.5825913548469543;0.6740404367446899;0
65;0.5396558046340942;0.6740404367446899;0
65;0.40629148483276367;0.6740404367446899;0
65;0.15055620670318604;0.6740404367446899;0
65;0.3787497887387872;0.6740404367446899;0
65;0.8157463073730469;0.6740404367446899;0
65;0.08348975330591202;0.6740404367446899;0
65;0.25377586483955383;0.6740404367446899;0
65;0.35452260076999664;0.6740404367446899;0
65;0.6964173913002014;0.6740404367446899;0
65;0.007723629474639893;0.6740404367446899;0
65;0.8798131942749023;0.6740404367446899;0
65;0.20418769121170044;0.6740404367446899;0
65;0.07117462158203125;0.6740404367446899;0
65;0.454612672328949;0.6740404367446899;0
65;0.6135032922029495;0.6740404367446899;0
65;0.5391953140497208;0.6740404367446899;0
65;0.5933873653411865;0.6740404367446899;0
65;0.2077862024307251;0.6740404367446899;0
65;0.10133886337280273;0.6740404367446899;0
65;0.0024247169494628906;0.6740404367446899;0
65;0.25858011841773987;0.6740404367446899;0
65;0.1767499540001154;0.6740404367446899;0
65;0.11909317970275879;0.6740404367446899;0
65;0.3301333785057068;0.6740404367446899;0
65;0.13373589515686035;0.6740404367446899;0
65;0.19232580065727234;0.6740404367446899;0
65;0.35367345809936523;0.6740404367446899;0
65;0.006598711013793945;0.6740404367446899;0
66;0.1760793924331665;1.0480527877807617;1
66;0.2531259059906006;1.0480527877807617;1
66;0.038181185722351074;1.0480527877807617;1
66;0.1094622015953064;1.0480527877807617;1
66;0.4681432247161865;1.0480527877807617;1
66;0.7940293550491333;1.0480527877807617;1
66;0.2353377342224121;1.0480527877807617;1
66;0.4470803737640381;1.0480527877807617;1
66;0.24015212059020996;1.0480527877807617;1
66;0.03876912593841553;1.0480527877807617;1
66;0.1688966155052185;1.0480527877807617;1
66;0.03702422231435776;1.0480527877807617;1
66;0.11919832229614258;1.0480527877807617;1
66;0.4772326946258545;1.0480527877807617;1
66;0.46382009983062744;1.0480527877807617;1
66;0.1599164605140686;1.0480527877807617;1
66;0.08403456211090088;1.0480527877807617;1
66;0.34172579646110535;1.0480527877807617;1
66;0.2999754250049591;1.0480527877807617;1
66;0.19453498721122742;1.0480527877807617;1
66;0.1440572738647461;1.0480527877807617;1
66;0.1851923167705536;1.0480527877807617;1
66;0.15536367893218994;1.0480527877807617;1
66;0.2264918088912964;1.0480527877807617;1
66;0.07506012916564941;1.0480527877807617;1
66;0.023382902145385742;1.0480527877807617;1
66;0.037191689014434814;1.0480527877807617;1
66;0.011151105165481567;1.0480527877807617;1
66;0.0302208811044693;1.0480527877807617;1
66;0.0667044073343277;1.0480527877807617;1
66;0.1036297082901001;1.0480527877807617;1
66;0.04235577583312988;1.0480527877807617;1
66;1.5215415954589844;1.0480527877807617;1
66;0.038785114884376526;1.0480527877807617;1
66;0.10793256759643555;1.0480527877807617;1
66;0.018688678741455078;1.0480527877807617;1
66;0.5052099227905273;1.0480527877807617;1
66;0.1758379340171814;1.0480527877807617;1
66;0.6027381271123886;1.0480527877807617;1
66;0.133950624614954;1.0480527877807617;1
66;0.2763698101043701;1.0480527877807617;1
66;0.030126333236694336;1.0480527877807617;1
66;0.7788762450218201;1.0480527877807617;1
66;0.014104485511779785;1.0480527877807617;1
66;0.05922496318817139;1.0480527877807617;1
66;0.2343735694885254;1.0480527877807617;1
66;0.01987743377685547;1.0480527877807617;1
66;0.18590426445007324;1.0480527877807617;1
66;0.09074020385742188;1.0480527877807617;1
66;0.17355424165725708;1.0480527877807617;1
66;0.035094499588012695;1.0480527877807617;1
66;0.19310832023620605;1.0480527877807617;1
66;0.05488026142120361;1.0480527877807617;1
66;0.12998628616333008;1.0480527877807617;1
66;0.2696279287338257;1.0480527877807617;1
66;0.11103487014770508;1.0480527877807617;1
66;0.021257877349853516;1.0480527877807617;1
66;0.18952369689941406;1.0480527877807617;1
66;0.11233505187556148;1.0480527877807617;1
66;0.12073373794555664;1.0480527877807617;1
66;0.1382884383201599;1.0480527877807617;1
66;0.19429445266723633;1.0480527877807617;1
66;0.11947762966156006;1.0480527877807617;1
66;0.008628252893686295;1.0480527877807617;1
66;0.10178172588348389;1.0480527877807617;1
66;0.9211256504058838;1.0480527877807617;1
66;0.06277954578399658;1.0480527877807617;1
66;0.0071027278900146484;1.0480527877807617;1
66;0.04748880863189697;1.0480527877807617;1
66;0.30797576904296875;1.0480527877807617;1
66;0.11285591125488281;1.0480527877807617;1
66;0.5153383016586304;1.0480527877807617;1
67;0.020649254322052002;0.621047854423523;0
67;0.01162460446357727;0.621047854423523;0
67;0.16127852723002434;0.621047854423523;0
67;0.023158669471740723;0.621047854423523;0
67;0.1849137544631958;0.621047854423523;0
67;0.033438801765441895;0.621047854423523;0
67;0.111003328114748;0.621047854423523;0
67;0.018036961555480957;0.621047854423523;0
67;0.09035176038742065;0.621047854423523;0
67;0.1839383840560913;0.621047854423523;0
67;0.06107848882675171;0.621047854423523;0
67;0.0690691638737917;0.621047854423523;0
67;0.030761122703552246;0.621047854423523;0
67;0.11563760042190552;0.621047854423523;0
67;0.04431629180908203;0.621047854423523;0
67;0.13728192448616028;0.621047854423523;0
67;0.21680552698671818;0.621047854423523;0
67;0.10663830488920212;0.621047854423523;0
67;0.03512520343065262;0.621047854423523;0
67;0.15502303838729858;0.621047854423523;0
67;0.016614079475402832;0.621047854423523;0
67;0.004405945539474487;0.621047854423523;0
67;0.3378707058727741;0.621047854423523;0
67;0.22249943017959595;0.621047854423523;0
67;0.011194966733455658;0.621047854423523;0
67;0.18054825067520142;0.621047854423523;0
67;0.024442017078399658;0.621047854423523;0
67;0.02408432960510254;0.621047854423523;0
67;0.12642329558730125;0.621047854423523;0
67;0.09315595030784607;0.621047854423523;0
67;0.09723666310310364;0.621047854423523;0
67;0.04106342792510986;0.621047854423523;0
67;0.055312514305114746;0.621047854423523;0
67;0.03959929943084717;0.621047854423523;0
67;0.02899456024169922;0.621047854423523;0
67;0.1815893054008484;0.621047854423523;0
67;0.14840072393417358;0.621047854423523;0
67;0.4244850277900696;0.621047854423523;0
67;0.04598897695541382;0.621047854423523;0
67;1.206776738166809;0.621047854423523;0
67;0.44947677850723267;0.621047854423523;0
67;0.02935469150543213;0.621047854423523;0
67;0.28416781313717365;0.621047854423523;0
67;0.1030450165271759;0.621047854423523;0
67;0.2989455461502075;0.621047854423523;0
67;0.054800599813461304;0.621047854423523;0
67;0.018014609813690186;0.621047854423523;0
67;0.291393406689167;0.621047854423523;0
67;0.10583412647247314;0.621047854423523;0
67;0.050970688462257385;0.621047854423523;0
67;0.2557857632637024;0.621047854423523;0
67;0.1407688818871975;0.621047854423523;0
67;0.16844117641448975;0.621047854423523;0
67;0.27377021312713623;0.621047854423523;0
67;0.038199201226234436;0.621047854423523;0
67;0.7291676998138428;0.621047854423523;0
67;0.06418037414550781;0.621047854423523;0
67;0.25520408153533936;0.621047854423523;0
67;0.02354834647849202;0.621047854423523;0
67;0.07114928960800171;0.621047854423523;0
67;0.3242272585630417;0.621047854423523;0
68;0.7946628332138062;0.6655234098434448;1
68;0.045649901032447815;0.6655234098434448;1
68;0.05235967040061951;0.6655234098434448;1
68;0.3235398530960083;0.6655234098434448;1
68;0.06959760189056396;0.6655234098434448;1
68;0.14000292867422104;0.6655234098434448;1
68;0.006044954061508179;0.6655234098434448;1
68;0.24281978607177734;0.6655234098434448;1
68;0.14134502410888672;0.6655234098434448;1
68;0.005307674407958984;0.6655234098434448;1
68;0.027767091989517212;0.6655234098434448;1
68;0.05759561061859131;0.6655234098434448;1
68;0.030571579933166504;0.6655234098434448;1
68;0.016329407691955566;0.6655234098434448;1
68;0.34180498123168945;0.6655234098434448;1
68;0.07862931489944458;0.6655234098434448;1
68;0.0775795578956604;0.6655234098434448;1
68;0.26416003331542015;0.6655234098434448;1
68;0.2484806776046753;0.6655234098434448;1
68;0.21586143225431442;0.6655234098434448;1
68;0.748942494392395;0.6655234098434448;1
68;0.20779460668563843;0.6655234098434448;1
68;0.014853373169898987;0.6655234098434448;1
68;0.23717784881591797;0.6655234098434448;1
68;0.11525154113769531;0.6655234098434448;1
68;0.1436464786529541;0.6655234098434448;1
68;0.012139350175857544;0.6655234098434448;1
68;0.17378011345863342;0.6655234098434448;1
68;0.13968157768249512;0.6655234098434448;1
68;0.05826914310455322;0.6655234098434448;1
68;0.14541053771972656;0.6655234098434448;1
68;0.05971589684486389;0.6655234098434448;1
68;0.11506128311157227;0.6655234098434448;1
68;0.05128300189971924;0.6655234098434448;1
68;0.3969730734825134;0.6655234098434448;1
68;1.4941917657852173;0.6655234098434448;1
68;0.23485033214092255;0.6655234098434448;1
68;0.20045018196105957;0.6655234098434448;1
68;0.16948850080370903;0.6655234098434448;1
68;0.22581028938293457;0.6655234098434448;1
68;0.02698385715484619;0.6655234098434448;1
68;0.3852570652961731;0.6655234098434448;1
68;0.3697661757469177;0.6655234098434448;1
68;0.20818567276000977;0.6655234098434448;1
68;0.14855623245239258;0.6655234098434448;1
68;0.024198442697525024;0.6655234098434448;1
68;0.4010463356971741;0.6655234098434448;1
68;0.0810995101928711;0.6655234098434448;1
68;0.045320093631744385;0.6655234098434448;1
68;0.19839239120483398;0.6655234098434448;1
68;0.08901332318782806;0.6655234098434448;1
68;0.25706708431243896;0.6655234098434448;1
68;0.2740625739097595;0.6655234098434448;1
68;0.01893974095582962;0.6655234098434448;1
68;0.02082681655883789;0.6655234098434448;1
68;0.23724365234375;0.6655234098434448;1
68;0.5313581824302673;0.6655234098434448;1
69;0.07272706367075443;0.6112922430038452;0
69;0.030040830373764038;0.6112922430038452;0
69;0.23960018157958984;0.6112922430038452;0
69;0.10659027099609375;0.6112922430038452;0
69;0.0687275379896164;0.6112922430038452;0
69;0.05039204657077789;0.6112922430038452;0
69;0.14510099589824677;0.6112922430038452;0
69;0.248457670211792;0.6112922430038452;0
69;0.20706498622894287;0.6112922430038452;0
69;0.04827523231506348;0.6112922430038452;0
69;0.12410521507263184;0.6112922430038452;0
69;0.052070558071136475;0.6112922430038452;0
69;0.005554854869842529;0.6112922430038452;0
69;0.011517226696014404;0.6112922430038452;0
69;0.07320916652679443;0.6112922430038452;0
69;0.027161359786987305;0.6112922430038452;0
69;0.011591792106628418;0.6112922430038452;0
69;0.44805002212524414;0.6112922430038452;0
69;0.05749690532684326;0.6112922430038452;0
69;0.022536009550094604;0.6112922430038452;0
69;0.15569977462291718;0.6112922430038452;0
69;0.21364080905914307;0.6112922430038452;0
69;0.13637793064117432;0.6112922430038452;0
69;0.1307133436203003;0.6112922430038452;0
69;0.2940686345100403;0.6112922430038452;0
69;0.6212124824523926;0.6112922430038452;0
69;0.1594814658164978;0.6112922430038452;0
69;0.018435418605804443;0.6112922430038452;0
69;0.012593328952789307;0.6112922430038452;0
69;0.06431657075881958;0.6112922430038452;0
69;0.9446329474449158;0.6112922430038452;0
69;0.21111589670181274;0.6112922430038452;0
69;0.07811564207077026;0.6112922430038452;0
69;0.10084933042526245;0.6112922430038452;0
69;0.11056205630302429;0.6112922430038452;0
69;0.016815900802612305;0.6112922430038452;0
69;0.27548348903656006;0.6112922430038452;0
69;0.08057138323783875;0.6112922430038452;0
69;0.16473710536956787;0.6112922430038452;0
69;0.04243612289428711;0.6112922430038452;0
69;0.0821230411529541;0.6112922430038452;0
69;0.06452679634094238;0.6112922430038452;0
69;0.01141241192817688;0.6112922430038452;0
69;0.21384382247924805;0.6112922430038452;0
69;0.02139568328857422;0.6112922430038452;0
69;0.17840206623077393;0.6112922430038452;0
69;0.18742559850215912;0.6112922430038452;0
69;0.010419964790344238;0.6112922430038452;0
69;1.5062495470046997;0.6112922430038452;0
69;0.2852991819381714;0.6112922430038452;0
69;0.148689866065979;0.6112922430038452;0
69;0.016100645065307617;0.6112922430038452;0
69;0.007226884365081787;0.6112922430038452;0
69;0.04442906379699707;0.6112922430038452;0
69;0.3312976062297821;0.6112922430038452;0
69;0.043527960777282715;0.6112922430038452;0
69;0.23818325996398926;0.6112922430038452;0
69;0.09498375654220581;0.6112922430038452;0
69;0.16671860218048096;0.6112922430038452;0
69;0.12692594528198242;0.6112922430038452;0
69;0.023624315857887268;0.6112922430038452;0
69;0.029941439628601074;0.6112922430038452;0
69;0.2672405242919922;0.6112922430038452;0
69;0.40514785051345825;0.6112922430038452;0
70;0.05960112437605858;0.5825337171554565;0
70;0.0331326425075531;0.5825337171554565;0
70;0.15850341320037842;0.5825337171554565;0
70;0.08459006994962692;0.5825337171554565;0
70;0.13364249467849731;0.5825337171554565;0
70;0.20611438155174255;0.5825337171554565;0
70;0.6810028553009033;0.5825337171554565;0
70;0.1992495059967041;0.5825337171554565;0
70;0.14219236373901367;0.5825337171554565;0
70;0.13999533653259277;0.5825337171554565;0
70;0.026002168655395508;0.5825337171554565;0
70;0.1865978240966797;0.5825337171554565;0
70;0.027014493942260742;0.5825337171554565;0
70;0.035835981369018555;0.5825337171554565;0
70;0.6230969429016113;0.5825337171554565;0
70;0.0028961896896362305;0.5825337171554565;0
70;0.04126417636871338;0.5825337171554565;0
70;0.07431995868682861;0.5825337171554565;0
70;0.10747230052947998;0.5825337171554565;0
70;0.3988906741142273;0.5825337171554565;0
70;0.09803831577301025;0.5825337171554565;0
70;0.09748861193656921;0.5825337171554565;0
70;0.34058308601379395;0.5825337171554565;0
70;0.08838486671447754;0.5825337171554565;0
70;0.06440430879592896;0.5825337171554565;0
70;0.00495070219039917;0.5825337171554565;0
70;0.3535577952861786;0.5825337171554565;0
70;0.0576205849647522;0.5825337171554565;0
70;0.07137438654899597;0.5825337171554565;0
70;0.09963014721870422;0.5825337171554565;0
70;1.2057712078094482;0.5825337171554565;0
70;0.05343681573867798;0.5825337171554565;0
70;0.042917728424072266;0.5825337171554565;0
70;0.37874937057495117;0.5825337171554565;0
70;0.180296391248703;0.5825337171554565;0
70;0.2192080020904541;0.5825337171554565;0
70;0.046127915382385254;0.5825337171554565;0
70;0.11080825328826904;0.5825337171554565;0
70;0.22568917274475098;0.5825337171554565;0
70;0.04911312460899353;0.5825337171554565;0
70;0.21542733907699585;0.5825337171554565;0
70;0.30968356132507324;0.5825337171554565;0
70;0.18081939220428467;0.5825337171554565;0
70;0.22011172771453857;0.5825337171554565;0
70;0.0857008695602417;0.5825337171554565;0
70;1.513317048549652;0.5825337171554565;0
70;0.2607739567756653;0.5825337171554565;0
70;0.05187314748764038;0.5825337171554565;0
70;0.0032201409339904785;0.5825337171554565;0
70;0.03322070837020874;0.5825337171554565;0
70;0.00594329833984375;0.5825337171554565;0
70;0.06333959102630615;0.5825337171554565;0
70;0.019121408462524414;0.5825337171554565;0
70;0.26185280084609985;0.5825337171554565;0
70;0.03765833377838135;0.5825337171554565;0
70;0.021474599838256836;0.5825337171554565;0
70;0.07060796022415161;0.5825337171554565;0
70;0.32581865787506104;0.5825337171554565;0
70;0.09996390342712402;0.5825337171554565;0
70;0.07435131072998047;0.5825337171554565;0
70;0.05985915660858154;0.5825337171554565;0
70;0.4168645143508911;0.5825337171554565;0
70;0.016504377126693726;0.5825337171554565;0
70;0.007654428482055664;0.5825337171554565;0
70;0.24111056327819824;0.5825337171554565;0
70;0.13819944858551025;0.5825337171554565;0
70;0.16516238451004028;0.5825337171554565;0
71;0.005615264177322388;0.6303039789199829;1
71;0.0;0.6303039789199829;1
71;0.041287049651145935;0.6303039789199829;1
71;0.273425817489624;0.6303039789199829;1
71;0.005930304527282715;0.6303039789199829;1
71;0.0717540830373764;0.6303039789199829;1
71;0.19719937443733215;0.6303039789199829;1
71;0.2587268352508545;0.6303039789199829;1
71;0.2168900966644287;0.6303039789199829;1
71;0.04517078399658203;0.6303039789199829;1
71;0.09078553318977356;0.6303039789199829;1
71;0.0444493293762207;0.6303039789199829;1
71;0.16214680671691895;0.6303039789199829;1
71;0.04979300498962402;0.6303039789199829;1
71;0.05416297912597656;0.6303039789199829;1
71;0.7233493328094482;0.6303039789199829;1
71;0.14293211698532104;0.6303039789199829;1
71;0.09538090229034424;0.6303039789199829;1
71;0.09609770774841309;0.6303039789199829;1
71;0.37879276275634766;0.6303039789199829;1
71;0.06091433763504028;0.6303039789199829;1
71;0.16769886016845703;0.6303039789199829;1
71;0.11516618728637695;0.6303039789199829;1
71;0.14784717559814453;0.6303039789199829;1
71;0.10267478227615356;0.6303039789199829;1
71;0.031015664339065552;0.6303039789199829;1
71;0.4655469097197056;0.6303039789199829;1
71;0.2025970220565796;0.6303039789199829;1
71;0.030353128910064697;0.6303039789199829;1
71;0.10862356424331665;0.6303039789199829;1
71;0.1503250002861023;0.6303039789199829;1
71;1.6348326206207275;0.6303039789199829;1
71;0.041056036949157715;0.6303039789199829;1
71;0.10948503017425537;0.6303039789199829;1
71;0.4166778326034546;0.6303039789199829;1
71;0.40291794016957283;0.6303039789199829;1
71;0.24825000762939453;0.6303039789199829;1
71;0.07570779323577881;0.6303039789199829;1
71;0.07897233963012695;0.6303039789199829;1
71;0.2690854072570801;0.6303039789199829;1
71;0.21190589666366577;0.6303039789199829;1
71;0.09091132879257202;0.6303039789199829;1
71;0.29210347682237625;0.6303039789199829;1
71;0.40172600746154785;0.6303039789199829;1
71;0.23264729976654053;0.6303039789199829;1
71;0.23542290925979614;0.6303039789199829;1
71;0.2558199167251587;0.6303039789199829;1
71;1.7980090379714966;0.6303039789199829;1
71;0.3083837032318115;0.6303039789199829;1
71;0.026911258697509766;0.6303039789199829;1
71;0.4642266035079956;0.6303039789199829;1
71;0.017806291580200195;0.6303039789199829;1
71;0.1439800262451172;0.6303039789199829;1
71;0.37099212408065796;0.6303039789199829;1
71;0.46429967880249023;0.6303039789199829;1
71;0.016878485679626465;0.6303039789199829;1
71;0.06449651718139648;0.6303039789199829;1
71;0.12427246570587158;0.6303039789199829;1
71;0.36859869956970215;0.6303039789199829;1
71;0.07705661654472351;0.6303039789199829;1
71;0.1322479248046875;0.6303039789199829;1
71;0.09389257431030273;0.6303039789199829;1
71;0.8960889577865601;0.6303039789199829;1
71;0.08403557538986206;0.6303039789199829;1
71;0.07524502277374268;0.6303039789199829;1
71;0.10650742053985596;0.6303039789199829;1
71;0.2901993989944458;0.6303039789199829;1
71;0.21879839897155762;0.6303039789199829;1
71;0.1541418433189392;0.6303039789199829;1
72;0.053161561489105225;0.631537675857544;0
72;0.03879070281982422;0.631537675857544;0
72;0.07294908165931702;0.631537675857544;0
72;0.04058575630187988;0.631537675857544;0
72;0.0037250518798828125;0.631537675857544;0
72;0.2075352668762207;0.631537675857544;0
72;0.040295034646987915;0.631537675857544;0
72;0.20282593369483948;0.631537675857544;0
72;1.5436438918113708;0.631537675857544;0
72;0.14928434789180756;0.631537675857544;0
72;0.1905529499053955;0.631537675857544;0
72;0.0066416263580322266;0.631537675857544;0
72;0.16043758392333984;0.631537675857544;0
72;0.016671359539031982;0.631537675857544;0
72;0.035785794258117676;0.631537675857544;0
72;0.25652146339416504;0.631537675857544;0
72;0.08248138427734375;0.631537675857544;0
72;0.09922564029693604;0.631537675857544;0
72;0.6531927585601807;0.631537675857544;0
72;0.012045145034790039;0.631537675857544;0
72;0.16519540548324585;0.631537675857544;0
72;0.1714349091053009;0.631537675857544;0
72;0.6227108836174011;0.631537675857544;0
72;0.09606260061264038;0.631537675857544;0
72;0.0052945613861083984;0.631537675857544;0
72;0.04141724109649658;0.631537675857544;0
72;0.1038479208946228;0.631537675857544;0
72;0.3211023807525635;0.631537675857544;0
72;0.27402186393737793;0.631537675857544;0
72;0.07718169689178467;0.631537675857544;0
72;0.11252933740615845;0.631537675857544;0
72;0.11689913272857666;0.631537675857544;0
72;0.037860095500946045;0.631537675857544;0
72;0.05285811424255371;0.631537675857544;0
72;0.4240228831768036;0.631537675857544;0
72;0.06652730703353882;0.631537675857544;0
72;0.17919445037841797;0.631537675857544;0
72;0.17723464965820312;0.631537675857544;0
72;0.3074716329574585;0.631537675857544;0
72;0.3068655729293823;0.631537675857544;0
72;0.04145851731300354;0.631537675857544;0
72;0.1580219268798828;0.631537675857544;0
72;0.02937987446784973;0.631537675857544;0
72;0.1334763765335083;0.631537675857544;0
72;0.010339856147766113;0.631537675857544;0
72;0.2711634635925293;0.631537675857544;0
72;0.12405526638031006;0.631537675857544;0
72;0.3074403554201126;0.631537675857544;0
72;0.4074147939682007;0.631537675857544;0
72;0.2709110975265503;0.631537675857544;0
72;0.029258012771606445;0.631537675857544;0
72;0.21075204014778137;0.631537675857544;0
72;0.06717944145202637;0.631537675857544;0
72;0.09289050102233887;0.631537675857544;0
72;0.3147711753845215;0.631537675857544;0
72;2.058297276496887;0.631537675857544;0
72;0.350203275680542;0.631537675857544;0
72;0.5475949048995972;0.631537675857544;0
72;0.058391571044921875;0.631537675857544;0
72;0.05265617370605469;0.631537675857544;0
72;0.43618425726890564;0.631537675857544;0
72;0.34648871421813965;0.631537675857544;0
72;0.027776122093200684;0.631537675857544;0
72;0.05799245834350586;0.631537675857544;0
72;0.13202190399169922;0.631537675857544;0
72;0.309328556060791;0.631537675857544;0
72;0.00043819844722747803;0.631537675857544;0
72;0.19077539443969727;0.631537675857544;0
72;0.19766545295715332;0.631537675857544;0
72;0.9568413496017456;0.631537675857544;0
72;0.07614797353744507;0.631537675857544;0
72;0.23902976512908936;0.631537675857544;0
72;0.17536616325378418;0.631537675857544;0
72;0.29976558685302734;0.631537675857544;0
72;0.18836241960525513;0.631537675857544;0
73;0.21404331922531128;0.6260375380516052;0
73;0.417127788066864;0.6260375380516052;0
73;0.004629164934158325;0.6260375380516052;0
73;0.04936563968658447;0.6260375380516052;0
73;0.031740546226501465;0.6260375380516052;0
73;0.04332625865936279;0.6260375380516052;0
73;0.06658953428268433;0.6260375380516052;0
73;0.07297909259796143;0.6260375380516052;0
73;0.2917889654636383;0.6260375380516052;0
73;1.3406780362129211;0.6260375380516052;0
73;0.20612752437591553;0.6260375380516052;0
73;0.216965913772583;0.6260375380516052;0
73;0.0017102956771850586;0.6260375380516052;0
73;0.009417891502380371;0.6260375380516052;0
73;0.3271135091781616;0.6260375380516052;0
73;0.08863699436187744;0.6260375380516052;0
73;0.2632545232772827;0.6260375380516052;0
73;0.13677269220352173;0.6260375380516052;0
73;0.10309970378875732;0.6260375380516052;0
73;0.17580628395080566;0.6260375380516052;0
73;0.022709548473358154;0.6260375380516052;0
73;0.2354269027709961;0.6260375380516052;0
73;0.1928003430366516;0.6260375380516052;0
73;0.1762254536151886;0.6260375380516052;0
73;0.8107128143310547;0.6260375380516052;0
73;0.06341460347175598;0.6260375380516052;0
73;0.016855478286743164;0.6260375380516052;0
73;0.20774492621421814;0.6260375380516052;0
73;0.0777306854724884;0.6260375380516052;0
73;0.00950169563293457;0.6260375380516052;0
73;0.05826854705810547;0.6260375380516052;0
73;0.4943033456802368;0.6260375380516052;0
73;0.1845259666442871;0.6260375380516052;0
73;0.11550891399383545;0.6260375380516052;0
73;0.16989344358444214;0.6260375380516052;0
73;0.2611537575721741;0.6260375380516052;0
73;0.11703956127166748;0.6260375380516052;0
73;0.3598167896270752;0.6260375380516052;0
73;0.009696424007415771;0.6260375380516052;0
73;0.45962075470015407;0.6260375380516052;0
73;0.10707688331604004;0.6260375380516052;0
73;0.01959925889968872;0.6260375380516052;0
73;0.24798983335494995;0.6260375380516052;0
73;0.3134962320327759;0.6260375380516052;0
73;0.36070680618286133;0.6260375380516052;0
73;0.19124885648488998;0.6260375380516052;0
73;0.1768665611743927;0.6260375380516052;0
73;0.20665013790130615;0.6260375380516052;0
73;0.363938570022583;0.6260375380516052;0
73;0.06250925362110138;0.6260375380516052;0
73;0.20761561393737793;0.6260375380516052;0
73;0.25827741622924805;0.6260375380516052;0
73;0.35539889335632324;0.6260375380516052;0
73;0.045076727867126465;0.6260375380516052;0
73;0.2582052946090698;0.6260375380516052;0
73;0.28190016746520996;0.6260375380516052;0
73;0.4532883018255234;0.6260375380516052;0
73;0.6473450660705566;0.6260375380516052;0
73;0.3381272554397583;0.6260375380516052;0
73;0.15265250205993652;0.6260375380516052;0
73;0.17939230799674988;0.6260375380516052;0
73;2.1335166692733765;0.6260375380516052;0
73;0.41783949732780457;0.6260375380516052;0
73;0.8230717182159424;0.6260375380516052;0
73;0.002908468246459961;0.6260375380516052;0
73;0.04124408960342407;0.6260375380516052;0
73;0.7109570503234863;0.6260375380516052;0
73;0.25310584902763367;0.6260375380516052;0
73;0.1789252758026123;0.6260375380516052;0
73;0.22954535484313965;0.6260375380516052;0
73;0.4378471374511719;0.6260375380516052;0
73;0.43149542808532715;0.6260375380516052;0
73;0.06544327735900879;0.6260375380516052;0
73;0.17337356507778168;0.6260375380516052;0
73;0.11237001419067383;0.6260375380516052;0
73;0.04558515548706055;0.6260375380516052;0
73;0.16356921195983887;0.6260375380516052;0
73;0.2781825065612793;0.6260375380516052;0
73;0.1835334300994873;0.6260375380516052;0
73;0.0723952054977417;0.6260375380516052;0
73;1.01937997341156;0.6260375380516052;0
73;0.0504336953163147;0.6260375380516052;0
73;0.29613590240478516;0.6260375380516052;0
73;0.20275378227233887;0.6260375380516052;0
73;0.18759077787399292;0.6260375380516052;0
74;0.2946740388870239;0.6681234240531921;1
74;0.28662872314453125;0.6681234240531921;1
74;0.537026047706604;0.6681234240531921;1
74;0.03599002957344055;0.6681234240531921;1
74;0.05016842484474182;0.6681234240531921;1
74;0.05549168586730957;0.6681234240531921;1
74;0.14992034435272217;0.6681234240531921;1
74;0.07576284930109978;0.6681234240531921;1
74;0.25535356998443604;0.6681234240531921;1
74;0.0605313777923584;0.6681234240531921;1
74;1.277647316455841;0.6681234240531921;1
74;0.2421351671218872;0.6681234240531921;1
74;0.28859710693359375;0.6681234240531921;1
74;0.1230970025062561;0.6681234240531921;1
74;0.04882019758224487;0.6681234240531921;1
74;0.3738919496536255;0.6681234240531921;1
74;0.04264175891876221;0.6681234240531921;1
74;0.2254561185836792;0.6681234240531921;1
74;0.1773390769958496;0.6681234240531921;1
74;0.04873013496398926;0.6681234240531921;1
74;0.24131262302398682;0.6681234240531921;1
74;0.6913905143737793;0.6681234240531921;1
74;0.06006467342376709;0.6681234240531921;1
74;0.433804988861084;0.6681234240531921;1
74;0.17576700448989868;0.6681234240531921;1
74;0.19290879368782043;0.6681234240531921;1
74;0.04893416166305542;0.6681234240531921;1
74;0.8034651875495911;0.6681234240531921;1
74;0.2262102090753615;0.6681234240531921;1
74;0.025864243507385254;0.6681234240531921;1
74;0.26085805892944336;0.6681234240531921;1
74;0.06962299346923828;0.6681234240531921;1
74;0.25538527965545654;0.6681234240531921;1
74;0.4790315628051758;0.6681234240531921;1
74;0.18001139163970947;0.6681234240531921;1
74;0.023221254348754883;0.6681234240531921;1
74;0.14869427680969238;0.6681234240531921;1
74;0.2218761444091797;0.6681234240531921;1
74;0.158526211977005;0.6681234240531921;1
74;0.37240147590637207;0.6681234240531921;1
74;0.08712828159332275;0.6681234240531921;1
74;0.4798210337758064;0.6681234240531921;1
74;0.1900637149810791;0.6681234240531921;1
74;0.021883726119995117;0.6681234240531921;1
74;0.18592005968093872;0.6681234240531921;1
74;0.5423465967178345;0.6681234240531921;1
74;0.37489938735961914;0.6681234240531921;1
74;0.18072205781936646;0.6681234240531921;1
74;0.1795298457145691;0.6681234240531921;1
74;0.4003416895866394;0.6681234240531921;1
74;0.023074626922607422;0.6681234240531921;1
74;0.5577331781387329;0.6681234240531921;1
74;0.31269121170043945;0.6681234240531921;1
74;0.2358313798904419;0.6681234240531921;1
74;0.3381589651107788;0.6681234240531921;1
74;0.04330611228942871;0.6681234240531921;1
74;0.28687429428100586;0.6681234240531921;1
74;0.5651427209377289;0.6681234240531921;1
74;0.7597339153289795;0.6681234240531921;1
74;0.2984505891799927;0.6681234240531921;1
74;0.16929268836975098;0.6681234240531921;1
74;0.19185522198677063;0.6681234240531921;1
74;1.9984785318374634;0.6681234240531921;1
74;0.4362526834011078;0.6681234240531921;1
74;0.730297327041626;0.6681234240531921;1
74;0.05075573921203613;0.6681234240531921;1
74;0.29649829864501953;0.6681234240531921;1
74;0.14770352840423584;0.6681234240531921;1
74;0.28308188915252686;0.6681234240531921;1
74;0.27112144231796265;0.6681234240531921;1
74;0.4760025143623352;0.6681234240531921;1
74;0.5177676677703857;0.6681234240531921;1
74;0.07311487197875977;0.6681234240531921;1
74;0.10557886958122253;0.6681234240531921;1
74;0.1880282163619995;0.6681234240531921;1
74;0.016974806785583496;0.6681234240531921;1
74;0.2373155951499939;0.6681234240531921;1
74;0.03669637814164162;0.6681234240531921;1
74;0.16497087478637695;0.6681234240531921;1
74;0.08974111080169678;0.6681234240531921;1
74;1.0428171157836914;0.6681234240531921;1
74;0.3596205711364746;0.6681234240531921;1
74;0.13283944129943848;0.6681234240531921;1
74;0.22392135858535767;0.6681234240531921;1
75;0.18006998300552368;0.6513980627059937;0
75;0.5420737117528915;0.6513980627059937;0
75;0.09508657455444336;0.6513980627059937;0
75;0.06065225601196289;0.6513980627059937;0
75;0.06299686431884766;0.6513980627059937;0
75;0.06198287010192871;0.6513980627059937;0
75;0.0632752776145935;0.6513980627059937;0
75;0.05897635221481323;0.6513980627059937;0
75;0.722449779510498;0.6513980627059937;0
75;0.28766322135925293;0.6513980627059937;0
75;0.04736870527267456;0.6513980627059937;0
75;1.1256301999092102;0.6513980627059937;0
75;0.21387308835983276;0.6513980627059937;0
75;0.2915174961090088;0.6513980627059937;0
75;0.19659653306007385;0.6513980627059937;0
75;0.04003587365150452;0.6513980627059937;0
75;0.40267229080200195;0.6513980627059937;0
75;0.07906675338745117;0.6513980627059937;0
75;0.011366158723831177;0.6513980627059937;0
75;0.13545072078704834;0.6513980627059937;0
75;0.1406714916229248;0.6513980627059937;0
75;0.028574049472808838;0.6513980627059937;0
75;0.05874228477478027;0.6513980627059937;0
75;0.26178038120269775;0.6513980627059937;0
75;0.08941590785980225;0.6513980627059937;0
75;0.45418262481689453;0.6513980627059937;0
75;0.178816556930542;0.6513980627059937;0
75;0.16901043057441711;0.6513980627059937;0
75;0.0011113882064819336;0.6513980627059937;0
75;0.6950859427452087;0.6513980627059937;0
75;0.29062765650451183;0.6513980627059937;0
75;0.23568809032440186;0.6513980627059937;0
75;0.006388425827026367;0.6513980627059937;0
75;0.08108574151992798;0.6513980627059937;0
75;0.24292635917663574;0.6513980627059937;0
75;0.3336760997772217;0.6513980627059937;0
75;0.1473942995071411;0.6513980627059937;0
75;0.0034295320510864258;0.6513980627059937;0
75;0.16995489597320557;0.6513980627059937;0
75;0.18042993545532227;0.6513980627059937;0
75;0.17081713676452637;0.6513980627059937;0
75;0.33873867988586426;0.6513980627059937;0
75;0.10773533582687378;0.6513980627059937;0
75;0.4403785690665245;0.6513980627059937;0
75;0.23846006393432617;0.6513980627059937;0
75;0.1924028992652893;0.6513980627059937;0
75;0.5269355773925781;0.6513980627059937;0
75;0.3801000118255615;0.6513980627059937;0
75;0.1705956757068634;0.6513980627059937;0
75;0.21225541830062866;0.6513980627059937;0
75;0.36574578285217285;0.6513980627059937;0
75;0.003483705222606659;0.6513980627059937;0
75;0.0420682430267334;0.6513980627059937;0
75;0.46927785873413086;0.6513980627059937;0
75;0.2580220699310303;0.6513980627059937;0
75;0.30392396450042725;0.6513980627059937;0
75;0.30460405349731445;0.6513980627059937;0
75;0.11982989311218262;0.6513980627059937;0
75;0.11545109748840332;0.6513980627059937;0
75;1.8296908140182495;0.6513980627059937;0
75;0.26902491226792336;0.6513980627059937;0
75;0.7486315965652466;0.6513980627059937;0
75;0.30619382858276367;0.6513980627059937;0
75;0.10059523582458496;0.6513980627059937;0
75;0.16271737217903137;0.6513980627059937;0
75;0.2011415958404541;0.6513980627059937;0
75;0.42490676045417786;0.6513980627059937;0
75;0.04145240783691406;0.6513980627059937;0
75;0.6200491786003113;0.6513980627059937;0
75;0.0308229923248291;0.6513980627059937;0
75;0.34126365184783936;0.6513980627059937;0
75;0.052060723304748535;0.6513980627059937;0
75;0.42069971561431885;0.6513980627059937;0
75;0.3138378858566284;0.6513980627059937;0
75;0.47186392545700073;0.6513980627059937;0
75;0.3131837844848633;0.6513980627059937;0
75;0.0821361280977726;0.6513980627059937;0
75;0.21499359607696533;0.6513980627059937;0
75;0.23673784732818604;0.6513980627059937;0
75;0.08500517159700394;0.6513980627059937;0
75;0.09761333465576172;0.6513980627059937;0
75;0.050429701805114746;0.6513980627059937;0
75;0.04574829339981079;0.6513980627059937;0
75;1.060942530632019;0.6513980627059937;0
75;0.5091700553894043;0.6513980627059937;0
75;0.04990732669830322;0.6513980627059937;0
75;0.10861897468566895;0.6513980627059937;0
75;0.10222864151000977;0.6513980627059937;0
76;0.5950461998581886;0.6981207132339478;1
76;0.05946853756904602;0.6981207132339478;1
76;0.07784724235534668;0.6981207132339478;1
76;0.09073352813720703;0.6981207132339478;1
76;0.0797676146030426;0.6981207132339478;1
76;0.03391432762145996;0.6981207132339478;1
76;0.08094513416290283;0.6981207132339478;1
76;0.05999183654785156;0.6981207132339478;1
76;0.33525776863098145;0.6981207132339478;1
76;0.002604246139526367;0.6981207132339478;1
76;1.0328876972198486;0.6981207132339478;1
76;0.24603450298309326;0.6981207132339478;1
76;0.02003645896911621;0.6981207132339478;1
76;0.2153928279876709;0.6981207132339478;1
76;0.18179014325141907;0.6981207132339478;1
76;0.048913031816482544;0.6981207132339478;1
76;0.29467010498046875;0.6981207132339478;1
76;0.13494348526000977;0.6981207132339478;1
76;0.2103290557861328;0.6981207132339478;1
76;0.16204684972763062;0.6981207132339478;1
76;0.0119096040725708;0.6981207132339478;1
76;0.21611106395721436;0.6981207132339478;1
76;0.8068631887435913;0.6981207132339478;1
76;0.08680295944213867;0.6981207132339478;1
76;0.46275997161865234;0.6981207132339478;1
76;0.19250130653381348;0.6981207132339478;1
76;0.22937750816345215;0.6981207132339478;1
76;0.7274260520935059;0.6981207132339478;1
76;0.2577694468200207;0.6981207132339478;1
76;0.06200212240219116;0.6981207132339478;1
76;0.18152105808258057;0.6981207132339478;1
76;0.09953087568283081;0.6981207132339478;1
76;0.2627091407775879;0.6981207132339478;1
76;0.2564256191253662;0.6981207132339478;1
76;0.17166650295257568;0.6981207132339478;1
76;0.13650953769683838;0.6981207132339478;1
76;0.1597464382648468;0.6981207132339478;1
76;0.3557403087615967;0.6981207132339478;1
76;0.10005360841751099;0.6981207132339478;1
76;0.4743984155356884;0.6981207132339478;1
76;0.30765581130981445;0.6981207132339478;1
76;0.15535825490951538;0.6981207132339478;1
76;0.5901988744735718;0.6981207132339478;1
76;0.4741218090057373;0.6981207132339478;1
76;0.20129594206809998;0.6981207132339478;1
76;0.24146360158920288;0.6981207132339478;1
76;0.435680091381073;0.6981207132339478;1
76;0.023594141006469727;0.6981207132339478;1
76;0.44887304306030273;0.6981207132339478;1
76;0.2738518714904785;0.6981207132339478;1
76;0.12403833866119385;0.6981207132339478;1
76;0.24570059776306152;0.6981207132339478;1
76;0.3469651937484741;0.6981207132339478;1
76;0.11088091135025024;0.6981207132339478;1
76;0.12688541412353516;0.6981207132339478;1
76;2.018798828125;0.6981207132339478;1
76;0.388349749147892;0.6981207132339478;1
76;0.766455888748169;0.6981207132339478;1
76;0.32945966720581055;0.6981207132339478;1
76;0.10552382469177246;0.6981207132339478;1
76;0.14477413892745972;0.6981207132339478;1
76;0.253079891204834;0.6981207132339478;1
76;0.48200663924217224;0.6981207132339478;1
76;0.03651535511016846;0.6981207132339478;1
76;0.5730735063552856;0.6981207132339478;1
76;0.11010080575942993;0.6981207132339478;1
76;0.3107154965400696;0.6981207132339478;1
76;0.47240734100341797;0.6981207132339478;1
76;0.17025047540664673;0.6981207132339478;1
76;0.1916567087173462;0.6981207132339478;1
76;0.5215340256690979;0.6981207132339478;1
76;0.30144834518432617;0.6981207132339478;1
76;0.04477036278694868;0.6981207132339478;1
76;0.2499246597290039;0.6981207132339478;1
76;0.21945863962173462;0.6981207132339478;1
76;0.15831064153462648;0.6981207132339478;1
76;0.16079330444335938;0.6981207132339478;1
76;0.1011115312576294;0.6981207132339478;1
76;0.10311591625213623;0.6981207132339478;1
76;1.1685938835144043;0.6981207132339478;1
76;0.5320780277252197;0.6981207132339478;1
76;0.016629457473754883;0.6981207132339478;1
76;0.13603973388671875;0.6981207132339478;1
76;0.1651676893234253;0.6981207132339478;1
77;0.4484267234802246;0.6670123338699341;0
77;0.07861113548278809;0.6670123338699341;0
77;0.5808060541749;0.6670123338699341;0
77;0.10205078125;0.6670123338699341;0
77;0.09825599193572998;0.6670123338699341;0
77;0.08252152800559998;0.6670123338699341;0
77;0.017673730850219727;0.6670123338699341;0
77;0.06990370154380798;0.6670123338699341;0
77;0.04861563444137573;0.6670123338699341;0
77;0.18786311149597168;0.6670123338699341;0
77;0.3200209140777588;0.6670123338699341;0
77;0.9876666069030762;0.6670123338699341;0
77;0.2592151165008545;0.6670123338699341;0
77;0.0038291513919830322;0.6670123338699341;0
77;0.16564726829528809;0.6670123338699341;0
77;0.09313216805458069;0.6670123338699341;0
77;0.009847521781921387;0.6670123338699341;0
77;0.33862388134002686;0.6670123338699341;0
77;0.145094633102417;0.6670123338699341;0
77;0.1526200771331787;0.6670123338699341;0
77;0.1423359513282776;0.6670123338699341;0
77;0.024457693099975586;0.6670123338699341;0
77;0.10156428813934326;0.6670123338699341;0
77;0.9434560537338257;0.6670123338699341;0
77;0.12926578521728516;0.6670123338699341;0
77;0.02277374267578125;0.6670123338699341;0
77;0.1629321575164795;0.6670123338699341;0
77;0.228886216878891;0.6670123338699341;0
77;0.770437479019165;0.6670123338699341;0
77;0.14307964593172073;0.6670123338699341;0
77;0.10930049419403076;0.6670123338699341;0
77;0.22980189323425293;0.6670123338699341;0
77;0.21996676921844482;0.6670123338699341;0
77;0.048450589179992676;0.6670123338699341;0
77;0.18467259407043457;0.6670123338699341;0
77;0.16251957416534424;0.6670123338699341;0
77;0.13904047012329102;0.6670123338699341;0
77;0.37349438667297363;0.6670123338699341;0
77;0.0657656192779541;0.6670123338699341;0
77;0.3618403971195221;0.6670123338699341;0
77;0.16889595985412598;0.6670123338699341;0
77;0.15317505598068237;0.6670123338699341;0
77;0.3771064281463623;0.6670123338699341;0
77;0.4389148950576782;0.6670123338699341;0
77;0.08068135380744934;0.6670123338699341;0
77;0.14996910095214844;0.6670123338699341;0
77;0.33995306491851807;0.6670123338699341;0
77;0.08582651615142822;0.6670123338699341;0
77;0.384568452835083;0.6670123338699341;0
77;0.24720311164855957;0.6670123338699341;0
77;0.30033981800079346;0.6670123338699341;0
77;0.2104642391204834;0.6670123338699341;0
77;0.35315537452697754;0.6670123338699341;0
77;0.1261999011039734;0.6670123338699341;0
77;2.1576995849609375;0.6670123338699341;0
77;0.4671926498413086;0.6670123338699341;0
77;0.8133878707885742;0.6670123338699341;0
77;0.014413714408874512;0.6670123338699341;0
77;0.3637561798095703;0.6670123338699341;0
77;0.10344171524047852;0.6670123338699341;0
77;0.04837039113044739;0.6670123338699341;0
77;0.22432661056518555;0.6670123338699341;0
77;0.20202374458312988;0.6670123338699341;0
77;0.4423281252384186;0.6670123338699341;0
77;0.07640707492828369;0.6670123338699341;0
77;0.6324380040168762;0.6670123338699341;0
77;0.03888225555419922;0.6670123338699341;0
77;0.43215158581733704;0.6670123338699341;0
77;0.489498496055603;0.6670123338699341;0
77;0.13418519496917725;0.6670123338699341;0
77;0.09018629789352417;0.6670123338699341;0
77;0.48923230171203613;0.6670123338699341;0
77;0.23860764503479004;0.6670123338699341;0
77;0.04930530861020088;0.6670123338699341;0
77;0.24234187602996826;0.6670123338699341;0
77;0.0011921525001525879;0.6670123338699341;0
77;0.19877922534942627;0.6670123338699341;0
77;0.20500852540135384;0.6670123338699341;0
77;0.1956491470336914;0.6670123338699341;0
77;0.09059560298919678;0.6670123338699341;0
77;0.15319478511810303;0.6670123338699341;0
77;1.2042255401611328;0.6670123338699341;0
77;0.521920919418335;0.6670123338699341;0
77;0.1194753646850586;0.6670123338699341;0
77;0.06408268213272095;0.6670123338699341;0
78;0.46069467067718506;0.6852889657020569;1
78;0.10956954956054688;0.6852889657020569;1
78;0.6043824851512909;0.6852889657020569;1
78;0.012701503932476044;0.6852889657020569;1
78;0.13060259819030762;0.6852889657020569;1
78;0.10052955150604248;0.6852889657020569;1
78;0.09331506490707397;0.6852889657020569;1
78;0.0649975836277008;0.6852889657020569;1
78;0.00867772102355957;0.6852889657020569;1
78;0.0801575779914856;0.6852889657020569;1
78;0.20242202281951904;0.6852889657020569;1
78;0.0885862410068512;0.6852889657020569;1
78;0.35050666332244873;0.6852889657020569;1
78;0.0046272873878479;0.6852889657020569;1
78;1.1003189086914062;0.6852889657020569;1
78;0.32600143551826477;0.6852889657020569;1
78;0.17400169372558594;0.6852889657020569;1
78;0.12041535973548889;0.6852889657020569;1
78;0.0223504900932312;0.6852889657020569;1
78;0.3181016445159912;0.6852889657020569;1
78;0.1744384765625;0.6852889657020569;1
78;1.2519811391830444;0.6852889657020569;1
78;0.13080641627311707;0.6852889657020569;1
78;0.06172752380371094;0.6852889657020569;1
78;1.0127930641174316;0.6852889657020569;1
78;0.19444048404693604;0.6852889657020569;1
78;0.04692727327346802;0.6852889657020569;1
78;0.18936491012573242;0.6852889657020569;1
78;0.24438676238059998;0.6852889657020569;1
78;0.877079427242279;0.6852889657020569;1
78;0.15676367282867432;0.6852889657020569;1
78;0.12243857979774475;0.6852889657020569;1
78;0.12058103084564209;0.6852889657020569;1
78;0.25425779819488525;0.6852889657020569;1
78;0.3471759557723999;0.6852889657020569;1
78;0.06155407428741455;0.6852889657020569;1
78;0.17795968055725098;0.6852889657020569;1
78;0.1349095106124878;0.6852889657020569;1
78;0.1111513078212738;0.6852889657020569;1
78;0.3802521228790283;0.6852889657020569;1
78;0.17712879180908203;0.6852889657020569;1
78;0.06418907642364502;0.6852889657020569;1
78;0.3446662351489067;0.6852889657020569;1
78;0.1159677505493164;0.6852889657020569;1
78;0.11955767869949341;0.6852889657020569;1
78;0.5208055973052979;0.6852889657020569;1
78;0.45794010162353516;0.6852889657020569;1
78;0.12606167793273926;0.6852889657020569;1
78;0.0004647374153137207;0.6852889657020569;1
78;0.2178717851638794;0.6852889657020569;1
78;0.25783807039260864;0.6852889657020569;1
78;0.07481610774993896;0.6852889657020569;1
78;0.4516282081604004;0.6852889657020569;1
78;0.3192477226257324;0.6852889657020569;1
78;0.276076078414917;0.6852889657020569;1
78;0.28008270263671875;0.6852889657020569;1
78;0.37776219844818115;0.6852889657020569;1
78;0.12051212787628174;0.6852889657020569;1
78;2.2285866141319275;0.6852889657020569;1
78;0.6197377741336823;0.6852889657020569;1
78;0.8595991134643555;0.6852889657020569;1
78;0.04223835468292236;0.6852889657020569;1
78;0.3641263246536255;0.6852889657020569;1
78;0.0896449089050293;0.6852889657020569;1
78;0.02068576216697693;0.6852889657020569;1
78;0.25869083404541016;0.6852889657020569;1
78;0.2660861015319824;0.6852889657020569;1
78;0.48233532905578613;0.6852889657020569;1
78;0.1206963062286377;0.6852889657020569;1
78;0.6599010229110718;0.6852889657020569;1
78;0.07839739322662354;0.6852889657020569;1
78;0.34947144985198975;0.6852889657020569;1
78;0.5293371677398682;0.6852889657020569;1
78;0.14018654823303223;0.6852889657020569;1
78;0.001486361026763916;0.6852889657020569;1
78;0.5358806252479553;0.6852889657020569;1
78;0.22864603996276855;0.6852889657020569;1
78;0.05291849374771118;0.6852889657020569;1
78;0.31802213191986084;0.6852889657020569;1
78;0.04268112778663635;0.6852889657020569;1
78;0.23153674602508545;0.6852889657020569;1
78;0.24172474443912506;0.6852889657020569;1
78;0.2593696117401123;0.6852889657020569;1
78;0.10534298419952393;0.6852889657020569;1
78;0.08713474869728088;0.6852889657020569;1
78;0.5687799453735352;0.6852889657020569;1
78;0.12265896797180176;0.6852889657020569;1
78;0.12973952293395996;0.6852889657020569;1
78;0.10368597507476807;0.6852889657020569;1
79;0.44862210750579834;0.6574338674545288;0
79;0.0947718620300293;0.6574338674545288;0
79;0.5744512975215912;0.6574338674545288;0
79;0.15688419342041016;0.6574338674545288;0
79;0.09951913356781006;0.6574338674545288;0
79;0.08018237352371216;0.6574338674545288;0
79;0.05550876259803772;0.6574338674545288;0
79;0.08929520845413208;0.6574338674545288;0
79;0.25729483366012573;0.6574338674545288;0
79;0.057827264070510864;0.6574338674545288;0
79;0.3312954902648926;0.6574338674545288;0
79;0.017322957515716553;0.6574338674545288;0
79;1.1037078499794006;0.6574338674545288;0
79;0.3217991888523102;0.6574338674545288;0
79;0.20119965076446533;0.6574338674545288;0
79;0.09688279032707214;0.6574338674545288;0
79;0.39705443382263184;0.6574338674545288;0
79;0.15069079399108887;0.6574338674545288;0
79;0.12388145923614502;0.6574338674545288;0
79;1.2562159299850464;0.6574338674545288;0
79;0.09820973873138428;0.6574338674545288;0
79;1.0631567239761353;0.6574338674545288;0
79;0.18603754043579102;0.6574338674545288;0
79;0.05308026075363159;0.6574338674545288;0
79;0.1774284839630127;0.6574338674545288;0
79;0.23558515310287476;0.6574338674545288;0
79;0.8696329593658447;0.6574338674545288;0
79;0.11395049095153809;0.6574338674545288;0
79;0.2085585594177246;0.6574338674545288;0
79;0.3134819269180298;0.6574338674545288;0
79;0.2909635305404663;0.6574338674545288;0
79;0.11228692531585693;0.6574338674545288;0
79;0.1629321575164795;0.6574338674545288;0
79;0.13102734088897705;0.6574338674545288;0
79;0.10103309154510498;0.6574338674545288;0
79;0.32587766647338867;0.6574338674545288;0
79;0.15140891075134277;0.6574338674545288;0
79;0.047138333320617676;0.6574338674545288;0
79;0.3045046925544739;0.6574338674545288;0
79;0.029139995574951172;0.6574338674545288;0
79;0.18064934015274048;0.6574338674545288;0
79;0.40271711349487305;0.6574338674545288;0
79;0.30962371826171875;0.6574338674545288;0
79;0.09883606433868408;0.6574338674545288;0
79;0.025515198707580566;0.6574338674545288;0
79;0.13235867023468018;0.6574338674545288;0
79;0.1277174949645996;0.6574338674545288;0
79;0.39918971061706543;0.6574338674545288;0
79;0.08739113807678223;0.6574338674545288;0
79;0.285980224609375;0.6574338674545288;0
79;0.5337111949920654;0.6574338674545288;0
79;0.3362154960632324;0.6574338674545288;0
79;0.12605971097946167;0.6574338674545288;0
79;2.162895143032074;0.6574338674545288;0
79;0.44955005683004856;0.6574338674545288;0
79;0.866378903388977;0.6574338674545288;0
79;0.09488987922668457;0.6574338674545288;0
79;0.34377074241638184;0.6574338674545288;0
79;0.08793234825134277;0.6574338674545288;0
79;0.2725098133087158;0.6574338674545288;0
79;0.32051244378089905;0.6574338674545288;0
79;0.39782556891441345;0.6574338674545288;0
79;0.11470997333526611;0.6574338674545288;0
79;0.6130045652389526;0.6574338674545288;0
79;0.030380606651306152;0.6574338674545288;0
79;0.37518006563186646;0.6574338674545288;0
79;0.48163020610809326;0.6574338674545288;0
79;0.20165270566940308;0.6574338674545288;0
79;0.49042630195617676;0.6574338674545288;0
79;0.26096105575561523;0.6574338674545288;0
79;0.02232154831290245;0.6574338674545288;0
79;0.3304910659790039;0.6574338674545288;0
79;0.08119189739227295;0.6574338674545288;0
79;0.2091764211654663;0.6574338674545288;0
79;0.2341507077217102;0.6574338674545288;0
79;0.19973623752593994;0.6574338674545288;0
79;0.05085635185241699;0.6574338674545288;0
79;0.011254161596298218;0.6574338674545288;0
79;0.5535249710083008;0.6574338674545288;0
79;0.01571887731552124;0.6574338674545288;0
79;0.10282540321350098;0.6574338674545288;0
79;0.00019490718841552734;0.6574338674545288;0
79;0.2337585687637329;0.6574338674545288;0
79;0.0007523894309997559;0.6574338674545288;0
80;0.4900168776512146;0.6714460849761963;1
80;0.6125970929861069;0.6714460849761963;1
80;0.00425545871257782;0.6714460849761963;1
80;0.13899898529052734;0.6714460849761963;1
80;0.09371960163116455;0.6714460849761963;1
80;0.08265726268291473;0.6714460849761963;1
80;0.07623067498207092;0.6714460849761963;1
80;0.01704227924346924;0.6714460849761963;1
80;0.28720223903656006;0.6714460849761963;1
80;0.3563960790634155;0.6714460849761963;1
80;0.026623189449310303;0.6714460849761963;1
80;0.03017181158065796;0.6714460849761963;1
80;1.0240012407302856;0.6714460849761963;1
80;0.3198593854904175;0.6714460849761963;1
80;0.2336592674255371;0.6714460849761963;1
80;0.14716601371765137;0.6714460849761963;1
80;0.09779778122901917;0.6714460849761963;1
80;0.3878052234649658;0.6714460849761963;1
80;0.12780514359474182;0.6714460849761963;1
80;1.301305890083313;0.6714460849761963;1
80;0.07854914665222168;0.6714460849761963;1
80;0.11291933059692383;0.6714460849761963;1
80;1.1132394075393677;0.6714460849761963;1
80;0.20308375358581543;0.6714460849761963;1
80;0.049598872661590576;0.6714460849761963;1
80;0.16283577680587769;0.6714460849761963;1
80;0.22315162420272827;0.6714460849761963;1
80;0.912068784236908;0.6714460849761963;1
80;0.008363425731658936;0.6714460849761963;1
80;0.016683876514434814;0.6714460849761963;1
80;0.10903429985046387;0.6714460849761963;1
80;0.21691179275512695;0.6714460849761963;1
80;0.35599255561828613;0.6714460849761963;1
80;0.29748499393463135;0.6714460849761963;1
80;0.12567758560180664;0.6714460849761963;1
80;0.1631929874420166;0.6714460849761963;1
80;0.09807777404785156;0.6714460849761963;1
80;0.146498441696167;0.6714460849761963;1
80;0.09553450345993042;0.6714460849761963;1
80;0.30021870136260986;0.6714460849761963;1
80;0.1387932300567627;0.6714460849761963;1
80;0.03634840250015259;0.6714460849761963;1
80;0.31206902861595154;0.6714460849761963;1
80;0.17116183042526245;0.6714460849761963;1
80;0.5228089094161987;0.6714460849761963;1
80;0.3650599718093872;0.6714460849761963;1
80;0.15795686841011047;0.6714460849761963;1
80;0.046634674072265625;0.6714460849761963;1
80;0.12244117259979248;0.6714460849761963;1
80;0.10138815641403198;0.6714460849761963;1
80;0.3803056478500366;0.6714460849761963;1
80;0.1280972957611084;0.6714460849761963;1
80;0.3550384044647217;0.6714460849761963;1
80;0.6306370496749878;0.6714460849761963;1
80;0.29980385303497314;0.6714460849761963;1
80;0.10149461030960083;0.6714460849761963;1
80;0.17658329010009766;0.6714460849761963;1
80;2.143732190132141;0.6714460849761963;1
80;0.5418955385684967;0.6714460849761963;1
80;0.36337345838546753;0.6714460849761963;1
80;0.9222071170806885;0.6714460849761963;1
80;0.0712425708770752;0.6714460849761963;1
80;0.291634202003479;0.6714460849761963;1
80;0.12975382804870605;0.6714460849761963;1
80;0.22673892974853516;0.6714460849761963;1
80;0.4020140767097473;0.6714460849761963;1
80;0.4095202684402466;0.6714460849761963;1
80;0.09245121479034424;0.6714460849761963;1
80;0.6479300856590271;0.6714460849761963;1
80;0.029650866985321045;0.6714460849761963;1
80;0.4929925203323364;0.6714460849761963;1
80;0.14614367485046387;0.6714460849761963;1
80;0.5187340974807739;0.6714460849761963;1
80;0.27926206588745117;0.6714460849761963;1
80;0.01288798451423645;0.6714460849761963;1
80;0.33338963985443115;0.6714460849761963;1
80;0.10264980792999268;0.6714460849761963;1
80;0.2259310483932495;0.6714460849761963;1
80;0.23483289778232574;0.6714460849761963;1
80;0.24985134601593018;0.6714460849761963;1
80;0.02948939800262451;0.6714460849761963;1
80;0.5581092834472656;0.6714460849761963;1
80;0.08509993553161621;0.6714460849761963;1
80;0.0015566349029541016;0.6714460849761963;1
80;0.20277583599090576;0.6714460849761963;1
80;0.03235518932342529;0.6714460849761963;1
81;0.4762376546859741;0.6965926289558411;1
81;0.04180079698562622;0.6965926289558411;1
81;0.5255049392580986;0.6965926289558411;1
81;0.12258601188659668;0.6965926289558411;1
81;0.0834496021270752;0.6965926289558411;1
81;0.35841405391693115;0.6965926289558411;1
81;0.057280272245407104;0.6965926289558411;1
81;0.019704759120941162;0.6965926289558411;1
81;0.28862321376800537;0.6965926289558411;1
81;0.33353638648986816;0.6965926289558411;1
81;0.010991156101226807;0.6965926289558411;1
81;0.00844651460647583;0.6965926289558411;1
81;1.0797932147979736;0.6965926289558411;1
81;0.25568968057632446;0.6965926289558411;1
81;0.008291006088256836;0.6965926289558411;1
81;0.21651530265808105;0.6965926289558411;1
81;0.13592100143432617;0.6965926289558411;1
81;0.009323954582214355;0.6965926289558411;1
81;0.07625877857208252;0.6965926289558411;1
81;0.17571556568145752;0.6965926289558411;1
81;0.146004319190979;0.6965926289558411;1
81;0.03013479709625244;0.6965926289558411;1
81;0.10363119840621948;0.6965926289558411;1
81;1.0719090700149536;0.6965926289558411;1
81;0.15414738655090332;0.6965926289558411;1
81;0.04564148187637329;0.6965926289558411;1
81;0.16259199380874634;0.6965926289558411;1
81;0.23553821444511414;0.6965926289558411;1
81;0.8661476373672485;0.6965926289558411;1
81;0.10848216712474823;0.6965926289558411;1
81;0.08139044046401978;0.6965926289558411;1
81;0.1396167278289795;0.6965926289558411;1
81;0.23550772666931152;0.6965926289558411;1
81;0.07838428020477295;0.6965926289558411;1
81;0.15076732635498047;0.6965926289558411;1
81;0.013956427574157715;0.6965926289558411;1
81;0.12750780582427979;0.6965926289558411;1
81;0.07434618473052979;0.6965926289558411;1
81;0.24045848846435547;0.6965926289558411;1
81;0.07018303871154785;0.6965926289558411;1
81;0.053201377391815186;0.6965926289558411;1
81;0.257382795214653;0.6965926289558411;1
81;0.22143197059631348;0.6965926289558411;1
81;0.3874633312225342;0.6965926289558411;1
81;0.32895052433013916;0.6965926289558411;1
81;0.15287789702415466;0.6965926289558411;1
81;0.04485619068145752;0.6965926289558411;1
81;0.11508196592330933;0.6965926289558411;1
81;0.11383628845214844;0.6965926289558411;1
81;0.12986111640930176;0.6965926289558411;1
81;0.3101392984390259;0.6965926289558411;1
81;0.30681276321411133;0.6965926289558411;1
81;0.7084148526191711;0.6965926289558411;1
81;0.21151185035705566;0.6965926289558411;1
81;0.25100255012512207;0.6965926289558411;1
81;0.08415424823760986;0.6965926289558411;1
81;0.4471551217138767;0.6965926289558411;1
81;0.8384559154510498;0.6965926289558411;1
81;0.2305891513824463;0.6965926289558411;1
81;0.1271045207977295;0.6965926289558411;1
81;0.009363114833831787;0.6965926289558411;1
81;0.37719523906707764;0.6965926289558411;1
81;2.225870370864868;0.6965926289558411;1
81;0.3418256640434265;0.6965926289558411;1
81;0.4707915782928467;0.6965926289558411;1
81;0.007298827171325684;0.6965926289558411;1
81;0.4484460949897766;0.6965926289558411;1
81;0.5031582117080688;0.6965926289558411;1
81;0.2282698154449463;0.6965926289558411;1
81;0.22626948356628418;0.6965926289558411;1
81;0.034651339054107666;0.6965926289558411;1
81;0.21844971179962158;0.6965926289558411;1
81;0.10216599702835083;0.6965926289558411;1
81;0.1882106065750122;0.6965926289558411;1
81;0.3113737106323242;0.6965926289558411;1
81;0.20198101550340652;0.6965926289558411;1
81;0.24850988388061523;0.6965926289558411;1
81;0.012879133224487305;0.6965926289558411;1
81;0.01573348045349121;0.6965926289558411;1
81;1.2079604864120483;0.6965926289558411;1
81;0.48477983474731445;0.6965926289558411;1
81;0.08423185348510742;0.6965926289558411;1
81;0.11052262783050537;0.6965926289558411;1
81;0.11104428768157959;0.6965926289558411;1
82;0.5166891813278198;0.8167979717254639;1
82;0.01323777437210083;0.8167979717254639;1
82;0.544742226600647;0.8167979717254639;1
82;0.0007824450731277466;0.8167979717254639;1
82;0.10271644592285156;0.8167979717254639;1
82;0.04734170436859131;0.8167979717254639;1
82;0.09086418151855469;0.8167979717254639;1
82;0.32943499088287354;0.8167979717254639;1
82;0.04987895488739014;0.8167979717254639;1
82;0.2959449291229248;0.8167979717254639;1
82;0.1757216453552246;0.8167979717254639;1
82;0.30087733268737793;0.8167979717254639;1
82;1.11021089553833;0.8167979717254639;1
82;0.03126692771911621;0.8167979717254639;1
82;0.1841893196105957;0.8167979717254639;1
82;0.11170077323913574;0.8167979717254639;1
82;0.19861668348312378;0.8167979717254639;1
82;0.06425227224826813;0.8167979717254639;1
82;0.17253637313842773;0.8167979717254639;1
82;0.1108095645904541;0.8167979717254639;1
82;0.06025499105453491;0.8167979717254639;1
82;1.0456898212432861;0.8167979717254639;1
82;0.11720585823059082;0.8167979717254639;1
82;0.04100078344345093;0.8167979717254639;1
82;0.19034886360168457;0.8167979717254639;1
82;0.23319154977798462;0.8167979717254639;1
82;0.05033302307128906;0.8167979717254639;1
82;0.0549924373626709;0.8167979717254639;1
82;0.8478555679321289;0.8167979717254639;1
82;0.034106552600860596;0.8167979717254639;1
82;0.04677462577819824;0.8167979717254639;1
82;0.05591249465942383;0.8167979717254639;1
82;0.040136098861694336;0.8167979717254639;1
82;0.13466191291809082;0.8167979717254639;1
82;0.10537600517272949;0.8167979717254639;1
82;0.09879761934280396;0.8167979717254639;1
82;0.17252135276794434;0.8167979717254639;1
82;0.08234512805938721;0.8167979717254639;1
82;0.17609215155243874;0.8167979717254639;1
82;0.055419087409973145;0.8167979717254639;1
82;0.23414790630340576;0.8167979717254639;1
82;0.2971508502960205;0.8167979717254639;1
82;0.3326307535171509;0.8167979717254639;1
82;0.1193397045135498;0.8167979717254639;1
82;0.06412088871002197;0.8167979717254639;1
82;0.1884353756904602;0.8167979717254639;1
82;0.1595689058303833;0.8167979717254639;1
82;0.06988847255706787;0.8167979717254639;1
82;0.32432305812835693;0.8167979717254639;1
82;0.28711748123168945;0.8167979717254639;1
82;0.8280486613512039;0.8167979717254639;1
82;0.14321184158325195;0.8167979717254639;1
82;0.22567224502563477;0.8167979717254639;1
82;0.056588172912597656;0.8167979717254639;1
82;0.38532746583223343;0.8167979717254639;1
82;0.819643497467041;0.8167979717254639;1
82;0.17845439910888672;0.8167979717254639;1
82;0.15324163436889648;0.8167979717254639;1
82;0.009120762348175049;0.8167979717254639;1
82;0.37941229343414307;0.8167979717254639;1
82;2.160944938659668;0.8167979717254639;1
82;0.18411743640899658;0.8167979717254639;1
82;0.3169475197792053;0.8167979717254639;1
82;0.3264652490615845;0.8167979717254639;1
82;0.5427448153495789;0.8167979717254639;1
82;0.17416945099830627;0.8167979717254639;1
82;0.486156165599823;0.8167979717254639;1
82;0.19582319259643555;0.8167979717254639;1
82;0.24589085578918457;0.8167979717254639;1
82;0.07958978414535522;0.8167979717254639;1
82;0.15041327476501465;0.8167979717254639;1
82;0.05163085460662842;0.8167979717254639;1
82;0.29149603843688965;0.8167979717254639;1
82;0.15391209721565247;0.8167979717254639;1
82;0.2117609977722168;0.8167979717254639;1
82;0.05073845386505127;0.8167979717254639;1
82;1.1477813720703125;0.8167979717254639;1
82;0.4409146308898926;0.8167979717254639;1
82;0.12307906150817871;0.8167979717254639;1
82;0.030784130096435547;0.8167979717254639;1
82;0.18161475658416748;0.8167979717254639;1
83;0.3122127056121826;0.8842265009880066;1
83;0.4299313426017761;0.8842265009880066;1
83;0.06866574287414551;0.8842265009880066;1
83;0.046013712882995605;0.8842265009880066;1
83;0.055565834045410156;0.8842265009880066;1
83;0.05888146162033081;0.8842265009880066;1
83;0.034140825271606445;0.8842265009880066;1
83;0.2304316759109497;0.8842265009880066;1
83;0.24797773361206055;0.8842265009880066;1
83;0.0074433088302612305;0.8842265009880066;1
83;1.1867103576660156;0.8842265009880066;1
83;0.07078957557678223;0.8842265009880066;1
83;0.0854799747467041;0.8842265009880066;1
83;0.20030927658081055;0.8842265009880066;1
83;0.09908133745193481;0.8842265009880066;1
83;0.07348361611366272;0.8842265009880066;1
83;0.02910161018371582;0.8842265009880066;1
83;0.17322474718093872;0.8842265009880066;1
83;0.14328455924987793;0.8842265009880066;1
83;0.9601873159408569;0.8842265009880066;1
83;0.07348287105560303;0.8842265009880066;1
83;0.047583937644958496;0.8842265009880066;1
83;0.19799137115478516;0.8842265009880066;1
83;0.194787859916687;0.8842265009880066;1
83;0.7792506217956543;0.8842265009880066;1
83;0.05041694641113281;0.8842265009880066;1
83;0.04411745071411133;0.8842265009880066;1
83;0.017842531204223633;0.8842265009880066;1
83;0.21239328384399414;0.8842265009880066;1
83;0.04660797119140625;0.8842265009880066;1
83;0.12161910533905029;0.8842265009880066;1
83;0.009540081024169922;0.8842265009880066;1
83;0.11468267440795898;0.8842265009880066;1
83;0.01019597053527832;0.8842265009880066;1
83;0.07349961996078491;0.8842265009880066;1
83;0.10185742378234863;0.8842265009880066;1
83;0.06001773476600647;0.8842265009880066;1
83;0.16542771831154823;0.8842265009880066;1
83;0.11293065547943115;0.8842265009880066;1
83;0.2100769281387329;0.8842265009880066;1
83;0.21056139469146729;0.8842265009880066;1
83;0.2782031297683716;0.8842265009880066;1
83;0.05399256944656372;0.8842265009880066;1
83;0.06398141384124756;0.8842265009880066;1
83;0.22756421566009521;0.8842265009880066;1
83;0.2351011037826538;0.8842265009880066;1
83;0.012975215911865234;0.8842265009880066;1
83;0.29675400257110596;0.8842265009880066;1
83;0.20377135276794434;0.8842265009880066;1
83;0.46815893054008484;0.8842265009880066;1
83;0.0980067253112793;0.8842265009880066;1
83;0.15894675254821777;0.8842265009880066;1
83;0.07654166221618652;0.8842265009880066;1
83;0.24272939562797546;0.8842265009880066;1
83;0.7178068161010742;0.8842265009880066;1
83;0.17259764671325684;0.8842265009880066;1
83;0.19429254531860352;0.8842265009880066;1
83;0.038820624351501465;0.8842265009880066;1
83;0.12943530082702637;0.8842265009880066;1
83;0.2077927589416504;0.8842265009880066;1
83;0.3238331079483032;0.8842265009880066;1
83;0.17114520072937012;0.8842265009880066;1
83;0.2982237935066223;0.8842265009880066;1
83;0.03694891929626465;0.8842265009880066;1
83;0.22966575622558594;0.8842265009880066;1
83;0.4634527564048767;0.8842265009880066;1
83;0.4975048899650574;0.8842265009880066;1
83;0.0789484977722168;0.8842265009880066;1
83;0.07178938388824463;0.8842265009880066;1
83;0.04045557975769043;0.8842265009880066;1
83;2.119987368583679;0.8842265009880066;1
83;0.24798572063446045;0.8842265009880066;1
83;0.172809898853302;0.8842265009880066;1
83;0.20193028450012207;0.8842265009880066;1
83;0.12854766845703125;0.8842265009880066;1
83;0.041214823722839355;0.8842265009880066;1
83;1.0924403667449951;0.8842265009880066;1
83;0.007050037384033203;0.8842265009880066;1
83;0.3534114360809326;0.8842265009880066;1
83;0.12755537033081055;0.8842265009880066;1
83;0.26898789405822754;0.8842265009880066;1
84;0.22477734088897705;0.6619845628738403;0
84;0.3400094360113144;0.6619845628738403;0
84;0.13951778411865234;0.6619845628738403;0
84;0.07346963882446289;0.6619845628738403;0
84;0.16352689266204834;0.6619845628738403;0
84;0.012669920921325684;0.6619845628738403;0
84;0.08314663171768188;0.6619845628738403;0
84;0.03874042630195618;0.6619845628738403;0
84;0.04823338985443115;0.6619845628738403;0
84;0.15915977954864502;0.6619845628738403;0
84;0.21889793872833252;0.6619845628738403;0
84;1.0524591207504272;0.6619845628738403;0
84;0.24735355377197266;0.6619845628738403;0
84;0.0066991448402404785;0.6619845628738403;0
84;0.021409451961517334;0.6619845628738403;0
84;1.185588538646698;0.6619845628738403;0
84;0.17677676677703857;0.6619845628738403;0
84;0.050231337547302246;0.6619845628738403;0
84;0.0763656497001648;0.6619845628738403;0
84;0.17332857847213745;0.6619845628738403;0
84;0.040374755859375;0.6619845628738403;0
84;0.06416064500808716;0.6619845628738403;0
84;0.008067667484283447;0.6619845628738403;0
84;0.06546610593795776;0.6619845628738403;0
84;0.19812875986099243;0.6619845628738403;0
84;0.1989498734474182;0.6619845628738403;0
84;0.4770433306694031;0.6619845628738403;0
84;0.28379635512828827;0.6619845628738403;0
84;0.008711099624633789;0.6619845628738403;0
84;0.05677485466003418;0.6619845628738403;0
84;0.05700886249542236;0.6619845628738403;0
84;0.11807149648666382;0.6619845628738403;0
84;0.19546246528625488;0.6619845628738403;0
84;0.06928503513336182;0.6619845628738403;0
84;0.20321083068847656;0.6619845628738403;0
84;0.1554328203201294;0.6619845628738403;0
84;0.1104285717010498;0.6619845628738403;0
84;0.005029112100601196;0.6619845628738403;0
84;0.06977629661560059;0.6619845628738403;0
84;0.09005540609359741;0.6619845628738403;0
84;0.06764835119247437;0.6619845628738403;0
84;0.1529906988143921;0.6619845628738403;0
84;0.04621094465255737;0.6619845628738403;0
84;0.19484321773052216;0.6619845628738403;0
84;0.15245342254638672;0.6619845628738403;0
84;0.08936953544616699;0.6619845628738403;0
84;0.1724308729171753;0.6619845628738403;0
84;0.1532115936279297;0.6619845628738403;0
84;0.0003217458724975586;0.6619845628738403;0
84;0.04831799864768982;0.6619845628738403;0
84;0.12277263402938843;0.6619845628738403;0
84;0.2173355221748352;0.6619845628738403;0
84;0.2105482816696167;0.6619845628738403;0
84;0.08194339275360107;0.6619845628738403;0
84;0.10922729969024658;0.6619845628738403;0
84;0.2379608154296875;0.6619845628738403;0
84;0.14834553003311157;0.6619845628738403;0
84;0.16053485870361328;0.6619845628738403;0
84;0.4476807117462158;0.6619845628738403;0
84;0.24379467964172363;0.6619845628738403;0
84;0.13055753707885742;0.6619845628738403;0
84;0.19359660148620605;0.6619845628738403;0
84;0.2522915005683899;0.6619845628738403;0
84;0.19203338027000427;0.6619845628738403;0
84;0.3818961977958679;0.6619845628738403;0
84;0.02070605754852295;0.6619845628738403;0
84;0.1457061767578125;0.6619845628738403;0
84;0.3671386241912842;0.6619845628738403;0
84;0.20078036189079285;0.6619845628738403;0
84;0.42628782987594604;0.6619845628738403;0
84;0.08304023742675781;0.6619845628738403;0
84;0.012262940406799316;0.6619845628738403;0
84;0.21574270725250244;0.6619845628738403;0
84;2.2335125207901;0.6619845628738403;0
84;0.28423428535461426;0.6619845628738403;0
84;0.21029213815927505;0.6619845628738403;0
84;0.08397579193115234;0.6619845628738403;0
84;0.15298759937286377;0.6619845628738403;0
84;0.0684719979763031;0.6619845628738403;0
84;0.1340169906616211;0.6619845628738403;0
84;1.2321337461471558;0.6619845628738403;0
84;0.07561355829238892;0.6619845628738403;0
84;0.3243064880371094;0.6619845628738403;0
84;0.06008267402648926;0.6619845628738403;0
84;0.10383760929107666;0.6619845628738403;0
84;0.01812422275543213;0.6619845628738403;0
85;0.14819443225860596;0.7314866781234741;1
85;0.24814772605895996;0.7314866781234741;1
85;0.15718340873718262;0.7314866781234741;1
85;0.04377234727144241;0.7314866781234741;1
85;0.10296075511723757;0.7314866781234741;1
85;0.11145491898059845;0.7314866781234741;1
85;0.11327701807022095;0.7314866781234741;1
85;0.16971570998430252;0.7314866781234741;1
85;0.07917344570159912;0.7314866781234741;1
85;0.03510761260986328;0.7314866781234741;1
85;0.24303096532821655;0.7314866781234741;1
85;0.15908664092421532;0.7314866781234741;1
85;1.2153260707855225;0.7314866781234741;1
85;0.3493340015411377;0.7314866781234741;1
85;0.09751324355602264;0.7314866781234741;1
85;0.1895863264799118;0.7314866781234741;1
85;1.0570373237133026;0.7314866781234741;1
85;0.1794312596321106;0.7314866781234741;1
85;0.2202299451455474;0.7314866781234741;1
85;1.4290536642074585;0.7314866781234741;1
85;0.1770540475845337;0.7314866781234741;1
85;0.17612600326538086;0.7314866781234741;1
85;0.04051506519317627;0.7314866781234741;1
85;0.22965890169143677;0.7314866781234741;1
85;0.31202854309231043;0.7314866781234741;1
85;0.08993422985076904;0.7314866781234741;1
85;0.004690766334533691;0.7314866781234741;1
85;0.19021832942962646;0.7314866781234741;1
85;0.16694526374340057;0.7314866781234741;1
85;0.13632869720458984;0.7314866781234741;1
85;0.36427807807922363;0.7314866781234741;1
85;0.3425428867340088;0.7314866781234741;1
85;0.211556077003479;0.7314866781234741;1
85;0.2350025177001953;0.7314866781234741;1
85;0.048635005950927734;0.7314866781234741;1
85;0.06511788070201874;0.7314866781234741;1
85;0.3056899309158325;0.7314866781234741;1
85;0.2293466329574585;0.7314866781234741;1
85;0.23578867316246033;0.7314866781234741;1
85;0.007077515125274658;0.7314866781234741;1
85;0.22190344333648682;0.7314866781234741;1
85;0.2663307189941406;0.7314866781234741;1
85;0.16375362873077393;0.7314866781234741;1
85;0.2871851325035095;0.7314866781234741;1
85;0.16099536418914795;0.7314866781234741;1
85;0.08616936206817627;0.7314866781234741;1
85;0.2353450134396553;0.7314866781234741;1
85;0.30523622035980225;0.7314866781234741;1
85;0.09271788597106934;0.7314866781234741;1
85;0.34064173698425293;0.7314866781234741;1
85;0.1550544798374176;0.7314866781234741;1
85;2.077336013317108;0.7314866781234741;1
85;0.5646084547042847;0.7314866781234741;1
85;0.311562180519104;0.7314866781234741;1
85;0.32250165939331055;0.7314866781234741;1
85;0.18422389030456543;0.7314866781234741;1
85;0.5686376094818115;0.7314866781234741;1
85;0.16851947456598282;0.7314866781234741;1
85;0.1024249792098999;0.7314866781234741;1
85;0.3172138184309006;0.7314866781234741;1
85;0.47138987854123116;0.7314866781234741;1
85;0.0038289427757263184;0.7314866781234741;1
85;0.19301211833953857;0.7314866781234741;1
85;0.6430496573448181;0.7314866781234741;1
85;0.0006456971168518066;0.7314866781234741;1
85;0.40052294731140137;0.7314866781234741;1
85;0.44150102138519287;0.7314866781234741;1
85;0.07290172576904297;0.7314866781234741;1
85;0.26654016971588135;0.7314866781234741;1
85;0.09864532947540283;0.7314866781234741;1
85;0.2514177327975631;0.7314866781234741;1
85;0.09585261344909668;0.7314866781234741;1
85;0.29975348711013794;0.7314866781234741;1
85;0.07267342507839203;0.7314866781234741;1
85;0.28352880477905273;0.7314866781234741;1
85;0.10335487127304077;0.7314866781234741;1
85;0.4350159168243408;0.7314866781234741;1
85;0.28761792182922363;0.7314866781234741;1
86;0.39733314514160156;0.6708303093910217;0
86;0.14239084720611572;0.6708303093910217;0
86;0.23511642217636108;0.6708303093910217;0
86;0.007605254650115967;0.6708303093910217;0
86;0.010938882827758789;0.6708303093910217;0
86;0.08532238006591797;0.6708303093910217;0
86;0.013462543487548828;0.6708303093910217;0
86;0.2770571708679199;0.6708303093910217;0
86;0.11107277870178223;0.6708303093910217;0
86;0.17306292057037354;0.6708303093910217;0
86;0.0500861257314682;0.6708303093910217;0
86;0.015501320362091064;0.6708303093910217;0
86;0.04911762475967407;0.6708303093910217;0
86;0.3026738166809082;0.6708303093910217;0
86;0.04661017656326294;0.6708303093910217;0
86;0.912412166595459;0.6708303093910217;0
86;0.04082369804382324;0.6708303093910217;0
86;0.05541849136352539;0.6708303093910217;0
86;0.11771142482757568;0.6708303093910217;0
86;0.12474055588245392;0.6708303093910217;0
86;0.15437766909599304;0.6708303093910217;0
86;0.21163272857666016;0.6708303093910217;0
86;0.018572330474853516;0.6708303093910217;0
86;0.024552464485168457;0.6708303093910217;0
86;0.05230700969696045;0.6708303093910217;0
86;0.3285611867904663;0.6708303093910217;0
86;0.8747531175613403;0.6708303093910217;0
86;0.1293659210205078;0.6708303093910217;0
86;0.16224709153175354;0.6708303093910217;0
86;0.34439826011657715;0.6708303093910217;0
86;0.14970865845680237;0.6708303093910217;0
86;0.018242597579956055;0.6708303093910217;0
86;0.2177700400352478;0.6708303093910217;0
86;0.13573873043060303;0.6708303093910217;0
86;0.08594751358032227;0.6708303093910217;0
86;0.16852307319641113;0.6708303093910217;0
86;0.07409977912902832;0.6708303093910217;0
86;0.10076344013214111;0.6708303093910217;0
86;0.08037710189819336;0.6708303093910217;0
86;0.009049296379089355;0.6708303093910217;0
86;0.012839913368225098;0.6708303093910217;0
86;0.3273417055606842;0.6708303093910217;0
86;0.009807348251342773;0.6708303093910217;0
86;0.12657898664474487;0.6708303093910217;0
86;0.2765939235687256;0.6708303093910217;0
86;0.2898085117340088;0.6708303093910217;0
86;0.025998711585998535;0.6708303093910217;0
86;0.23254990577697754;0.6708303093910217;0
86;0.01906454563140869;0.6708303093910217;0
86;0.03950357437133789;0.6708303093910217;0
86;0.6454307343810797;0.6708303093910217;0
86;0.21120178699493408;0.6708303093910217;0
86;0.10073685646057129;0.6708303093910217;0
86;0.19348478317260742;0.6708303093910217;0
86;0.0744779109954834;0.6708303093910217;0
86;0.05051863193511963;0.6708303093910217;0
86;0.11881697177886963;0.6708303093910217;0
86;1.8818233013153076;0.6708303093910217;0
86;0.2839479446411133;0.6708303093910217;0
86;0.14142227172851562;0.6708303093910217;0
86;0.07658591866493225;0.6708303093910217;0
86;0.029919743537902832;0.6708303093910217;0
86;0.12291812896728516;0.6708303093910217;0
86;0.09914574027061462;0.6708303093910217;0
86;0.09189486503601074;0.6708303093910217;0
86;0.30146098136901855;0.6708303093910217;0
86;0.13871681690216064;0.6708303093910217;0
86;0.0008683204650878906;0.6708303093910217;0
86;0.5355941504240036;0.6708303093910217;0
86;0.31380629539489746;0.6708303093910217;0
86;0.21004939079284668;0.6708303093910217;0
86;0.2153911590576172;0.6708303093910217;0
86;0.06797461211681366;0.6708303093910217;0
86;0.12597382068634033;0.6708303093910217;0
86;0.05482270009815693;0.6708303093910217;0
86;0.008104324340820312;0.6708303093910217;0
86;0.09420597553253174;0.6708303093910217;0
86;1.2046912908554077;0.6708303093910217;0
86;0.019961893558502197;0.6708303093910217;0
86;0.10074734687805176;0.6708303093910217;0
86;0.1724877953529358;0.6708303093910217;0
86;0.09943008422851562;0.6708303093910217;0
86;0.039133667945861816;0.6708303093910217;0
86;0.026082992553710938;0.6708303093910217;0
87;0.13724756240844727;0.7145602703094482;1
87;0.021308422088623047;0.7145602703094482;1
87;0.34713607281446457;0.7145602703094482;1
87;0.014093637466430664;0.7145602703094482;1
87;0.08788108825683594;0.7145602703094482;1
87;0.02767777442932129;0.7145602703094482;1
87;0.06049342453479767;0.7145602703094482;1
87;0.08498841524124146;0.7145602703094482;1
87;0.04912319779396057;0.7145602703094482;1
87;0.2914557456970215;0.7145602703094482;1
87;0.1002412736415863;0.7145602703094482;1
87;1.3045481443405151;0.7145602703094482;1
87;0.12882709503173828;0.7145602703094482;1
87;0.0963125228881836;0.7145602703094482;1
87;0.17372745275497437;0.7145602703094482;1
87;0.03862422704696655;0.7145602703094482;1
87;0.1327936351299286;0.7145602703094482;1
87;0.02744007110595703;0.7145602703094482;1
87;0.02951514720916748;0.7145602703094482;1
87;0.11323148012161255;0.7145602703094482;1
87;0.35497522354125977;0.7145602703094482;1
87;0.6713395118713379;0.7145602703094482;1
87;0.13665109872817993;0.7145602703094482;1
87;0.21725952625274658;0.7145602703094482;1
87;0.010457158088684082;0.7145602703094482;1
87;0.1701828707009554;0.7145602703094482;1
87;0.09336093068122864;0.7145602703094482;1
87;0.04102730751037598;0.7145602703094482;1
87;0.10132050514221191;0.7145602703094482;1
87;0.19928240776062012;0.7145602703094482;1
87;0.08918190002441406;0.7145602703094482;1
87;0.10751616954803467;0.7145602703094482;1
87;0.009711861610412598;0.7145602703094482;1
87;0.08105587959289551;0.7145602703094482;1
87;0.1876428723335266;0.7145602703094482;1
87;0.19902008026838303;0.7145602703094482;1
87;0.018591612577438354;0.7145602703094482;1
87;0.40136061515659094;0.7145602703094482;1
87;0.2488999366760254;0.7145602703094482;1
87;0.11545586585998535;0.7145602703094482;1
87;0.2990288734436035;0.7145602703094482;1
87;0.32616594433784485;0.7145602703094482;1
87;0.04708302021026611;0.7145602703094482;1
87;0.11034893989562988;0.7145602703094482;1
87;0.17450964450836182;0.7145602703094482;1
87;0.11313509941101074;0.7145602703094482;1
87;0.3829129934310913;0.7145602703094482;1
87;0.12708234786987305;0.7145602703094482;1
87;0.09548276662826538;0.7145602703094482;1
87;0.08733552694320679;0.7145602703094482;1
87;0.21517658233642578;0.7145602703094482;1
87;1.6682333946228027;0.7145602703094482;1
87;0.024392902851104736;0.7145602703094482;1
87;0.27368855476379395;0.7145602703094482;1
87;0.16120851039886475;0.7145602703094482;1
87;0.011063039302825928;0.7145602703094482;1
87;0.3425936698913574;0.7145602703094482;1
87;0.21008354425430298;0.7145602703094482;1
87;0.2375430464744568;0.7145602703094482;1
87;0.27257800102233887;0.7145602703094482;1
87;0.1297454833984375;0.7145602703094482;1
87;0.3582678437232971;0.7145602703094482;1
87;0.040198564529418945;0.7145602703094482;1
87;0.08882260322570801;0.7145602703094482;1
87;0.008811742067337036;0.7145602703094482;1
87;0.2628748416900635;0.7145602703094482;1
87;0.07113240659236908;0.7145602703094482;1
87;0.16466617584228516;0.7145602703094482;1
87;0.17895746231079102;0.7145602703094482;1
87;0.12265956401824951;0.7145602703094482;1
87;1.2247788906097412;0.7145602703094482;1
87;0.5893540382385254;0.7145602703094482;1
87;0.15470099449157715;0.7145602703094482;1
87;0.023134350776672363;0.7145602703094482;1
87;0.1589343547821045;0.7145602703094482;1
87;0.17544543743133545;0.7145602703094482;1
88;0.3123365044593811;0.634432315826416;0
88;0.4129112735390663;0.634432315826416;0
88;0.21529769897460938;0.634432315826416;0
88;0.10755228996276855;0.634432315826416;0
88;0.10253286361694336;0.634432315826416;0
88;0.05181586742401123;0.634432315826416;0
88;0.05052405595779419;0.634432315826416;0
88;0.05224895477294922;0.634432315826416;0
88;0.1402655839920044;0.634432315826416;0
88;0.08251655101776123;0.634432315826416;0
88;0.168076753616333;0.634432315826416;0
88;0.24319988489151;0.634432315826416;0
88;0.19648194313049316;0.634432315826416;0
88;0.16531315445899963;0.634432315826416;0
88;0.9544680118560791;0.634432315826416;0
88;0.3361014127731323;0.634432315826416;0
88;0.22936983406543732;0.634432315826416;0
88;1.2276516556739807;0.634432315826416;0
88;0.2833840250968933;0.634432315826416;0
88;0.013432502746582031;0.634432315826416;0
88;0.18374550342559814;0.634432315826416;0
88;0.12470901012420654;0.634432315826416;0
88;0.06296347081661224;0.634432315826416;0
88;0.1467578411102295;0.634432315826416;0
88;0.021414339542388916;0.634432315826416;0
88;0.1478976309299469;0.634432315826416;0
88;0.2406999170780182;0.634432315826416;0
88;0.05078327655792236;0.634432315826416;0
88;0.02613276243209839;0.634432315826416;0
88;0.27667635679244995;0.634432315826416;0
88;0.14620713144540787;0.634432315826416;0
88;0.0798233151435852;0.634432315826416;0
88;0.050813227891922;0.634432315826416;0
88;0.07017391920089722;0.634432315826416;0
88;0.1806737184524536;0.634432315826416;0
88;0.19101333618164062;0.634432315826416;0
88;0.15210890769958496;0.634432315826416;0
88;0.133436918258667;0.634432315826416;0
88;0.19675993919372559;0.634432315826416;0
88;0.16061055660247803;0.634432315826416;0
88;0.21246463060379028;0.634432315826416;0
88;0.13416790962219238;0.634432315826416;0
88;0.21235832571983337;0.634432315826416;0
88;0.38859719783067703;0.634432315826416;0
88;0.17029738426208496;0.634432315826416;0
88;0.07408004999160767;0.634432315826416;0
88;0.2196168303489685;0.634432315826416;0
88;0.035192668437957764;0.634432315826416;0
88;0.22699040174484253;0.634432315826416;0
88;0.09772980213165283;0.634432315826416;0
88;0.21649515628814697;0.634432315826416;0
88;0.039046287536621094;0.634432315826416;0
88;0.142846941947937;0.634432315826416;0
88;0.08443701267242432;0.634432315826416;0
88;0.24191713333129883;0.634432315826416;0
88;0.03726029396057129;0.634432315826416;0
88;0.10841912031173706;0.634432315826416;0
88;1.8619989156723022;0.634432315826416;0
88;0.3570423126220703;0.634432315826416;0
88;0.26415276527404785;0.634432315826416;0
88;0.21271467208862305;0.634432315826416;0
88;0.2293689250946045;0.634432315826416;0
88;0.3449278175830841;0.634432315826416;0
88;0.22061443328857422;0.634432315826416;0
88;0.27281521260738373;0.634432315826416;0
88;0.4141678214073181;0.634432315826416;0
88;0.16543005127459764;0.634432315826416;0
88;0.4460003972053528;0.634432315826416;0
88;0.15854930877685547;0.634432315826416;0
88;0.09274794161319733;0.634432315826416;0
88;0.09360623359680176;0.634432315826416;0
88;0.14154976606369019;0.634432315826416;0
88;0.23110342025756836;0.634432315826416;0
88;0.10735457856208086;0.634432315826416;0
88;0.15015900135040283;0.634432315826416;0
88;0.2630159854888916;0.634432315826416;0
88;0.2449110746383667;0.634432315826416;0
88;0.1861872673034668;0.634432315826416;0
88;9.91523265838623e-05;0.634432315826416;0
88;1.1660757064819336;0.634432315826416;0
88;0.02623850107192993;0.634432315826416;0
88;0.42691993713378906;0.634432315826416;0
88;0.1226658821105957;0.634432315826416;0
88;0.13096392154693604;0.634432315826416;0
89;0.4592379331588745;0.7066117525100708;1
89;0.5837863311171532;0.7066117525100708;1
89;0.2317676544189453;0.7066117525100708;1
89;0.1007697582244873;0.7066117525100708;1
89;0.059393078088760376;0.7066117525100708;1
89;0.07441049814224243;0.7066117525100708;1
89;0.1287299394607544;0.7066117525100708;1
89;0.1385657787322998;0.7066117525100708;1
89;0.2533550262451172;0.7066117525100708;1
89;0.1944030523300171;0.7066117525100708;1
89;0.13684508204460144;0.7066117525100708;1
89;0.01683354377746582;0.7066117525100708;1
89;0.3436175584793091;0.7066117525100708;1
89;0.11316239833831787;0.7066117525100708;1
89;0.029912292957305908;0.7066117525100708;1
89;1.0133687257766724;0.7066117525100708;1
89;0.22671806812286377;0.7066117525100708;1
89;0.04266548156738281;0.7066117525100708;1
89;0.17002105712890625;0.7066117525100708;1
89;0.13795477151870728;0.7066117525100708;1
89;0.05632716417312622;0.7066117525100708;1
89;0.15226590633392334;0.7066117525100708;1
89;0.032261013984680176;0.7066117525100708;1
89;1.0083502531051636;0.7066117525100708;1
89;0.03345954418182373;0.7066117525100708;1
89;0.05722999572753906;0.7066117525100708;1
89;0.2223638892173767;0.7066117525100708;1
89;0.05858033895492554;0.7066117525100708;1
89;0.15121230483055115;0.7066117525100708;1
89;0.09399175643920898;0.7066117525100708;1
89;0.0059473514556884766;0.7066117525100708;1
89;0.11692637205123901;0.7066117525100708;1
89;0.1813054084777832;0.7066117525100708;1
89;0.12730753421783447;0.7066117525100708;1
89;0.12372457981109619;0.7066117525100708;1
89;0.1608496904373169;0.7066117525100708;1
89;0.15410542488098145;0.7066117525100708;1
89;0.14469468593597412;0.7066117525100708;1
89;0.31355540454387665;0.7066117525100708;1
89;0.005240574479103088;0.7066117525100708;1
89;0.006289839744567871;0.7066117525100708;1
89;0.4738421365618706;0.7066117525100708;1
89;0.05429983139038086;0.7066117525100708;1
89;0.0760655403137207;0.7066117525100708;1
89;0.1989721655845642;0.7066117525100708;1
89;0.3440206050872803;0.7066117525100708;1
89;0.2506805658340454;0.7066117525100708;1
89;0.23487108945846558;0.7066117525100708;1
89;0.2553437352180481;0.7066117525100708;1
89;0.10563457012176514;0.7066117525100708;1
89;0.15455985069274902;0.7066117525100708;1
89;0.1752176284790039;0.7066117525100708;1
89;0.06903040409088135;0.7066117525100708;1
89;0.11920368671417236;0.7066117525100708;1
89;0.00985574722290039;0.7066117525100708;1
89;0.07364267110824585;0.7066117525100708;1
89;2.2546356320381165;0.7066117525100708;1
89;0.387225866317749;0.7066117525100708;1
89;0.1989150047302246;0.7066117525100708;1
89;0.2357347011566162;0.7066117525100708;1
89;0.07069063186645508;0.7066117525100708;1
89;0.4137726426124573;0.7066117525100708;1
89;0.3253377676010132;0.7066117525100708;1
89;0.20490139722824097;0.7066117525100708;1
89;0.16300898790359497;0.7066117525100708;1
89;0.15020036697387695;0.7066117525100708;1
89;0.35631704330444336;0.7066117525100708;1
89;0.4949837923049927;0.7066117525100708;1
89;0.12451934814453125;0.7066117525100708;1
89;0.20917344093322754;0.7066117525100708;1
89;0.06291355192661285;0.7066117525100708;1
89;0.007891416549682617;0.7066117525100708;1
89;0.08445322513580322;0.7066117525100708;1
89;0.23274803161621094;0.7066117525100708;1
89;0.03808391094207764;0.7066117525100708;1
89;0.1826162338256836;0.7066117525100708;1
89;0.2596973180770874;0.7066117525100708;1
89;0.2873028516769409;0.7066117525100708;1
89;1.1649432182312012;0.7066117525100708;1
89;0.032535433769226074;0.7066117525100708;1
89;0.42336153984069824;0.7066117525100708;1
89;0.0550994873046875;0.7066117525100708;1
89;0.009120345115661621;0.7066117525100708;1
89;0.21424579620361328;0.7066117525100708;1
89;0.16237342357635498;0.7066117525100708;1
90;0.48105037212371826;0.740206778049469;1
90;0.006497025489807129;0.740206778049469;1
90;0.08515375852584839;0.740206778049469;1
90;0.24142680317163467;0.740206778049469;1
90;0.4685109853744507;0.740206778049469;1
90;0.16314911842346191;0.740206778049469;1
90;0.11729800701141357;0.740206778049469;1
90;0.023501992225646973;0.740206778049469;1
90;0.09182727336883545;0.740206778049469;1
90;0.3700284957885742;0.740206778049469;1
90;0.06808507442474365;0.740206778049469;1
90;0.3646519184112549;0.740206778049469;1
90;0.03746843338012695;0.740206778049469;1
90;0.060852646827697754;0.740206778049469;1
90;0.20400536060333252;0.740206778049469;1
90;0.1616579294204712;0.740206778049469;1
90;0.09239119291305542;0.740206778049469;1
90;0.30659329891204834;0.740206778049469;1
90;0.04218250513076782;0.740206778049469;1
90;1.0020017623901367;0.740206778049469;1
90;0.02396082878112793;0.740206778049469;1
90;0.0874795913696289;0.740206778049469;1
90;0.20418095588684082;0.740206778049469;1
90;0.08557027578353882;0.740206778049469;1
90;0.05185413360595703;0.740206778049469;1
90;0.05964463949203491;0.740206778049469;1
90;0.1711113452911377;0.740206778049469;1
90;0.04920309782028198;0.740206778049469;1
90;0.16324520111083984;0.740206778049469;1
90;0.06402313709259033;0.740206778049469;1
90;0.12759119272232056;0.740206778049469;1
90;0.8931657075881958;0.740206778049469;1
90;0.09192830324172974;0.740206778049469;1
90;0.10885810852050781;0.740206778049469;1
90;0.036102890968322754;0.740206778049469;1
90;0.3937183618545532;0.740206778049469;1
90;0.011025547981262207;0.740206778049469;1
90;0.2564989924430847;0.740206778049469;1
90;0.08290129899978638;0.740206778049469;1
90;0.072540283203125;0.740206778049469;1
90;0.09539496898651123;0.740206778049469;1
90;0.049898505210876465;0.740206778049469;1
90;0.20062172412872314;0.740206778049469;1
90;0.10757380723953247;0.740206778049469;1
90;0.14733421802520752;0.740206778049469;1
90;0.11119842529296875;0.740206778049469;1
90;0.04098188877105713;0.740206778049469;1
90;0.33788903802633286;0.740206778049469;1
90;0.07798337936401367;0.740206778049469;1
90;0.09747207164764404;0.740206778049469;1
90;0.22876685857772827;0.740206778049469;1
90;0.35012292861938477;0.740206778049469;1
90;0.2156626582145691;0.740206778049469;1
90;0.08275079727172852;0.740206778049469;1
90;0.20244288444519043;0.740206778049469;1
90;0.28506743907928467;0.740206778049469;1
90;0.10688793659210205;0.740206778049469;1
90;0.814195454120636;0.740206778049469;1
90;0.11503493785858154;0.740206778049469;1
90;0.19080007076263428;0.740206778049469;1
90;0.0864189863204956;0.740206778049469;1
90;0.43190479278564453;0.740206778049469;1
90;0.11427915096282959;0.740206778049469;1
90;0.16306614875793457;0.740206778049469;1
90;0.12250971794128418;0.740206778049469;1
90;2.1452306509017944;0.740206778049469;1
90;0.1594945192337036;0.740206778049469;1
90;0.24943691492080688;0.740206778049469;1
90;0.13410353660583496;0.740206778049469;1
90;0.2725856304168701;0.740206778049469;1
90;0.5768553614616394;0.740206778049469;1
90;0.189561128616333;0.740206778049469;1
90;0.4710537791252136;0.740206778049469;1
90;0.4411659240722656;0.740206778049469;1
90;0.28441524505615234;0.740206778049469;1
90;0.10407716035842896;0.740206778049469;1
90;0.06788396835327148;0.740206778049469;1
90;0.021886587142944336;0.740206778049469;1
90;0.2505279779434204;0.740206778049469;1
90;0.12319433689117432;0.740206778049469;1
90;0.13854742050170898;0.740206778049469;1
90;0.006982147693634033;0.740206778049469;1
90;1.164017677307129;0.740206778049469;1
90;0.03245532512664795;0.740206778049469;1
90;0.1354386806488037;0.740206778049469;1
90;0.017548561096191406;0.740206778049469;1
90;0.059741973876953125;0.740206778049469;1
91;0.2255641222000122;0.7327843308448792;0
91;0.24709026515483856;0.7327843308448792;0
91;0.3178945779800415;0.7327843308448792;0
91;0.10313200950622559;0.7327843308448792;0
91;0.08010101318359375;0.7327843308448792;0
91;0.025354743003845215;0.7327843308448792;0
91;0.0869271457195282;0.7327843308448792;0
91;0.03831827640533447;0.7327843308448792;0
91;0.006078958511352539;0.7327843308448792;0
91;0.2151569128036499;0.7327843308448792;0
91;0.08871173858642578;0.7327843308448792;0
91;0.3325709104537964;0.7327843308448792;0
91;0.050039470195770264;0.7327843308448792;0
91;1.0082301497459412;0.7327843308448792;0
91;0.02466416358947754;0.7327843308448792;0
91;0.10491156578063965;0.7327843308448792;0
91;0.10316848754882812;0.7327843308448792;0
91;0.2779524326324463;0.7327843308448792;0
91;0.25948458909988403;0.7327843308448792;0
91;0.05198889970779419;0.7327843308448792;0
91;0.06917586922645569;0.7327843308448792;0
91;0.0015332698822021484;0.7327843308448792;0
91;0.16955703496932983;0.7327843308448792;0
91;0.12446683645248413;0.7327843308448792;0
91;0.8434416055679321;0.7327843308448792;0
91;0.14785438776016235;0.7327843308448792;0
91;0.1751098930835724;0.7327843308448792;0
91;0.0063779354095458984;0.7327843308448792;0
91;0.32495975494384766;0.7327843308448792;0
91;0.16645991429686546;0.7327843308448792;0
91;0.011560976505279541;0.7327843308448792;0
91;0.12986701726913452;0.7327843308448792;0
91;0.05132478475570679;0.7327843308448792;0
91;0.02362978458404541;0.7327843308448792;0
91;0.11414682865142822;0.7327843308448792;0
91;0.1092766523361206;0.7327843308448792;0
91;0.30370283126831055;0.7327843308448792;0
91;0.06040620803833008;0.7327843308448792;0
91;0.10359859466552734;0.7327843308448792;0
91;0.07459771633148193;0.7327843308448792;0
91;0.06649750471115112;0.7327843308448792;0
91;0.10332119464874268;0.7327843308448792;0
91;0.03860759735107422;0.7327843308448792;0
91;0.03235548734664917;0.7327843308448792;0
91;0.31521087884902954;0.7327843308448792;0
91;0.06718242168426514;0.7327843308448792;0
91;0.14521855115890503;0.7327843308448792;0
91;0.26098203659057617;0.7327843308448792;0
91;0.1661975383758545;0.7327843308448792;0
91;0.1719685196876526;0.7327843308448792;0
91;0.2188432812690735;0.7327843308448792;0
91;0.0016690492630004883;0.7327843308448792;0
91;0.25787055492401123;0.7327843308448792;0
91;0.03406071662902832;0.7327843308448792;0
91;0.09414029121398926;0.7327843308448792;0
91;0.12135970592498779;0.7327843308448792;0
91;2.093206524848938;0.7327843308448792;0
91;0.2989921569824219;0.7327843308448792;0
91;0.11196660995483398;0.7327843308448792;0
91;0.1673412322998047;0.7327843308448792;0
91;0.061536192893981934;0.7327843308448792;0
91;0.02310919761657715;0.7327843308448792;0
91;0.17922461032867432;0.7327843308448792;0
91;0.37265151739120483;0.7327843308448792;0
91;0.12349772453308105;0.7327843308448792;0
91;0.292667031288147;0.7327843308448792;0
91;0.014361023902893066;0.7327843308448792;0
91;0.2699260115623474;0.7327843308448792;0
91;0.17539286613464355;0.7327843308448792;0
91;0.5367501974105835;0.7327843308448792;0
91;0.036318302154541016;0.7327843308448792;0
91;0.04192174971103668;0.7327843308448792;0
91;0.04322338104248047;0.7327843308448792;0
91;0.07009649276733398;0.7327843308448792;0
91;0.17566275596618652;0.7327843308448792;0
91;0.28442490100860596;0.7327843308448792;0
91;0.20187389850616455;0.7327843308448792;0
91;0.07327413558959961;0.7327843308448792;0
91;1.272705316543579;0.7327843308448792;0
91;0.004001259803771973;0.7327843308448792;0
91;0.2442483901977539;0.7327843308448792;0
91;0.04029679298400879;0.7327843308448792;0
91;0.13915586471557617;0.7327843308448792;0
92;0.3218885660171509;0.6526251435279846;0
92;0.030140846967697144;0.6526251435279846;0
92;0.5113026052713394;0.6526251435279846;0
92;0.24540425837039948;0.6526251435279846;0
92;0.35285139083862305;0.6526251435279846;0
92;0.18435287475585938;0.6526251435279846;0
92;0.3521607518196106;0.6526251435279846;0
92;0.24273717403411865;0.6526251435279846;0
92;0.02771925926208496;0.6526251435279846;0
92;0.07322251796722412;0.6526251435279846;0
92;0.10100674629211426;0.6526251435279846;0
92;0.021479368209838867;0.6526251435279846;0
92;0.1273437738418579;0.6526251435279846;0
92;0.024906635284423828;0.6526251435279846;0
92;0.3302920460700989;0.6526251435279846;0
92;0.2887338399887085;0.6526251435279846;0
92;0.08616551756858826;0.6526251435279846;0
92;1.1801466941833496;0.6526251435279846;0
92;0.303455114364624;0.6526251435279846;0
92;0.8865547180175781;0.6526251435279846;0
92;0.06442475318908691;0.6526251435279846;0
92;0.18981194496154785;0.6526251435279846;0
92;0.033637017011642456;0.6526251435279846;0
92;0.07445564866065979;0.6526251435279846;0
92;0.09875631332397461;0.6526251435279846;0
92;0.030448347330093384;0.6526251435279846;0
92;0.1692892611026764;0.6526251435279846;0
92;0.12214064598083496;0.6526251435279846;0
92;0.1676214337348938;0.6526251435279846;0
92;0.05690944194793701;0.6526251435279846;0
92;0.13439786434173584;0.6526251435279846;0
92;0.18735867738723755;0.6526251435279846;0
92;0.06391036510467529;0.6526251435279846;0
92;0.20554673671722412;0.6526251435279846;0
92;0.03666949272155762;0.6526251435279846;0
92;0.12516522407531738;0.6526251435279846;0
92;0.08895796537399292;0.6526251435279846;0
92;0.08090031147003174;0.6526251435279846;0
92;0.19039034843444824;0.6526251435279846;0
92;0.379369854927063;0.6526251435279846;0
92;0.21661925315856934;0.6526251435279846;0
92;0.07356613874435425;0.6526251435279846;0
92;0.12232935428619385;0.6526251435279846;0
92;0.02312600612640381;0.6526251435279846;0
92;0.25552845001220703;0.6526251435279846;0
92;0.23123860359191895;0.6526251435279846;0
92;0.015675127506256104;0.6526251435279846;0
92;0.2485295608639717;0.6526251435279846;0
92;0.22701048851013184;0.6526251435279846;0
92;0.06305801868438721;0.6526251435279846;0
92;0.14150118827819824;0.6526251435279846;0
92;0.1426275670528412;0.6526251435279846;0
92;0.34408074617385864;0.6526251435279846;0
92;0.2865976095199585;0.6526251435279846;0
92;0.08645284175872803;0.6526251435279846;0
92;0.11339491605758667;0.6526251435279846;0
92;0.25708019733428955;0.6526251435279846;0
92;0.16106420755386353;0.6526251435279846;0
92;0.06189054250717163;0.6526251435279846;0
92;2.0304821729660034;0.6526251435279846;0
92;0.4504997730255127;0.6526251435279846;0
92;0.2670111656188965;0.6526251435279846;0
92;0.2911827564239502;0.6526251435279846;0
92;0.1959896981716156;0.6526251435279846;0
92;0.27198487520217896;0.6526251435279846;0
92;0.2842697203159332;0.6526251435279846;0
92;0.271366149187088;0.6526251435279846;0
92;0.4138796925544739;0.6526251435279846;0
92;0.3031095564365387;0.6526251435279846;0
92;0.3295389413833618;0.6526251435279846;0
92;0.24888065457344055;0.6526251435279846;0
92;0.44013357162475586;0.6526251435279846;0
92;0.18098688125610352;0.6526251435279846;0
92;0.32557010650634766;0.6526251435279846;0
92;0.01831088960170746;0.6526251435279846;0
92;0.28634655475616455;0.6526251435279846;0
92;0.10153566300868988;0.6526251435279846;0
92;0.09579241275787354;0.6526251435279846;0
92;0.23248028755187988;0.6526251435279846;0
92;0.21588802337646484;0.6526251435279846;0
92;0.03830516338348389;0.6526251435279846;0
92;1.2818223237991333;0.6526251435279846;0
92;0.02301788330078125;0.6526251435279846;0
92;0.5136733055114746;0.6526251435279846;0
92;0.23564624786376953;0.6526251435279846;0
92;0.015467941761016846;0.6526251435279846;0
93;0.29119133949279785;0.7009010910987854;1
93;0.06726747751235962;0.7009010910987854;1
93;0.47636738419532776;0.7009010910987854;1
93;0.29810549318790436;0.7009010910987854;1
93;0.34475040435791016;0.7009010910987854;1
93;0.12012481689453125;0.7009010910987854;1
93;0.3871113061904907;0.7009010910987854;1
93;0.22502589225769043;0.7009010910987854;1
93;0.053118109703063965;0.7009010910987854;1
93;0.10441884398460388;0.7009010910987854;1
93;0.11235308647155762;0.7009010910987854;1
93;0.04926645755767822;0.7009010910987854;1
93;0.046521902084350586;0.7009010910987854;1
93;0.39072489738464355;0.7009010910987854;1
93;0.27557551860809326;0.7009010910987854;1
93;0.08411556482315063;0.7009010910987854;1
93;1.130030632019043;0.7009010910987854;1
93;0.3531475067138672;0.7009010910987854;1
93;1.0319566130638123;0.7009010910987854;1
93;0.04025840759277344;0.7009010910987854;1
93;0.06921601295471191;0.7009010910987854;1
93;0.3264535069465637;0.7009010910987854;1
93;0.11288286745548248;0.7009010910987854;1
93;0.3019908666610718;0.7009010910987854;1
93;0.018504709005355835;0.7009010910987854;1
93;0.16118526458740234;0.7009010910987854;1
93;0.15074849128723145;0.7009010910987854;1
93;0.19609972834587097;0.7009010910987854;1
93;0.1649799346923828;0.7009010910987854;1
93;0.2163437008857727;0.7009010910987854;1
93;0.1104048490524292;0.7009010910987854;1
93;0.3947641849517822;0.7009010910987854;1
93;0.169579416513443;0.7009010910987854;1
93;0.1213541030883789;0.7009010910987854;1
93;0.00024321675300598145;0.7009010910987854;1
93;0.07830527424812317;0.7009010910987854;1
93;0.09394043684005737;0.7009010910987854;1
93;0.19481539726257324;0.7009010910987854;1
93;0.27615249156951904;0.7009010910987854;1
93;0.13813233375549316;0.7009010910987854;1
93;0.10057234764099121;0.7009010910987854;1
93;0.09329330921173096;0.7009010910987854;1
93;0.14566171169281006;0.7009010910987854;1
93;0.1661062240600586;0.7009010910987854;1
93;0.0182608962059021;0.7009010910987854;1
93;0.32051965594291687;0.7009010910987854;1
93;0.38990211486816406;0.7009010910987854;1
93;0.10977524518966675;0.7009010910987854;1
93;0.0004235506057739258;0.7009010910987854;1
93;0.16871902346611023;0.7009010910987854;1
93;0.3501957356929779;0.7009010910987854;1
93;0.25780630111694336;0.7009010910987854;1
93;0.08635067939758301;0.7009010910987854;1
93;0.10785555839538574;0.7009010910987854;1
93;0.25251471996307373;0.7009010910987854;1
93;0.1387360692024231;0.7009010910987854;1
93;2.0963234305381775;0.7009010910987854;1
93;0.480191707611084;0.7009010910987854;1
93;0.15476417541503906;0.7009010910987854;1
93;0.3017451763153076;0.7009010910987854;1
93;0.24313139915466309;0.7009010910987854;1
93;0.24889615178108215;0.7009010910987854;1
93;0.2560081481933594;0.7009010910987854;1
93;0.01377713680267334;0.7009010910987854;1
93;0.22009563446044922;0.7009010910987854;1
93;0.41427409648895264;0.7009010910987854;1
93;0.07191729545593262;0.7009010910987854;1
93;0.13409316539764404;0.7009010910987854;1
93;0.31379663944244385;0.7009010910987854;1
93;0.04986894130706787;0.7009010910987854;1
93;0.5144711136817932;0.7009010910987854;1
93;0.5274181365966797;0.7009010910987854;1
93;0.20039701461791992;0.7009010910987854;1
93;0.2991756200790405;0.7009010910987854;1
93;0.18323932588100433;0.7009010910987854;1
93;0.09595179557800293;0.7009010910987854;1
93;0.32754337787628174;0.7009010910987854;1
93;1.3299148082733154;0.7009010910987854;1
93;0.011227846145629883;0.7009010910987854;1
93;0.13715147972106934;0.7009010910987854;1
93;0.004496276378631592;0.7009010910987854;1
93;0.007216691970825195;0.7009010910987854;1
93;0.1568392515182495;0.7009010910987854;1
93;0.06090974807739258;0.7009010910987854;1
93;0.07324916124343872;0.7009010910987854;1
94;0.40076208114624023;0.6887081265449524;0
94;0.09653198719024658;0.6887081265449524;0
94;0.4173199087381363;0.6887081265449524;0
94;0.007774293422698975;0.6887081265449524;0
94;0.20153222978115082;0.6887081265449524;0
94;0.3265342712402344;0.6887081265449524;0
94;0.0016040802001953125;0.6887081265449524;0
94;0.014001131057739258;0.6887081265449524;0
94;0.15420138835906982;0.6887081265449524;0
94;0.31439197063446045;0.6887081265449524;0
94;0.27726733684539795;0.6887081265449524;0
94;0.39121103286743164;0.6887081265449524;0
94;0.07311362028121948;0.6887081265449524;0
94;0.029268741607666016;0.6887081265449524;0
94;0.011003926396369934;0.6887081265449524;0
94;0.038294315338134766;0.6887081265449524;0
94;0.37765395641326904;0.6887081265449524;0
94;0.22419774532318115;0.6887081265449524;0
94;0.06445467472076416;0.6887081265449524;0
94;1.0263545513153076;0.6887081265449524;0
94;0.2777944803237915;0.6887081265449524;0
94;1.0363723039627075;0.6887081265449524;0
94;0.18895745277404785;0.6887081265449524;0
94;0.1163945198059082;0.6887081265449524;0
94;0.06112927198410034;0.6887081265449524;0
94;0.047894179821014404;0.6887081265449524;0
94;0.18947291374206543;0.6887081265449524;0
94;0.020358920097351074;0.6887081265449524;0
94;0.15516769886016846;0.6887081265449524;0
94;0.11589360237121582;0.6887081265449524;0
94;0.05570560693740845;0.6887081265449524;0
94;0.16964197158813477;0.6887081265449524;0
94;0.12711554765701294;0.6887081265449524;0
94;0.17666763067245483;0.6887081265449524;0
94;0.12730109691619873;0.6887081265449524;0
94;0.11020578444004059;0.6887081265449524;0
94;0.11456680297851562;0.6887081265449524;0
94;0.06852084398269653;0.6887081265449524;0
94;0.1055142879486084;0.6887081265449524;0
94;0.2749108076095581;0.6887081265449524;0
94;0.14344382286071777;0.6887081265449524;0
94;0.08792150020599365;0.6887081265449524;0
94;0.09562277793884277;0.6887081265449524;0
94;0.11787939071655273;0.6887081265449524;0
94;0.15344274044036865;0.6887081265449524;0
94;0.024983763694763184;0.6887081265449524;0
94;0.026701033115386963;0.6887081265449524;0
94;0.1674579232931137;0.6887081265449524;0
94;0.17443037033081055;0.6887081265449524;0
94;0.02735579013824463;0.6887081265449524;0
94;0.136138916015625;0.6887081265449524;0
94;0.19561249017715454;0.6887081265449524;0
94;0.0055571794509887695;0.6887081265449524;0
94;0.18768393993377686;0.6887081265449524;0
94;0.2514491081237793;0.6887081265449524;0
94;0.13283729553222656;0.6887081265449524;0
94;0.8544698804616928;0.6887081265449524;0
94;0.1412184238433838;0.6887081265449524;0
94;0.12648600339889526;0.6887081265449524;0
94;2.156582474708557;0.6887081265449524;0
94;0.410017728805542;0.6887081265449524;0
94;0.1072770357131958;0.6887081265449524;0
94;0.26285505294799805;0.6887081265449524;0
94;0.18381518125534058;0.6887081265449524;0
94;0.02795422077178955;0.6887081265449524;0
94;0.31318187713623047;0.6887081265449524;0
94;0.27290070056915283;0.6887081265449524;0
94;0.18189585208892822;0.6887081265449524;0
94;0.29940032958984375;0.6887081265449524;0
94;0.0008497238159179688;0.6887081265449524;0
94;0.43872886896133423;0.6887081265449524;0
94;0.20023155212402344;0.6887081265449524;0
94;0.05753105878829956;0.6887081265449524;0
94;0.5021641850471497;0.6887081265449524;0
94;0.451326847076416;0.6887081265449524;0
94;0.21759414672851562;0.6887081265449524;0
94;0.23947858810424805;0.6887081265449524;0
94;0.14542824029922485;0.6887081265449524;0
94;0.051937222480773926;0.6887081265449524;0
94;0.1331338882446289;0.6887081265449524;0
94;0.06842160224914551;0.6887081265449524;0
94;1.183604121208191;0.6887081265449524;0
94;0.007749438285827637;0.6887081265449524;0
94;0.1511392593383789;0.6887081265449524;0
94;0.06212151050567627;0.6887081265449524;0
94;0.06831991672515869;0.6887081265449524;0
94;0.029381752014160156;0.6887081265449524;0
95;0.2951793670654297;0.8209800124168396;1
95;0.048159122467041016;0.8209800124168396;1
95;0.26452837884426117;0.8209800124168396;1
95;0.5246935784816742;0.8209800124168396;1
95;0.009531736373901367;0.8209800124168396;1
95;0.29058837890625;0.8209800124168396;1
95;0.12697851657867432;0.8209800124168396;1
95;0.1621718406677246;0.8209800124168396;1
95;0.304157018661499;0.8209800124168396;1
95;0.07100194692611694;0.8209800124168396;1
95;0.031858742237091064;0.8209800124168396;1
95;0.03273463249206543;0.8209800124168396;1
95;0.34390950202941895;0.8209800124168396;1
95;0.1600475311279297;0.8209800124168396;1
95;0.03583061695098877;0.8209800124168396;1
95;1.0164004564285278;0.8209800124168396;1
95;0.27782881259918213;0.8209800124168396;1
95;0.0011227130889892578;0.8209800124168396;1
95;1.1423630714416504;0.8209800124168396;1
95;0.04303598403930664;0.8209800124168396;1
95;0.1997208595275879;0.8209800124168396;1
95;0.2973151206970215;0.8209800124168396;1
95;0.14060044288635254;0.8209800124168396;1
95;0.04521925747394562;0.8209800124168396;1
95;0.3458716869354248;0.8209800124168396;1
95;0.16128861904144287;0.8209800124168396;1
95;0.06168186664581299;0.8209800124168396;1
95;0.1546444296836853;0.8209800124168396;1
95;0.14037644863128662;0.8209800124168396;1
95;0.20294654369354248;0.8209800124168396;1
95;0.10969436168670654;0.8209800124168396;1
95;0.007642209529876709;0.8209800124168396;1
95;0.41389143466949463;0.8209800124168396;1
95;0.09623119235038757;0.8209800124168396;1
95;0.04231429100036621;0.8209800124168396;1
95;0.0446624755859375;0.8209800124168396;1
95;0.018604397773742676;0.8209800124168396;1
95;0.0955648422241211;0.8209800124168396;1
95;0.06847667694091797;0.8209800124168396;1
95;0.0042723119258880615;0.8209800124168396;1
95;0.023528218269348145;0.8209800124168396;1
95;0.057770729064941406;0.8209800124168396;1
95;0.029096245765686035;0.8209800124168396;1
95;0.05725264549255371;0.8209800124168396;1
95;0.004315495491027832;0.8209800124168396;1
95;0.03372591733932495;0.8209800124168396;1
95;0.17875985242426395;0.8209800124168396;1
95;0.09277045726776123;0.8209800124168396;1
95;0.11227840185165405;0.8209800124168396;1
95;0.3454554080963135;0.8209800124168396;1
95;0.24328362941741943;0.8209800124168396;1
95;0.008310973644256592;0.8209800124168396;1
95;0.21683621406555176;0.8209800124168396;1
95;0.02207159996032715;0.8209800124168396;1
95;0.005586683750152588;0.8209800124168396;1
95;0.27998876571655273;0.8209800124168396;1
95;0.020071029663085938;0.8209800124168396;1
95;0.35695159435272217;0.8209800124168396;1
95;0.6385511457920074;0.8209800124168396;1
95;0.09801244735717773;0.8209800124168396;1
95;0.2325727939605713;0.8209800124168396;1
95;0.04644787311553955;0.8209800124168396;1
95;0.36902928352355957;0.8209800124168396;1
95;0.07032346725463867;0.8209800124168396;1
95;0.25941944122314453;0.8209800124168396;1
95;0.2501440644264221;0.8209800124168396;1
95;0.06504303216934204;0.8209800124168396;1
95;0.3665677309036255;0.8209800124168396;1
95;0.19384610652923584;0.8209800124168396;1
95;0.06899499893188477;0.8209800124168396;1
95;0.16215598583221436;0.8209800124168396;1
95;0.4218375086784363;0.8209800124168396;1
95;0.6081928014755249;0.8209800124168396;1
95;0.3773360252380371;0.8209800124168396;1
95;0.07088327407836914;0.8209800124168396;1
95;0.18333005905151367;0.8209800124168396;1
95;2.0033445358276367;0.8209800124168396;1
95;0.14213120937347412;0.8209800124168396;1
95;0.17035862803459167;0.8209800124168396;1
95;0.11702322959899902;0.8209800124168396;1
95;0.020058631896972656;0.8209800124168396;1
95;0.014888882637023926;0.8209800124168396;1
95;1.1818664073944092;0.8209800124168396;1
95;0.02978193759918213;0.8209800124168396;1
95;0.12450551986694336;0.8209800124168396;1
95;0.02236497402191162;0.8209800124168396;1
95;0.02225637435913086;0.8209800124168396;1
95;0.13299506902694702;0.8209800124168396;1
96;0.4659311771392822;0.7413637638092041;0
96;0.4393908679485321;0.7413637638092041;0
96;0.012583166360855103;0.7413637638092041;0
96;0.4090762138366699;0.7413637638092041;0
96;0.1535632610321045;0.7413637638092041;0
96;0.0335155725479126;0.7413637638092041;0
96;0.18699312210083008;0.7413637638092041;0
96;0.33391332626342773;0.7413637638092041;0
96;0.28405797481536865;0.7413637638092041;0
96;0.06395810842514038;0.7413637638092041;0
96;0.332594633102417;0.7413637638092041;0
96;0.29018354415893555;0.7413637638092041;0
96;0.01575922966003418;0.7413637638092041;0
96;1.189818024635315;0.7413637638092041;0
96;0.2749553918838501;0.7413637638092041;0
96;1.0947996973991394;0.7413637638092041;0
96;0.06156766414642334;0.7413637638092041;0
96;0.1506805419921875;0.7413637638092041;0
96;0.16270345449447632;0.7413637638092041;0
96;0.062009960412979126;0.7413637638092041;0
96;0.07149672508239746;0.7413637638092041;0
96;0.03487232327461243;0.7413637638092041;0
96;0.16323715448379517;0.7413637638092041;0
96;0.07996106147766113;0.7413637638092041;0
96;0.14406031370162964;0.7413637638092041;0
96;0.013482451438903809;0.7413637638092041;0
96;0.14803582429885864;0.7413637638092041;0
96;0.16729772090911865;0.7413637638092041;0
96;0.15430229902267456;0.7413637638092041;0
96;0.1418597400188446;0.7413637638092041;0
96;0.09342551231384277;0.7413637638092041;0
96;0.013733863830566406;0.7413637638092041;0
96;0.009400010108947754;0.7413637638092041;0
96;0.0263899564743042;0.7413637638092041;0
96;0.001491546630859375;0.7413637638092041;0
96;0.19244182109832764;0.7413637638092041;0
96;0.12576830387115479;0.7413637638092041;0
96;0.0815284252166748;0.7413637638092041;0
96;0.0012551546096801758;0.7413637638092041;0
96;0.06605958938598633;0.7413637638092041;0
96;0.1005697250366211;0.7413637638092041;0
96;0.004223465919494629;0.7413637638092041;0
96;0.00858914852142334;0.7413637638092041;0
96;0.13293318822979927;0.7413637638092041;0
96;0.14083409309387207;0.7413637638092041;0
96;0.1107863187789917;0.7413637638092041;0
96;0.08393019437789917;0.7413637638092041;0
96;0.18467211723327637;0.7413637638092041;0
96;0.051368653774261475;0.7413637638092041;0
96;0.1442275047302246;0.7413637638092041;0
96;0.08424019813537598;0.7413637638092041;0
96;0.25113773345947266;0.7413637638092041;0
96;0.10048544406890869;0.7413637638092041;0
96;0.2545393705368042;0.7413637638092041;0
96;0.40536800026893616;0.7413637638092041;0
96;0.1264432668685913;0.7413637638092041;0
96;0.05105447769165039;0.7413637638092041;0
96;0.264681339263916;0.7413637638092041;0
96;0.3080291748046875;0.7413637638092041;0
96;0.09168839454650879;0.7413637638092041;0
96;0.03250700235366821;0.7413637638092041;0
96;0.3155052661895752;0.7413637638092041;0
96;0.18733298778533936;0.7413637638092041;0
96;0.008342564105987549;0.7413637638092041;0
96;0.23758578300476074;0.7413637638092041;0
96;0.3556565046310425;0.7413637638092041;0
96;2.2055732011795044;0.7413637638092041;0
96;0.2532675862312317;0.7413637638092041;0
96;0.1770162582397461;0.7413637638092041;0
96;0.2993135452270508;0.7413637638092041;0
96;0.3791316747665405;0.7413637638092041;0
96;0.03422588109970093;0.7413637638092041;0
96;0.5156676173210144;0.7413637638092041;0
96;0.4946620464324951;0.7413637638092041;0
96;0.2586653232574463;0.7413637638092041;0
96;0.01409807801246643;0.7413637638092041;0
96;0.297261118888855;0.7413637638092041;0
96;0.15350759029388428;0.7413637638092041;0
96;0.1699904501438141;0.7413637638092041;0
96;0.07764220237731934;0.7413637638092041;0
96;0.024118423461914062;0.7413637638092041;0
96;0.004959017038345337;0.7413637638092041;0
96;0.0500638484954834;0.7413637638092041;0
96;1.1849400997161865;0.7413637638092041;0
96;0.0932159423828125;0.7413637638092041;0
96;0.017884016036987305;0.7413637638092041;0
96;0.028697609901428223;0.7413637638092041;0
96;0.08933484554290771;0.7413637638092041;0
97;0.3725031614303589;0.6909894943237305;0
97;0.455615796148777;0.6909894943237305;0
97;0.011213988065719604;0.6909894943237305;0
97;0.4857792854309082;0.6909894943237305;0
97;0.18110617250204086;0.6909894943237305;0
97;0.009144186973571777;0.6909894943237305;0
97;0.2089768648147583;0.6909894943237305;0
97;0.34564030170440674;0.6909894943237305;0
97;0.13599729537963867;0.6909894943237305;0
97;0.06198406219482422;0.6909894943237305;0
97;0.10084883868694305;0.6909894943237305;0
97;0.11848926544189453;0.6909894943237305;0
97;0.008985042572021484;0.6909894943237305;0
97;0.022799015045166016;0.6909894943237305;0
97;0.01064002513885498;0.6909894943237305;0
97;0.32486772537231445;0.6909894943237305;0
97;0.40640079975128174;0.6909894943237305;0
97;0.00967395305633545;0.6909894943237305;0
97;1.2943141460418701;0.6909894943237305;0
97;0.3210160732269287;0.6909894943237305;0
97;1.1203038096427917;0.6909894943237305;0
97;0.12007677555084229;0.6909894943237305;0
97;0.27180808782577515;0.6909894943237305;0
97;0.12339413166046143;0.6909894943237305;0
97;0.07687962055206299;0.6909894943237305;0
97;0.16035225987434387;0.6909894943237305;0
97;0.20499014854431152;0.6909894943237305;0
97;0.1739501953125;0.6909894943237305;0
97;0.006077587604522705;0.6909894943237305;0
97;0.15575212240219116;0.6909894943237305;0
97;0.2187005579471588;0.6909894943237305;0
97;0.09376579523086548;0.6909894943237305;0
97;0.19767996668815613;0.6909894943237305;0
97;0.24349188804626465;0.6909894943237305;0
97;0.06435003876686096;0.6909894943237305;0
97;0.018707633018493652;0.6909894943237305;0
97;0.04024618864059448;0.6909894943237305;0
97;0.10873544216156006;0.6909894943237305;0
97;0.2381269931793213;0.6909894943237305;0
97;0.14981794357299805;0.6909894943237305;0
97;0.07862520217895508;0.6909894943237305;0
97;0.10368895530700684;0.6909894943237305;0
97;0.13975882530212402;0.6909894943237305;0
97;0.18363285064697266;0.6909894943237305;0
97;0.0012204647064208984;0.6909894943237305;0
97;0.0019212961196899414;0.6909894943237305;0
97;0.2846994400024414;0.6909894943237305;0
97;0.004669666290283203;0.6909894943237305;0
97;0.07944649457931519;0.6909894943237305;0
97;0.20917877554893494;0.6909894943237305;0
97;0.10856592655181885;0.6909894943237305;0
97;0.21382570266723633;0.6909894943237305;0
97;0.24311494827270508;0.6909894943237305;0
97;0.2702517509460449;0.6909894943237305;0
97;0.05817040801048279;0.6909894943237305;0
97;0.15781855583190918;0.6909894943237305;0
97;0.27348268032073975;0.6909894943237305;0
97;0.03487640619277954;0.6909894943237305;0
97;2.2066714763641357;0.6909894943237305;0
97;0.24424013495445251;0.6909894943237305;0
97;0.4034090042114258;0.6909894943237305;0
97;0.12518680095672607;0.6909894943237305;0
97;0.00872299075126648;0.6909894943237305;0
97;0.3651556968688965;0.6909894943237305;0
97;0.26570838689804077;0.6909894943237305;0
97;0.3118617534637451;0.6909894943237305;0
97;0.3572119474411011;0.6909894943237305;0
97;0.07353770732879639;0.6909894943237305;0
97;0.28137046098709106;0.6909894943237305;0
97;0.3996168375015259;0.6909894943237305;0
97;0.19646483659744263;0.6909894943237305;0
97;0.22252845764160156;0.6909894943237305;0
97;0.0715036392211914;0.6909894943237305;0
97;0.5327466130256653;0.6909894943237305;0
97;0.5404813289642334;0.6909894943237305;0
97;0.16571259498596191;0.6909894943237305;0
97;0.36344170570373535;0.6909894943237305;0
97;0.18673093616962433;0.6909894943237305;0
97;0.07281434535980225;0.6909894943237305;0
97;0.2584695816040039;0.6909894943237305;0
97;0.1850358247756958;0.6909894943237305;0
97;0.07069385051727295;0.6909894943237305;0
97;1.3678081035614014;0.6909894943237305;0
97;0.10496258735656738;0.6909894943237305;0
97;0.14630329608917236;0.6909894943237305;0
97;0.05030733346939087;0.6909894943237305;0
97;0.0653156042098999;0.6909894943237305;0
98;0.34922242164611816;0.6782591938972473;0
98;0.0843273252248764;0.6782591938972473;0
98;0.3999232295900583;0.6782591938972473;0
98;0.01606595516204834;0.6782591938972473;0
98;0.24435168504714966;0.6782591938972473;0
98;0.630180835723877;0.6782591938972473;0
98;0.03979849815368652;0.6782591938972473;0
98;0.22651171684265137;0.6782591938972473;0
98;0.36439406871795654;0.6782591938972473;0
98;0.23459267616271973;0.6782591938972473;0
98;0.30263423919677734;0.6782591938972473;0
98;0.12124060094356537;0.6782591938972473;0
98;0.15852701663970947;0.6782591938972473;0
98;0.04092121124267578;0.6782591938972473;0
98;0.08151423931121826;0.6782591938972473;0
98;0.05570638179779053;0.6782591938972473;0
98;0.386605441570282;0.6782591938972473;0
98;0.3856123685836792;0.6782591938972473;0
98;1.3605012893676758;0.6782591938972473;0
98;0.3187236785888672;0.6782591938972473;0
98;1.0849665403366089;0.6782591938972473;0
98;0.2352612018585205;0.6782591938972473;0
98;0.15745751559734344;0.6782591938972473;0
98;0.22140777111053467;0.6782591938972473;0
98;0.09637463092803955;0.6782591938972473;0
98;0.166759192943573;0.6782591938972473;0
98;1.3940678834915161;0.6782591938972473;0
98;0.28288769721984863;0.6782591938972473;0
98;0.17395329475402832;0.6782591938972473;0
98;0.15198463201522827;0.6782591938972473;0
98;0.20808589458465576;0.6782591938972473;0
98;0.07303941249847412;0.6782591938972473;0
98;0.4031553268432617;0.6782591938972473;0
98;0.09549948573112488;0.6782591938972473;0
98;0.3410816192626953;0.6782591938972473;0
98;0.048726797103881836;0.6782591938972473;0
98;0.04190105199813843;0.6782591938972473;0
98;0.085274338722229;0.6782591938972473;0
98;0.4076646566390991;0.6782591938972473;0
98;0.23852956295013428;0.6782591938972473;0
98;0.09223353862762451;0.6782591938972473;0
98;0.1618589162826538;0.6782591938972473;0
98;0.29983651638031006;0.6782591938972473;0
98;0.3544214963912964;0.6782591938972473;0
98;0.026857316493988037;0.6782591938972473;0
98;0.20082014054059982;0.6782591938972473;0
98;0.06510162353515625;0.6782591938972473;0
98;0.23802870512008667;0.6782591938972473;0
98;0.031558215618133545;0.6782591938972473;0
98;0.17501908540725708;0.6782591938972473;0
98;0.007381260395050049;0.6782591938972473;0
98;0.36025190353393555;0.6782591938972473;0
98;0.07124775648117065;0.6782591938972473;0
98;0.09612822532653809;0.6782591938972473;0
98;0.3188092112541199;0.6782591938972473;0
98;0.4581122398376465;0.6782591938972473;0
98;0.09717684984207153;0.6782591938972473;0
98;1.9398491382598877;0.6782591938972473;0
98;0.6226437091827393;0.6782591938972473;0
98;0.16195201873779297;0.6782591938972473;0
98;0.05997312068939209;0.6782591938972473;0
98;0.4425750970840454;0.6782591938972473;0
98;0.24925261735916138;0.6782591938972473;0
98;0.007076144218444824;0.6782591938972473;0
98;0.34664905071258545;0.6782591938972473;0
98;0.13004225492477417;0.6782591938972473;0
98;0.3067474067211151;0.6782591938972473;0
98;0.45128077268600464;0.6782591938972473;0
98;0.09296154975891113;0.6782591938972473;0
98;0.24267327785491943;0.6782591938972473;0
98;0.33710432052612305;0.6782591938972473;0
98;0.32636427879333496;0.6782591938972473;0
98;0.5119102597236633;0.6782591938972473;0
98;0.7839157581329346;0.6782591938972473;0
98;0.22636103630065918;0.6782591938972473;0
98;0.3885577917098999;0.6782591938972473;0
98;0.35711729526519775;0.6782591938972473;0
98;0.24198641255497932;0.6782591938972473;0
98;0.020442724227905273;0.6782591938972473;0
98;0.11489629745483398;0.6782591938972473;0
98;0.3510676622390747;0.6782591938972473;0
98;0.06696337461471558;0.6782591938972473;0
98;0.17349672317504883;0.6782591938972473;0
98;0.029648244380950928;0.6782591938972473;0
98;0.02030014991760254;0.6782591938972473;0
98;0.39142847061157227;0.6782591938972473;0
98;0.028025686740875244;0.6782591938972473;0
99;0.4244377017021179;0.6851911544799805;0
99;0.16704607009887695;0.6851911544799805;0
99;0.40439480543136597;0.6851911544799805;0
99;0.29542481899261475;0.6851911544799805;0
99;0.011287271976470947;0.6851911544799805;0
99;0.5058856010437012;0.6851911544799805;0
99;0.2524557113647461;0.6851911544799805;0
99;0.01018226146697998;0.6851911544799805;0
99;0.17390227317810059;0.6851911544799805;0
99;0.30943214893341064;0.6851911544799805;0
99;0.22989225387573242;0.6851911544799805;0
99;0.08630561828613281;0.6851911544799805;0
99;0.12959501147270203;0.6851911544799805;0
99;0.1108095645904541;0.6851911544799805;0
99;0.006921827793121338;0.6851911544799805;0
99;0.08254897594451904;0.6851911544799805;0
99;0.4145507216453552;0.6851911544799805;0
99;0.35479044914245605;0.6851911544799805;0
99;1.199973464012146;0.6851911544799805;0
99;0.3109828233718872;0.6851911544799805;0
99;0.037358254194259644;0.6851911544799805;0
99;1.0709925889968872;0.6851911544799805;0
99;0.11090457439422607;0.6851911544799805;0
99;0.10480999946594238;0.6851911544799805;0
99;0.192396342754364;0.6851911544799805;0
99;0.13244971632957458;0.6851911544799805;0
99;0.2910017967224121;0.6851911544799805;0
99;0.030297398567199707;0.6851911544799805;0
99;0.15519773960113525;0.6851911544799805;0
99;0.1978825330734253;0.6851911544799805;0
99;0.14325496554374695;0.6851911544799805;0
99;0.15170741081237793;0.6851911544799805;0
99;0.20937946438789368;0.6851911544799805;0
99;0.09955477714538574;0.6851911544799805;0
99;0.44355082511901855;0.6851911544799805;0
99;0.07906001061201096;0.6851911544799805;0
99;0.25441598892211914;0.6851911544799805;0
99;0.011412620544433594;0.6851911544799805;0
99;0.00412750244140625;0.6851911544799805;0
99;0.03330880403518677;0.6851911544799805;0
99;0.09424066543579102;0.6851911544799805;0
99;0.3203117847442627;0.6851911544799805;0
99;0.1800074577331543;0.6851911544799805;0
99;0.0011872053146362305;0.6851911544799805;0
99;0.18544423580169678;0.6851911544799805;0
99;0.004204511642456055;0.6851911544799805;0
99;0.1346735954284668;0.6851911544799805;0
99;0.2776529788970947;0.6851911544799805;0
99;0.002207517623901367;0.6851911544799805;0
99;0.003062307834625244;0.6851911544799805;0
99;0.20358424447476864;0.6851911544799805;0
99;0.019676417112350464;0.6851911544799805;0
99;0.2724437117576599;0.6851911544799805;0
99;0.0473405122756958;0.6851911544799805;0
99;0.00896918773651123;0.6851911544799805;0
99;0.21164613962173462;0.6851911544799805;0
99;0.29934537410736084;0.6851911544799805;0
99;0.12514078617095947;0.6851911544799805;0
99;0.5626166462898254;0.6851911544799805;0
99;0.33580446243286133;0.6851911544799805;0
99;0.13121676445007324;0.6851911544799805;0
99;1.904909610748291;0.6851911544799805;0
99;0.6077859401702881;0.6851911544799805;0
99;0.35109424591064453;0.6851911544799805;0
99;0.2647579312324524;0.6851911544799805;0
99;0.28629857301712036;0.6851911544799805;0
99;0.16662663221359253;0.6851911544799805;0
99;0.20253676176071167;0.6851911544799805;0
99;0.011885762214660645;0.6851911544799805;0
99;0.3719412088394165;0.6851911544799805;0
99;0.107785165309906;0.6851911544799805;0
99;3.993511199951172e-05;0.6851911544799805;0
99;0.20168083906173706;0.6851911544799805;0
99;0.28345680236816406;0.6851911544799805;0
99;0.1322585940361023;0.6851911544799805;0
99;0.5643859505653381;0.6851911544799805;0
99;0.7046248912811279;0.6851911544799805;0
99;0.0955207347869873;0.6851911544799805;0
99;0.2591416835784912;0.6851911544799805;0
99;0.264972984790802;0.6851911544799805;0
99;0.06727766990661621;0.6851911544799805;0
99;0.24700963497161865;0.6851911544799805;0
99;0.2882223129272461;0.6851911544799805;0
99;0.03861856460571289;0.6851911544799805;0
99;1.2980546951293945;0.6851911544799805;0
99;0.1279304027557373;0.6851911544799805;0
99;0.032219529151916504;0.6851911544799805;0
99;0.005412101745605469;0.6851911544799805;0
99;0.19422388076782227;0.6851911544799805;0
99;0.04239940643310547;0.6851911544799805;0
100;0.45065557956695557;0.824629545211792;1
100;0.13152945041656494;0.824629545211792;1
100;0.0467526912689209;0.824629545211792;1
100;0.5247955620288849;0.824629545211792;1
100;0.3550180420279503;0.824629545211792;1
100;0.4573991298675537;0.824629545211792;1
100;0.17996323108673096;0.824629545211792;1
100;0.12234736420214176;0.824629545211792;1
100;0.033589720726013184;0.824629545211792;1
100;0.17753005027770996;0.824629545211792;1
100;0.29224181175231934;0.824629545211792;1
100;0.3022254705429077;0.824629545211792;1
100;0.06458687782287598;0.824629545211792;1
100;0.21705782413482666;0.824629545211792;1
100;0.04511174559593201;0.824629545211792;1
100;0.032416313886642456;0.824629545211792;1
100;0.016605615615844727;0.824629545211792;1
100;0.4085592031478882;0.824629545211792;1
100;0.19702661037445068;0.824629545211792;1
100;1.0994592905044556;0.824629545211792;1
100;0.27322959899902344;0.824629545211792;1
100;1.1507657766342163;0.824629545211792;1
100;0.039965152740478516;0.824629545211792;1
100;0.043959617614746094;0.824629545211792;1
100;0.2291557788848877;0.824629545211792;1
100;0.23611712455749512;0.824629545211792;1
100;0.006076335906982422;0.824629545211792;1
100;0.09895002841949463;0.824629545211792;1
100;0.012613356113433838;0.824629545211792;1
100;0.28801071643829346;0.824629545211792;1
100;0.15500831604003906;0.824629545211792;1
100;0.00176239013671875;0.824629545211792;1
100;0.022582411766052246;0.824629545211792;1
100;0.029142022132873535;0.824629545211792;1
100;0.12464654445648193;0.824629545211792;1
100;0.15143895149230957;0.824629545211792;1
100;0.2246357798576355;0.824629545211792;1
100;0.17882275581359863;0.824629545211792;1
100;0.4860091209411621;0.824629545211792;1
100;0.09933006763458252;0.824629545211792;1
100;0.06882143020629883;0.824629545211792;1
100;0.021661996841430664;0.824629545211792;1
100;0.07966122031211853;0.824629545211792;1
100;0.2868126630783081;0.824629545211792;1
100;0.14492464065551758;0.824629545211792;1
100;0.001690506935119629;0.824629545211792;1
100;0.1527693271636963;0.824629545211792;1
100;0.06047087907791138;0.824629545211792;1
100;0.14008426666259766;0.824629545211792;1
100;0.014617085456848145;0.824629545211792;1
100;0.005721926689147949;0.824629545211792;1
100;0.0867164134979248;0.824629545211792;1
100;0.3126739263534546;0.824629545211792;1
100;0.035056352615356445;0.824629545211792;1
100;0.2856781482696533;0.824629545211792;1
100;0.0864630937576294;0.824629545211792;1
100;0.25807809829711914;0.824629545211792;1
100;0.0335688591003418;0.824629545211792;1
100;0.34000158309936523;0.824629545211792;1
100;0.8857215642929077;0.824629545211792;1
100;0.20357203483581543;0.824629545211792;1
100;0.02188289165496826;0.824629545211792;1
100;0.01206350326538086;0.824629545211792;1
100;0.46793079376220703;0.824629545211792;1
100;0.08590912818908691;0.824629545211792;1
100;0.30959224700927734;0.824629545211792;1
100;0.27920061349868774;0.824629545211792;1
100;0.07844400405883789;0.824629545211792;1
100;0.3825232982635498;0.824629545211792;1
100;1.8939917087554932;0.824629545211792;1
100;0.22198516130447388;0.824629545211792;1
100;0.19376617670059204;0.824629545211792;1
100;0.029453575611114502;0.824629545211792;1
100;0.47950929403305054;0.824629545211792;1
100;0.016407549381256104;0.824629545211792;1
100;0.5959404706954956;0.824629545211792;1
100;0.6099705696105957;0.824629545211792;1
100;0.16513848304748535;0.824629545211792;1
100;0.25150299072265625;0.824629545211792;1
100;0.2049351930618286;0.824629545211792;1
100;0.2891855686903;0.824629545211792;1
100;0.11956191062927246;0.824629545211792;1
100;0.12131810188293457;0.824629545211792;1
100;0.0006417036056518555;0.824629545211792;1
100;0.011771082878112793;0.824629545211792;1
100;1.0963237285614014;0.824629545211792;1
100;0.06919240951538086;0.824629545211792;1
100;0.0050362348556518555;0.824629545211792;1
100;0.005102872848510742;0.824629545211792;1
100;0.12400162220001221;0.824629545211792;1
101;0.3216249942779541;0.8129011988639832;0
101;0.007817447185516357;0.8129011988639832;0
101;0.51546311378479;0.8129011988639832;0
101;0.016757488250732422;0.8129011988639832;0
101;0.33626580238342285;0.8129011988639832;0
101;0.1847691535949707;0.8129011988639832;0
101;0.10561051219701767;0.8129011988639832;0
101;0.05337214469909668;0.8129011988639832;0
101;0.19086289405822754;0.8129011988639832;0
101;0.015527427196502686;0.8129011988639832;0
101;0.05361533164978027;0.8129011988639832;0
101;0.06617605686187744;0.8129011988639832;0
101;0.027783960103988647;0.8129011988639832;0
101;0.042310476303100586;0.8129011988639832;0
101;0.2860584259033203;0.8129011988639832;0
101;0.1878986358642578;0.8129011988639832;0
101;0.00196760892868042;0.8129011988639832;0
101;1.114952802658081;0.8129011988639832;0
101;0.21715307235717773;0.8129011988639832;0
101;1.2499099373817444;0.8129011988639832;0
101;0.07991909980773926;0.8129011988639832;0
101;0.05031228065490723;0.8129011988639832;0
101;0.18699240684509277;0.8129011988639832;0
101;0.18275904655456543;0.8129011988639832;0
101;0.14162397384643555;0.8129011988639832;0
101;0.04136854410171509;0.8129011988639832;0
101;0.2850358486175537;0.8129011988639832;0
101;0.005093753337860107;0.8129011988639832;0
101;0.14288866519927979;0.8129011988639832;0
101;0.0021266937255859375;0.8129011988639832;0
101;0.02527022361755371;0.8129011988639832;0
101;0.13968569040298462;0.8129011988639832;0
101;0.17291301488876343;0.8129011988639832;0
101;0.16753339767456055;0.8129011988639832;0
101;0.16171550750732422;0.8129011988639832;0
101;0.2960984706878662;0.8129011988639832;0
101;0.13526809215545654;0.8129011988639832;0
101;0.015652894973754883;0.8129011988639832;0
101;0.10909223556518555;0.8129011988639832;0
101;0.05110669136047363;0.8129011988639832;0
101;0.046525776386260986;0.8129011988639832;0
101;0.16975998878479004;0.8129011988639832;0
101;0.12561535835266113;0.8129011988639832;0
101;0.12365245819091797;0.8129011988639832;0
101;0.08485782146453857;0.8129011988639832;0
101;0.050180912017822266;0.8129011988639832;0
101;0.024966955184936523;0.8129011988639832;0
101;0.012727081775665283;0.8129011988639832;0
101;0.08781147003173828;0.8129011988639832;0
101;0.30352783203125;0.8129011988639832;0
101;0.2019495964050293;0.8129011988639832;0
101;0.06998151540756226;0.8129011988639832;0
101;0.23467302322387695;0.8129011988639832;0
101;0.13039010763168335;0.8129011988639832;0
101;0.20567989349365234;0.8129011988639832;0
101;0.09611725807189941;0.8129011988639832;0
101;0.24718379974365234;0.8129011988639832;0
101;0.573868989944458;0.8129011988639832;0
101;0.14635658264160156;0.8129011988639832;0
101;0.003196239471435547;0.8129011988639832;0
101;0.3290625289082527;0.8129011988639832;0
101;0.26290225982666016;0.8129011988639832;0
101;0.03689289093017578;0.8129011988639832;0
101;0.15192389488220215;0.8129011988639832;0
101;0.2761726379394531;0.8129011988639832;0
101;0.2007187008857727;0.8129011988639832;0
101;0.006581306457519531;0.8129011988639832;0
101;0.05193096399307251;0.8129011988639832;0
101;0.3604990243911743;0.8129011988639832;0
101;1.9802417755126953;0.8129011988639832;0
101;0.16384971141815186;0.8129011988639832;0
101;0.21562236547470093;0.8129011988639832;0
101;0.007831573486328125;0.8129011988639832;0
101;0.17080068588256836;0.8129011988639832;0
101;0.2574656009674072;0.8129011988639832;0
101;0.3825252056121826;0.8129011988639832;0
101;0.5664128065109253;0.8129011988639832;0
101;0.40781354904174805;0.8129011988639832;0
101;0.058780670166015625;0.8129011988639832;0
101;0.011977195739746094;0.8129011988639832;0
101;0.19632411003112793;0.8129011988639832;0
101;0.19638371467590332;0.8129011988639832;0
101;0.13060510158538818;0.8129011988639832;0
101;0.07209205627441406;0.8129011988639832;0
101;0.22845864295959473;0.8129011988639832;0
101;0.030122041702270508;0.8129011988639832;0
101;0.01668870449066162;0.8129011988639832;0
101;1.2358477115631104;0.8129011988639832;0
101;0.06721067428588867;0.8129011988639832;0
101;0.19128012657165527;0.8129011988639832;0
102;0.43916797637939453;0.706565797328949;0
102;0.4353437274694443;0.706565797328949;0
102;0.015534520149230957;0.706565797328949;0
102;0.48453378677368164;0.706565797328949;0
102;0.17681074142456055;0.706565797328949;0
102;0.19478252530097961;0.706565797328949;0
102;0.06993699073791504;0.706565797328949;0
102;0.21393609046936035;0.706565797328949;0
102;0.3644667863845825;0.706565797328949;0
102;0.001824021339416504;0.706565797328949;0
102;0.0653754472732544;0.706565797328949;0
102;0.07944104075431824;0.706565797328949;0
102;0.050531551241874695;0.706565797328949;0
102;0.05202031135559082;0.706565797328949;0
102;0.007264137268066406;0.706565797328949;0
102;0.28928518295288086;0.706565797328949;0
102;0.22221875190734863;0.706565797328949;0
102;1.2356206178665161;0.706565797328949;0
102;0.2685896158218384;0.706565797328949;0
102;1.2556674480438232;0.706565797328949;0
102;0.10126173496246338;0.706565797328949;0
102;0.32462191581726074;0.706565797328949;0
102;0.2178066372871399;0.706565797328949;0
102;0.108999103307724;0.706565797328949;0
102;0.3763718605041504;0.706565797328949;0
102;0.10587602853775024;0.706565797328949;0
102;0.15022796392440796;0.706565797328949;0
102;0.15159857273101807;0.706565797328949;0
102;0.13771069049835205;0.706565797328949;0
102;0.0070536136627197266;0.706565797328949;0
102;0.18757528066635132;0.706565797328949;0
102;0.2085740864276886;0.706565797328949;0
102;0.14037656784057617;0.706565797328949;0
102;0.3350393772125244;0.706565797328949;0
102;0.31169626116752625;0.706565797328949;0
102;0.17984628677368164;0.706565797328949;0
102;0.02564215660095215;0.706565797328949;0
102;0.06530231237411499;0.706565797328949;0
102;0.008989781141281128;0.706565797328949;0
102;0.26195967197418213;0.706565797328949;0
102;0.1817852258682251;0.706565797328949;0
102;0.03834331035614014;0.706565797328949;0
102;0.147597074508667;0.706565797328949;0
102;0.1181478500366211;0.706565797328949;0
102;0.15025639533996582;0.706565797328949;0
102;0.0056084394454956055;0.706565797328949;0
102;0.022209882736206055;0.706565797328949;0
102;0.22408616542816162;0.706565797328949;0
102;0.08424341678619385;0.706565797328949;0
102;0.19903966784477234;0.706565797328949;0
102;0.11293148994445801;0.706565797328949;0
102;0.246723473072052;0.706565797328949;0
102;0.17475426197052002;0.706565797328949;0
102;0.13752806186676025;0.706565797328949;0
102;0.29812055826187134;0.706565797328949;0
102;0.21739685535430908;0.706565797328949;0
102;0.34639809280633926;0.706565797328949;0
102;0.3245077133178711;0.706565797328949;0
102;0.04253101348876953;0.706565797328949;0
102;0.1916290819644928;0.706565797328949;0
102;0.43287134170532227;0.706565797328949;0
102;0.2527012825012207;0.706565797328949;0
102;0.056261658668518066;0.706565797328949;0
102;0.35356712341308594;0.706565797328949;0
102;0.147102952003479;0.706565797328949;0
102;0.3052029311656952;0.706565797328949;0
102;0.2952549457550049;0.706565797328949;0
102;0.443798303604126;0.706565797328949;0
102;0.0002238154411315918;0.706565797328949;0
102;0.31660473346710205;0.706565797328949;0
102;0.5693256258964539;0.706565797328949;0
102;0.5806610584259033;0.706565797328949;0
102;0.12919878959655762;0.706565797328949;0
102;0.014984428882598877;0.706565797328949;0
102;0.27571427822113037;0.706565797328949;0
102;2.1823339462280273;0.706565797328949;0
102;0.2594735622406006;0.706565797328949;0
102;0.18022698163986206;0.706565797328949;0
102;0.06235837936401367;0.706565797328949;0
102;0.25324690341949463;0.706565797328949;0
102;0.044332146644592285;0.706565797328949;0
102;1.3225735425949097;0.706565797328949;0
102;0.035507917404174805;0.706565797328949;0
102;0.06325435638427734;0.706565797328949;0
102;0.04155164957046509;0.706565797328949;0
102;0.13396823406219482;0.706565797328949;0
103;0.36395084857940674;0.6909070611000061;0
103;0.44910261780023575;0.6909070611000061;0
103;0.021441206336021423;0.6909070611000061;0
103;0.32442398369312286;0.6909070611000061;0
103;0.619361400604248;0.6909070611000061;0
103;0.21099042892456055;0.6909070611000061;0
103;0.21722618862986565;0.6909070611000061;0
103;0.09236037731170654;0.6909070611000061;0
103;0.22852563858032227;0.6909070611000061;0
103;0.36400771141052246;0.6909070611000061;0
103;0.2296656370162964;0.6909070611000061;0
103;0.08075451850891113;0.6909070611000061;0
103;0.11940160393714905;0.6909070611000061;0
103;0.0411397460848093;0.6909070611000061;0
103;0.08575499057769775;0.6909070611000061;0
103;0.054966092109680176;0.6909070611000061;0
103;0.007145144045352936;0.6909070611000061;0
103;0.36290979385375977;0.6909070611000061;0
103;0.40556561946868896;0.6909070611000061;0
103;1.3666611909866333;0.6909070611000061;0
103;0.3134016990661621;0.6909070611000061;0
103;1.2304196953773499;0.6909070611000061;0
103;0.2817431688308716;0.6909070611000061;0
103;0.17909258604049683;0.6909070611000061;0
103;0.27873194217681885;0.6909070611000061;0
103;0.14305061101913452;0.6909070611000061;0
103;0.16392913460731506;0.6909070611000061;0
103;0.339866042137146;0.6909070611000061;0
103;0.11637786030769348;0.6909070611000061;0
103;0.019666850566864014;0.6909070611000061;0
103;0.16248810291290283;0.6909070611000061;0
103;0.22293594479560852;0.6909070611000061;0
103;0.06511777639389038;0.6909070611000061;0
103;0.4300975203514099;0.6909070611000061;0
103;0.18023733794689178;0.6909070611000061;0
103;0.3813443183898926;0.6909070611000061;0
103;0.0567096471786499;0.6909070611000061;0
103;0.05812549591064453;0.6909070611000061;0
103;0.10823571681976318;0.6909070611000061;0
103;0.43522441387176514;0.6909070611000061;0
103;0.21773946285247803;0.6909070611000061;0
103;0.12341773509979248;0.6909070611000061;0
103;0.1527552604675293;0.6909070611000061;0
103;0.25227606296539307;0.6909070611000061;0
103;0.30029296875;0.6909070611000061;0
103;0.01986408233642578;0.6909070611000061;0
103;0.11137685179710388;0.6909070611000061;0
103;0.25108441710472107;0.6909070611000061;0
103;0.09142518043518066;0.6909070611000061;0
103;0.0693545937538147;0.6909070611000061;0
103;0.18476948142051697;0.6909070611000061;0
103;0.016474246978759766;0.6909070611000061;0
103;0.30775749683380127;0.6909070611000061;0
103;0.06423810124397278;0.6909070611000061;0
103;0.09761273860931396;0.6909070611000061;0
103;0.23173630237579346;0.6909070611000061;0
103;0.45139873027801514;0.6909070611000061;0
103;0.07553225755691528;0.6909070611000061;0
103;1.9898892641067505;0.6909070611000061;0
103;0.5698729753494263;0.6909070611000061;0
103;0.05952870845794678;0.6909070611000061;0
103;0.028789520263671875;0.6909070611000061;0
103;0.13112249225378036;0.6909070611000061;0
103;0.4934718608856201;0.6909070611000061;0
103;0.2599734961986542;0.6909070611000061;0
103;0.11781001091003418;0.6909070611000061;0
103;0.4011780396103859;0.6909070611000061;0
103;0.1583133339881897;0.6909070611000061;0
103;0.30672961473464966;0.6909070611000061;0
103;0.5203104019165039;0.6909070611000061;0
103;0.022346138954162598;0.6909070611000061;0
103;0.23485153913497925;0.6909070611000061;0
103;0.32677650451660156;0.6909070611000061;0
103;0.23355627059936523;0.6909070611000061;0
103;0.5567141175270081;0.6909070611000061;0
103;0.7423179149627686;0.6909070611000061;0
103;0.18837857246398926;0.6909070611000061;0
103;0.4676046371459961;0.6909070611000061;0
103;0.42740917205810547;0.6909070611000061;0
103;0.03172421455383301;0.6909070611000061;0
103;0.2808881998062134;0.6909070611000061;0
103;0.33319973945617676;0.6909070611000061;0
103;0.11792862415313721;0.6909070611000061;0
103;1.3758394718170166;0.6909070611000061;0
103;0.11720442771911621;0.6909070611000061;0
103;0.1971300095319748;0.6909070611000061;0
103;0.358107328414917;0.6909070611000061;0
103;0.0008777379989624023;0.6909070611000061;0
104;0.47309958934783936;0.6946864128112793;0
104;0.048246562480926514;0.6946864128112793;0
104;0.013190865516662598;0.6946864128112793;0
104;0.4947193115949631;0.6946864128112793;0
104;0.3640325218439102;0.6946864128112793;0
104;0.028879627585411072;0.6946864128112793;0
104;0.6556309461593628;0.6946864128112793;0
104;0.23921245709061623;0.6946864128112793;0
104;0.053095221519470215;0.6946864128112793;0
104;0.15683317184448242;0.6946864128112793;0
104;0.32941508293151855;0.6946864128112793;0
104;0.24588513374328613;0.6946864128112793;0
104;0.08998346328735352;0.6946864128112793;0
104;0.14353138208389282;0.6946864128112793;0
104;0.19119298458099365;0.6946864128112793;0
104;0.022739261388778687;0.6946864128112793;0
104;0.0050002336502075195;0.6946864128112793;0
104;0.4447612762451172;0.6946864128112793;0
104;0.3717755079269409;0.6946864128112793;0
104;1.2797093391418457;0.6946864128112793;0
104;0.3017350435256958;0.6946864128112793;0
104;1.081278145313263;0.6946864128112793;0
104;0.19797122478485107;0.6946864128112793;0
104;0.3140326738357544;0.6946864128112793;0
104;0.14279741048812866;0.6946864128112793;0
104;0.16857820749282837;0.6946864128112793;0
104;0.26770126819610596;0.6946864128112793;0
104;0.11608749628067017;0.6946864128112793;0
104;0.14683878421783447;0.6946864128112793;0
104;0.21237754821777344;0.6946864128112793;0
104;0.09387999773025513;0.6946864128112793;0
104;0.2018517255783081;0.6946864128112793;0
104;0.46963346004486084;0.6946864128112793;0
104;0.10196907818317413;0.6946864128112793;0
104;0.2878599166870117;0.6946864128112793;0
104;0.01707524061203003;0.6946864128112793;0
104;0.031284451484680176;0.6946864128112793;0
104;0.11105883121490479;0.6946864128112793;0
104;0.004493042826652527;0.6946864128112793;0
104;0.44393789768218994;0.6946864128112793;0
104;0.24812281131744385;0.6946864128112793;0
104;0.04900217056274414;0.6946864128112793;0
104;0.15459823608398438;0.6946864128112793;0
104;0.20428109169006348;0.6946864128112793;0
104;0.2549123764038086;0.6946864128112793;0
104;0.07224667072296143;0.6946864128112793;0
104;0.2807418704032898;0.6946864128112793;0
104;0.03734534978866577;0.6946864128112793;0
104;0.042553484439849854;0.6946864128112793;0
104;0.1717510223388672;0.6946864128112793;0
104;0.31056058406829834;0.6946864128112793;0
104;0.04503059387207031;0.6946864128112793;0
104;0.10573124885559082;0.6946864128112793;0
104;0.5431851744651794;0.6946864128112793;0
104;0.45944666862487793;0.6946864128112793;0
104;0.1239243745803833;0.6946864128112793;0
104;1.8327710032463074;0.6946864128112793;0
104;0.6537158489227295;0.6946864128112793;0
104;0.10390746593475342;0.6946864128112793;0
104;0.10666444897651672;0.6946864128112793;0
104;0.5208448171615601;0.6946864128112793;0
104;0.24635928869247437;0.6946864128112793;0
104;0.09870719909667969;0.6946864128112793;0
104;0.22599971294403076;0.6946864128112793;0
104;0.17906194925308228;0.6946864128112793;0
104;0.29949505627155304;0.6946864128112793;0
104;0.49028879404067993;0.6946864128112793;0
104;0.11897909641265869;0.6946864128112793;0
104;0.178092360496521;0.6946864128112793;0
104;0.33831286430358887;0.6946864128112793;0
104;0.21601593494415283;0.6946864128112793;0
104;0.5811761617660522;0.6946864128112793;0
104;0.7885382175445557;0.6946864128112793;0
104;0.1467130184173584;0.6946864128112793;0
104;0.4176483154296875;0.6946864128112793;0
104;0.3342158794403076;0.6946864128112793;0
104;0.06677138805389404;0.6946864128112793;0
104;0.3075568675994873;0.6946864128112793;0
104;0.31600379943847656;0.6946864128112793;0
104;0.04453480243682861;0.6946864128112793;0
104;1.2528752088546753;0.6946864128112793;0
104;0.06522774696350098;0.6946864128112793;0
104;0.010568439960479736;0.6946864128112793;0
104;0.023517966270446777;0.6946864128112793;0
104;0.31168633699417114;0.6946864128112793;0
104;0.26751911640167236;0.6946864128112793;0
104;0.01579207181930542;0.6946864128112793;0
105;0.4686264991760254;0.7507867217063904;1
105;0.05108439922332764;0.7507867217063904;1
105;0.4675973206758499;0.7507867217063904;1
105;0.4581695944070816;0.7507867217063904;1
105;0.5301105976104736;0.7507867217063904;1
105;0.20413732528686523;0.7507867217063904;1
105;0.14586953492835164;0.7507867217063904;1
105;0.069541335105896;0.7507867217063904;1
105;0.18513011932373047;0.7507867217063904;1
105;0.29171299934387207;0.7507867217063904;1
105;0.266559362411499;0.7507867217063904;1
105;0.27666258811950684;0.7507867217063904;1
105;0.07498207688331604;0.7507867217063904;1
105;0.06637457013130188;0.7507867217063904;1
105;0.6221145391464233;0.7507867217063904;1
105;0.06816335022449493;0.7507867217063904;1
105;0.04420208930969238;0.7507867217063904;1
105;0.4526963233947754;0.7507867217063904;1
105;0.21757686138153076;0.7507867217063904;1
105;1.1453601121902466;0.7507867217063904;1
105;0.26423680782318115;0.7507867217063904;1
105;1.0639307498931885;0.7507867217063904;1
105;0.16206049919128418;0.7507867217063904;1
105;0.2518925666809082;0.7507867217063904;1
105;0.08054137229919434;0.7507867217063904;1
105;0.33218061923980713;0.7507867217063904;1
105;0.03575235605239868;0.7507867217063904;1
105;0.15635919570922852;0.7507867217063904;1
105;0.06222653388977051;0.7507867217063904;1
105;0.09062397480010986;0.7507867217063904;1
105;0.06560200452804565;0.7507867217063904;1
105;0.14488732814788818;0.7507867217063904;1
105;0.13507068157196045;0.7507867217063904;1
105;0.21825426816940308;0.7507867217063904;1
105;0.12075150012969971;0.7507867217063904;1
105;0.12916159629821777;0.7507867217063904;1
105;0.4603903293609619;0.7507867217063904;1
105;0.16536003351211548;0.7507867217063904;1
105;0.08505558967590332;0.7507867217063904;1
105;0.26682233810424805;0.7507867217063904;1
105;0.004728555679321289;0.7507867217063904;1
105;0.016414761543273926;0.7507867217063904;1
105;0.12351882457733154;0.7507867217063904;1
105;0.13094529509544373;0.7507867217063904;1
105;0.36511075496673584;0.7507867217063904;1
105;0.15127277374267578;0.7507867217063904;1
105;0.04724222421646118;0.7507867217063904;1
105;0.24069225788116455;0.7507867217063904;1
105;0.006062984466552734;0.7507867217063904;1
105;0.0500602126121521;0.7507867217063904;1
105;0.29748356342315674;0.7507867217063904;1
105;0.07395631074905396;0.7507867217063904;1
105;0.006331145763397217;0.7507867217063904;1
105;0.24186694622039795;0.7507867217063904;1
105;0.12353026866912842;0.7507867217063904;1
105;0.2703505754470825;0.7507867217063904;1
105;0.8153813034296036;0.7507867217063904;1
105;0.31871020793914795;0.7507867217063904;1
105;0.04819011688232422;0.7507867217063904;1
105;1.940897822380066;0.7507867217063904;1
105;0.6053555011749268;0.7507867217063904;1
105;0.09481650590896606;0.7507867217063904;1
105;0.4250304698944092;0.7507867217063904;1
105;0.2903696298599243;0.7507867217063904;1
105;0.031429409980773926;0.7507867217063904;1
105;0.003358602523803711;0.7507867217063904;1
105;0.314156711101532;0.7507867217063904;1
105;0.2119418978691101;0.7507867217063904;1
105;0.23319652676582336;0.7507867217063904;1
105;0.001979351043701172;0.7507867217063904;1
105;0.30885303020477295;0.7507867217063904;1
105;0.07179218530654907;0.7507867217063904;1
105;0.40016865730285645;0.7507867217063904;1
105;0.2695876359939575;0.7507867217063904;1
105;0.10300254821777344;0.7507867217063904;1
105;0.6884775161743164;0.7507867217063904;1
105;0.15051865577697754;0.7507867217063904;1
105;0.2715679407119751;0.7507867217063904;1
105;0.32050228118896484;0.7507867217063904;1
105;0.09553360939025879;0.7507867217063904;1
105;0.016379356384277344;0.7507867217063904;1
105;0.26559901237487793;0.7507867217063904;1
105;0.05185282230377197;0.7507867217063904;1
105;0.013028740882873535;0.7507867217063904;1
105;1.1538615226745605;0.7507867217063904;1
105;0.05571293830871582;0.7507867217063904;1
105;0.008285701274871826;0.7507867217063904;1
105;0.14413142204284668;0.7507867217063904;1
105;0.06020653247833252;0.7507867217063904;1
105;0.19423019886016846;0.7507867217063904;1
106;0.37177109718322754;0.8413602113723755;1
106;0.12967056035995483;0.8413602113723755;1
106;0.4164496660232544;0.8413602113723755;1
106;0.023627877235412598;0.8413602113723755;1
106;0.28447461128234863;0.8413602113723755;1
106;0.16514909267425537;0.8413602113723755;1
106;0.10838395357131958;0.8413602113723755;1
106;0.01864945888519287;0.8413602113723755;1
106;0.17020630836486816;0.8413602113723755;1
106;0.01597440242767334;0.8413602113723755;1
106;0.061711251735687256;0.8413602113723755;1
106;0.21817874908447266;0.8413602113723755;1
106;0.06530585885047913;0.8413602113723755;1
106;0.0014149844646453857;0.8413602113723755;1
106;0.0020089149475097656;0.8413602113723755;1
106;0.310202956199646;0.8413602113723755;1
106;0.13315999507904053;0.8413602113723755;1
106;1.0018589496612549;0.8413602113723755;1
106;0.17373263835906982;0.8413602113723755;1
106;1.194335401058197;0.8413602113723755;1
106;0.017821073532104492;0.8413602113723755;1
106;0.19881367683410645;0.8413602113723755;1
106;0.24864435195922852;0.8413602113723755;1
106;0.1438310146331787;0.8413602113723755;1
106;0.10833406448364258;0.8413602113723755;1
106;0.0489848256111145;0.8413602113723755;1
106;0.257094144821167;0.8413602113723755;1
106;0.026571989059448242;0.8413602113723755;1
106;0.14700797200202942;0.8413602113723755;1
106;0.012561798095703125;0.8413602113723755;1
106;0.13251173496246338;0.8413602113723755;1
106;0.17191272974014282;0.8413602113723755;1
106;0.19052338600158691;0.8413602113723755;1
106;0.1519777774810791;0.8413602113723755;1
106;0.3180880546569824;0.8413602113723755;1
106;0.11985951662063599;0.8413602113723755;1
106;0.01585531234741211;0.8413602113723755;1
106;0.09493541717529297;0.8413602113723755;1
106;0.06533336639404297;0.8413602113723755;1
106;0.004475951194763184;0.8413602113723755;1
106;0.09865975379943848;0.8413602113723755;1
106;0.1146092414855957;0.8413602113723755;1
106;0.12267589569091797;0.8413602113723755;1
106;0.11843883991241455;0.8413602113723755;1
106;0.122042715549469;0.8413602113723755;1
106;0.10131120681762695;0.8413602113723755;1
106;0.007743179798126221;0.8413602113723755;1
106;0.10230588912963867;0.8413602113723755;1
106;0.2858922481536865;0.8413602113723755;1
106;0.2663987874984741;0.8413602113723755;1
106;0.06759810447692871;0.8413602113723755;1
106;0.2844827175140381;0.8413602113723755;1
106;0.08387815952301025;0.8413602113723755;1
106;0.2132049798965454;0.8413602113723755;1
106;0.05305767059326172;0.8413602113723755;1
106;0.2937808036804199;0.8413602113723755;1
106;0.8202135376632214;0.8413602113723755;1
106;0.1908588409423828;0.8413602113723755;1
106;0.37923651468008757;0.8413602113723755;1
106;0.26480960845947266;0.8413602113723755;1
106;0.11346280574798584;0.8413602113723755;1
106;0.2721586227416992;0.8413602113723755;1
106;0.23182976245880127;0.8413602113723755;1
106;0.04359501600265503;0.8413602113723755;1
106;0.033302903175354004;0.8413602113723755;1
106;0.248390793800354;0.8413602113723755;1
106;1.8990329504013062;0.8413602113723755;1
106;0.19080311059951782;0.8413602113723755;1
106;0.2030889391899109;0.8413602113723755;1
106;0.054328322410583496;0.8413602113723755;1
106;0.19467592239379883;0.8413602113723755;1
106;0.3745814561843872;0.8413602113723755;1
106;0.5984378457069397;0.8413602113723755;1
106;0.38503479957580566;0.8413602113723755;1
106;0.03821969032287598;0.8413602113723755;1
106;0.20602750778198242;0.8413602113723755;1
106;0.18318533897399902;0.8413602113723755;1
106;0.09714913368225098;0.8413602113723755;1
106;0.23897480964660645;0.8413602113723755;1
106;0.02114236354827881;0.8413602113723755;1
106;0.04191148281097412;0.8413602113723755;1
106;1.2041780948638916;0.8413602113723755;1
106;0.013451099395751953;0.8413602113723755;1
106;0.02061384916305542;0.8413602113723755;1
106;0.04601168632507324;0.8413602113723755;1
106;0.23534759879112244;0.8413602113723755;1
106;0.2517281770706177;0.8413602113723755;1
106;0.15652120113372803;0.8413602113723755;1
107;0.3924293518066406;0.7095128297805786;0
107;0.35333223221823573;0.7095128297805786;0
107;0.018467485904693604;0.7095128297805786;0
107;0.39293622970581055;0.7095128297805786;0
107;0.15406286716461182;0.7095128297805786;0
107;0.1572321094572544;0.7095128297805786;0
107;0.07351553440093994;0.7095128297805786;0
107;0.22403645515441895;0.7095128297805786;0
107;0.3574877977371216;0.7095128297805786;0
107;0.16121363639831543;0.7095128297805786;0
107;0.039882779121398926;0.7095128297805786;0
107;0.06245887279510498;0.7095128297805786;0
107;0.12225469946861267;0.7095128297805786;0
107;0.05360889434814453;0.7095128297805786;0
107;0.2562614679336548;0.7095128297805786;0
107;0.3417865037918091;0.7095128297805786;0
107;0.011845588684082031;0.7095128297805786;0
107;1.1231462955474854;0.7095128297805786;0
107;0.24141919612884521;0.7095128297805786;0
107;1.2247830629348755;0.7095128297805786;0
107;0.02409052848815918;0.7095128297805786;0
107;0.06487393379211426;0.7095128297805786;0
107;0.0979921817779541;0.7095128297805786;0
107;0.32855820655822754;0.7095128297805786;0
107;0.25819116830825806;0.7095128297805786;0
107;0.0951395332813263;0.7095128297805786;0
107;0.08687832951545715;0.7095128297805786;0
107;0.14235690236091614;0.7095128297805786;0
107;0.0006964206695556641;0.7095128297805786;0
107;0.08625507354736328;0.7095128297805786;0
107;0.12025618553161621;0.7095128297805786;0
107;0.2037947177886963;0.7095128297805786;0
107;0.19530493021011353;0.7095128297805786;0
107;0.09988826513290405;0.7095128297805786;0
107;0.2739783525466919;0.7095128297805786;0
107;0.2752570165321231;0.7095128297805786;0
107;0.04931056499481201;0.7095128297805786;0
107;0.19454383850097656;0.7095128297805786;0
107;0.007987022399902344;0.7095128297805786;0
107;0.2911494970321655;0.7095128297805786;0
107;0.07709646224975586;0.7095128297805786;0
107;0.035222411155700684;0.7095128297805786;0
107;0.027979940176010132;0.7095128297805786;0
107;0.17003655433654785;0.7095128297805786;0
107;0.16755461692810059;0.7095128297805786;0
107;0.24528563022613525;0.7095128297805786;0
107;0.0404515266418457;0.7095128297805786;0
107;0.11753451824188232;0.7095128297805786;0
107;0.10806536674499512;0.7095128297805786;0
107;0.0005495548248291016;0.7095128297805786;0
107;0.02535533905029297;0.7095128297805786;0
107;0.09218519926071167;0.7095128297805786;0
107;0.21217098832130432;0.7095128297805786;0
107;0.11344456672668457;0.7095128297805786;0
107;0.23717278242111206;0.7095128297805786;0
107;0.003591179847717285;0.7095128297805786;0
107;0.13916289806365967;0.7095128297805786;0
107;0.16832196712493896;0.7095128297805786;0
107;0.3479090929031372;0.7095128297805786;0
107;0.2050405740737915;0.7095128297805786;0
107;0.3361516445875168;0.7095128297805786;0
107;0.23408222198486328;0.7095128297805786;0
107;0.09810900688171387;0.7095128297805786;0
107;0.1990799605846405;0.7095128297805786;0
107;0.32726120948791504;0.7095128297805786;0
107;0.2246239185333252;0.7095128297805786;0
107;0.08491247892379761;0.7095128297805786;0
107;0.23840320110321045;0.7095128297805786;0
107;2.021293044090271;0.7095128297805786;0
107;0.14231324195861816;0.7095128297805786;0
107;0.03509855270385742;0.7095128297805786;0
107;0.2648494243621826;0.7095128297805786;0
107;0.3882840871810913;0.7095128297805786;0
107;0.012473821640014648;0.7095128297805786;0
107;0.015276610851287842;0.7095128297805786;0
107;0.31598764657974243;0.7095128297805786;0
107;0.020635128021240234;0.7095128297805786;0
107;0.5211894512176514;0.7095128297805786;0
107;0.4300541877746582;0.7095128297805786;0
107;0.041228532791137695;0.7095128297805786;0
107;0.026677817106246948;0.7095128297805786;0
107;0.28471481800079346;0.7095128297805786;0
107;0.25485408306121826;0.7095128297805786;0
107;0.034067392349243164;0.7095128297805786;0
107;0.2866874933242798;0.7095128297805786;0
107;0.09255373477935791;0.7095128297805786;0
107;0.02901148796081543;0.7095128297805786;0
107;0.0025933682918548584;0.7095128297805786;0
107;1.3518247604370117;0.7095128297805786;0
107;0.03093099594116211;0.7095128297805786;0
107;0.25880491733551025;0.7095128297805786;0
107;0.057062625885009766;0.7095128297805786;0
107;0.05320388078689575;0.7095128297805786;0
107;0.17625802755355835;0.7095128297805786;0
108;0.4184964895248413;0.7058297991752625;0
108;0.5086916834115982;0.7058297991752625;0
108;0.01319769024848938;0.7058297991752625;0
108;0.568225622177124;0.7058297991752625;0
108;0.14837861061096191;0.7058297991752625;0
108;0.2111617997288704;0.7058297991752625;0
108;0.06876444816589355;0.7058297991752625;0
108;0.2145383358001709;0.7058297991752625;0
108;0.35099947452545166;0.7058297991752625;0
108;0.216414213180542;0.7058297991752625;0
108;0.06361520290374756;0.7058297991752625;0
108;0.07658553123474121;0.7058297991752625;0
108;0.09689553081989288;0.7058297991752625;0
108;0.05509531497955322;0.7058297991752625;0
108;0.0678853988647461;0.7058297991752625;0
108;0.31747007369995117;0.7058297991752625;0
108;0.4108773469924927;0.7058297991752625;0
108;1.2909644842147827;0.7058297991752625;0
108;0.27613675594329834;0.7058297991752625;0
108;1.213327705860138;0.7058297991752625;0
108;0.09269833564758301;0.7058297991752625;0
108;0.2736758589744568;0.7058297991752625;0
108;0.1630251705646515;0.7058297991752625;0
108;0.12323892116546631;0.7058297991752625;0
108;0.10984691977500916;0.7058297991752625;0
108;0.15451154112815857;0.7058297991752625;0
108;0.23599815368652344;0.7058297991752625;0
108;0.0910952091217041;0.7058297991752625;0
108;0.00957632064819336;0.7058297991752625;0
108;0.19057601690292358;0.7058297991752625;0
108;0.1931380331516266;0.7058297991752625;0
108;0.10965240001678467;0.7058297991752625;0
108;0.3577951192855835;0.7058297991752625;0
108;0.23283729702234268;0.7058297991752625;0
108;0.2726750373840332;0.7058297991752625;0
108;0.002656877040863037;0.7058297991752625;0
108;0.34687522053718567;0.7058297991752625;0
108;0.0736849308013916;0.7058297991752625;0
108;0.02213728427886963;0.7058297991752625;0
108;0.02593834698200226;0.7058297991752625;0
108;0.3155479431152344;0.7058297991752625;0
108;0.21407270431518555;0.7058297991752625;0
108;0.07070428133010864;0.7058297991752625;0
108;0.34909331798553467;0.7058297991752625;0
108;0.26001298427581787;0.7058297991752625;0
108;0.24892377853393555;0.7058297991752625;0
108;0.12278485298156738;0.7058297991752625;0
108;0.2326638102531433;0.7058297991752625;0
108;0.12523281574249268;0.7058297991752625;0
108;0.19496500492095947;0.7058297991752625;0
108;0.19491195678710938;0.7058297991752625;0
108;0.1015174388885498;0.7058297991752625;0
108;0.31514954566955566;0.7058297991752625;0
108;0.3294668197631836;0.7058297991752625;0
108;0.0023394227027893066;0.7058297991752625;0
108;2.051957130432129;0.7058297991752625;0
108;0.3548000827431679;0.7058297991752625;0
108;0.43390679359436035;0.7058297991752625;0
108;0.04686617851257324;0.7058297991752625;0
108;0.19525983929634094;0.7058297991752625;0
108;0.4274944067001343;0.7058297991752625;0
108;0.2901849150657654;0.7058297991752625;0
108;0.1596391797065735;0.7058297991752625;0
108;0.22092598676681519;0.7058297991752625;0
108;0.11172670125961304;0.7058297991752625;0
108;0.2880370616912842;0.7058297991752625;0
108;0.4701281785964966;0.7058297991752625;0
108;0.038177281618118286;0.7058297991752625;0
108;0.2766548991203308;0.7058297991752625;0
108;0.31087732315063477;0.7058297991752625;0
108;0.1447950303554535;0.7058297991752625;0
108;0.5293973684310913;0.7058297991752625;0
108;0.6671285629272461;0.7058297991752625;0
108;0.11633896827697754;0.7058297991752625;0
108;0.46143555641174316;0.7058297991752625;0
108;0.3819766044616699;0.7058297991752625;0
108;0.02090740203857422;0.7058297991752625;0
108;0.29215848445892334;0.7058297991752625;0
108;0.046122074127197266;0.7058297991752625;0
108;1.4385120868682861;0.7058297991752625;0
108;0.03870344161987305;0.7058297991752625;0
108;0.27491889894008636;0.7058297991752625;0
108;0.17029333114624023;0.7058297991752625;0
108;0.04477924108505249;0.7058297991752625;0
108;0.09636753797531128;0.7058297991752625;0
109;0.4718424081802368;0.726372480392456;1
109;0.02588963508605957;0.726372480392456;1
109;0.47549913823604584;0.726372480392456;1
109;0.029398933053016663;0.726372480392456;1
109;0.34868668764829636;0.726372480392456;1
109;0.6208415031433105;0.726372480392456;1
109;0.20834112167358398;0.726372480392456;1
109;0.20145705342292786;0.726372480392456;1
109;0.09402883052825928;0.726372480392456;1
109;0.2077946662902832;0.726372480392456;1
109;0.31094586849212646;0.726372480392456;1
109;0.25730299949645996;0.726372480392456;1
109;0.2812957763671875;0.726372480392456;1
109;0.08881282806396484;0.726372480392456;1
109;0.10902757942676544;0.726372480392456;1
109;0.11630511283874512;0.726372480392456;1
109;0.37355196475982666;0.726372480392456;1
109;0.34307432174682617;0.726372480392456;1
109;1.3194886445999146;0.726372480392456;1
109;0.2627962827682495;0.726372480392456;1
109;1.17119699716568;0.726372480392456;1
109;0.10826659202575684;0.726372480392456;1
109;0.0528569221496582;0.726372480392456;1
109;0.005453228950500488;0.726372480392456;1
109;0.21469807624816895;0.726372480392456;1
109;0.15477141737937927;0.726372480392456;1
109;0.18665194511413574;0.726372480392456;1
109;0.09026455879211426;0.726372480392456;1
109;0.1590956747531891;0.726372480392456;1
109;0.25055253505706787;0.726372480392456;1
109;0.005143702030181885;0.726372480392456;1
109;0.10256654024124146;0.726372480392456;1
109;0.16839265823364258;0.726372480392456;1
109;0.19500571489334106;0.726372480392456;1
109;0.15871834754943848;0.726372480392456;1
109;0.4521282911300659;0.726372480392456;1
109;0.192672211676836;0.726372480392456;1
109;0.3075251579284668;0.726372480392456;1
109;0.3298773765563965;0.726372480392456;1
109;0.27652615308761597;0.726372480392456;1
109;0.054429709911346436;0.726372480392456;1
109;0.08411204814910889;0.726372480392456;1
109;0.08639425039291382;0.726372480392456;1
109;0.3720778226852417;0.726372480392456;1
109;0.21862494945526123;0.726372480392456;1
109;0.02751314640045166;0.726372480392456;1
109;0.33024299144744873;0.726372480392456;1
109;0.2526524066925049;0.726372480392456;1
109;0.24733901023864746;0.726372480392456;1
109;0.0032939910888671875;0.726372480392456;1
109;0.11752873659133911;0.726372480392456;1
109;0.25841090083122253;0.726372480392456;1
109;0.11203062534332275;0.726372480392456;1
109;0.259519100189209;0.726372480392456;1
109;0.020272552967071533;0.726372480392456;1
109;0.15314608812332153;0.726372480392456;1
109;0.03282523155212402;0.726372480392456;1
109;0.24998259544372559;0.726372480392456;1
109;0.09740853309631348;0.726372480392456;1
109;0.7250369340181351;0.726372480392456;1
109;0.36304593086242676;0.726372480392456;1
109;0.030135393142700195;0.726372480392456;1
109;1.9878953695297241;0.726372480392456;1
109;0.6026179790496826;0.726372480392456;1
109;0.18215155601501465;0.726372480392456;1
109;0.4533841609954834;0.726372480392456;1
109;0.2898761034011841;0.726372480392456;1
109;0.17218679189682007;0.726372480392456;1
109;0.10551303625106812;0.726372480392456;1
109;0.41647452116012573;0.726372480392456;1
109;0.0341377854347229;0.726372480392456;1
109;0.015601813793182373;0.726372480392456;1
109;0.3591444492340088;0.726372480392456;1
109;0.32864975929260254;0.726372480392456;1
109;0.19031107425689697;0.726372480392456;1
109;0.5711625218391418;0.726372480392456;1
109;0.7209386825561523;0.726372480392456;1
109;0.1734001636505127;0.726372480392456;1
109;0.486630916595459;0.726372480392456;1
109;0.3818366527557373;0.726372480392456;1
109;0.04702341556549072;0.726372480392456;1
109;0.07163393497467041;0.726372480392456;1
109;0.11826121807098389;0.726372480392456;1
109;1.3645784854888916;0.726372480392456;1
109;0.036985158920288086;0.726372480392456;1
109;0.028086483478546143;0.726372480392456;1
109;0.3318086862564087;0.726372480392456;1
109;0.1978015899658203;0.726372480392456;1
109;0.05038028955459595;0.726372480392456;1
110;0.44958198070526123;0.7874629497528076;1
110;0.004277348518371582;0.7874629497528076;1
110;0.2981089651584625;0.7874629497528076;1
110;0.3812476545572281;0.7874629497528076;1
110;0.03000660240650177;0.7874629497528076;1
110;0.43447303771972656;0.7874629497528076;1
110;0.1521446704864502;0.7874629497528076;1
110;0.15204624645411968;0.7874629497528076;1
110;0.05721771717071533;0.7874629497528076;1
110;0.1689770221710205;0.7874629497528076;1
110;0.26960062980651855;0.7874629497528076;1
110;0.20206594467163086;0.7874629497528076;1
110;0.06406247615814209;0.7874629497528076;1
110;0.07054057717323303;0.7874629497528076;1
110;0.09777891635894775;0.7874629497528076;1
110;0.08659625053405762;0.7874629497528076;1
110;0.014006972312927246;0.7874629497528076;1
110;0.30213379859924316;0.7874629497528076;1
110;0.2635946273803711;0.7874629497528076;1
110;1.1500204801559448;0.7874629497528076;1
110;0.21759581565856934;0.7874629497528076;1
110;1.1316514611244202;0.7874629497528076;1
110;0.056879281997680664;0.7874629497528076;1
110;0.034941792488098145;0.7874629497528076;1
110;0.1498246192932129;0.7874629497528076;1
110;0.27599334716796875;0.7874629497528076;1
110;0.14268481731414795;0.7874629497528076;1
110;0.08334958553314209;0.7874629497528076;1
110;0.14130425453186035;0.7874629497528076;1
110;0.08779516816139221;0.7874629497528076;1
110;0.15554818511009216;0.7874629497528076;1
110;0.113800048828125;0.7874629497528076;1
110;0.1051376461982727;0.7874629497528076;1
110;0.16300266981124878;0.7874629497528076;1
110;0.1838451623916626;0.7874629497528076;1
110;0.1328195333480835;0.7874629497528076;1
110;0.31646156311035156;0.7874629497528076;1
110;0.1381697654724121;0.7874629497528076;1
110;0.054068922996520996;0.7874629497528076;1
110;0.2060706615447998;0.7874629497528076;1
110;0.027271389961242676;0.7874629497528076;1
110;0.2588174641132355;0.7874629497528076;1
110;0.20622235536575317;0.7874629497528076;1
110;0.008728563785552979;0.7874629497528076;1
110;0.1094515323638916;0.7874629497528076;1
110;0.1459629237651825;0.7874629497528076;1
110;0.21068239212036133;0.7874629497528076;1
110;0.1785067319869995;0.7874629497528076;1
110;0.15635454654693604;0.7874629497528076;1
110;0.021399259567260742;0.7874629497528076;1
110;0.08821773529052734;0.7874629497528076;1
110;0.12919378280639648;0.7874629497528076;1
110;0.03406703472137451;0.7874629497528076;1
110;0.07590025663375854;0.7874629497528076;1
110;0.25326186418533325;0.7874629497528076;1
110;0.10114806890487671;0.7874629497528076;1
110;0.18233489990234375;0.7874629497528076;1
110;0.09439337253570557;0.7874629497528076;1
110;0.22937560081481934;0.7874629497528076;1
110;0.6345260888338089;0.7874629497528076;1
110;0.21569621562957764;0.7874629497528076;1
110;2.0448514223098755;0.7874629497528076;1
110;0.3733658790588379;0.7874629497528076;1
110;0.15631753206253052;0.7874629497528076;1
110;0.3585202693939209;0.7874629497528076;1
110;0.24207603931427002;0.7874629497528076;1
110;0.12507838010787964;0.7874629497528076;1
110;0.0965394377708435;0.7874629497528076;1
110;0.0005500316619873047;0.7874629497528076;1
110;0.18906426429748535;0.7874629497528076;1
110;0.2695988416671753;0.7874629497528076;1
110;0.03056091070175171;0.7874629497528076;1
110;0.012664973735809326;0.7874629497528076;1
110;0.33517974615097046;0.7874629497528076;1
110;0.19814014434814453;0.7874629497528076;1
110;0.569451093673706;0.7874629497528076;1
110;0.40605878829956055;0.7874629497528076;1
110;0.1085655689239502;0.7874629497528076;1
110;0.24700486660003662;0.7874629497528076;1
110;0.11127614974975586;0.7874629497528076;1
110;0.2116382122039795;0.7874629497528076;1
110;0.0658879280090332;0.7874629497528076;1
110;0.00875389575958252;0.7874629497528076;1
110;1.3044304847717285;0.7874629497528076;1
110;0.021511554718017578;0.7874629497528076;1
110;0.01752924919128418;0.7874629497528076;1
110;0.3411969840526581;0.7874629497528076;1
110;0.012633800506591797;0.7874629497528076;1
110;0.015415072441101074;0.7874629497528076;1
110;0.11987930536270142;0.7874629497528076;1
111;0.40349340438842773;0.7674145698547363;0
111;0.04050016403198242;0.7674145698547363;0
111;0.36170467734336853;0.7674145698547363;0
111;0.028496041893959045;0.7674145698547363;0
111;0.41573357582092285;0.7674145698547363;0
111;0.18023312091827393;0.7674145698547363;0
111;0.09410034120082855;0.7674145698547363;0
111;0.11541879177093506;0.7674145698547363;0
111;0.1928725242614746;0.7674145698547363;0
111;0.2879302501678467;0.7674145698547363;0
111;0.11339700222015381;0.7674145698547363;0
111;0.04097390174865723;0.7674145698547363;0
111;0.05678969621658325;0.7674145698547363;0
111;0.08725553750991821;0.7674145698547363;0
111;0.00702667236328125;0.7674145698547363;0
111;0.03975564241409302;0.7674145698547363;0
111;0.018013954162597656;0.7674145698547363;0
111;0.2669212818145752;0.7674145698547363;0
111;0.27071690559387207;0.7674145698547363;0
111;1.200893759727478;0.7674145698547363;0
111;0.18108320236206055;0.7674145698547363;0
111;1.1052582263946533;0.7674145698547363;0
111;0.008985042572021484;0.7674145698547363;0
111;0.016700148582458496;0.7674145698547363;0
111;0.12275481224060059;0.7674145698547363;0
111;0.17874956130981445;0.7674145698547363;0
111;0.16270744800567627;0.7674145698547363;0
111;0.07777541875839233;0.7674145698547363;0
111;0.09367859363555908;0.7674145698547363;0
111;0.08311200141906738;0.7674145698547363;0
111;0.14902400970458984;0.7674145698547363;0
111;0.10301673412322998;0.7674145698547363;0
111;0.12116467952728271;0.7674145698547363;0
111;0.17366671562194824;0.7674145698547363;0
111;0.17774415016174316;0.7674145698547363;0
111;0.14669108390808105;0.7674145698547363;0
111;0.20228123664855957;0.7674145698547363;0
111;0.14172965288162231;0.7674145698547363;0
111;0.06256437301635742;0.7674145698547363;0
111;0.21710991859436035;0.7674145698547363;0
111;0.06173276901245117;0.7674145698547363;0
111;0.2944127023220062;0.7674145698547363;0
111;0.013477802276611328;0.7674145698547363;0
111;0.09623360633850098;0.7674145698547363;0
111;0.130033940076828;0.7674145698547363;0
111;0.21939599514007568;0.7674145698547363;0
111;0.20466208457946777;0.7674145698547363;0
111;0.15468311309814453;0.7674145698547363;0
111;0.038051605224609375;0.7674145698547363;0
111;0.06259357929229736;0.7674145698547363;0
111;0.12116742134094238;0.7674145698547363;0
111;0.06278789043426514;0.7674145698547363;0
111;0.09034723043441772;0.7674145698547363;0
111;0.21650004386901855;0.7674145698547363;0
111;0.12445080280303955;0.7674145698547363;0
111;0.2188854217529297;0.7674145698547363;0
111;0.2535133361816406;0.7674145698547363;0
111;0.13525080680847168;0.7674145698547363;0
111;0.1718961000442505;0.7674145698547363;0
111;0.36868858337402344;0.7674145698547363;0
111;0.17095470428466797;0.7674145698547363;0
111;0.27872060239315033;0.7674145698547363;0
111;0.25701212882995605;0.7674145698547363;0
111;0.18466079235076904;0.7674145698547363;0
111;0.32936978340148926;0.7674145698547363;0
111;0.2324402928352356;0.7674145698547363;0
111;0.09838324785232544;0.7674145698547363;0
111;0.24276399612426758;0.7674145698547363;0
111;2.08332359790802;0.7674145698547363;0
111;0.048137545585632324;0.7674145698547363;0
111;0.05170893669128418;0.7674145698547363;0
111;0.24407660961151123;0.7674145698547363;0
111;0.007453978061676025;0.7674145698547363;0
111;0.2865087389945984;0.7674145698547363;0
111;0.09375214576721191;0.7674145698547363;0
111;0.5186694264411926;0.7674145698547363;0
111;0.44663214683532715;0.7674145698547363;0
111;0.11778140068054199;0.7674145698547363;0
111;0.27991020679473877;0.7674145698547363;0
111;0.1816948652267456;0.7674145698547363;0
111;0.05633711814880371;0.7674145698547363;0
111;0.1994180679321289;0.7674145698547363;0
111;0.04438602924346924;0.7674145698547363;0
111;0.020215392112731934;0.7674145698547363;0
111;1.3355610370635986;0.7674145698547363;0
111;0.03559064865112305;0.7674145698547363;0
111;0.3369799703359604;0.7674145698547363;0
111;0.045416831970214844;0.7674145698547363;0
111;0.02289116382598877;0.7674145698547363;0
111;0.12923097610473633;0.7674145698547363;0
112;0.43467533588409424;0.7332345843315125;0
112;0.015328526496887207;0.7332345843315125;0
112;0.4255605489015579;0.7332345843315125;0
112;0.021403104066848755;0.7332345843315125;0
112;0.3148372322320938;0.7332345843315125;0
112;0.6123809814453125;0.7332345843315125;0
112;0.18422794342041016;0.7332345843315125;0
112;0.12937573343515396;0.7332345843315125;0
112;0.14827203750610352;0.7332345843315125;0
112;0.24214410781860352;0.7332345843315125;0
112;0.3258984088897705;0.7332345843315125;0
112;0.11578798294067383;0.7332345843315125;0
112;0.08417177200317383;0.7332345843315125;0
112;0.09243693947792053;0.7332345843315125;0
112;0.13058994710445404;0.7332345843315125;0
112;0.028739452362060547;0.7332345843315125;0
112;0.5599203109741211;0.7332345843315125;0
112;0.05035664141178131;0.7332345843315125;0
112;0.3336968421936035;0.7332345843315125;0
112;0.38538968563079834;0.7332345843315125;0
112;1.3110239505767822;0.7332345843315125;0
112;0.22533786296844482;0.7332345843315125;0
112;1.179948329925537;0.7332345843315125;0
112;0.1102219820022583;0.7332345843315125;0
112;0.001619577407836914;0.7332345843315125;0
112;0.22348129749298096;0.7332345843315125;0
112;0.1299360990524292;0.7332345843315125;0
112;0.1148529052734375;0.7332345843315125;0
112;0.06347516179084778;0.7332345843315125;0
112;0.15024814009666443;0.7332345843315125;0
112;0.19484484195709229;0.7332345843315125;0
112;0.10174846649169922;0.7332345843315125;0
112;0.002457857131958008;0.7332345843315125;0
112;0.20351392030715942;0.7332345843315125;0
112;0.18670892715454102;0.7332345843315125;0
112;0.207818865776062;0.7332345843315125;0
112;0.25897884368896484;0.7332345843315125;0
112;0.28760187327861786;0.7332345843315125;0
112;0.23010706901550293;0.7332345843315125;0
112;0.04855942726135254;0.7332345843315125;0
112;0.34594249725341797;0.7332345843315125;0
112;0.08123970031738281;0.7332345843315125;0
112;0.023137927055358887;0.7332345843315125;0
112;0.10989046096801758;0.7332345843315125;0
112;0.22468066215515137;0.7332345843315125;0
112;0.2161329984664917;0.7332345843315125;0
112;0.027310967445373535;0.7332345843315125;0
112;0.25148165225982666;0.7332345843315125;0
112;0.13487040996551514;0.7332345843315125;0
112;0.18080544471740723;0.7332345843315125;0
112;0.02165830135345459;0.7332345843315125;0
112;0.10844820737838745;0.7332345843315125;0
112;0.18283355236053467;0.7332345843315125;0
112;0.13982027769088745;0.7332345843315125;0
112;0.2863297462463379;0.7332345843315125;0
112;0.23125624656677246;0.7332345843315125;0
112;0.16339564323425293;0.7332345843315125;0
112;0.13707351684570312;0.7332345843315125;0
112;0.22221213579177856;0.7332345843315125;0
112;0.2572028636932373;0.7332345843315125;0
112;2.2136473655700684;0.7332345843315125;0
112;0.34386396408081055;0.7332345843315125;0
112;0.20536074042320251;0.7332345843315125;0
112;0.42089033126831055;0.7332345843315125;0
112;0.3156849145889282;0.7332345843315125;0
112;0.126289963722229;0.7332345843315125;0
112;0.26695841550827026;0.7332345843315125;0
112;0.021851956844329834;0.7332345843315125;0
112;0.06538629531860352;0.7332345843315125;0
112;0.377529501914978;0.7332345843315125;0
112;0.021274268627166748;0.7332345843315125;0
112;0.25034528970718384;0.7332345843315125;0
112;0.22418928146362305;0.7332345843315125;0
112;0.09018135070800781;0.7332345843315125;0
112;0.6161699295043945;0.7332345843315125;0
112;0.15185260772705078;0.7332345843315125;0
112;0.39611005783081055;0.7332345843315125;0
112;0.3597385883331299;0.7332345843315125;0
112;0.0460665225982666;0.7332345843315125;0
112;0.2536320686340332;0.7332345843315125;0
112;0.033678531646728516;0.7332345843315125;0
112;0.002329409122467041;0.7332345843315125;0
112;1.3745720386505127;0.7332345843315125;0
112;0.4343574494123459;0.7332345843315125;0
112;0.09555530548095703;0.7332345843315125;0
112;0.04205578565597534;0.7332345843315125;0
112;0.14606261253356934;0.7332345843315125;0
113;0.4063478708267212;0.7025420069694519;0
113;0.06002378463745117;0.7025420069694519;0
113;0.4479660242795944;0.7025420069694519;0
113;0.02714802324771881;0.7025420069694519;0
113;0.3002047538757324;0.7025420069694519;0
113;0.7333532571792603;0.7025420069694519;0
113;0.3652830123901367;0.7025420069694519;0
113;0.2669185400009155;0.7025420069694519;0
113;0.17628217861056328;0.7025420069694519;0
113;0.1772904396057129;0.7025420069694519;0
113;0.2425699234008789;0.7025420069694519;0
113;0.3779325485229492;0.7025420069694519;0
113;0.14685595035552979;0.7025420069694519;0
113;0.2893507480621338;0.7025420069694519;0
113;0.11683697998523712;0.7025420069694519;0
113;0.16984784603118896;0.7025420069694519;0
113;0.01361343264579773;0.7025420069694519;0
113;0.029170632362365723;0.7025420069694519;0
113;0.07268357276916504;0.7025420069694519;0
113;0.5734755396842957;0.7025420069694519;0
113;0.12061494588851929;0.7025420069694519;0
113;0.41330915689468384;0.7025420069694519;0
113;0.4069021940231323;0.7025420069694519;0
113;1.3814860582351685;0.7025420069694519;0
113;0.2395094633102417;0.7025420069694519;0
113;1.210780918598175;0.7025420069694519;0
113;0.14714479446411133;0.7025420069694519;0
113;0.1470920741558075;0.7025420069694519;0
113;0.14792239665985107;0.7025420069694519;0
113;0.1000707745552063;0.7025420069694519;0
113;0.1671169102191925;0.7025420069694519;0
113;0.29996800422668457;0.7025420069694519;0
113;0.08285906910896301;0.7025420069694519;0
113;0.01603388786315918;0.7025420069694519;0
113;0.18261224031448364;0.7025420069694519;0
113;0.24218297004699707;0.7025420069694519;0
113;0.18485236167907715;0.7025420069694519;0
113;0.23582303524017334;0.7025420069694519;0
113;0.22903041169047356;0.7025420069694519;0
113;0.32748663425445557;0.7025420069694519;0
113;0.022870182991027832;0.7025420069694519;0
113;0.3476663678884506;0.7025420069694519;0
113;0.10317438840866089;0.7025420069694519;0
113;0.022963523864746094;0.7025420069694519;0
113;0.0771399438381195;0.7025420069694519;0
113;0.32503223419189453;0.7025420069694519;0
113;0.22557282447814941;0.7025420069694519;0
113;0.08376973867416382;0.7025420069694519;0
113;0.3003973960876465;0.7025420069694519;0
113;0.22944140434265137;0.7025420069694519;0
113;0.33461809158325195;0.7025420069694519;0
113;0.11841776967048645;0.7025420069694519;0
113;0.2165740430355072;0.7025420069694519;0
113;0.12679702043533325;0.7025420069694519;0
113;0.35648274421691895;0.7025420069694519;0
113;0.16307008266448975;0.7025420069694519;0
113;0.031667232513427734;0.7025420069694519;0
113;0.23624944686889648;0.7025420069694519;0
113;0.012205898761749268;0.7025420069694519;0
113;0.08676815032958984;0.7025420069694519;0
113;0.36733704805374146;0.7025420069694519;0
113;0.4308561086654663;0.7025420069694519;0
113;0.03757733106613159;0.7025420069694519;0
113;2.0612592697143555;0.7025420069694519;0
113;0.5415856838226318;0.7025420069694519;0
113;0.20624974370002747;0.7025420069694519;0
113;0.4618281126022339;0.7025420069694519;0
113;0.29599422216415405;0.7025420069694519;0
113;0.17434239387512207;0.7025420069694519;0
113;0.30337274074554443;0.7025420069694519;0
113;0.013851284980773926;0.7025420069694519;0
113;0.4298180937767029;0.7025420069694519;0
113;0.056469231843948364;0.7025420069694519;0
113;0.008081436157226562;0.7025420069694519;0
113;0.23962146043777466;0.7025420069694519;0
113;0.2469855546951294;0.7025420069694519;0
113;0.20482787489891052;0.7025420069694519;0
113;0.7989809513092041;0.7025420069694519;0
113;0.15818405151367188;0.7025420069694519;0
113;0.5960996150970459;0.7025420069694519;0
113;0.40286457538604736;0.7025420069694519;0
113;0.015899658203125;0.7025420069694519;0
113;0.1025017499923706;0.7025420069694519;0
113;0.08867824077606201;0.7025420069694519;0
113;1.420663833618164;0.7025420069694519;0
113;0.017667055130004883;0.7025420069694519;0
113;0.46044929325580597;0.7025420069694519;0
113;0.2561994791030884;0.7025420069694519;0
113;0.058665573596954346;0.7025420069694519;0
114;0.482940673828125;0.7203850746154785;1
114;0.07916021347045898;0.7203850746154785;1
114;0.4662698805332184;0.7203850746154785;1
114;0.35444049164652824;0.7203850746154785;1
114;0.0021760091185569763;0.7203850746154785;1
114;0.7537891864776611;0.7203850746154785;1
114;0.4058518409729004;0.7203850746154785;1
114;0.24173974990844727;0.7203850746154785;1
114;0.15773097798228264;0.7203850746154785;1
114;0.15103614330291748;0.7203850746154785;1
114;0.22620534896850586;0.7203850746154785;1
114;0.32931041717529297;0.7203850746154785;1
114;0.17373180389404297;0.7203850746154785;1
114;0.2798393964767456;0.7203850746154785;1
114;0.10490074753761292;0.7203850746154785;1
114;0.44842392206192017;0.7203850746154785;1
114;0.19458960741758347;0.7203850746154785;1
114;0.03184041380882263;0.7203850746154785;1
114;0.012337207794189453;0.7203850746154785;1
114;0.6194909811019897;0.7203850746154785;1
114;0.09225503727793694;0.7203850746154785;1
114;0.042464375495910645;0.7203850746154785;1
114;0.3936173915863037;0.7203850746154785;1
114;0.39712977409362793;0.7203850746154785;1
114;1.3580348491668701;0.7203850746154785;1
114;0.2345033884048462;0.7203850746154785;1
114;1.1728582978248596;0.7203850746154785;1
114;0.23364776372909546;0.7203850746154785;1
114;0.1600337028503418;0.7203850746154785;1
114;0.03844857215881348;0.7203850746154785;1
114;0.146233469247818;0.7203850746154785;1
114;0.18086481094360352;0.7203850746154785;1
114;0.10972148180007935;0.7203850746154785;1
114;0.15686163306236267;0.7203850746154785;1
114;0.0025806427001953125;0.7203850746154785;1
114;0.24600636959075928;0.7203850746154785;1
114;0.05064660310745239;0.7203850746154785;1
114;0.164425790309906;0.7203850746154785;1
114;0.22332781553268433;0.7203850746154785;1
114;0.20510852336883545;0.7203850746154785;1
114;0.18939834833145142;0.7203850746154785;1
114;0.19396541267633438;0.7203850746154785;1
114;0.24628686904907227;0.7203850746154785;1
114;0.04177969694137573;0.7203850746154785;1
114;0.342113733291626;0.7203850746154785;1
114;0.2821202874183655;0.7203850746154785;1
114;0.0925062894821167;0.7203850746154785;1
114;0.04026496410369873;0.7203850746154785;1
114;0.1567716896533966;0.7203850746154785;1
114;0.3517225980758667;0.7203850746154785;1
114;0.2288743257522583;0.7203850746154785;1
114;0.008382678031921387;0.7203850746154785;1
114;0.3094412088394165;0.7203850746154785;1
114;0.20765995979309082;0.7203850746154785;1
114;0.38299810886383057;0.7203850746154785;1
114;0.09681221842765808;0.7203850746154785;1
114;0.24361255764961243;0.7203850746154785;1
114;0.12224847078323364;0.7203850746154785;1
114;0.32640743255615234;0.7203850746154785;1
114;0.15858089923858643;0.7203850746154785;1
114;0.02353811264038086;0.7203850746154785;1
114;0.24770748615264893;0.7203850746154785;1
114;0.10054314136505127;0.7203850746154785;1
114;0.5649696886539459;0.7203850746154785;1
114;0.39634740352630615;0.7203850746154785;1
114;2.0534390211105347;0.7203850746154785;1
114;0.6157944202423096;0.7203850746154785;1
114;0.11151114106178284;0.7203850746154785;1
114;0.4758908748626709;0.7203850746154785;1
114;0.3172789216041565;0.7203850746154785;1
114;0.14343273639678955;0.7203850746154785;1
114;0.06311196088790894;0.7203850746154785;1
114;0.0711052417755127;0.7203850746154785;1
114;0.05572015047073364;0.7203850746154785;1
114;0.23744356632232666;0.7203850746154785;1
114;0.1674342155456543;0.7203850746154785;1
114;0.8070952892303467;0.7203850746154785;1
114;0.16000819206237793;0.7203850746154785;1
114;0.49417614936828613;0.7203850746154785;1
114;0.330877423286438;0.7203850746154785;1
114;0.05870199203491211;0.7203850746154785;1
114;0.10432553291320801;0.7203850746154785;1
114;0.06405401229858398;0.7203850746154785;1
114;1.348134160041809;0.7203850746154785;1
114;0.5167902410030365;0.7203850746154785;1
114;0.18120670318603516;0.7203850746154785;1
114;0.0722811222076416;0.7203850746154785;1
115;0.44706201553344727;0.7877757549285889;1
115;0.1577678918838501;0.7877757549285889;1
115;0.35459350049495697;0.7877757549285889;1
115;0.03167644888162613;0.7877757549285889;1
115;0.5562229156494141;0.7877757549285889;1
115;0.20674479007720947;0.7877757549285889;1
115;0.10370432585477829;0.7877757549285889;1
115;0.13862526416778564;0.7877757549285889;1
115;0.21230649948120117;0.7877757549285889;1
115;0.27516961097717285;0.7877757549285889;1
115;0.2053999900817871;0.7877757549285889;1
115;0.07370045781135559;0.7877757549285889;1
115;0.2788649797439575;0.7877757549285889;1
115;0.1322157382965088;0.7877757549285889;1
115;0.0014297962188720703;0.7877757549285889;1
115;0.5888437032699585;0.7877757549285889;1
115;0.0653371810913086;0.7877757549285889;1
115;0.06642568111419678;0.7877757549285889;1
115;0.33271849155426025;0.7877757549285889;1
115;0.26091039180755615;0.7877757549285889;1
115;1.1821295022964478;0.7877757549285889;1
115;0.1868453025817871;0.7877757549285889;1
115;1.1968885660171509;0.7877757549285889;1
115;0.07544612884521484;0.7877757549285889;1
115;0.2996909022331238;0.7877757549285889;1
115;0.049736618995666504;0.7877757549285889;1
115;0.17605042457580566;0.7877757549285889;1
115;0.15655875205993652;0.7877757549285889;1
115;0.0005461573600769043;0.7877757549285889;1
115;0.06421178579330444;0.7877757549285889;1
115;0.032071709632873535;0.7877757549285889;1
115;0.10308837890625;0.7877757549285889;1
115;0.14146319031715393;0.7877757549285889;1
115;0.019766688346862793;0.7877757549285889;1
115;0.10631203651428223;0.7877757549285889;1
115;0.04475295543670654;0.7877757549285889;1
115;0.1510075330734253;0.7877757549285889;1
115;0.17340391874313354;0.7877757549285889;1
115;0.1569727659225464;0.7877757549285889;1
115;0.10117447376251221;0.7877757549285889;1
115;0.26931333541870117;0.7877757549285889;1
115;0.14361515641212463;0.7877757549285889;1
115;0.061869263648986816;0.7877757549285889;1
115;0.16826081275939941;0.7877757549285889;1
115;0.0389254093170166;0.7877757549285889;1
115;0.2806907892227173;0.7877757549285889;1
115;0.24064964056015015;0.7877757549285889;1
115;0.01847398281097412;0.7877757549285889;1
115;0.0863790512084961;0.7877757549285889;1
115;0.18355798721313477;0.7877757549285889;1
115;0.2186647653579712;0.7877757549285889;1
115;0.0019431263208389282;0.7877757549285889;1
115;0.19836390018463135;0.7877757549285889;1
115;0.0576169490814209;0.7877757549285889;1
115;0.24400544166564941;0.7877757549285889;1
115;0.014176011085510254;0.7877757549285889;1
115;0.16197669506072998;0.7877757549285889;1
115;0.08379727602005005;0.7877757549285889;1
115;0.25708311796188354;0.7877757549285889;1
115;0.12468957901000977;0.7877757549285889;1
115;0.11484730243682861;0.7877757549285889;1
115;0.1237567663192749;0.7877757549285889;1
115;0.22719311714172363;0.7877757549285889;1
115;0.5985262021422386;0.7877757549285889;1
115;0.221105694770813;0.7877757549285889;1
115;0.3218058869242668;0.7877757549285889;1
115;0.3296198844909668;0.7877757549285889;1
115;0.13812780380249023;0.7877757549285889;1
115;0.3279561996459961;0.7877757549285889;1
115;0.317446768283844;0.7877757549285889;1
115;0.1238599419593811;0.7877757549285889;1
115;2.113150954246521;0.7877757549285889;1
115;0.08122557401657104;0.7877757549285889;1
115;0.059820353984832764;0.7877757549285889;1
115;0.03246670961380005;0.7877757549285889;1
115;0.6343774795532227;0.7877757549285889;1
115;0.12337398529052734;0.7877757549285889;1
115;0.24903619289398193;0.7877757549285889;1
115;0.17580044269561768;0.7877757549285889;1
115;0.062129974365234375;0.7877757549285889;1
115;0.04981076717376709;0.7877757549285889;1
115;0.22115492820739746;0.7877757549285889;1
115;0.05574345588684082;0.7877757549285889;1
115;0.038131654262542725;0.7877757549285889;1
115;1.3390886783599854;0.7877757549285889;1
115;0.3989675045013428;0.7877757549285889;1
115;0.1379045844078064;0.7877757549285889;1
115;0.2271353006362915;0.7877757549285889;1
116;0.3730931282043457;0.8227035999298096;1
116;0.032468438148498535;0.8227035999298096;1
116;0.4307038187980652;0.8227035999298096;1
116;0.029118120670318604;0.8227035999298096;1
116;0.5121593475341797;0.8227035999298096;1
116;0.21088385581970215;0.8227035999298096;1
116;0.20301175117492676;0.8227035999298096;1
116;0.042098820209503174;0.8227035999298096;1
116;0.13678503036499023;0.8227035999298096;1
116;0.21124982833862305;0.8227035999298096;1
116;0.28590917587280273;0.8227035999298096;1
116;0.1791139841079712;0.8227035999298096;1
116;0.1775451898574829;0.8227035999298096;1
116;0.05437391996383667;0.8227035999298096;1
116;0.2455437183380127;0.8227035999298096;1
116;0.1331804394721985;0.8227035999298096;1
116;0.022535324096679688;0.8227035999298096;1
116;0.5427836775779724;0.8227035999298096;1
116;0.07233363389968872;0.8227035999298096;1
116;0.025944948196411133;0.8227035999298096;1
116;0.26676034927368164;0.8227035999298096;1
116;0.24428701400756836;0.8227035999298096;1
116;1.1809940338134766;0.8227035999298096;1
116;0.14504492282867432;0.8227035999298096;1
116;1.209479033946991;0.8227035999298096;1
116;0.10167694091796875;0.8227035999298096;1
116;0.3079270124435425;0.8227035999298096;1
116;0.07576799392700195;0.8227035999298096;1
116;0.17897725105285645;0.8227035999298096;1
116;0.21655535697937012;0.8227035999298096;1
116;0.12002706527709961;0.8227035999298096;1
116;0.03563952445983887;0.8227035999298096;1
116;0.09264647960662842;0.8227035999298096;1
116;0.1361052393913269;0.8227035999298096;1
116;0.0005168914794921875;0.8227035999298096;1
116;0.0524294376373291;0.8227035999298096;1
116;0.0281028151512146;0.8227035999298096;1
116;0.15369439125061035;0.8227035999298096;1
116;0.16389435529708862;0.8227035999298096;1
116;0.18050217628479004;0.8227035999298096;1
116;0.04031956195831299;0.8227035999298096;1
116;0.06017661094665527;0.8227035999298096;1
116;0.14179086685180664;0.8227035999298096;1
116;0.01962125301361084;0.8227035999298096;1
116;0.33740371465682983;0.8227035999298096;1
116;0.05342334508895874;0.8227035999298096;1
116;0.10656249523162842;0.8227035999298096;1
116;0.05744457244873047;0.8227035999298096;1
116;0.1750659942626953;0.8227035999298096;1
116;0.1626037359237671;0.8227035999298096;1
116;0.07452191412448883;0.8227035999298096;1
116;0.15966665744781494;0.8227035999298096;1
116;0.045001089572906494;0.8227035999298096;1
116;0.03611302375793457;0.8227035999298096;1
116;0.15170860290527344;0.8227035999298096;1
116;0.058681607246398926;0.8227035999298096;1
116;0.029825866222381592;0.8227035999298096;1
116;0.09295111894607544;0.8227035999298096;1
116;0.2417922019958496;0.8227035999298096;1
116;0.10117936134338379;0.8227035999298096;1
116;0.24849653244018555;0.8227035999298096;1
116;0.17826533317565918;0.8227035999298096;1
116;0.1231304407119751;0.8227035999298096;1
116;0.206864595413208;0.8227035999298096;1
116;0.545432060956955;0.8227035999298096;1
116;0.1694856882095337;0.8227035999298096;1
116;0.31202928721904755;0.8227035999298096;1
116;0.18213486671447754;0.8227035999298096;1
116;0.19693142175674438;0.8227035999298096;1
116;0.2900972366333008;0.8227035999298096;1
116;0.2572517991065979;0.8227035999298096;1
116;0.11539191007614136;0.8227035999298096;1
116;0.2733650207519531;0.8227035999298096;1
116;2.081064224243164;0.8227035999298096;1
116;0.04427695274353027;0.8227035999298096;1
116;0.040601134300231934;0.8227035999298096;1
116;0.5544798374176025;0.8227035999298096;1
116;0.11187386512756348;0.8227035999298096;1
116;0.2425370216369629;0.8227035999298096;1
116;0.16876399517059326;0.8227035999298096;1
116;0.047603607177734375;0.8227035999298096;1
116;0.04761815071105957;0.8227035999298096;1
116;0.044133901596069336;0.8227035999298096;1
116;0.05540090799331665;0.8227035999298096;1
116;0.050762176513671875;0.8227035999298096;1
116;1.380610466003418;0.8227035999298096;1
116;0.007312595844268799;0.8227035999298096;1
116;0.31614065170288086;0.8227035999298096;1
116;0.20215773582458496;0.8227035999298096;1
116;0.22172224521636963;0.8227035999298096;1
117;0.3543287515640259;0.7511986494064331;0
117;0.10767257213592529;0.7511986494064331;0
117;0.2852799352258444;0.7511986494064331;0
117;0.035932376980781555;0.7511986494064331;0
117;0.5150401592254639;0.7511986494064331;0
117;0.21303296089172363;0.7511986494064331;0
117;0.17539334297180176;0.7511986494064331;0
117;0.09410722553730011;0.7511986494064331;0
117;0.13887715339660645;0.7511986494064331;0
117;0.21248888969421387;0.7511986494064331;0
117;0.3132972717285156;0.7511986494064331;0
117;0.12646281719207764;0.7511986494064331;0
117;0.012640178203582764;0.7511986494064331;0
117;0.07248568534851074;0.7511986494064331;0
117;0.08815845847129822;0.7511986494064331;0
117;0.28754448890686035;0.7511986494064331;0
117;0.16630683839321136;0.7511986494064331;0
117;0.059136390686035156;0.7511986494064331;0
117;0.48425084352493286;0.7511986494064331;0
117;0.12221689522266388;0.7511986494064331;0
117;0.26335036754608154;0.7511986494064331;0
117;0.27289414405822754;0.7511986494064331;0
117;1.208206057548523;0.7511986494064331;0
117;0.005446672439575195;0.7511986494064331;0
117;0.17296111583709717;0.7511986494064331;0
117;1.2169088125228882;0.7511986494064331;0
117;0.05706453323364258;0.7511986494064331;0
117;0.2520979046821594;0.7511986494064331;0
117;0.0480954647064209;0.7511986494064331;0
117;0.04511904716491699;0.7511986494064331;0
117;0.34958410263061523;0.7511986494064331;0
117;0.17743396759033203;0.7511986494064331;0
117;0.0747590959072113;0.7511986494064331;0
117;0.02792513370513916;0.7511986494064331;0
117;0.11288681626319885;0.7511986494064331;0
117;0.13501915335655212;0.7511986494064331;0
117;0.14667582511901855;0.7511986494064331;0
117;0.007765352725982666;0.7511986494064331;0
117;0.016070902347564697;0.7511986494064331;0
117;0.14443767070770264;0.7511986494064331;0
117;0.16303569078445435;0.7511986494064331;0
117;0.15505242347717285;0.7511986494064331;0
117;0.19931310042738914;0.7511986494064331;0
117;0.06626427173614502;0.7511986494064331;0
117;0.14770889282226562;0.7511986494064331;0
117;0.05201733112335205;0.7511986494064331;0
117;0.32518255710601807;0.7511986494064331;0
117;0.09100139141082764;0.7511986494064331;0
117;0.015298962593078613;0.7511986494064331;0
117;0.13278403878211975;0.7511986494064331;0
117;0.1388634443283081;0.7511986494064331;0
117;0.061001792550086975;0.7511986494064331;0
117;0.1900697946548462;0.7511986494064331;0
117;0.014380693435668945;0.7511986494064331;0
117;0.18613207340240479;0.7511986494064331;0
117;0.1028825044631958;0.7511986494064331;0
117;0.17537975311279297;0.7511986494064331;0
117;0.02310657501220703;0.7511986494064331;0
117;0.02299743890762329;0.7511986494064331;0
117;0.10580635070800781;0.7511986494064331;0
117;0.1387740969657898;0.7511986494064331;0
117;0.11846554279327393;0.7511986494064331;0
117;0.15858393907546997;0.7511986494064331;0
117;0.1476142406463623;0.7511986494064331;0
117;0.1456972360610962;0.7511986494064331;0
117;0.048343539237976074;0.7511986494064331;0
117;0.18304383754730225;0.7511986494064331;0
117;0.2822876572608948;0.7511986494064331;0
117;0.18440937995910645;0.7511986494064331;0
117;0.19629508256912231;0.7511986494064331;0
117;0.26483988761901855;0.7511986494064331;0
117;0.2756962776184082;0.7511986494064331;0
117;0.11337935924530029;0.7511986494064331;0
117;0.21983855962753296;0.7511986494064331;0
117;2.1473660469055176;0.7511986494064331;0
117;0.06681525707244873;0.7511986494064331;0
117;0.2921891212463379;0.7511986494064331;0
117;0.023921966552734375;0.7511986494064331;0
117;0.506169319152832;0.7511986494064331;0
117;0.032453298568725586;0.7511986494064331;0
117;0.2843211889266968;0.7511986494064331;0
117;0.20720446109771729;0.7511986494064331;0
117;0.026577234268188477;0.7511986494064331;0
117;0.2015763521194458;0.7511986494064331;0
117;0.022937774658203125;0.7511986494064331;0
117;0.017858028411865234;0.7511986494064331;0
117;1.4687210321426392;0.7511986494064331;0
117;0.34462879598140717;0.7511986494064331;0
117;0.003908395767211914;0.7511986494064331;0
117;0.053244709968566895;0.7511986494064331;0
117;0.21912646293640137;0.7511986494064331;0
118;0.3488047122955322;0.7098849415779114;0
118;0.3087841272354126;0.7098849415779114;0
118;0.16225385665893555;0.7098849415779114;0
118;0.4050140231847763;0.7098849415779114;0
118;0.469132661819458;0.7098849415779114;0
118;0.03130306303501129;0.7098849415779114;0
118;0.7081946134567261;0.7098849415779114;0
118;0.33820247650146484;0.7098849415779114;0
118;0.25740551948547363;0.7098849415779114;0
118;0.1584648871794343;0.7098849415779114;0
118;0.20414948463439941;0.7098849415779114;0
118;0.24756431579589844;0.7098849415779114;0
118;0.1830233335494995;0.7098849415779114;0
118;0.21774351596832275;0.7098849415779114;0
118;0.11163684725761414;0.7098849415779114;0
118;0.19561166316270828;0.7098849415779114;0
118;0.02915656566619873;0.7098849415779114;0
118;0.09633243083953857;0.7098849415779114;0
118;0.5356007814407349;0.7098849415779114;0
118;0.14872514829039574;0.7098849415779114;0
118;0.3764956593513489;0.7098849415779114;0
118;0.28794431686401367;0.7098849415779114;0
118;1.3832049369812012;0.7098849415779114;0
118;0.213670015335083;0.7098849415779114;0
118;1.1795970797538757;0.7098849415779114;0
118;0.2146039605140686;0.7098849415779114;0
118;0.10820662975311279;0.7098849415779114;0
118;0.1743369698524475;0.7098849415779114;0
118;0.1176648736000061;0.7098849415779114;0
118;0.08015596866607666;0.7098849415779114;0
118;0.17228257656097412;0.7098849415779114;0
118;0.15478289127349854;0.7098849415779114;0
118;0.3112611770629883;0.7098849415779114;0
118;0.009827107191085815;0.7098849415779114;0
118;0.0305444598197937;0.7098849415779114;0
118;0.12380337715148926;0.7098849415779114;0
118;0.1608555018901825;0.7098849415779114;0
118;0.1475582718849182;0.7098849415779114;0
118;0.19474143628031015;0.7098849415779114;0
118;0.2767152786254883;0.7098849415779114;0
118;0.020253539085388184;0.7098849415779114;0
118;0.3234011381864548;0.7098849415779114;0
118;0.2837180495262146;0.7098849415779114;0
118;0.12806755304336548;0.7098849415779114;0
118;0.028081893920898438;0.7098849415779114;0
118;0.10151225328445435;0.7098849415779114;0
118;0.326066255569458;0.7098849415779114;0
118;0.04900844022631645;0.7098849415779114;0
118;0.12640833854675293;0.7098849415779114;0
118;0.034147441387176514;0.7098849415779114;0
118;0.2777034044265747;0.7098849415779114;0
118;0.23785364627838135;0.7098849415779114;0
118;0.32989025115966797;0.7098849415779114;0
118;0.0025880932807922363;0.7098849415779114;0
118;0.10813617706298828;0.7098849415779114;0
118;0.13064298033714294;0.7098849415779114;0
118;0.0894361138343811;0.7098849415779114;0
118;0.3570985794067383;0.7098849415779114;0
118;0.1374306082725525;0.7098849415779114;0
118;0.02853184938430786;0.7098849415779114;0
118;0.20876455307006836;0.7098849415779114;0
118;0.04947984218597412;0.7098849415779114;0
118;0.2403801679611206;0.7098849415779114;0
118;0.3822563886642456;0.7098849415779114;0
118;2.1362279057502747;0.7098849415779114;0
118;0.29279689490795135;0.7098849415779114;0
118;0.19469474256038666;0.7098849415779114;0
118;0.32005393505096436;0.7098849415779114;0
118;0.301655650138855;0.7098849415779114;0
118;0.1659584641456604;0.7098849415779114;0
118;0.3784830570220947;0.7098849415779114;0
118;0.05438810586929321;0.7098849415779114;0
118;0.009764015674591064;0.7098849415779114;0
118;0.27336180210113525;0.7098849415779114;0
118;0.14786332845687866;0.7098849415779114;0
118;0.7817232608795166;0.7098849415779114;0
118;0.1458873748779297;0.7098849415779114;0
118;0.5769619941711426;0.7098849415779114;0
118;0.38187122344970703;0.7098849415779114;0
118;0.11246931552886963;0.7098849415779114;0
118;0.06786525249481201;0.7098849415779114;0
118;0.012355923652648926;0.7098849415779114;0
118;1.5161960124969482;0.7098849415779114;0
118;0.39073479175567627;0.7098849415779114;0
118;0.21677637100219727;0.7098849415779114;0
118;0.02638024091720581;0.7098849415779114;0
118;0.07406783103942871;0.7098849415779114;0
119;0.42625486850738525;0.7193865180015564;0
119;0.02386176586151123;0.7193865180015564;0
119;0.1773775815963745;0.7193865180015564;0
119;0.47478601336479187;0.7193865180015564;0
119;0.02722620964050293;0.7193865180015564;0
119;0.2975841835141182;0.7193865180015564;0
119;0.7967554330825806;0.7193865180015564;0
119;0.405057430267334;0.7193865180015564;0
119;0.2596782445907593;0.7193865180015564;0
119;0.17950822412967682;0.7193865180015564;0
119;0.1772538423538208;0.7193865180015564;0
119;0.3470897674560547;0.7193865180015564;0
119;0.33150196075439453;0.7193865180015564;0
119;0.2089933156967163;0.7193865180015564;0
119;0.14258980751037598;0.7193865180015564;0
119;0.17405182123184204;0.7193865180015564;0
119;0.43844354152679443;0.7193865180015564;0
119;0.17690230906009674;0.7193865180015564;0
119;0.018993377685546875;0.7193865180015564;0
119;0.5995796322822571;0.7193865180015564;0
119;0.12046971125528216;0.7193865180015564;0
119;0.07378065586090088;0.7193865180015564;0
119;0.3837311267852783;0.7193865180015564;0
119;0.33870160579681396;0.7193865180015564;0
119;1.4103680849075317;0.7193865180015564;0
119;0.21361517906188965;0.7193865180015564;0
119;1.1504812240600586;0.7193865180015564;0
119;0.17088854312896729;0.7193865180015564;0
119;0.1403595209121704;0.7193865180015564;0
119;0.12842488288879395;0.7193865180015564;0
119;0.09706532955169678;0.7193865180015564;0
119;0.15827473998069763;0.7193865180015564;0
119;0.15562593936920166;0.7193865180015564;0
119;0.2921326160430908;0.7193865180015564;0
119;0.020513474941253662;0.7193865180015564;0
119;0.13444143533706665;0.7193865180015564;0
119;0.1802157759666443;0.7193865180015564;0
119;0.17713534832000732;0.7193865180015564;0
119;0.19484281539916992;0.7193865180015564;0
119;0.1439700350165367;0.7193865180015564;0
119;0.21876215934753418;0.7193865180015564;0
119;0.055838823318481445;0.7193865180015564;0
119;0.2858019471168518;0.7193865180015564;0
119;0.20352324843406677;0.7193865180015564;0
119;0.1291772723197937;0.7193865180015564;0
119;0.058075785636901855;0.7193865180015564;0
119;0.15854888409376144;0.7193865180015564;0
119;0.3858846426010132;0.7193865180015564;0
119;0.00569896399974823;0.7193865180015564;0
119;0.04105222225189209;0.7193865180015564;0
119;0.3021969795227051;0.7193865180015564;0
119;0.22821831703186035;0.7193865180015564;0
119;0.3879615068435669;0.7193865180015564;0
119;0.09915640950202942;0.7193865180015564;0
119;0.1678643822669983;0.7193865180015564;0
119;0.08553957939147949;0.7193865180015564;0
119;0.2030179500579834;0.7193865180015564;0
119;0.10089579224586487;0.7193865180015564;0
119;0.030465543270111084;0.7193865180015564;0
119;0.23526513576507568;0.7193865180015564;0
119;0.015819907188415527;0.7193865180015564;0
119;0.07276785373687744;0.7193865180015564;0
119;0.3365744352340698;0.7193865180015564;0
119;0.4053499698638916;0.7193865180015564;0
119;0.007946550846099854;0.7193865180015564;0
119;2.0413678884506226;0.7193865180015564;0
119;0.5942091941833496;0.7193865180015564;0
119;0.07030725479125977;0.7193865180015564;0
119;0.39531731605529785;0.7193865180015564;0
119;0.30691641569137573;0.7193865180015564;0
119;0.14341706037521362;0.7193865180015564;0
119;0.08269312977790833;0.7193865180015564;0
119;0.04100465774536133;0.7193865180015564;0
119;0.24998259544372559;0.7193865180015564;0
119;0.15004462003707886;0.7193865180015564;0
119;0.8490164279937744;0.7193865180015564;0
119;0.15835213661193848;0.7193865180015564;0
119;0.5612695217132568;0.7193865180015564;0
119;0.33976316452026367;0.7193865180015564;0
119;0.033426761627197266;0.7193865180015564;0
119;0.23712360858917236;0.7193865180015564;0
119;0.04546821117401123;0.7193865180015564;0
119;0.04698553681373596;0.7193865180015564;0
119;1.4034844636917114;0.7193865180015564;0
119;0.0014036893844604492;0.7193865180015564;0
119;0.43513061106204987;0.7193865180015564;0
119;0.18198978900909424;0.7193865180015564;0
119;0.011054694652557373;0.7193865180015564;0
119;0.03819042444229126;0.7193865180015564;0
119;0.1336597204208374;0.7193865180015564;0
120;0.4819977283477783;0.752044141292572;1
120;0.07219529151916504;0.752044141292572;1
120;0.4679441601037979;0.752044141292572;1
120;0.030031166970729828;0.752044141292572;1
120;0.3318551406264305;0.752044141292572;1
120;0.720665454864502;0.752044141292572;1
120;0.38964569568634033;0.752044141292572;1
120;0.2819775342941284;0.752044141292572;1
120;0.1457686722278595;0.752044141292572;1
120;0.18239688873291016;0.752044141292572;1
120;0.35189199447631836;0.752044141292572;1
120;0.30205416679382324;0.752044141292572;1
120;0.2329040765762329;0.752044141292572;1
120;0.22213900089263916;0.752044141292572;1
120;0.11574801802635193;0.752044141292572;1
120;0.3664747476577759;0.752044141292572;1
120;0.1143731027841568;0.752044141292572;1
120;0.7315022945404053;0.752044141292572;1
120;0.07960226386785507;0.752044141292572;1
120;0.13366246223449707;0.752044141292572;1
120;0.02392476797103882;0.752044141292572;1
120;0.3831663131713867;0.752044141292572;1
120;0.28465282917022705;0.752044141292572;1
120;1.2858203649520874;0.752044141292572;1
120;0.17396187782287598;0.752044141292572;1
120;1.128178060054779;0.752044141292572;1
120;0.008369922637939453;0.752044141292572;1
120;0.2684987783432007;0.752044141292572;1
120;0.12107193470001221;0.752044141292572;1
120;0.12958431243896484;0.752044141292572;1
120;0.29747581481933594;0.752044141292572;1
120;0.02257668972015381;0.752044141292572;1
120;0.07573142647743225;0.752044141292572;1
120;0.10477501153945923;0.752044141292572;1
120;0.14600518345832825;0.752044141292572;1
120;0.08939361572265625;0.752044141292572;1
120;0.014652132987976074;0.752044141292572;1
120;0.1582939624786377;0.752044141292572;1
120;0.020664572715759277;0.752044141292572;1
120;0.12834078073501587;0.752044141292572;1
120;0.15468138456344604;0.752044141292572;1
120;0.18064260482788086;0.752044141292572;1
120;0.10838150978088379;0.752044141292572;1
120;0.16692061722278595;0.752044141292572;1
120;0.15340733528137207;0.752044141292572;1
120;0.04298686981201172;0.752044141292572;1
120;0.25494393706321716;0.752044141292572;1
120;0.1877514123916626;0.752044141292572;1
120;0.09412956237792969;0.752044141292572;1
120;0.026887670159339905;0.752044141292572;1
120;0.1604909896850586;0.752044141292572;1
120;0.06061136722564697;0.752044141292572;1
120;0.21531426906585693;0.752044141292572;1
120;0.34302639961242676;0.752044141292572;1
120;0.004060909152030945;0.752044141292572;1
120;0.28705084323883057;0.752044141292572;1
120;0.37281084060668945;0.752044141292572;1
120;0.07126015424728394;0.752044141292572;1
120;0.19999432563781738;0.752044141292572;1
120;0.0905160903930664;0.752044141292572;1
120;0.10260695219039917;0.752044141292572;1
120;0.13630497455596924;0.752044141292572;1
120;0.2022562026977539;0.752044141292572;1
120;0.5125364512205124;0.752044141292572;1
120;0.27721071243286133;0.752044141292572;1
120;0.591977596282959;0.752044141292572;1
120;0.09321525692939758;0.752044141292572;1
120;0.35762834548950195;0.752044141292572;1
120;0.3309362530708313;0.752044141292572;1
120;0.14725005626678467;0.752044141292572;1
120;2.1170122623443604;0.752044141292572;1
120;0.006691277027130127;0.752044141292572;1
120;0.04347136616706848;0.752044141292572;1
120;0.013641595840454102;0.752044141292572;1
120;0.18291819095611572;0.752044141292572;1
120;0.08840811252593994;0.752044141292572;1
120;0.7584519386291504;0.752044141292572;1
120;0.08847737312316895;0.752044141292572;1
120;0.296230673789978;0.752044141292572;1
120;0.06870412826538086;0.752044141292572;1
120;0.07465100288391113;0.752044141292572;1
120;0.1575920581817627;0.752044141292572;1
120;0.04193150997161865;0.752044141292572;1
120;0.031792283058166504;0.752044141292572;1
120;1.295625925064087;0.752044141292572;1
120;0.0029813647270202637;0.752044141292572;1
120;0.45881351828575134;0.752044141292572;1
120;0.07443857192993164;0.752044141292572;1
120;0.0774964690208435;0.752044141292572;1
120;0.2300419807434082;0.752044141292572;1
121;0.36704087257385254;0.8489140272140503;1
121;0.030997097492218018;0.8489140272140503;1
121;0.032326698303222656;0.8489140272140503;1
121;0.4564478099346161;0.8489140272140503;1
121;0.02945631742477417;0.8489140272140503;1
121;0.5394761562347412;0.8489140272140503;1
121;0.2597637176513672;0.8489140272140503;1
121;0.2543827295303345;0.8489140272140503;1
121;0.0566372275352478;0.8489140272140503;1
121;0.041121333837509155;0.8489140272140503;1
121;0.13684427738189697;0.8489140272140503;1
121;0.23507952690124512;0.8489140272140503;1
121;0.264750599861145;0.8489140272140503;1
121;0.0031207799911499023;0.8489140272140503;1
121;0.05661928653717041;0.8489140272140503;1
121;0.00038611888885498047;0.8489140272140503;1
121;0.24963688850402832;0.8489140272140503;1
121;0.07029199600219727;0.8489140272140503;1
121;0.18138718605041504;0.8489140272140503;1
121;0.29043757915496826;0.8489140272140503;1
121;0.09596103429794312;0.8489140272140503;1
121;0.6719840168952942;0.8489140272140503;1
121;0.058719098567962646;0.8489140272140503;1
121;0.07245516777038574;0.8489140272140503;1
121;0.03791928291320801;0.8489140272140503;1
121;0.3143221139907837;0.8489140272140503;1
121;0.1358550786972046;0.8489140272140503;1
121;1.167313814163208;0.8489140272140503;1
121;0.11396145820617676;0.8489140272140503;1
121;1.175191342830658;0.8489140272140503;1
121;0.10621809959411621;0.8489140272140503;1
121;0.304344117641449;0.8489140272140503;1
121;0.0288083553314209;0.8489140272140503;1
121;0.18891596794128418;0.8489140272140503;1
121;0.17634129524230957;0.8489140272140503;1
121;0.020252466201782227;0.8489140272140503;1
121;0.07417511940002441;0.8489140272140503;1
121;0.005047976970672607;0.8489140272140503;1
121;0.09277081489562988;0.8489140272140503;1
121;0.12920057773590088;0.8489140272140503;1
121;0.025796890258789062;0.8489140272140503;1
121;0.024391889572143555;0.8489140272140503;1
121;0.0195542573928833;0.8489140272140503;1
121;0.017579734325408936;0.8489140272140503;1
121;0.12495559453964233;0.8489140272140503;1
121;0.1467808485031128;0.8489140272140503;1
121;0.1933690309524536;0.8489140272140503;1
121;0.07421302795410156;0.8489140272140503;1
121;0.07908034324645996;0.8489140272140503;1
121;0.04078090190887451;0.8489140272140503;1
121;0.32073354721069336;0.8489140272140503;1
121;0.08205616474151611;0.8489140272140503;1
121;0.10225975513458252;0.8489140272140503;1
121;0.030350446701049805;0.8489140272140503;1
121;0.21635675430297852;0.8489140272140503;1
121;0.1975473165512085;0.8489140272140503;1
121;0.07146739959716797;0.8489140272140503;1
121;0.2086327075958252;0.8489140272140503;1
121;0.03659331798553467;0.8489140272140503;1
121;0.22948646545410156;0.8489140272140503;1
121;0.053661227226257324;0.8489140272140503;1
121;0.030115246772766113;0.8489140272140503;1
121;0.23508048057556152;0.8489140272140503;1
121;0.07314205169677734;0.8489140272140503;1
121;0.24960297346115112;0.8489140272140503;1
121;0.10071885585784912;0.8489140272140503;1
121;0.1252882480621338;0.8489140272140503;1
121;0.11103582382202148;0.8489140272140503;1
121;0.21970617771148682;0.8489140272140503;1
121;0.5196234919130802;0.8489140272140503;1
121;0.18798649311065674;0.8489140272140503;1
121;0.3167300745844841;0.8489140272140503;1
121;0.3176882266998291;0.8489140272140503;1
121;0.13268953561782837;0.8489140272140503;1
121;0.2614560127258301;0.8489140272140503;1
121;0.2803032398223877;0.8489140272140503;1
121;0.13172614574432373;0.8489140272140503;1
121;0.19901561737060547;0.8489140272140503;1
121;2.0713768005371094;0.8489140272140503;1
121;0.03505140542984009;0.8489140272140503;1
121;0.028589606285095215;0.8489140272140503;1
121;0.05942642688751221;0.8489140272140503;1
121;0.6060562133789062;0.8489140272140503;1
121;0.0950474739074707;0.8489140272140503;1
121;0.23673713207244873;0.8489140272140503;1
121;0.15302610397338867;0.8489140272140503;1
121;0.04123091697692871;0.8489140272140503;1
121;0.05142319202423096;0.8489140272140503;1
121;0.07007670402526855;0.8489140272140503;1
121;1.3385982513427734;0.8489140272140503;1
121;0.030714988708496094;0.8489140272140503;1
121;0.002100229263305664;0.8489140272140503;1
121;0.308002769947052;0.8489140272140503;1
121;0.17727357149124146;0.8489140272140503;1
121;0.24109554290771484;0.8489140272140503;1
122;0.4075441360473633;0.829124391078949;0
122;0.02468550205230713;0.829124391078949;0
122;0.33802513778209686;0.829124391078949;0
122;0.15036892890930176;0.829124391078949;0
122;0.033670589327812195;0.829124391078949;0
122;0.41123509407043457;0.829124391078949;0
122;0.22031164169311523;0.829124391078949;0
122;0.19908475875854492;0.829124391078949;0
122;0.16236525774002075;0.829124391078949;0
122;0.07295933365821838;0.829124391078949;0
122;0.09945571422576904;0.829124391078949;0
122;0.21065855026245117;0.829124391078949;0
122;0.28477656841278076;0.829124391078949;0
122;0.12430679798126221;0.829124391078949;0
122;0.021190226078033447;0.829124391078949;0
122;0.0638282299041748;0.829124391078949;0
122;0.06893396377563477;0.829124391078949;0
122;0.2944751977920532;0.829124391078949;0
122;0.013725996017456055;0.829124391078949;0
122;0.1256985068321228;0.829124391078949;0
122;0.006058692932128906;0.829124391078949;0
122;0.6624475121498108;0.829124391078949;0
122;0.08181750774383545;0.829124391078949;0
122;0.2551612854003906;0.829124391078949;0
122;0.12192368507385254;0.829124391078949;0
122;1.115456461906433;0.829124391078949;0
122;0.03692740201950073;0.829124391078949;0
122;0.09619677066802979;0.829124391078949;0
122;1.3014047741889954;0.829124391078949;0
122;0.1198580265045166;0.829124391078949;0
122;0.27268654108047485;0.829124391078949;0
122;0.1307131052017212;0.829124391078949;0
122;0.07366514205932617;0.829124391078949;0
122;0.32645487785339355;0.829124391078949;0
122;0.13008201122283936;0.829124391078949;0
122;0.02810734510421753;0.829124391078949;0
122;0.11429905891418457;0.829124391078949;0
122;0.12926092743873596;0.829124391078949;0
122;0.019399166107177734;0.829124391078949;0
122;0.05920100212097168;0.829124391078949;0
122;0.02477163076400757;0.829124391078949;0
122;0.1310226321220398;0.829124391078949;0
122;0.1409231424331665;0.829124391078949;0
122;0.13834035396575928;0.829124391078949;0
122;0.05812978744506836;0.829124391078949;0
122;0.056944847106933594;0.829124391078949;0
122;0.06893694400787354;0.829124391078949;0
122;0.3217284679412842;0.829124391078949;0
122;0.1043553352355957;0.829124391078949;0
122;0.18662750720977783;0.829124391078949;0
122;0.01291513442993164;0.829124391078949;0
122;0.09969377517700195;0.829124391078949;0
122;0.016982555389404297;0.829124391078949;0
122;0.2035200595855713;0.829124391078949;0
122;0.07443177700042725;0.829124391078949;0
122;0.04273763298988342;0.829124391078949;0
122;0.18948817253112793;0.829124391078949;0
122;0.00849771499633789;0.829124391078949;0
122;0.14692974090576172;0.829124391078949;0
122;0.04761481285095215;0.829124391078949;0
122;0.04716223478317261;0.829124391078949;0
122;0.07543480396270752;0.829124391078949;0
122;0.048202693462371826;0.829124391078949;0
122;0.12627744674682617;0.829124391078949;0
122;0.18107008934020996;0.829124391078949;0
122;0.12381482124328613;0.829124391078949;0
122;0.1665593385696411;0.829124391078949;0
122;0.224101722240448;0.829124391078949;0
122;0.1400238275527954;0.829124391078949;0
122;0.2946818023920059;0.829124391078949;0
122;0.18627101182937622;0.829124391078949;0
122;0.18722748756408691;0.829124391078949;0
122;0.2668353319168091;0.829124391078949;0
122;0.11302453279495239;0.829124391078949;0
122;0.21562910079956055;0.829124391078949;0
122;2.0863869190216064;0.829124391078949;0
122;0.03897237777709961;0.829124391078949;0
122;0.28750133514404297;0.829124391078949;0
122;0.0029622912406921387;0.829124391078949;0
122;0.4576270580291748;0.829124391078949;0
122;0.23396944999694824;0.829124391078949;0
122;0.1829162836074829;0.829124391078949;0
122;0.01674365997314453;0.829124391078949;0
122;0.04687511920928955;0.829124391078949;0
122;0.03418099880218506;0.829124391078949;0
122;1.4702379703521729;0.829124391078949;0
122;0.024872958660125732;0.829124391078949;0
122;0.2924325168132782;0.829124391078949;0
122;0.014524102210998535;0.829124391078949;0
122;0.29604142904281616;0.829124391078949;0
122;0.21744048595428467;0.829124391078949;0
123;0.3395519256591797;0.7223283052444458;0
123;0.2529658079147339;0.7223283052444458;0
123;0.03523528575897217;0.7223283052444458;0
123;0.40326086059212685;0.7223283052444458;0
123;0.38463640213012695;0.7223283052444458;0
123;0.03168070316314697;0.7223283052444458;0
123;0.6204159259796143;0.7223283052444458;0
123;0.3379666805267334;0.7223283052444458;0
123;0.2598651647567749;0.7223283052444458;0
123;0.1509040892124176;0.7223283052444458;0
123;0.21249699592590332;0.7223283052444458;0
123;0.27395081520080566;0.7223283052444458;0
123;0.13985788822174072;0.7223283052444458;0
123;0.14754486083984375;0.7223283052444458;0
123;0.0017149746417999268;0.7223283052444458;0
123;0.12577497959136963;0.7223283052444458;0
123;0.09596741199493408;0.7223283052444458;0
123;0.3546271324157715;0.7223283052444458;0
123;0.1567615270614624;0.7223283052444458;0
123;0.40560710430145264;0.7223283052444458;0
123;0.2001141607761383;0.7223283052444458;0
123;0.09262692928314209;0.7223283052444458;0
123;0.6572052240371704;0.7223283052444458;0
123;0.18572686612606049;0.7223283052444458;0
123;0.010295271873474121;0.7223283052444458;0
123;0.3469710350036621;0.7223283052444458;0
123;0.2700430154800415;0.7223283052444458;0
123;1.3078287839889526;0.7223283052444458;0
123;0.002760171890258789;0.7223283052444458;0
123;0.15723955631256104;0.7223283052444458;0
123;1.170660376548767;0.7223283052444458;0
123;0.2706584930419922;0.7223283052444458;0
123;0.06848156452178955;0.7223283052444458;0
123;0.18862658739089966;0.7223283052444458;0
123;0.08059379458427429;0.7223283052444458;0
123;0.159473717212677;0.7223283052444458;0
123;0.1423569619655609;0.7223283052444458;0
123;0.248016357421875;0.7223283052444458;0
123;0.026772916316986084;0.7223283052444458;0
123;0.12115532159805298;0.7223283052444458;0
123;0.1488472819328308;0.7223283052444458;0
123;0.11664462089538574;0.7223283052444458;0
123;0.17192591167986393;0.7223283052444458;0
123;0.18232035636901855;0.7223283052444458;0
123;0.0445670485496521;0.7223283052444458;0
123;0.2965938150882721;0.7223283052444458;0
123;0.30911386013031006;0.7223283052444458;0
123;0.15667206048965454;0.7223283052444458;0
123;0.04516029357910156;0.7223283052444458;0
123;0.001919865608215332;0.7223283052444458;0
123;0.17373421788215637;0.7223283052444458;0
123;0.2813594341278076;0.7223283052444458;0
123;0.05081607401371002;0.7223283052444458;0
123;0.03826683759689331;0.7223283052444458;0
123;0.30050647258758545;0.7223283052444458;0
123;0.1585766077041626;0.7223283052444458;0
123;0.07878366112709045;0.7223283052444458;0
123;0.342962384223938;0.7223283052444458;0
123;0.047510743141174316;0.7223283052444458;0
123;0.09041565656661987;0.7223283052444458;0
123;0.10846209526062012;0.7223283052444458;0
123;0.16625773906707764;0.7223283052444458;0
123;0.045424044132232666;0.7223283052444458;0
123;0.16259145736694336;0.7223283052444458;0
123;0.011650919914245605;0.7223283052444458;0
123;0.18691593408584595;0.7223283052444458;0
123;0.30158352851867676;0.7223283052444458;0
123;2.176183819770813;0.7223283052444458;0
123;0.31355661153793335;0.7223283052444458;0
123;0.17110082507133484;0.7223283052444458;0
123;0.24409162998199463;0.7223283052444458;0
123;0.2869724631309509;0.7223283052444458;0
123;0.16165393590927124;0.7223283052444458;0
123;0.026064157485961914;0.7223283052444458;0
123;0.01405954360961914;0.7223283052444458;0
123;0.25176239013671875;0.7223283052444458;0
123;0.03278106451034546;0.7223283052444458;0
123;0.741326093673706;0.7223283052444458;0
123;0.01865100860595703;0.7223283052444458;0
123;0.4980611801147461;0.7223283052444458;0
123;0.3226219415664673;0.7223283052444458;0
123;0.08969628810882568;0.7223283052444458;0
123;0.02892833948135376;0.7223283052444458;0
123;1.5789873600006104;0.7223283052444458;0
123;0.01823955774307251;0.7223283052444458;0
123;0.3908189833164215;0.7223283052444458;0
123;0.17910194396972656;0.7223283052444458;0
123;0.07646703720092773;0.7223283052444458;0
123;0.1553897261619568;0.7223283052444458;0
123;0.08815860748291016;0.7223283052444458;0
124;0.38608992099761963;0.7318538427352905;0
124;0.36208492517471313;0.7318538427352905;0
124;0.2177797555923462;0.7318538427352905;0
124;0.44877056404948235;0.7318538427352905;0
124;0.5774095058441162;0.7318538427352905;0
124;0.02967531979084015;0.7318538427352905;0
124;0.3177085220813751;0.7318538427352905;0
124;0.7193057537078857;0.7318538427352905;0
124;0.4477618932723999;0.7318538427352905;0
124;0.22784295678138733;0.7318538427352905;0
124;0.1700420379638672;0.7318538427352905;0
124;0.26500701904296875;0.7318538427352905;0
124;0.002041459083557129;0.7318538427352905;0
124;0.14673352241516113;0.7318538427352905;0
124;0.18911850452423096;0.7318538427352905;0
124;0.1381291151046753;0.7318538427352905;0
124;0.18371224403381348;0.7318538427352905;0
124;0.39192724227905273;0.7318538427352905;0
124;0.24779629707336426;0.7318538427352905;0
124;0.10987145081162453;0.7318538427352905;0
124;0.0467677116394043;0.7318538427352905;0
124;0.07342946529388428;0.7318538427352905;0
124;0.6724923849105835;0.7318538427352905;0
124;0.10686638951301575;0.7318538427352905;0
124;0.06939816474914551;0.7318538427352905;0
124;0.36104124784469604;0.7318538427352905;0
124;0.3442683219909668;0.7318538427352905;0
124;1.4130994081497192;0.7318538427352905;0
124;0.006438732147216797;0.7318538427352905;0
124;0.1765134334564209;0.7318538427352905;0
124;1.1583163142204285;0.7318538427352905;0
124;0.10314285755157471;0.7318538427352905;0
124;0.05591714382171631;0.7318538427352905;0
124;0.15849533677101135;0.7318538427352905;0
124;0.00021308660507202148;0.7318538427352905;0
124;0.06520867347717285;0.7318538427352905;0
124;0.17823004722595215;0.7318538427352905;0
124;0.15212202072143555;0.7318538427352905;0
124;0.3971036672592163;0.7318538427352905;0
124;0.0301932692527771;0.7318538427352905;0
124;0.11018991470336914;0.7318538427352905;0
124;0.17764189839363098;0.7318538427352905;0
124;0.0674818754196167;0.7318538427352905;0
124;0.0039604902267456055;0.7318538427352905;0
124;0.1717638373374939;0.7318538427352905;0
124;0.15965384244918823;0.7318538427352905;0
124;0.22839736938476562;0.7318538427352905;0
124;0.09585520625114441;0.7318538427352905;0
124;0.27712227404117584;0.7318538427352905;0
124;0.32434840500354767;0.7318538427352905;0
124;0.11326038837432861;0.7318538427352905;0
124;0.08917868137359619;0.7318538427352905;0
124;0.1818748638033867;0.7318538427352905;0
124;0.3665696382522583;0.7318538427352905;0
124;0.022018633782863617;0.7318538427352905;0
124;0.13020318746566772;0.7318538427352905;0
124;0.3234591484069824;0.7318538427352905;0
124;0.2162482738494873;0.7318538427352905;0
124;0.11042165756225586;0.7318538427352905;0
124;0.4099996089935303;0.7318538427352905;0
124;0.11372840404510498;0.7318538427352905;0
124;0.10591286420822144;0.7318538427352905;0
124;0.023397326469421387;0.7318538427352905;0
124;0.08397084474563599;0.7318538427352905;0
124;0.21514928340911865;0.7318538427352905;0
124;0.04800450801849365;0.7318538427352905;0
124;0.02583366632461548;0.7318538427352905;0
124;0.02754390239715576;0.7318538427352905;0
124;0.08790725469589233;0.7318538427352905;0
124;0.3983795642852783;0.7318538427352905;0
124;0.01982581615447998;0.7318538427352905;0
124;2.040868401527405;0.7318538427352905;0
124;0.15219911187887192;0.7318538427352905;0
124;0.2856227159500122;0.7318538427352905;0
124;0.2491740882396698;0.7318538427352905;0
124;0.19474291801452637;0.7318538427352905;0
124;0.5084416270256042;0.7318538427352905;0
124;0.08301723003387451;0.7318538427352905;0
124;0.04896557331085205;0.7318538427352905;0
124;0.1171271800994873;0.7318538427352905;0
124;0.1185334324836731;0.7318538427352905;0
124;0.8191008567810059;0.7318538427352905;0
124;0.06572699546813965;0.7318538427352905;0
124;0.5988240242004395;0.7318538427352905;0
124;0.33678877353668213;0.7318538427352905;0
124;0.0030426979064941406;0.7318538427352905;0
124;0.10101687908172607;0.7318538427352905;0
124;0.011760830879211426;0.7318538427352905;0
124;1.5182543992996216;0.7318538427352905;0
124;0.00011095404624938965;0.7318538427352905;0
124;0.4531164765357971;0.7318538427352905;0
124;0.23618721961975098;0.7318538427352905;0
124;0.016405463218688965;0.7318538427352905;0
124;0.11061877012252808;0.7318538427352905;0
124;0.25222277641296387;0.7318538427352905;0
125;0.36071717739105225;0.7114184498786926;0
125;0.4513811469078064;0.7114184498786926;0
125;0.013882875442504883;0.7114184498786926;0
125;0.2082655429840088;0.7114184498786926;0
125;0.39159422647207975;0.7114184498786926;0
125;0.7115230560302734;0.7114184498786926;0
125;0.03717236965894699;0.7114184498786926;0
125;0.34019728004932404;0.7114184498786926;0
125;0.8198100328445435;0.7114184498786926;0
125;0.4790111780166626;0.7114184498786926;0
125;0.30313464999198914;0.7114184498786926;0
125;0.22300434112548828;0.7114184498786926;0
125;0.42616724967956543;0.7114184498786926;0
125;0.027016520500183105;0.7114184498786926;0
125;0.23846173286437988;0.7114184498786926;0
125;0.08806443214416504;0.7114184498786926;0
125;0.3544975519180298;0.7114184498786926;0
125;0.21739931404590607;0.7114184498786926;0
125;0.29264867305755615;0.7114184498786926;0
125;0.470345139503479;0.7114184498786926;0
125;0.06435317546129227;0.7114184498786926;0
125;0.04227447509765625;0.7114184498786926;0
125;0.6823038458824158;0.7114184498786926;0
125;0.13594543933868408;0.7114184498786926;0
125;0.4379873275756836;0.7114184498786926;0
125;0.327353835105896;0.7114184498786926;0
125;1.4035122394561768;0.7114184498786926;0
125;0.19797885417938232;0.7114184498786926;0
125;1.031440794467926;0.7114184498786926;0
125;0.14902174472808838;0.7114184498786926;0
125;0.07488363981246948;0.7114184498786926;0
125;0.14760902523994446;0.7114184498786926;0
125;0.10620224475860596;0.7114184498786926;0
125;0.1375817358493805;0.7114184498786926;0
125;0.17496395111083984;0.7114184498786926;0
125;0.2923922538757324;0.7114184498786926;0
125;0.06280618906021118;0.7114184498786926;0
125;0.0022649168968200684;0.7114184498786926;0
125;0.09953838586807251;0.7114184498786926;0
125;0.1930687427520752;0.7114184498786926;0
125;0.06326687335968018;0.7114184498786926;0
125;0.030710816383361816;0.7114184498786926;0
125;0.16775083541870117;0.7114184498786926;0
125;0.22816932201385498;0.7114184498786926;0
125;0.03321385383605957;0.7114184498786926;0
125;0.2534142956137657;0.7114184498786926;0
125;0.14564692974090576;0.7114184498786926;0
125;0.11140644550323486;0.7114184498786926;0
125;0.05157947540283203;0.7114184498786926;0
125;0.21796342264860868;0.7114184498786926;0
125;0.42272257804870605;0.7114184498786926;0
125;0.03780563361942768;0.7114184498786926;0
125;0.0184442400932312;0.7114184498786926;0
125;0.28805041313171387;0.7114184498786926;0
125;0.26517391204833984;0.7114184498786926;0
125;0.13882315158843994;0.7114184498786926;0
125;0.5074719190597534;0.7114184498786926;0
125;0.10864025354385376;0.7114184498786926;0
125;0.041533708572387695;0.7114184498786926;0
125;0.10096132755279541;0.7114184498786926;0
125;0.0994827151298523;0.7114184498786926;0
125;0.23064661026000977;0.7114184498786926;0
125;0.04648435115814209;0.7114184498786926;0
125;0.02909490466117859;0.7114184498786926;0
125;0.03426218032836914;0.7114184498786926;0
125;0.04325878620147705;0.7114184498786926;0
125;0.4768700897693634;0.7114184498786926;0
125;0.45418715476989746;0.7114184498786926;0
125;0.05780625343322754;0.7114184498786926;0
125;1.9826815724372864;0.7114184498786926;0
125;0.14367985725402832;0.7114184498786926;0
125;0.08195221424102783;0.7114184498786926;0
125;0.3616222143173218;0.7114184498786926;0
125;0.27468186616897583;0.7114184498786926;0
125;0.1549866795539856;0.7114184498786926;0
125;0.07113215327262878;0.7114184498786926;0
125;0.005404353141784668;0.7114184498786926;0
125;0.3043055534362793;0.7114184498786926;0
125;0.2215251326560974;0.7114184498786926;0
125;0.9390860795974731;0.7114184498786926;0
125;0.11437654495239258;0.7114184498786926;0
125;0.5160346031188965;0.7114184498786926;0
125;0.3056373596191406;0.7114184498786926;0
125;0.02815079689025879;0.7114184498786926;0
125;0.1357865333557129;0.7114184498786926;0
125;0.04844236373901367;0.7114184498786926;0
125;0.10533717274665833;0.7114184498786926;0
125;1.366858959197998;0.7114184498786926;0
125;0.03131952881813049;0.7114184498786926;0
125;0.5254159793257713;0.7114184498786926;0
125;0.32707834243774414;0.7114184498786926;0
125;0.03511941432952881;0.7114184498786926;0
125;0.06954056024551392;0.7114184498786926;0
125;0.053389549255371094;0.7114184498786926;0
126;0.4368628263473511;0.7866120338439941;1
126;0.03858625888824463;0.7866120338439941;1
126;0.42319874465465546;0.7866120338439941;1
126;0.384746715426445;0.7866120338439941;1
126;0.03457409841939807;0.7866120338439941;1
126;0.6100287437438965;0.7866120338439941;1
126;0.3836848735809326;0.7866120338439941;1
126;0.23907685279846191;0.7866120338439941;1
126;0.11373637616634369;0.7866120338439941;1
126;0.1233435571193695;0.7866120338439941;1
126;0.12343227863311768;0.7866120338439941;1
126;0.3302900791168213;0.7866120338439941;1
126;0.25479042530059814;0.7866120338439941;1
126;0.24967801570892334;0.7866120338439941;1
126;0.1658409833908081;0.7866120338439941;1
126;0.11139225959777832;0.7866120338439941;1
126;0.0876779854297638;0.7866120338439941;1
126;0.13658976554870605;0.7866120338439941;1
126;0.41643762588500977;0.7866120338439941;1
126;0.073306143283844;0.7866120338439941;1
126;0.7908947467803955;0.7866120338439941;1
126;0.06335218250751495;0.7866120338439941;1
126;0.17850887775421143;0.7866120338439941;1
126;0.04400831460952759;0.7866120338439941;1
126;0.40187180042266846;0.7866120338439941;1
126;0.3187774419784546;0.7866120338439941;1
126;1.1358685493469238;0.7866120338439941;1
126;0.15447115898132324;0.7866120338439941;1
126;1.0052735805511475;0.7866120338439941;1
126;0.03998374938964844;0.7866120338439941;1
126;0.2847375273704529;0.7866120338439941;1
126;0.18225431442260742;0.7866120338439941;1
126;0.2534360885620117;0.7866120338439941;1
126;0.002888500690460205;0.7866120338439941;1
126;0.04012250900268555;0.7866120338439941;1
126;0.056212782859802246;0.7866120338439941;1
126;0.1370539665222168;0.7866120338439941;1
126;0.10994338989257812;0.7866120338439941;1
126;0.017327547073364258;0.7866120338439941;1
126;0.10352563858032227;0.7866120338439941;1
126;0.10213541984558105;0.7866120338439941;1
126;0.14986395835876465;0.7866120338439941;1
126;0.13127827644348145;0.7866120338439941;1
126;0.12562143802642822;0.7866120338439941;1
126;0.0890735387802124;0.7866120338439941;1
126;0.12772488594055176;0.7866120338439941;1
126;0.11977225542068481;0.7866120338439941;1
126;0.1579098403453827;0.7866120338439941;1
126;0.19227451086044312;0.7866120338439941;1
126;0.027864456176757812;0.7866120338439941;1
126;0.06054498255252838;0.7866120338439941;1
126;0.15334975719451904;0.7866120338439941;1
126;0.04232466220855713;0.7866120338439941;1
126;0.26930686831474304;0.7866120338439941;1
126;0.2741354703903198;0.7866120338439941;1
126;0.021712899208068848;0.7866120338439941;1
126;0.2766798734664917;0.7866120338439941;1
126;0.23092716932296753;0.7866120338439941;1
126;0.3146425485610962;0.7866120338439941;1
126;0.003767848014831543;0.7866120338439941;1
126;0.02665334939956665;0.7866120338439941;1
126;0.14541369676589966;0.7866120338439941;1
126;0.03218001127243042;0.7866120338439941;1
126;0.007228374481201172;0.7866120338439941;1
126;0.11889815330505371;0.7866120338439941;1
126;0.2311314344406128;0.7866120338439941;1
126;0.47486069798469543;0.7866120338439941;1
126;0.23461484909057617;0.7866120338439941;1
126;0.6825892925262451;0.7866120338439941;1
126;0.10107916593551636;0.7866120338439941;1
126;0.2657473087310791;0.7866120338439941;1
126;0.3809552788734436;0.7866120338439941;1
126;0.107119619846344;0.7866120338439941;1
126;2.0341590642929077;0.7866120338439941;1
126;0.020379602909088135;0.7866120338439941;1
126;0.7390961647033691;0.7866120338439941;1
126;0.11330604553222656;0.7866120338439941;1
126;0.2552236318588257;0.7866120338439941;1
126;0.16949856281280518;0.7866120338439941;1
126;0.06809759140014648;0.7866120338439941;1
126;0.04767870903015137;0.7866120338439941;1
126;0.06825196743011475;0.7866120338439941;1
126;1.2196593284606934;0.7866120338439941;1
126;0.05432325601577759;0.7866120338439941;1
126;0.030450820922851562;0.7866120338439941;1
126;0.3718700110912323;0.7866120338439941;1
126;0.0395045280456543;0.7866120338439941;1
126;0.15537184476852417;0.7866120338439941;1
126;0.23016107082366943;0.7866120338439941;1
127;0.3731285333633423;0.9517273306846619;1
127;0.25005435943603516;0.9517273306846619;1
127;0.40516871213912964;0.9517273306846619;1
127;0.036974623799324036;0.9517273306846619;1
127;0.32557034492492676;0.9517273306846619;1
127;0.2742105722427368;0.9517273306846619;1
127;0.19935035705566406;0.9517273306846619;1
127;0.11271721124649048;0.9517273306846619;1
127;0.03788450360298157;0.9517273306846619;1
127;0.08037388324737549;0.9517273306846619;1
127;0.1855940818786621;0.9517273306846619;1
127;0.2358253002166748;0.9517273306846619;1
127;0.29619157314300537;0.9517273306846619;1
127;0.002650320529937744;0.9517273306846619;1
127;0.0742337703704834;0.9517273306846619;1
127;0.032706499099731445;0.9517273306846619;1
127;0.19379854202270508;0.9517273306846619;1
127;0.07053643465042114;0.9517273306846619;1
127;0.798496425151825;0.9517273306846619;1
127;0.03702437877655029;0.9517273306846619;1
127;0.055640459060668945;0.9517273306846619;1
127;0.039778709411621094;0.9517273306846619;1
127;0.3174794912338257;0.9517273306846619;1
127;0.08923554420471191;0.9517273306846619;1
127;0.9862604141235352;0.9517273306846619;1
127;0.0873328447341919;0.9517273306846619;1
127;1.1954951286315918;0.9517273306846619;1
127;0.10952138900756836;0.9517273306846619;1
127;0.22206902503967285;0.9517273306846619;1
127;0.05886530876159668;0.9517273306846619;1
127;0.20488715171813965;0.9517273306846619;1
127;0.19333457946777344;0.9517273306846619;1
127;0.008535027503967285;0.9517273306846619;1
127;0.07671725749969482;0.9517273306846619;1
127;0.10689222812652588;0.9517273306846619;1
127;0.034326791763305664;0.9517273306846619;1
127;0.11047053337097168;0.9517273306846619;1
127;0.14319688081741333;0.9517273306846619;1
127;0.13170921802520752;0.9517273306846619;1
127;0.031929731369018555;0.9517273306846619;1
127;0.08606815338134766;0.9517273306846619;1
127;0.0948793888092041;0.9517273306846619;1
127;0.2906669080257416;0.9517273306846619;1
127;0.06318604946136475;0.9517273306846619;1
127;0.07038229703903198;0.9517273306846619;1
127;0.006246805191040039;0.9517273306846619;1
127;0.2146158218383789;0.9517273306846619;1
127;0.060080885887145996;0.9517273306846619;1
127;0.0991673469543457;0.9517273306846619;1
127;0.014296531677246094;0.9517273306846619;1
127;0.25633740425109863;0.9517273306846619;1
127;0.18428587913513184;0.9517273306846619;1
127;0.08780044317245483;0.9517273306846619;1
127;0.1829547882080078;0.9517273306846619;1
127;0.046890854835510254;0.9517273306846619;1
127;0.21371674537658691;0.9517273306846619;1
127;0.08790409564971924;0.9517273306846619;1
127;0.04656028747558594;0.9517273306846619;1
127;0.05300360918045044;0.9517273306846619;1
127;0.1067436933517456;0.9517273306846619;1
127;0.07297539710998535;0.9517273306846619;1
127;0.11088788509368896;0.9517273306846619;1
127;0.20675325393676758;0.9517273306846619;1
127;0.5555185377597809;0.9517273306846619;1
127;0.1081845760345459;0.9517273306846619;1
127;0.3747202209196985;0.9517273306846619;1
127;0.30328893661499023;0.9517273306846619;1
127;0.2999277710914612;0.9517273306846619;1
127;0.17004728317260742;0.9517273306846619;1
127;0.2593514919281006;0.9517273306846619;1
127;0.1288244128227234;0.9517273306846619;1
127;0.04932886362075806;0.9517273306846619;1
127;1.9403620958328247;0.9517273306846619;1
127;0.0309792160987854;0.9517273306846619;1
127;0.020975351333618164;0.9517273306846619;1
127;0.20528435707092285;0.9517273306846619;1
127;0.09922182559967041;0.9517273306846619;1
127;0.12021756172180176;0.9517273306846619;1
127;0.07742536067962646;0.9517273306846619;1
127;0.23228132724761963;0.9517273306846619;1
127;0.4317200183868408;0.9517273306846619;1
127;0.08361148834228516;0.9517273306846619;1
127;0.16591167449951172;0.9517273306846619;1
127;0.15142560005187988;0.9517273306846619;1
127;0.06119561195373535;0.9517273306846619;1
127;0.04391598701477051;0.9517273306846619;1
127;0.07255768775939941;0.9517273306846619;1
127;1.2904210090637207;0.9517273306846619;1
127;0.02661609649658203;0.9517273306846619;1
127;0.01726001501083374;0.9517273306846619;1
127;0.2793019115924835;0.9517273306846619;1
127;0.3317786455154419;0.9517273306846619;1
127;0.23401427268981934;0.9517273306846619;1
128;0.25973308086395264;0.7701743245124817;0
128;0.2746065855026245;0.7701743245124817;0
128;0.26625996828079224;0.7701743245124817;0
128;0.19111990928649902;0.7701743245124817;0
128;0.041285544633865356;0.7701743245124817;0
128;0.3892495632171631;0.7701743245124817;0
128;0.2510042190551758;0.7701743245124817;0
128;0.14378142356872559;0.7701743245124817;0
128;0.23382127285003662;0.7701743245124817;0
128;0.12651929259300232;0.7701743245124817;0
128;0.11488759517669678;0.7701743245124817;0
128;0.21280121803283691;0.7701743245124817;0
128;0.16862571239471436;0.7701743245124817;0
128;0.1405348777770996;0.7701743245124817;0
128;0.029388010501861572;0.7701743245124817;0
128;0.05794095993041992;0.7701743245124817;0
128;0.06262540817260742;0.7701743245124817;0
128;0.355971097946167;0.7701743245124817;0
128;0.13588500022888184;0.7701743245124817;0
128;0.008709430694580078;0.7701743245124817;0
128;0.005026102066040039;0.7701743245124817;0
128;0.6601279377937317;0.7701743245124817;0
128;0.07701057195663452;0.7701743245124817;0
128;0.30156612396240234;0.7701743245124817;0
128;0.1144721508026123;0.7701743245124817;0
128;0.0004042983055114746;0.7701743245124817;0
128;0.10914051532745361;0.7701743245124817;0
128;1.2179944515228271;0.7701743245124817;0
128;0.09248781204223633;0.7701743245124817;0
128;0.2544422149658203;0.7701743245124817;0
128;0.05780303478240967;0.7701743245124817;0
128;0.3815426826477051;0.7701743245124817;0
128;0.21044480800628662;0.7701743245124817;0
128;0.006777644157409668;0.7701743245124817;0
128;0.13701140880584717;0.7701743245124817;0
128;0.12073913216590881;0.7701743245124817;0
128;0.020513296127319336;0.7701743245124817;0
128;0.07949459552764893;0.7701743245124817;0
128;0.014789998531341553;0.7701743245124817;0
128;0.12997090816497803;0.7701743245124817;0
128;0.1351878046989441;0.7701743245124817;0
128;0.03985774517059326;0.7701743245124817;0
128;0.06845307350158691;0.7701743245124817;0
128;0.12516307830810547;0.7701743245124817;0
128;0.10162490606307983;0.7701743245124817;0
128;0.2509247958660126;0.7701743245124817;0
128;0.11439692974090576;0.7701743245124817;0
128;0.09463655948638916;0.7701743245124817;0
128;0.2056264877319336;0.7701743245124817;0
128;0.16903045773506165;0.7701743245124817;0
128;0.1347135305404663;0.7701743245124817;0
128;1.0768407583236694;0.7701743245124817;0
128;0.02094629406929016;0.7701743245124817;0
128;0.005772113800048828;0.7701743245124817;0
128;0.19075465202331543;0.7701743245124817;0
128;0.057740092277526855;0.7701743245124817;0
128;0.051677048206329346;0.7701743245124817;0
128;0.14864599704742432;0.7701743245124817;0
128;0.047234535217285156;0.7701743245124817;0
128;0.029232382774353027;0.7701743245124817;0
128;0.08509689569473267;0.7701743245124817;0
128;0.09466028213500977;0.7701743245124817;0
128;0.2163769006729126;0.7701743245124817;0
128;0.11962723731994629;0.7701743245124817;0
128;0.03495895862579346;0.7701743245124817;0
128;0.022026896476745605;0.7701743245124817;0
128;0.25738513469696045;0.7701743245124817;0
128;0.14619100093841553;0.7701743245124817;0
128;0.30238527059555054;0.7701743245124817;0
128;0.18727141618728638;0.7701743245124817;0
128;0.15776705741882324;0.7701743245124817;0
128;0.21355777978897095;0.7701743245124817;0
128;0.1746169924736023;0.7701743245124817;0
128;0.1602931022644043;0.7701743245124817;0
128;0.034670352935791016;0.7701743245124817;0
128;0.31238508224487305;0.7701743245124817;0
128;0.042885422706604004;0.7701743245124817;0
128;0.4214301109313965;0.7701743245124817;0
128;0.21976065635681152;0.7701743245124817;0
128;2.0194894075393677;0.7701743245124817;0
128;0.12079858779907227;0.7701743245124817;0
128;0.11176931858062744;0.7701743245124817;0
128;0.05119773745536804;0.7701743245124817;0
128;1.573027491569519;0.7701743245124817;0
128;0.011254191398620605;0.7701743245124817;0
128;0.2893783450126648;0.7701743245124817;0
128;0.010950326919555664;0.7701743245124817;0
128;0.22912275791168213;0.7701743245124817;0
128;0.21296334266662598;0.7701743245124817;0
129;0.32098138332366943;0.7305198907852173;0
129;0.21534425020217896;0.7305198907852173;0
129;0.20945584774017334;0.7305198907852173;0
129;0.28110000491142273;0.7305198907852173;0
129;0.3739490509033203;0.7305198907852173;0
129;0.043286025524139404;0.7305198907852173;0
129;0.569556713104248;0.7305198907852173;0
129;0.4201735854148865;0.7305198907852173;0
129;0.23664182424545288;0.7305198907852173;0
129;0.32187506556510925;0.7305198907852173;0
129;0.13838249444961548;0.7305198907852173;0
129;0.22904539108276367;0.7305198907852173;0
129;0.22358298301696777;0.7305198907852173;0
129;0.08889448642730713;0.7305198907852173;0
129;0.1408655196428299;0.7305198907852173;0
129;0.4117424488067627;0.7305198907852173;0
129;0.19916009902954102;0.7305198907852173;0
129;0.108659777790308;0.7305198907852173;0
129;0.017197251319885254;0.7305198907852173;0
129;0.12729203701019287;0.7305198907852173;0
129;0.0513809472322464;0.7305198907852173;0
129;0.3449770212173462;0.7305198907852173;0
129;0.30011188983917236;0.7305198907852173;0
129;1.3041067123413086;0.7305198907852173;0
129;0.17962610721588135;0.7305198907852173;0
129;1.3081330358982086;0.7305198907852173;0
129;0.10316318273544312;0.7305198907852173;0
129;0.0523754358291626;0.7305198907852173;0
129;0.21909719705581665;0.7305198907852173;0
129;0.1606937050819397;0.7305198907852173;0
129;0.0005558133125305176;0.7305198907852173;0
129;0.22782862186431885;0.7305198907852173;0
129;0.14759433269500732;0.7305198907852173;0
129;0.3337128162384033;0.7305198907852173;0
129;0.6241705417633057;0.7305198907852173;0
129;0.021177709102630615;0.7305198907852173;0
129;0.08720487356185913;0.7305198907852173;0
129;0.18108749389648438;0.7305198907852173;0
129;0.2727947235107422;0.7305198907852173;0
129;0.03076818585395813;0.7305198907852173;0
129;0.32913924008607864;0.7305198907852173;0
129;0.18198108673095703;0.7305198907852173;0
129;0.12698274850845337;0.7305198907852173;0
129;0.011249780654907227;0.7305198907852173;0
129;0.02361619472503662;0.7305198907852173;0
129;0.02354609966278076;0.7305198907852173;0
129;0.05015745759010315;0.7305198907852173;0
129;0.28412365913391113;0.7305198907852173;0
129;0.01374410092830658;0.7305198907852173;0
129;0.06803703308105469;0.7305198907852173;0
129;0.25353050231933594;0.7305198907852173;0
129;0.23430025577545166;0.7305198907852173;0
129;0.06364896893501282;0.7305198907852173;0
129;0.3690173625946045;0.7305198907852173;0
129;0.006038010120391846;0.7305198907852173;0
129;0.10679477453231812;0.7305198907852173;0
129;0.04606187343597412;0.7305198907852173;0
129;0.11526939272880554;0.7305198907852173;0
129;0.0034952163696289062;0.7305198907852173;0
129;0.01474463939666748;0.7305198907852173;0
129;0.1488550901412964;0.7305198907852173;0
129;0.02498769760131836;0.7305198907852173;0
129;0.028226613998413086;0.7305198907852173;0
129;0.010309725999832153;0.7305198907852173;0
129;0.0004380941390991211;0.7305198907852173;0
129;0.3766789436340332;0.7305198907852173;0
129;2.0699316263198853;0.7305198907852173;0
129;0.3062528669834137;0.7305198907852173;0
129;0.21118615940213203;0.7305198907852173;0
129;0.2037137746810913;0.7305198907852173;0
129;0.2583073377609253;0.7305198907852173;0
129;0.20114055275917053;0.7305198907852173;0
129;0.5197491645812988;0.7305198907852173;0
129;0.11264440417289734;0.7305198907852173;0
129;0.0715869665145874;0.7305198907852173;0
129;0.04930144548416138;0.7305198907852173;0
129;0.6700400114059448;0.7305198907852173;0
129;0.026578426361083984;0.7305198907852173;0
129;0.696678638458252;0.7305198907852173;0
129;0.36153697967529297;0.7305198907852173;0
129;0.23519504070281982;0.7305198907852173;0
129;0.21173787117004395;0.7305198907852173;0
129;1.6420538425445557;0.7305198907852173;0
129;0.5655237585306168;0.7305198907852173;0
129;0.24032211303710938;0.7305198907852173;0
129;0.03187686204910278;0.7305198907852173;0
129;0.1330476999282837;0.7305198907852173;0
129;0.2493985891342163;0.7305198907852173;0
130;0.3977792263031006;0.7033007740974426;0
130;0.4584198594093323;0.7033007740974426;0
130;0.2508431673049927;0.7033007740974426;0
130;0.24443042278289795;0.7033007740974426;0
130;0.587530255317688;0.7033007740974426;0
130;0.0342402458190918;0.7033007740974426;0
130;0.33341262489557266;0.7033007740974426;0
130;0.7546287775039673;0.7033007740974426;0
130;0.48693907260894775;0.7033007740974426;0
130;0.33204280585050583;0.7033007740974426;0
130;0.18313443660736084;0.7033007740974426;0
130;0.15858864784240723;0.7033007740974426;0
130;0.014640331268310547;0.7033007740974426;0
130;0.2897491455078125;0.7033007740974426;0
130;0.10574817657470703;0.7033007740974426;0
130;0.30747735500335693;0.7033007740974426;0
130;0.22545965015888214;0.7033007740974426;0
130;0.2433241605758667;0.7033007740974426;0
130;0.042494338005781174;0.7033007740974426;0
130;0.06676340103149414;0.7033007740974426;0
130;0.09269094467163086;0.7033007740974426;0
130;0.1107170581817627;0.7033007740974426;0
130;0.4132425785064697;0.7033007740974426;0
130;0.27624833583831787;0.7033007740974426;0
130;1.3572883605957031;0.7033007740974426;0
130;0.21376943588256836;0.7033007740974426;0
130;0.9965679049491882;0.7033007740974426;0
130;1.7669864296913147;0.7033007740974426;0
130;0.05471926927566528;0.7033007740974426;0
130;0.07591629028320312;0.7033007740974426;0
130;0.08065110445022583;0.7033007740974426;0
130;0.12511450052261353;0.7033007740974426;0
130;0.042642831802368164;0.7033007740974426;0
130;0.16059979796409607;0.7033007740974426;0
130;0.15108343958854675;0.7033007740974426;0
130;0.40573275089263916;0.7033007740974426;0
130;0.057305485010147095;0.7033007740974426;0
130;0.6673612594604492;0.7033007740974426;0
130;0.018999934196472168;0.7033007740974426;0
130;0.08643096685409546;0.7033007740974426;0
130;0.17679664492607117;0.7033007740974426;0
130;0.0022374391555786133;0.7033007740974426;0
130;0.08379745483398438;0.7033007740974426;0
130;0.17251372337341309;0.7033007740974426;0
130;0.08843973278999329;0.7033007740974426;0
130;0.28258824348449707;0.7033007740974426;0
130;0.19895115494728088;0.7033007740974426;0
130;0.01744365692138672;0.7033007740974426;0
130;0.1424907147884369;0.7033007740974426;0
130;0.07556337118148804;0.7033007740974426;0
130;0.07215726375579834;0.7033007740974426;0
130;0.10231828689575195;0.7033007740974426;0
130;0.4724245071411133;0.7033007740974426;0
130;0.012649521231651306;0.7033007740974426;0
130;0.08577156066894531;0.7033007740974426;0
130;0.2671627998352051;0.7033007740974426;0
130;0.33428430557250977;0.7033007740974426;0
130;0.21423514187335968;0.7033007740974426;0
130;0.448398232460022;0.7033007740974426;0
130;0.08117690682411194;0.7033007740974426;0
130;0.42764580249786377;0.7033007740974426;0
130;0.0024014711380004883;0.7033007740974426;0
130;0.044638633728027344;0.7033007740974426;0
130;0.12707948684692383;0.7033007740974426;0
130;0.22727632522583008;0.7033007740974426;0
130;0.07362455129623413;0.7033007740974426;0
130;0.09861594438552856;0.7033007740974426;0
130;0.044216275215148926;0.7033007740974426;0
130;0.4463478922843933;0.7033007740974426;0
130;0.42566657066345215;0.7033007740974426;0
130;0.04979044198989868;0.7033007740974426;0
130;0.01706394599750638;0.7033007740974426;0
130;0.28011631965637207;0.7033007740974426;0
130;0.21778446435928345;0.7033007740974426;0
130;0.17971938848495483;0.7033007740974426;0
130;0.5432015657424927;0.7033007740974426;0
130;0.16975408792495728;0.7033007740974426;0
130;0.3009551763534546;0.7033007740974426;0
130;0.22402483224868774;0.7033007740974426;0
130;0.80720055103302;0.7033007740974426;0
130;0.12176263332366943;0.7033007740974426;0
130;0.6750552654266357;0.7033007740974426;0
130;0.3332359790802002;0.7033007740974426;0
130;0.009354948997497559;0.7033007740974426;0
130;0.15509939193725586;0.7033007740974426;0
130;0.049509793519973755;0.7033007740974426;0
130;1.3918794393539429;0.7033007740974426;0
130;0.06890428066253662;0.7033007740974426;0
130;0.42208679020404816;0.7033007740974426;0
130;0.3468163013458252;0.7033007740974426;0
130;0.00640559196472168;0.7033007740974426;0
130;0.056264519691467285;0.7033007740974426;0
130;0.018687009811401367;0.7033007740974426;0
131;0.26421236991882324;0.8851045966148376;1
131;0.14142119884490967;0.8851045966148376;1
131;0.013084352016448975;0.8851045966148376;1
131;0.3308718055486679;0.8851045966148376;1
131;0.03967735730111599;0.8851045966148376;1
131;0.34885139763355255;0.8851045966148376;1
131;0.3151988983154297;0.8851045966148376;1
131;0.10141530632972717;0.8851045966148376;1
131;0.1283438801765442;0.8851045966148376;1
131;0.01573646068572998;0.8851045966148376;1
131;0.08759379386901855;0.8851045966148376;1
131;0.24655914306640625;0.8851045966148376;1
131;0.12203466892242432;0.8851045966148376;1
131;0.08970224857330322;0.8851045966148376;1
131;0.09912997484207153;0.8851045966148376;1
131;0.12360537052154541;0.8851045966148376;1
131;0.3048902750015259;0.8851045966148376;1
131;0.8217788338661194;0.8851045966148376;1
131;0.10041436553001404;0.8851045966148376;1
131;0.10744225978851318;0.8851045966148376;1
131;0.03502565622329712;0.8851045966148376;1
131;0.3410404920578003;0.8851045966148376;1
131;0.09241151809692383;0.8851045966148376;1
131;0.17728018760681152;0.8851045966148376;1
131;0.918721079826355;0.8851045966148376;1
131;0.03368568420410156;0.8851045966148376;1
131;0.0016400814056396484;0.8851045966148376;1
131;0.025408506393432617;0.8851045966148376;1
131;0.38138246536254883;0.8851045966148376;1
131;0.04145556688308716;0.8851045966148376;1
131;0.12477713823318481;0.8851045966148376;1
131;0.10359334945678711;0.8851045966148376;1
131;0.028483867645263672;0.8851045966148376;1
131;0.08030140399932861;0.8851045966148376;1
131;0.08067023754119873;0.8851045966148376;1
131;0.9472000598907471;0.8851045966148376;1
131;0.07570135593414307;0.8851045966148376;1
131;0.13558745384216309;0.8851045966148376;1
131;0.009301066398620605;0.8851045966148376;1
131;0.1414928436279297;0.8851045966148376;1
131;0.37031078338623047;0.8851045966148376;1
131;0.021957874298095703;0.8851045966148376;1
131;0.07063150405883789;0.8851045966148376;1
131;0.07324951887130737;0.8851045966148376;1
131;0.026437878608703613;0.8851045966148376;1
131;0.09996390342712402;0.8851045966148376;1
131;0.10741300880908966;0.8851045966148376;1
131;0.28955018520355225;0.8851045966148376;1
131;0.19369244575500488;0.8851045966148376;1
131;0.26923584938049316;0.8851045966148376;1
131;0.20277094841003418;0.8851045966148376;1
131;0.2066957950592041;0.8851045966148376;1
131;0.16307425498962402;0.8851045966148376;1
131;0.051741600036621094;0.8851045966148376;1
131;0.010501503944396973;0.8851045966148376;1
131;0.0037630796432495117;0.8851045966148376;1
131;0.04256856441497803;0.8851045966148376;1
131;0.25122594833374023;0.8851045966148376;1
131;0.4342503994703293;0.8851045966148376;1
131;0.11730289459228516;0.8851045966148376;1
131;0.4689662456512451;0.8851045966148376;1
131;0.12623262405395508;0.8851045966148376;1
131;0.4040312170982361;0.8851045966148376;1
131;0.11427712440490723;0.8851045966148376;1
131;0.08110791444778442;0.8851045966148376;1
131;0.056781113147735596;0.8851045966148376;1
131;0.30474555492401123;0.8851045966148376;1
131;0.04826807975769043;0.8851045966148376;1
131;0.23641109466552734;0.8851045966148376;1
131;0.03329038619995117;0.8851045966148376;1
131;0.21245992183685303;0.8851045966148376;1
131;0.22471517324447632;0.8851045966148376;1
131;0.4740920066833496;0.8851045966148376;1
131;0.19874048233032227;0.8851045966148376;1
131;0.1390094757080078;0.8851045966148376;1
131;1.1202685832977295;0.8851045966148376;1
131;0.1387314796447754;0.8851045966148376;1
131;0.12482845783233643;0.8851045966148376;1
131;0.07522183656692505;0.8851045966148376;1
131;1.936973214149475;0.8851045966148376;1
131;0.07912984490394592;0.8851045966148376;1
131;0.1330661177635193;0.8851045966148376;1
131;0.24364197254180908;0.8851045966148376;1
131;0.20360863208770752;0.8851045966148376;1
131;0.2296311855316162;0.8851045966148376;1
132;0.2852729558944702;0.8221058249473572;0
132;0.2159104347229004;0.8221058249473572;0
132;0.09925603866577148;0.8221058249473572;0
132;0.1431707739830017;0.8221058249473572;0
132;0.3374795615673065;0.8221058249473572;0
132;0.3203608989715576;0.8221058249473572;0
132;0.03431980311870575;0.8221058249473572;0
132;0.3514375686645508;0.8221058249473572;0
132;0.24698281288146973;0.8221058249473572;0
132;0.11890339851379395;0.8221058249473572;0
132;0.08593881130218506;0.8221058249473572;0
132;0.11433053016662598;0.8221058249473572;0
132;0.09627008438110352;0.8221058249473572;0
132;0.13095951080322266;0.8221058249473572;0
132;0.0066468119621276855;0.8221058249473572;0
132;0.05169868469238281;0.8221058249473572;0
132;0.04713904857635498;0.8221058249473572;0
132;0.1472456455230713;0.8221058249473572;0
132;0.027409613132476807;0.8221058249473572;0
132;0.6933810114860535;0.8221058249473572;0
132;0.028927087783813477;0.8221058249473572;0
132;0.24741590023040771;0.8221058249473572;0
132;0.11123037338256836;0.8221058249473572;0
132;0.9209262132644653;0.8221058249473572;0
132;0.10450220108032227;0.8221058249473572;0
132;1.0429189205169678;0.8221058249473572;0
132;0.041887760162353516;0.8221058249473572;0
132;0.20299780368804932;0.8221058249473572;0
132;0.11828207969665527;0.8221058249473572;0
132;0.1705489158630371;0.8221058249473572;0
132;0.09379398822784424;0.8221058249473572;0
132;0.10165494680404663;0.8221058249473572;0
132;0.11167123913764954;0.8221058249473572;0
132;0.0019690990447998047;0.8221058249473572;0
132;0.0009728670120239258;0.8221058249473572;0
132;0.08957076072692871;0.8221058249473572;0
132;0.10119181871414185;0.8221058249473572;0
132;0.09995448589324951;0.8221058249473572;0
132;0.2711770534515381;0.8221058249473572;0
132;0.03339576721191406;0.8221058249473572;0
132;0.16551589965820312;0.8221058249473572;0
132;0.19766509532928467;0.8221058249473572;0
132;0.2316494882106781;0.8221058249473572;0
132;0.04907035827636719;0.8221058249473572;0
132;0.314921498298645;0.8221058249473572;0
132;0.11101436614990234;0.8221058249473572;0
132;0.2111530900001526;0.8221058249473572;0
132;0.21399974822998047;0.8221058249473572;0
132;0.07377085089683533;0.8221058249473572;0
132;0.18741297721862793;0.8221058249473572;0
132;0.12529873847961426;0.8221058249473572;0
132;0.03974568843841553;0.8221058249473572;0
132;0.15134871006011963;0.8221058249473572;0
132;0.08258962631225586;0.8221058249473572;0
132;0.015870630741119385;0.8221058249473572;0
132;0.029242277145385742;0.8221058249473572;0
132;0.12934082746505737;0.8221058249473572;0
132;0.15960800647735596;0.8221058249473572;0
132;0.003033280372619629;0.8221058249473572;0
132;0.1667855978012085;0.8221058249473572;0
132;0.06665146350860596;0.8221058249473572;0
132;0.3848324120044708;0.8221058249473572;0
132;0.035156846046447754;0.8221058249473572;0
132;0.2778949737548828;0.8221058249473572;0
132;0.2042860984802246;0.8221058249473572;0
132;0.05413007736206055;0.8221058249473572;0
132;0.1751006841659546;0.8221058249473572;0
132;0.11647605895996094;0.8221058249473572;0
132;0.0040427446365356445;0.8221058249473572;0
132;0.010891556739807129;0.8221058249473572;0
132;0.047644197940826416;0.8221058249473572;0
132;0.2265486717224121;0.8221058249473572;0
132;0.07015478610992432;0.8221058249473572;0
132;0.2157074213027954;0.8221058249473572;0
132;0.016561567783355713;0.8221058249473572;0
132;0.43811774253845215;0.8221058249473572;0
132;0.17585182189941406;0.8221058249473572;0
132;2.0195906162261963;0.8221058249473572;0
132;0.042452096939086914;0.8221058249473572;0
132;0.11707103252410889;0.8221058249473572;0
132;0.02917659282684326;0.8221058249473572;0
132;0.08968472480773926;0.8221058249473572;0
132;0.06395009160041809;0.8221058249473572;0
132;1.3386913537979126;0.8221058249473572;0
132;0.030695676803588867;0.8221058249473572;0
132;0.245767742395401;0.8221058249473572;0
132;0.0042171478271484375;0.8221058249473572;0
132;0.1953306794166565;0.8221058249473572;0
133;0.2832636833190918;0.7323207855224609;0
133;0.26386260986328125;0.7323207855224609;0
133;0.16145408153533936;0.7323207855224609;0
133;0.3687472343444824;0.7323207855224609;0
133;0.04600456357002258;0.7323207855224609;0
133;0.495175838470459;0.7323207855224609;0
133;0.2818095199763775;0.7323207855224609;0
133;0.133428692817688;0.7323207855224609;0
133;0.2870107889175415;0.7323207855224609;0
133;0.18190956115722656;0.7323207855224609;0
133;0.02268540859222412;0.7323207855224609;0
133;0.1071123331785202;0.7323207855224609;0
133;0.19618499279022217;0.7323207855224609;0
133;0.3869067430496216;0.7323207855224609;0
133;0.518947422504425;0.7323207855224609;0
133;0.1953071504831314;0.7323207855224609;0
133;0.12540781497955322;0.7323207855224609;0
133;0.06989824771881104;0.7323207855224609;0
133;0.7209662199020386;0.7323207855224609;0
133;0.30301403999328613;0.7323207855224609;0
133;0.17106711864471436;0.7323207855224609;0
133;0.016733884811401367;0.7323207855224609;0
133;0.11494827270507812;0.7323207855224609;0
133;1.2190414667129517;0.7323207855224609;0
133;0.04511284828186035;0.7323207855224609;0
133;0.1909891963005066;0.7323207855224609;0
133;0.1731644868850708;0.7323207855224609;0
133;0.24424070119857788;0.7323207855224609;0
133;0.10041937232017517;0.7323207855224609;0
133;0.19633418321609497;0.7323207855224609;0
133;0.11384910345077515;0.7323207855224609;0
133;0.016023755073547363;0.7323207855224609;0
133;0.13939392566680908;0.7323207855224609;0
133;0.014904677867889404;0.7323207855224609;0
133;0.12902361154556274;0.7323207855224609;0
133;0.18717366456985474;0.7323207855224609;0
133;0.320503830909729;0.7323207855224609;0
133;0.032168030738830566;0.7323207855224609;0
133;0.15459030866622925;0.7323207855224609;0
133;0.09165585041046143;0.7323207855224609;0
133;0.07107508182525635;0.7323207855224609;0
133;0.19036315381526947;0.7323207855224609;0
133;0.28759270906448364;0.7323207855224609;0
133;0.09223669767379761;0.7323207855224609;0
133;0.17810171842575073;0.7323207855224609;0
133;0.11663472652435303;0.7323207855224609;0
133;0.051489561796188354;0.7323207855224609;0
133;0.01855909824371338;0.7323207855224609;0
133;1.1709119081497192;0.7323207855224609;0
133;0.04761457443237305;0.7323207855224609;0
133;0.05168026685714722;0.7323207855224609;0
133;0.2864898443222046;0.7323207855224609;0
133;0.16892147064208984;0.7323207855224609;0
133;0.06894849613308907;0.7323207855224609;0
133;0.21186566352844238;0.7323207855224609;0
133;0.02543044090270996;0.7323207855224609;0
133;0.05691099166870117;0.7323207855224609;0
133;0.02955728769302368;0.7323207855224609;0
133;0.24940365552902222;0.7323207855224609;0
133;0.0874524712562561;0.7323207855224609;0
133;0.08222901821136475;0.7323207855224609;0
133;0.096549391746521;0.7323207855224609;0
133;0.034647226333618164;0.7323207855224609;0
133;0.05007186532020569;0.7323207855224609;0
133;0.12436532974243164;0.7323207855224609;0
133;0.30063626170158386;0.7323207855224609;0
133;0.08000576496124268;0.7323207855224609;0
133;0.2657463550567627;0.7323207855224609;0
133;0.2721288204193115;0.7323207855224609;0
133;0.28011226654052734;0.7323207855224609;0
133;0.16789671778678894;0.7323207855224609;0
133;0.40706539154052734;0.7323207855224609;0
133;0.05062055587768555;0.7323207855224609;0
133;0.32704591751098633;0.7323207855224609;0
133;0.013961851596832275;0.7323207855224609;0
133;0.5244886875152588;0.7323207855224609;0
133;0.0006899386644363403;0.7323207855224609;0
133;0.23662590980529785;0.7323207855224609;0
133;2.2779682278633118;0.7323207855224609;0
133;0.2250840663909912;0.7323207855224609;0
133;0.018231868743896484;0.7323207855224609;0
133;0.2782341241836548;0.7323207855224609;0
133;0.02283419668674469;0.7323207855224609;0
133;1.630420207977295;0.7323207855224609;0
133;0.1027558296918869;0.7323207855224609;0
133;0.49935076013207436;0.7323207855224609;0
133;0.09025871753692627;0.7323207855224609;0
133;0.16480714082717896;0.7323207855224609;0
133;0.2948099374771118;0.7323207855224609;0
134;0.47655534744262695;0.6797224879264832;0
134;0.25783419609069824;0.6797224879264832;0
134;0.05075916647911072;0.6797224879264832;0
134;0.023955941200256348;0.6797224879264832;0
134;0.24399768561124802;0.6797224879264832;0
134;0.5537276268005371;0.6797224879264832;0
134;0.03335703909397125;0.6797224879264832;0
134;0.3120776489377022;0.6797224879264832;0
134;0.6628837585449219;0.6797224879264832;0
134;0.47509169578552246;0.6797224879264832;0
134;0.16937656980007887;0.6797224879264832;0
134;0.330297626554966;0.6797224879264832;0
134;0.19390565156936646;0.6797224879264832;0
134;0.12318587303161621;0.6797224879264832;0
134;0.3313525915145874;0.6797224879264832;0
134;0.037103623151779175;0.6797224879264832;0
134;0.1276036500930786;0.6797224879264832;0
134;0.021272778511047363;0.6797224879264832;0
134;0.2927372455596924;0.6797224879264832;0
134;0.10002407431602478;0.6797224879264832;0
134;0.15986454486846924;0.6797224879264832;0
134;0.17249131202697754;0.6797224879264832;0
134;0.43276870250701904;0.6797224879264832;0
134;0.036527737975120544;0.6797224879264832;0
134;0.015495538711547852;0.6797224879264832;0
134;0.11941170692443848;0.6797224879264832;0
134;0.6873281002044678;0.6797224879264832;0
134;0.12744511663913727;0.6797224879264832;0
134;0.021766185760498047;0.6797224879264832;0
134;0.036092162132263184;0.6797224879264832;0
134;0.4693407416343689;0.6797224879264832;0
134;0.23655283451080322;0.6797224879264832;0
134;1.2806825637817383;0.6797224879264832;0
134;0.22962594032287598;0.6797224879264832;0
134;1.1219366788864136;0.6797224879264832;0
134;0.19992005825042725;0.6797224879264832;0
134;0.011517167091369629;0.6797224879264832;0
134;0.06605532765388489;0.6797224879264832;0
134;0.18862688541412354;0.6797224879264832;0
134;0.1402047872543335;0.6797224879264832;0
134;0.009666204452514648;0.6797224879264832;0
134;0.2117140293121338;0.6797224879264832;0
134;0.05323445796966553;0.6797224879264832;0
134;0.10717374086380005;0.6797224879264832;0
134;0.1395564079284668;0.6797224879264832;0
134;0.2163684368133545;0.6797224879264832;0
134;0.22683119773864746;0.6797224879264832;0
134;0.005628228187561035;0.6797224879264832;0
134;0.3055935204029083;0.6797224879264832;0
134;0.10868370532989502;0.6797224879264832;0
134;0.07446354627609253;0.6797224879264832;0
134;0.032433509826660156;0.6797224879264832;0
134;0.01969289779663086;0.6797224879264832;0
134;0.08494139648973942;0.6797224879264832;0
134;0.3148757219314575;0.6797224879264832;0
134;0.024434387683868408;0.6797224879264832;0
134;0.07094758749008179;0.6797224879264832;0
134;0.31984126567840576;0.6797224879264832;0
134;0.25709640979766846;0.6797224879264832;0
134;0.1727491319179535;0.6797224879264832;0
134;0.2597167491912842;0.6797224879264832;0
134;0.007798612117767334;0.6797224879264832;0
134;0.085642009973526;0.6797224879264832;0
134;0.002234518527984619;0.6797224879264832;0
134;0.17224669456481934;0.6797224879264832;0
134;0.02201557159423828;0.6797224879264832;0
134;0.1441631317138672;0.6797224879264832;0
134;0.18706214427947998;0.6797224879264832;0
134;0.046259403228759766;0.6797224879264832;0
134;0.0004971027374267578;0.6797224879264832;0
134;0.05527222156524658;0.6797224879264832;0
134;0.43754810094833374;0.6797224879264832;0
134;0.4446514844894409;0.6797224879264832;0
134;2.0937198400497437;0.6797224879264832;0
134;0.014047332108020782;0.6797224879264832;0
134;0.2674804925918579;0.6797224879264832;0
134;0.12343144416809082;0.6797224879264832;0
134;0.23647725582122803;0.6797224879264832;0
134;0.36331403255462646;0.6797224879264832;0
134;0.029662609100341797;0.6797224879264832;0
134;0.16969776153564453;0.6797224879264832;0
134;0.16187813878059387;0.6797224879264832;0
134;0.7968361377716064;0.6797224879264832;0
134;0.015359878540039062;0.6797224879264832;0
134;0.44210386276245117;0.6797224879264832;0
134;0.37208569049835205;0.6797224879264832;0
134;0.07708513736724854;0.6797224879264832;0
134;0.0826113224029541;0.6797224879264832;0
134;0.14895379543304443;0.6797224879264832;0
134;0.005913794040679932;0.6797224879264832;0
134;1.4243848323822021;0.6797224879264832;0
134;0.11671188473701477;0.6797224879264832;0
134;0.06406381726264954;0.6797224879264832;0
134;0.2937646508216858;0.6797224879264832;0
134;0.28477680683135986;0.6797224879264832;0
134;0.18136489391326904;0.6797224879264832;0
134;0.24924826622009277;0.6797224879264832;0
135;0.2746694087982178;0.9987225532531738;1
135;0.18921297788619995;0.9987225532531738;1
135;0.015681087970733643;0.9987225532531738;1
135;0.2782253324985504;0.9987225532531738;1
135;0.050923388451337814;0.9987225532531738;1
135;0.2590451240539551;0.9987225532531738;1
135;0.12615835666656494;0.9987225532531738;1
135;0.17136889696121216;0.9987225532531738;1
135;0.12343382835388184;0.9987225532531738;1
135;0.09906327724456787;0.9987225532531738;1
135;0.11416471004486084;0.9987225532531738;1
135;0.09477418661117554;0.9987225532531738;1
135;0.09869992733001709;0.9987225532531738;1
135;0.4643540382385254;0.9987225532531738;1
135;0.026800453662872314;0.9987225532531738;1
135;0.8142448663711548;0.9987225532531738;1
135;0.0004482269287109375;0.9987225532531738;1
135;0.30425751209259033;0.9987225532531738;1
135;0.04164507985115051;0.9987225532531738;1
135;0.057802677154541016;0.9987225532531738;1
135;0.21628761291503906;0.9987225532531738;1
135;0.07625603675842285;0.9987225532531738;1
135;0.12141847610473633;0.9987225532531738;1
135;0.03370809555053711;0.9987225532531738;1
135;0.01977592706680298;0.9987225532531738;1
135;0.0937420129776001;0.9987225532531738;1
135;0.12803184986114502;0.9987225532531738;1
135;0.15856337547302246;0.9987225532531738;1
135;0.031416893005371094;0.9987225532531738;1
135;0.10788297653198242;0.9987225532531738;1
135;0.043439626693725586;0.9987225532531738;1
135;0.9530436992645264;0.9987225532531738;1
135;0.010935783386230469;0.9987225532531738;1
135;0.09816193580627441;0.9987225532531738;1
135;0.1872720718383789;0.9987225532531738;1
135;0.40138208866119385;0.9987225532531738;1
135;0.06474614143371582;0.9987225532531738;1
135;0.11165118217468262;0.9987225532531738;1
135;0.2993648052215576;0.9987225532531738;1
135;0.028308361768722534;0.9987225532531738;1
135;0.17793893814086914;0.9987225532531738;1
135;0.15019869804382324;0.9987225532531738;1
135;0.28704723715782166;0.9987225532531738;1
135;0.12093925476074219;0.9987225532531738;1
135;0.08344554901123047;0.9987225532531738;1
135;0.00026547908782958984;0.9987225532531738;1
135;0.2152540683746338;0.9987225532531738;1
135;0.18360567092895508;0.9987225532531738;1
135;0.031403303146362305;0.9987225532531738;1
135;1.0988563299179077;0.9987225532531738;1
135;0.2888031005859375;0.9987225532531738;1
135;0.08235061168670654;0.9987225532531738;1
135;0.052332401275634766;0.9987225532531738;1
135;0.23130488395690918;0.9987225532531738;1
135;0.41953413747251034;0.9987225532531738;1
135;0.1099705696105957;0.9987225532531738;1
135;0.3458365723490715;0.9987225532531738;1
135;0.6227772235870361;0.9987225532531738;1
135;0.011602938175201416;0.9987225532531738;1
135;0.18344616889953613;0.9987225532531738;1
135;0.3868379592895508;0.9987225532531738;1
135;0.14104700088500977;0.9987225532531738;1
135;0.12978798151016235;0.9987225532531738;1
135;0.49049878120422363;0.9987225532531738;1
135;0.05564308166503906;0.9987225532531738;1
135;0.10412198305130005;0.9987225532531738;1
135;0.36144018173217773;0.9987225532531738;1
135;0.00439906120300293;0.9987225532531738;1
135;0.26697325706481934;0.9987225532531738;1
135;0.2514151334762573;0.9987225532531738;1
135;0.006353020668029785;0.9987225532531738;1
135;0.2196798324584961;0.9987225532531738;1
135;0.40956616401672363;0.9987225532531738;1
135;0.2697324752807617;0.9987225532531738;1
135;1.230095386505127;0.9987225532531738;1
135;0.16873526573181152;0.9987225532531738;1
135;0.18191862106323242;0.9987225532531738;1
135;0.1387251615524292;0.9987225532531738;1
135;0.08066856861114502;0.9987225532531738;1
135;1.926534652709961;0.9987225532531738;1
135;0.13134819269180298;0.9987225532531738;1
135;0.16894614696502686;0.9987225532531738;1
135;0.1907651424407959;0.9987225532531738;1
135;0.3947429060935974;0.9987225532531738;1
135;0.1750338077545166;0.9987225532531738;1
136;0.5761178731918335;0.7149439454078674;0
136;0.1525019407272339;0.7149439454078674;0
136;0.012293696403503418;0.7149439454078674;0
136;0.30292029678821564;0.7149439454078674;0
136;0.325364351272583;0.7149439454078674;0
136;0.036555975675582886;0.7149439454078674;0
136;0.28011278808116913;0.7149439454078674;0
136;0.4175114631652832;0.7149439454078674;0
136;0.2748677730560303;0.7149439454078674;0
136;0.15837177634239197;0.7149439454078674;0
136;0.0945214033126831;0.7149439454078674;0
136;0.1714177131652832;0.7149439454078674;0
136;0.3354630470275879;0.7149439454078674;0
136;0.02156221866607666;0.7149439454078674;0
136;0.09228992462158203;0.7149439454078674;0
136;0.15705955028533936;0.7149439454078674;0
136;0.026260018348693848;0.7149439454078674;0
136;0.34168994426727295;0.7149439454078674;0
136;0.2416074275970459;0.7149439454078674;0
136;0.11062309145927429;0.7149439454078674;0
136;0.005781292915344238;0.7149439454078674;0
136;0.07516646385192871;0.7149439454078674;0
136;0.5396563410758972;0.7149439454078674;0
136;0.0696459412574768;0.7149439454078674;0
136;0.03199946880340576;0.7149439454078674;0
136;0.09755158424377441;0.7149439454078674;0
136;0.29877758026123047;0.7149439454078674;0
136;0.1817101240158081;0.7149439454078674;0
136;0.9478734731674194;0.7149439454078674;0
136;0.13371944427490234;0.7149439454078674;0
136;0.81220942735672;0.7149439454078674;0
136;0.21256661415100098;0.7149439454078674;0
136;0.01956021785736084;0.7149439454078674;0
136;0.1705341339111328;0.7149439454078674;0
136;0.20839309692382812;0.7149439454078674;0
136;0.01648157835006714;0.7149439454078674;0
136;0.13323554396629333;0.7149439454078674;0
136;0.12369012832641602;0.7149439454078674;0
136;0.04828846454620361;0.7149439454078674;0
136;0.004192233085632324;0.7149439454078674;0
136;0.07172226905822754;0.7149439454078674;0
136;0.12098681926727295;0.7149439454078674;0
136;0.00713270902633667;0.7149439454078674;0
136;0.2759714126586914;0.7149439454078674;0
136;0.09594583511352539;0.7149439454078674;0
136;0.2932029962539673;0.7149439454078674;0
136;0.20128649473190308;0.7149439454078674;0
136;0.2510824203491211;0.7149439454078674;0
136;0.0001252889633178711;0.7149439454078674;0
136;0.05337701737880707;0.7149439454078674;0
136;0.15235483646392822;0.7149439454078674;0
136;0.14583119750022888;0.7149439454078674;0
136;0.3683711290359497;0.7149439454078674;0
136;0.11279669404029846;0.7149439454078674;0
136;0.20030450820922852;0.7149439454078674;0
136;0.13316190242767334;0.7149439454078674;0
136;0.007913529872894287;0.7149439454078674;0
136;0.17018049955368042;0.7149439454078674;0
136;0.17960023880004883;0.7149439454078674;0
136;0.0029022693634033203;0.7149439454078674;0
136;0.010044693946838379;0.7149439454078674;0
136;0.0792776346206665;0.7149439454078674;0
136;0.16878598928451538;0.7149439454078674;0
136;0.14754804968833923;0.7149439454078674;0
136;0.021909058094024658;0.7149439454078674;0
136;0.11827313899993896;0.7149439454078674;0
136;0.018897652626037598;0.7149439454078674;0
136;0.038218021392822266;0.7149439454078674;0
136;0.05818307399749756;0.7149439454078674;0
136;0.12865114212036133;0.7149439454078674;0
136;0.03206753730773926;0.7149439454078674;0
136;1.8979662656784058;0.7149439454078674;0
136;0.14564567804336548;0.7149439454078674;0
136;0.1454298496246338;0.7149439454078674;0
136;0.21242845058441162;0.7149439454078674;0
136;0.123005211353302;0.7149439454078674;0
136;0.22142207622528076;0.7149439454078674;0
136;0.0030506253242492676;0.7149439454078674;0
136;0.10254073143005371;0.7149439454078674;0
136;0.48444676399230957;0.7149439454078674;0
136;0.29364120960235596;0.7149439454078674;0
136;0.013460040092468262;0.7149439454078674;0
136;0.16731524467468262;0.7149439454078674;0
136;0.0900658369064331;0.7149439454078674;0
136;0.04400157928466797;0.7149439454078674;0
136;1.2846077680587769;0.7149439454078674;0
136;0.05832618474960327;0.7149439454078674;0
136;0.4187300354242325;0.7149439454078674;0
136;0.26079773902893066;0.7149439454078674;0
136;0.042140305042266846;0.7149439454078674;0
136;0.03232508897781372;0.7149439454078674;0
137;0.3452388644218445;0.7586339712142944;1
137;0.2741893529891968;0.7586339712142944;1
137;0.2342674732208252;0.7586339712142944;1
137;0.30399298667907715;0.7586339712142944;1
137;0.317121759057045;0.7586339712142944;1
137;0.04818427562713623;0.7586339712142944;1
137;0.5235837697982788;0.7586339712142944;1
137;0.11432436108589172;0.7586339712142944;1
137;0.3377588242292404;0.7586339712142944;1
137;0.15645158290863037;0.7586339712142944;1
137;0.2952401638031006;0.7586339712142944;1
137;0.15721118450164795;0.7586339712142944;1
137;0.016844630241394043;0.7586339712142944;1
137;0.12221285700798035;0.7586339712142944;1
137;0.2318410873413086;0.7586339712142944;1
137;0.43771445751190186;0.7586339712142944;1
137;0.5963280200958252;0.7586339712142944;1
137;0.14593654870986938;0.7586339712142944;1
137;0.12105381488800049;0.7586339712142944;1
137;0.06255984306335449;0.7586339712142944;1
137;0.5780494213104248;0.7586339712142944;1
137;0.2970542907714844;0.7586339712142944;1
137;0.1468573808670044;0.7586339712142944;1
137;1.0603195428848267;0.7586339712142944;1
137;0.022130072116851807;0.7586339712142944;1
137;0.11034595966339111;0.7586339712142944;1
137;0.9663364589214325;0.7586339712142944;1
137;0.03397858142852783;0.7586339712142944;1
137;0.1619662344455719;0.7586339712142944;1
137;0.3141357898712158;0.7586339712142944;1
137;0.07355237007141113;0.7586339712142944;1
137;0.22453093528747559;0.7586339712142944;1
137;0.1483374536037445;0.7586339712142944;1
137;0.23375074565410614;0.7586339712142944;1
137;0.13843125104904175;0.7586339712142944;1
137;0.01251375675201416;0.7586339712142944;1
137;0.1920233964920044;0.7586339712142944;1
137;0.11688888072967529;0.7586339712142944;1
137;0.18829357624053955;0.7586339712142944;1
137;0.30974340438842773;0.7586339712142944;1
137;0.043532729148864746;0.7586339712142944;1
137;0.09593749046325684;0.7586339712142944;1
137;0.12812943756580353;0.7586339712142944;1
137;0.24207976460456848;0.7586339712142944;1
137;0.21070605516433716;0.7586339712142944;1
137;0.1208949089050293;0.7586339712142944;1
137;0.01639556884765625;0.7586339712142944;1
137;0.23342317529022694;0.7586339712142944;1
137;0.2080974578857422;0.7586339712142944;1
137;0.09842187166213989;0.7586339712142944;1
137;0.2299516201019287;0.7586339712142944;1
137;0.05723106861114502;0.7586339712142944;1
137;0.030995845794677734;0.7586339712142944;1
137;0.16012775897979736;0.7586339712142944;1
137;0.025702178478240967;0.7586339712142944;1
137;0.019085168838500977;0.7586339712142944;1
137;0.018313288688659668;0.7586339712142944;1
137;0.2325642704963684;0.7586339712142944;1
137;0.05345499515533447;0.7586339712142944;1
137;0.11303400993347168;0.7586339712142944;1
137;0.2325853444635868;0.7586339712142944;1
137;0.35390758514404297;0.7586339712142944;1
137;0.31766045093536377;0.7586339712142944;1
137;0.0670909583568573;0.7586339712142944;1
137;0.05023193359375;0.7586339712142944;1
137;0.014970064163208008;0.7586339712142944;1
137;0.14429983496665955;0.7586339712142944;1
137;0.5561857223510742;0.7586339712142944;1
137;0.07834020256996155;0.7586339712142944;1
137;0.19637608528137207;0.7586339712142944;1
137;2.0673120617866516;0.7586339712142944;1
137;0.23469877243041992;0.7586339712142944;1
137;0.028342247009277344;0.7586339712142944;1
137;0.22034549713134766;0.7586339712142944;1
137;0.0087394118309021;0.7586339712142944;1
137;0.32042551040649414;0.7586339712142944;1
137;1.4562532901763916;0.7586339712142944;1
137;0.09587380290031433;0.7586339712142944;1
137;0.6854632049798965;0.7586339712142944;1
137;0.09757494926452637;0.7586339712142944;1
137;0.2634541094303131;0.7586339712142944;1
137;0.2616826891899109;0.7586339712142944;1
138;0.2982518672943115;0.7723681926727295;1
138;0.06989562511444092;0.7723681926727295;1
138;0.3616377115249634;0.7723681926727295;1
138;0.06799274682998657;0.7723681926727295;1
138;0.13469752669334412;0.7723681926727295;1
138;0.1730339527130127;0.7723681926727295;1
138;0.023469269275665283;0.7723681926727295;1
138;0.3544933795928955;0.7723681926727295;1
138;0.3117715120315552;0.7723681926727295;1
138;0.1235959529876709;0.7723681926727295;1
138;0.14956751465797424;0.7723681926727295;1
138;0.11000466346740723;0.7723681926727295;1
138;0.07399702072143555;0.7723681926727295;1
138;0.24025118350982666;0.7723681926727295;1
138;0.2760941982269287;0.7723681926727295;1
138;0.12156033515930176;0.7723681926727295;1
138;0.21430253982543945;0.7723681926727295;1
138;0.007429182529449463;0.7723681926727295;1
138;0.07018491625785828;0.7723681926727295;1
138;0.04151463508605957;0.7723681926727295;1
138;0.009552240371704102;0.7723681926727295;1
138;0.022502094507217407;0.7723681926727295;1
138;0.04526877403259277;0.7723681926727295;1
138;0.055864810943603516;0.7723681926727295;1
138;0.3699626326560974;0.7723681926727295;1
138;0.1051400899887085;0.7723681926727295;1
138;0.776759147644043;0.7723681926727295;1
138;1.1519381999969482;0.7723681926727295;1
138;0.007375478744506836;0.7723681926727295;1
138;0.09917187690734863;0.7723681926727295;1
138;0.05173748731613159;0.7723681926727295;1
138;0.11223351955413818;0.7723681926727295;1
138;0.12719878554344177;0.7723681926727295;1
138;0.017914772033691406;0.7723681926727295;1
138;0.16247808933258057;0.7723681926727295;1
138;0.0014562606811523438;0.7723681926727295;1
138;0.5148749947547913;0.7723681926727295;1
138;0.019872963428497314;0.7723681926727295;1
138;0.01331782341003418;0.7723681926727295;1
138;0.09815269708633423;0.7723681926727295;1
138;0.00074005126953125;0.7723681926727295;1
138;0.005541563034057617;0.7723681926727295;1
138;0.08552837371826172;0.7723681926727295;1
138;0.0291520357131958;0.7723681926727295;1
138;0.01157352328300476;0.7723681926727295;1
138;0.13445496559143066;0.7723681926727295;1
138;0.10947275161743164;0.7723681926727295;1
138;0.1059824526309967;0.7723681926727295;1
138;0.28218626976013184;0.7723681926727295;1
138;0.024597585201263428;0.7723681926727295;1
138;0.1748967170715332;0.7723681926727295;1
138;0.07249116897583008;0.7723681926727295;1
138;0.0012255311012268066;0.7723681926727295;1
138;0.12142437696456909;0.7723681926727295;1
138;0.07822483777999878;0.7723681926727295;1
138;0.006512820720672607;0.7723681926727295;1
138;0.02058321237564087;0.7723681926727295;1
138;0.07666522264480591;0.7723681926727295;1
138;0.03222048282623291;0.7723681926727295;1
138;0.12112528085708618;0.7723681926727295;1
138;0.22541296482086182;0.7723681926727295;1
138;0.05569005012512207;0.7723681926727295;1
138;0.3723560571670532;0.7723681926727295;1
138;0.07729744911193848;0.7723681926727295;1
138;0.26382677257061005;0.7723681926727295;1
138;0.28043508529663086;0.7723681926727295;1
138;0.07429957389831543;0.7723681926727295;1
138;0.21313315629959106;0.7723681926727295;1
138;0.027732491493225098;0.7723681926727295;1
138;0.1197214275598526;0.7723681926727295;1
138;0.07798326015472412;0.7723681926727295;1
138;0.29111814498901367;0.7723681926727295;1
138;0.20010733604431152;0.7723681926727295;1
138;0.10765409469604492;0.7723681926727295;1
138;0.21464389562606812;0.7723681926727295;1
138;0.4285249710083008;0.7723681926727295;1
138;0.2384648323059082;0.7723681926727295;1
138;0.09339511394500732;0.7723681926727295;1
138;1.9063501358032227;0.7723681926727295;1
138;0.11241984367370605;0.7723681926727295;1
138;0.13729965686798096;0.7723681926727295;1
138;0.03639853000640869;0.7723681926727295;1
138;1.1373616456985474;0.7723681926727295;1
138;0.04062807559967041;0.7723681926727295;1
138;0.08027529716491699;0.7723681926727295;1
138;0.15463578701019287;0.7723681926727295;1
138;0.2543385624885559;0.7723681926727295;1
138;0.1559901237487793;0.7723681926727295;1
139;0.29505395889282227;0.7376946210861206;0
139;0.2614055871963501;0.7376946210861206;0
139;0.008253216743469238;0.7376946210861206;0
139;0.3271176889538765;0.7376946210861206;0
139;0.3435206413269043;0.7376946210861206;0
139;0.020224392414093018;0.7376946210861206;0
139;0.28850293159484863;0.7376946210861206;0
139;0.2910804748535156;0.7376946210861206;0
139;0.2258601002395153;0.7376946210861206;0
139;0.36334696412086487;0.7376946210861206;0
139;0.13419783115386963;0.7376946210861206;0
139;0.1409015655517578;0.7376946210861206;0
139;0.2992638349533081;0.7376946210861206;0
139;0.19024157524108887;0.7376946210861206;0
139;0.0470203161239624;0.7376946210861206;0
139;0.06869375705718994;0.7376946210861206;0
139;0.14001739025115967;0.7376946210861206;0
139;0.3098052740097046;0.7376946210861206;0
139;0.35804426670074463;0.7376946210861206;0
139;0.06508875265717506;0.7376946210861206;0
139;0.3694467544555664;0.7376946210861206;0
139;0.10258932411670685;0.7376946210861206;0
139;0.022934317588806152;0.7376946210861206;0
139;0.07298870384693146;0.7376946210861206;0
139;0.2060070037841797;0.7376946210861206;0
139;0.12098574638366699;0.7376946210861206;0
139;0.11808168888092041;0.7376946210861206;0
139;1.4375579357147217;0.7376946210861206;0
139;0.09288746118545532;0.7376946210861206;0
139;0.19696974754333496;0.7376946210861206;0
139;0.0753624439239502;0.7376946210861206;0
139;0.36148500442504883;0.7376946210861206;0
139;0.15465909242630005;0.7376946210861206;0
139;0.13513827323913574;0.7376946210861206;0
139;0.1431552767753601;0.7376946210861206;0
139;0.136466383934021;0.7376946210861206;0
139;0.15107285976409912;0.7376946210861206;0
139;0.7571532726287842;0.7376946210861206;0
139;0.05849176645278931;0.7376946210861206;0
139;0.1502571702003479;0.7376946210861206;0
139;0.034745097160339355;0.7376946210861206;0
139;0.05497908592224121;0.7376946210861206;0
139;0.21161746978759766;0.7376946210861206;0
139;0.12205594778060913;0.7376946210861206;0
139;0.249271422624588;0.7376946210861206;0
139;0.10513460636138916;0.7376946210861206;0
139;0.15464836359024048;0.7376946210861206;0
139;0.10237406566739082;0.7376946210861206;0
139;0.08541393280029297;0.7376946210861206;0
139;0.11961093917489052;0.7376946210861206;0
139;0.0006912946701049805;0.7376946210861206;0
139;0.26814889907836914;0.7376946210861206;0
139;0.2143005132675171;0.7376946210861206;0
139;0.12408867478370667;0.7376946210861206;0
139;0.19372951984405518;0.7376946210861206;0
139;0.0898125171661377;0.7376946210861206;0
139;0.007236599922180176;0.7376946210861206;0
139;0.07043111324310303;0.7376946210861206;0
139;0.16437959671020508;0.7376946210861206;0
139;0.04092031717300415;0.7376946210861206;0
139;0.09952402114868164;0.7376946210861206;0
139;0.3569701910018921;0.7376946210861206;0
139;0.05434608459472656;0.7376946210861206;0
139;0.04281444102525711;0.7376946210861206;0
139;0.2926502674818039;0.7376946210861206;0
139;0.17906618118286133;0.7376946210861206;0
139;0.24624836444854736;0.7376946210861206;0
139;0.07871028780937195;0.7376946210861206;0
139;0.2586550712585449;0.7376946210861206;0
139;0.09615945816040039;0.7376946210861206;0
139;0.3796687126159668;0.7376946210861206;0
139;0.1358034610748291;0.7376946210861206;0
139;2.007512092590332;0.7376946210861206;0
139;0.019305944442749023;0.7376946210861206;0
139;0.19737589359283447;0.7376946210861206;0
139;0.3151421546936035;0.7376946210861206;0
139;0.1479625701904297;0.7376946210861206;0
139;0.05064693093299866;0.7376946210861206;0
139;1.3933899402618408;0.7376946210861206;0
139;0.04336988925933838;0.7376946210861206;0
139;0.239357128739357;0.7376946210861206;0
139;0.04891514778137207;0.7376946210861206;0
139;0.07326269149780273;0.7376946210861206;0
139;0.24843084812164307;0.7376946210861206;0
139;0.1349034309387207;0.7376946210861206;0
140;0.2333362102508545;0.6985692381858826;0
140;0.09281504154205322;0.6985692381858826;0
140;0.30859218537807465;0.6985692381858826;0
140;0.6572777032852173;0.6985692381858826;0
140;0.02869752049446106;0.6985692381858826;0
140;0.6999118328094482;0.6985692381858826;0
140;0.24247846007347107;0.6985692381858826;0
140;0.20119362324476242;0.6985692381858826;0
140;0.13960039615631104;0.6985692381858826;0
140;0.5124354362487793;0.6985692381858826;0
140;0.026575207710266113;0.6985692381858826;0
140;0.3229631185531616;0.6985692381858826;0
140;0.2352980375289917;0.6985692381858826;0
140;0.4105595350265503;0.6985692381858826;0
140;0.04401850700378418;0.6985692381858826;0
140;0.06992712616920471;0.6985692381858826;0
140;0.1976480484008789;0.6985692381858826;0
140;0.4125075340270996;0.6985692381858826;0
140;0.14148861169815063;0.6985692381858826;0
140;0.0061833858489990234;0.6985692381858826;0
140;0.22453248500823975;0.6985692381858826;0
140;0.12456542253494263;0.6985692381858826;0
140;0.08835572004318237;0.6985692381858826;0
140;0.363297700881958;0.6985692381858826;0
140;0.3136249780654907;0.6985692381858826;0
140;1.1533615589141846;0.6985692381858826;0
140;0.12950730323791504;0.6985692381858826;0
140;1.0234308540821075;0.6985692381858826;0
140;0.1748484969139099;0.6985692381858826;0
140;0.09219086170196533;0.6985692381858826;0
140;0.1666703224182129;0.6985692381858826;0
140;0.04857763648033142;0.6985692381858826;0
140;0.0507223904132843;0.6985692381858826;0
140;0.10789504647254944;0.6985692381858826;0
140;0.08862853050231934;0.6985692381858826;0
140;0.5310631692409515;0.6985692381858826;0
140;0.005017101764678955;0.6985692381858826;0
140;0.03511399030685425;0.6985692381858826;0
140;0.15664079785346985;0.6985692381858826;0
140;0.18093454837799072;0.6985692381858826;0
140;0.17793095111846924;0.6985692381858826;0
140;0.4092993140220642;0.6985692381858826;0
140;0.2606470584869385;0.6985692381858826;0
140;0.09744906425476074;0.6985692381858826;0
140;0.2478768527507782;0.6985692381858826;0
140;0.16680806875228882;0.6985692381858826;0
140;0.12992413341999054;0.6985692381858826;0
140;0.36068642139434814;0.6985692381858826;0
140;0.2229473665356636;0.6985692381858826;0
140;0.23025596141815186;0.6985692381858826;0
140;0.09583812952041626;0.6985692381858826;0
140;0.19205784797668457;0.6985692381858826;0
140;0.23382508754730225;0.6985692381858826;0
140;0.3520420789718628;0.6985692381858826;0
140;0.03841620683670044;0.6985692381858826;0
140;0.017777085304260254;0.6985692381858826;0
140;0.03889334201812744;0.6985692381858826;0
140;0.03579908609390259;0.6985692381858826;0
140;0.10255539417266846;0.6985692381858826;0
140;0.10059595108032227;0.6985692381858826;0
140;0.1015884280204773;0.6985692381858826;0
140;0.015832901000976562;0.6985692381858826;0
140;0.012095928192138672;0.6985692381858826;0
140;0.05938601493835449;0.6985692381858826;0
140;0.17260420322418213;0.6985692381858826;0
140;0.2849702835083008;0.6985692381858826;0
140;0.28777432441711426;0.6985692381858826;0
140;2.0244810581207275;0.6985692381858826;0
140;0.36212028563022614;0.6985692381858826;0
140;0.06817704439163208;0.6985692381858826;0
140;0.3353792428970337;0.6985692381858826;0
140;0.19163388013839722;0.6985692381858826;0
140;0.1274183988571167;0.6985692381858826;0
140;0.130032479763031;0.6985692381858826;0
140;0.2815980911254883;0.6985692381858826;0
140;0.2625049352645874;0.6985692381858826;0
140;0.16984069347381592;0.6985692381858826;0
140;0.7335069179534912;0.6985692381858826;0
140;0.13742756843566895;0.6985692381858826;0
140;0.49334919452667236;0.6985692381858826;0
140;0.4800971746444702;0.6985692381858826;0
140;0.13636422157287598;0.6985692381858826;0
140;0.11605513095855713;0.6985692381858826;0
140;0.04896748065948486;0.6985692381858826;0
140;0.08445140719413757;0.6985692381858826;0
140;1.1207005977630615;0.6985692381858826;0
140;0.06123244762420654;0.6985692381858826;0
140;0.2894568145275116;0.6985692381858826;0
140;0.32590270042419434;0.6985692381858826;0
140;0.2093583345413208;0.6985692381858826;0
140;0.01844632625579834;0.6985692381858826;0
140;0.02616441249847412;0.6985692381858826;0
141;0.3640846014022827;0.801417887210846;1
141;0.3646241226233542;0.801417887210846;1
141;0.5428805351257324;0.801417887210846;1
141;0.021341674029827118;0.801417887210846;1
141;0.557227373123169;0.801417887210846;1
141;0.23316673934459686;0.801417887210846;1
141;0.12889377772808075;0.801417887210846;1
141;0.087302565574646;0.801417887210846;1
141;0.20668268203735352;0.801417887210846;1
141;0.29065191745758057;0.801417887210846;1
141;0.2625027894973755;0.801417887210846;1
141;0.03159242868423462;0.801417887210846;1
141;0.06378746032714844;0.801417887210846;1
141;0.07390105724334717;0.801417887210846;1
141;0.13322293758392334;0.801417887210846;1
141;0.0123060941696167;0.801417887210846;1
141;0.470553994178772;0.801417887210846;1
141;0.12962445616722107;0.801417887210846;1
141;0.15102219581604004;0.801417887210846;1
141;0.7283950448036194;0.801417887210846;1
141;0.16673429310321808;0.801417887210846;1
141;0.006678462028503418;0.801417887210846;1
141;0.38844728469848633;0.801417887210846;1
141;0.16010892391204834;0.801417887210846;1
141;0.9938033819198608;0.801417887210846;1
141;0.1098400354385376;0.801417887210846;1
141;1.0203545689582825;0.801417887210846;1
141;0.06911635398864746;0.801417887210846;1
141;0.011995911598205566;0.801417887210846;1
141;0.04855656623840332;0.801417887210846;1
141;0.0021246671676635742;0.801417887210846;1
141;0.005993664264678955;0.801417887210846;1
141;0.11038818955421448;0.801417887210846;1
141;0.1105198860168457;0.801417887210846;1
141;0.13343489170074463;0.801417887210846;1
141;0.09487020969390869;0.801417887210846;1
141;0.17739933729171753;0.801417887210846;1
141;0.1580030918121338;0.801417887210846;1
141;0.39942967891693115;0.801417887210846;1
141;0.08306574821472168;0.801417887210846;1
141;0.1320939064025879;0.801417887210846;1
141;0.03197121620178223;0.801417887210846;1
141;0.18682998418807983;0.801417887210846;1
141;0.2292216420173645;0.801417887210846;1
141;0.06800395250320435;0.801417887210846;1
141;0.03185516595840454;0.801417887210846;1
141;0.057192325592041016;0.801417887210846;1
141;0.15798267722129822;0.801417887210846;1
141;0.23223137855529785;0.801417887210846;1
141;0.03991192579269409;0.801417887210846;1
141;0.26564621925354004;0.801417887210846;1
141;0.07538354396820068;0.801417887210846;1
141;0.19488519430160522;0.801417887210846;1
141;0.2370314598083496;0.801417887210846;1
141;0.02778679132461548;0.801417887210846;1
141;0.04656708240509033;0.801417887210846;1
141;0.09577751159667969;0.801417887210846;1
141;0.07011985778808594;0.801417887210846;1
141;0.03404200077056885;0.801417887210846;1
141;0.07397156953811646;0.801417887210846;1
141;0.06473278999328613;0.801417887210846;1
141;0.04069685935974121;0.801417887210846;1
141;0.2111285924911499;0.801417887210846;1
141;0.42383942008018494;0.801417887210846;1
141;0.08188438415527344;0.801417887210846;1
141;0.017131686210632324;0.801417887210846;1
141;0.40367118269205093;0.801417887210846;1
141;0.14543044567108154;0.801417887210846;1
141;0.32116007804870605;0.801417887210846;1
141;0.2623172998428345;0.801417887210846;1
141;0.1719459891319275;0.801417887210846;1
141;0.4522864818572998;0.801417887210846;1
141;0.1849726438522339;0.801417887210846;1
141;0.37864184379577637;0.801417887210846;1
141;0.18503475189208984;0.801417887210846;1
141;0.5648069381713867;0.801417887210846;1
141;0.39290785789489746;0.801417887210846;1
141;0.3278157711029053;0.801417887210846;1
141;2.0255295038223267;0.801417887210846;1
141;0.06405162811279297;0.801417887210846;1
141;0.08778047561645508;0.801417887210846;1
141;0.09435629844665527;0.801417887210846;1
141;0.09751307964324951;0.801417887210846;1
141;0.0694965124130249;0.801417887210846;1
141;1.1969735622406006;0.801417887210846;1
141;0.08191674947738647;0.801417887210846;1
141;0.12862062454223633;0.801417887210846;1
141;0.06088709831237793;0.801417887210846;1
141;0.1684873104095459;0.801417887210846;1
142;0.20385491847991943;0.7258293032646179;0
142;0.1005634069442749;0.7258293032646179;0
142;0.03193986415863037;0.7258293032646179;0
142;0.06339716911315918;0.7258293032646179;0
142;0.3695618212223053;0.7258293032646179;0
142;0.46764588356018066;0.7258293032646179;0
142;0.029513269662857056;0.7258293032646179;0
142;0.5173060894012451;0.7258293032646179;0
142;0.35230016708374023;0.7258293032646179;0
142;0.23538446426391602;0.7258293032646179;0
142;0.11573746800422668;0.7258293032646179;0
142;0.13667624443769455;0.7258293032646179;0
142;0.17557740211486816;0.7258293032646179;0
142;0.3521077632904053;0.7258293032646179;0
142;0.31086599826812744;0.7258293032646179;0
142;0.1910916566848755;0.7258293032646179;0
142;0.029887467622756958;0.7258293032646179;0
142;0.05112457275390625;0.7258293032646179;0
142;0.008588194847106934;0.7258293032646179;0
142;0.2680206298828125;0.7258293032646179;0
142;0.08194798231124878;0.7258293032646179;0
142;0.20964503288269043;0.7258293032646179;0
142;0.43138545751571655;0.7258293032646179;0
142;0.021986782550811768;0.7258293032646179;0
142;0.014194011688232422;0.7258293032646179;0
142;0.10372984409332275;0.7258293032646179;0
142;0.573710560798645;0.7258293032646179;0
142;0.21652808785438538;0.7258293032646179;0
142;0.03799402713775635;0.7258293032646179;0
142;0.01761627197265625;0.7258293032646179;0
142;0.34406721591949463;0.7258293032646179;0
142;0.18054091930389404;0.7258293032646179;0
142;1.1142889261245728;0.7258293032646179;0
142;0.10543382167816162;0.7258293032646179;0
142;1.149554193019867;0.7258293032646179;0
142;0.23402023315429688;0.7258293032646179;0
142;0.016018837690353394;0.7258293032646179;0
142;0.11685368418693542;0.7258293032646179;0
142;0.12643396854400635;0.7258293032646179;0
142;0.15565621852874756;0.7258293032646179;0
142;0.010232627391815186;0.7258293032646179;0
142;0.064014732837677;0.7258293032646179;0
142;0.13518601655960083;0.7258293032646179;0
142;0.03713572025299072;0.7258293032646179;0
142;0.16767913103103638;0.7258293032646179;0
142;0.10931527614593506;0.7258293032646179;0
142;0.22478842735290527;0.7258293032646179;0
142;0.06524014472961426;0.7258293032646179;0
142;0.21937838196754456;0.7258293032646179;0
142;0.23204928636550903;0.7258293032646179;0
142;0.06964230537414551;0.7258293032646179;0
142;0.003878585994243622;0.7258293032646179;0
142;0.024759769439697266;0.7258293032646179;0
142;0.11635053157806396;0.7258293032646179;0
142;0.27913856506347656;0.7258293032646179;0
142;0.07331345975399017;0.7258293032646179;0
142;0.25157833099365234;0.7258293032646179;0
142;0.11106008291244507;0.7258293032646179;0
142;0.283400297164917;0.7258293032646179;0
142;0.009032011032104492;0.7258293032646179;0
142;0.12490755319595337;0.7258293032646179;0
142;0.1381779909133911;0.7258293032646179;0
142;0.18935084342956543;0.7258293032646179;0
142;0.05123031139373779;0.7258293032646179;0
142;0.08788752555847168;0.7258293032646179;0
142;0.006040990352630615;0.7258293032646179;0
142;0.1493825912475586;0.7258293032646179;0
142;0.45648056268692017;0.7258293032646179;0
142;0.03721189498901367;0.7258293032646179;0
142;0.306925505399704;0.7258293032646179;0
142;0.09670782089233398;0.7258293032646179;0
142;0.22901713848114014;0.7258293032646179;0
142;0.24430608749389648;0.7258293032646179;0
142;0.16736426949501038;0.7258293032646179;0
142;0.026681244373321533;0.7258293032646179;0
142;0.026589035987854004;0.7258293032646179;0
142;0.049862682819366455;0.7258293032646179;0
142;0.2517613172531128;0.7258293032646179;0
142;0.1932092010974884;0.7258293032646179;0
142;0.07327502965927124;0.7258293032646179;0
142;0.5730748176574707;0.7258293032646179;0
142;0.1830768585205078;0.7258293032646179;0
142;0.44961726665496826;0.7258293032646179;0
142;2.179241180419922;0.7258293032646179;0
142;0.01227259635925293;0.7258293032646179;0
142;0.08030903339385986;0.7258293032646179;0
142;0.0680910050868988;0.7258293032646179;0
142;1.288189172744751;0.7258293032646179;0
142;0.024598419666290283;0.7258293032646179;0
142;0.27179840207099915;0.7258293032646179;0
142;0.10860621929168701;0.7258293032646179;0
142;0.05000758171081543;0.7258293032646179;0
142;0.17360997200012207;0.7258293032646179;0
143;0.2518104314804077;0.7443358302116394;1
143;0.10087943077087402;0.7443358302116394;1
143;0.4348081350326538;0.7443358302116394;1
143;0.5694477558135986;0.7443358302116394;1
143;0.3296975642442703;0.7443358302116394;1
143;0.6346800327301025;0.7443358302116394;1
143;0.4538792371749878;0.7443358302116394;1
143;0.2334727719426155;0.7443358302116394;1
143;0.1591351330280304;0.7443358302116394;1
143;0.14725279808044434;0.7443358302116394;1
143;0.384411096572876;0.7443358302116394;1
143;0.014813542366027832;0.7443358302116394;1
143;0.3187156915664673;0.7443358302116394;1
143;0.12429666519165039;0.7443358302116394;1
143;0.1758040189743042;0.7443358302116394;1
143;0.06961119174957275;0.7443358302116394;1
143;0.04559183120727539;0.7443358302116394;1
143;0.09218692779541016;0.7443358302116394;1
143;0.2782588005065918;0.7443358302116394;1
143;0.17407071590423584;0.7443358302116394;1
143;0.5081589818000793;0.7443358302116394;1
143;0.11722736060619354;0.7443358302116394;1
143;0.07221078872680664;0.7443358302116394;1
143;0.7826443910598755;0.7443358302116394;1
143;0.2117679864168167;0.7443358302116394;1
143;0.0689316987991333;0.7443358302116394;1
143;0.007463574409484863;0.7443358302116394;1
143;0.014978021383285522;0.7443358302116394;1
143;0.369351863861084;0.7443358302116394;1
143;0.4387807846069336;0.7443358302116394;1
143;1.2554962635040283;0.7443358302116394;1
143;0.11741554737091064;0.7443358302116394;1
143;1.1153674125671387;0.7443358302116394;1
143;0.1395835280418396;0.7443358302116394;1
143;0.36847352981567383;0.7443358302116394;1
143;0.06835436820983887;0.7443358302116394;1
143;0.10926774144172668;0.7443358302116394;1
143;0.22236979007720947;0.7443358302116394;1
143;0.08975374698638916;0.7443358302116394;1
143;0.15956714749336243;0.7443358302116394;1
143;0.03552079200744629;0.7443358302116394;1
143;0.12652677297592163;0.7443358302116394;1
143;0.1261216402053833;0.7443358302116394;1
143;0.16986846923828125;0.7443358302116394;1
143;0.10073196887969971;0.7443358302116394;1
143;0.22080880403518677;0.7443358302116394;1
143;0.17591995000839233;0.7443358302116394;1
143;0.12914282083511353;0.7443358302116394;1
143;0.08547520637512207;0.7443358302116394;1
143;0.2035364955663681;0.7443358302116394;1
143;0.18771207332611084;0.7443358302116394;1
143;0.0462946891784668;0.7443358302116394;1
143;0.06167304515838623;0.7443358302116394;1
143;0.2955162525177002;0.7443358302116394;1
143;0.04807621240615845;0.7443358302116394;1
143;0.08265793323516846;0.7443358302116394;1
143;0.13223454356193542;0.7443358302116394;1
143;0.3411252498626709;0.7443358302116394;1
143;0.05352121591567993;0.7443358302116394;1
143;0.0460505485534668;0.7443358302116394;1
143;0.1048288643360138;0.7443358302116394;1
143;0.008533179759979248;0.7443358302116394;1
143;0.10979670286178589;0.7443358302116394;1
143;0.18095427751541138;0.7443358302116394;1
143;0.044909894466400146;0.7443358302116394;1
143;0.09447956085205078;0.7443358302116394;1
143;0.14330780506134033;0.7443358302116394;1
143;0.11426794528961182;0.7443358302116394;1
143;0.11183130741119385;0.7443358302116394;1
143;0.02998596429824829;0.7443358302116394;1
143;0.09069353342056274;0.7443358302116394;1
143;0.2639065980911255;0.7443358302116394;1
143;0.29323118925094604;0.7443358302116394;1
143;0.14972564578056335;0.7443358302116394;1
143;0.050818443298339844;0.7443358302116394;1
143;0.6340525150299072;0.7443358302116394;1
143;0.13603711128234863;0.7443358302116394;1
143;0.4682985544204712;0.7443358302116394;1
143;2.2557579278945923;0.7443358302116394;1
143;0.09315812587738037;0.7443358302116394;1
143;0.03594350814819336;0.7443358302116394;1
143;0.07595694065093994;0.7443358302116394;1
143;0.044168174266815186;0.7443358302116394;1
143;1.381597876548767;0.7443358302116394;1
143;0.03202944993972778;0.7443358302116394;1
143;0.4287528842687607;0.7443358302116394;1
143;0.08809804916381836;0.7443358302116394;1
143;0.1391773819923401;0.7443358302116394;1
143;0.1911255121231079;0.7443358302116394;1
144;0.3475222587585449;0.7323455214500427;0
144;0.2676198482513428;0.7323455214500427;0
144;0.00747072696685791;0.7323455214500427;0
144;0.13059711456298828;0.7323455214500427;0
144;0.28696759045124054;0.7323455214500427;0
144;0.2385670766234398;0.7323455214500427;0
144;0.43893909454345703;0.7323455214500427;0
144;0.03736664354801178;0.7323455214500427;0
144;0.604499340057373;0.7323455214500427;0
144;0.3209546208381653;0.7323455214500427;0
144;0.2549772262573242;0.7323455214500427;0
144;0.125108003616333;0.7323455214500427;0
144;0.09026628732681274;0.7323455214500427;0
144;0.20494890213012695;0.7323455214500427;0
144;0.4674367904663086;0.7323455214500427;0
144;0.017484068870544434;0.7323455214500427;0
144;0.1478888988494873;0.7323455214500427;0
144;0.027185797691345215;0.7323455214500427;0
144;0.07360494136810303;0.7323455214500427;0
144;0.013573110103607178;0.7323455214500427;0
144;0.28966009616851807;0.7323455214500427;0
144;0.06873270869255066;0.7323455214500427;0
144;0.28801703453063965;0.7323455214500427;0
144;0.08915209770202637;0.7323455214500427;0
144;0.06812524795532227;0.7323455214500427;0
144;0.7138361930847168;0.7323455214500427;0
144;0.164957657456398;0.7323455214500427;0
144;0.05786454677581787;0.7323455214500427;0
144;0.3616099953651428;0.7323455214500427;0
144;0.17194509506225586;0.7323455214500427;0
144;1.273834466934204;0.7323455214500427;0
144;0.1364818811416626;0.7323455214500427;0
144;0.9909663200378418;0.7323455214500427;0
144;0.2045118808746338;0.7323455214500427;0
144;0.1716843843460083;0.7323455214500427;0
144;0.012706756591796875;0.7323455214500427;0
144;0.01263427734375;0.7323455214500427;0
144;0.03777790069580078;0.7323455214500427;0
144;0.10726916790008545;0.7323455214500427;0
144;0.17118394374847412;0.7323455214500427;0
144;0.06446442008018494;0.7323455214500427;0
144;0.09015095233917236;0.7323455214500427;0
144;0.11805552244186401;0.7323455214500427;0
144;0.02826714515686035;0.7323455214500427;0
144;0.09445124864578247;0.7323455214500427;0
144;0.23737549781799316;0.7323455214500427;0
144;0.025040388107299805;0.7323455214500427;0
144;0.22509589791297913;0.7323455214500427;0
144;0.16476011276245117;0.7323455214500427;0
144;0.0891503095626831;0.7323455214500427;0
144;0.03217184543609619;0.7323455214500427;0
144;0.035196661949157715;0.7323455214500427;0
144;0.1524384319782257;0.7323455214500427;0
144;0.29362499713897705;0.7323455214500427;0
144;0.11749935150146484;0.7323455214500427;0
144;0.021778225898742676;0.7323455214500427;0
144;0.1876060962677002;0.7323455214500427;0
144;0.05348634719848633;0.7323455214500427;0
144;0.09620976448059082;0.7323455214500427;0
144;0.3062337636947632;0.7323455214500427;0
144;0.050094664096832275;0.7323455214500427;0
144;0.07883113622665405;0.7323455214500427;0
144;0.04491734504699707;0.7323455214500427;0
144;0.12133455276489258;0.7323455214500427;0
144;0.18270760774612427;0.7323455214500427;0
144;0.0903518795967102;0.7323455214500427;0
144;0.08350050449371338;0.7323455214500427;0
144;0.016684889793395996;0.7323455214500427;0
144;0.16640353202819824;0.7323455214500427;0
144;0.42339643836021423;0.7323455214500427;0
144;0.24986183643341064;0.7323455214500427;0
144;2.2342734336853027;0.7323455214500427;0
144;0.02777811884880066;0.7323455214500427;0
144;0.17112445831298828;0.7323455214500427;0
144;0.22980833053588867;0.7323455214500427;0
144;0.15763306617736816;0.7323455214500427;0
144;0.03312849998474121;0.7323455214500427;0
144;0.22147434949874878;0.7323455214500427;0
144;0.11366736888885498;0.7323455214500427;0
144;0.6551551818847656;0.7323455214500427;0
144;0.14894533157348633;0.7323455214500427;0
144;0.20766687393188477;0.7323455214500427;0
144;0.43975913524627686;0.7323455214500427;0
144;0.05426478385925293;0.7323455214500427;0
144;0.009145140647888184;0.7323455214500427;0
144;0.07783806324005127;0.7323455214500427;0
144;0.05536332726478577;0.7323455214500427;0
144;1.353550672531128;0.7323455214500427;0
144;0.022930800914764404;0.7323455214500427;0
144;0.03844606876373291;0.7323455214500427;0
144;0.25922322273254395;0.7323455214500427;0
144;0.14113318920135498;0.7323455214500427;0
144;0.03059905767440796;0.7323455214500427;0
144;0.07593059539794922;0.7323455214500427;0
144;0.20161497592926025;0.7323455214500427;0
145;0.45225822925567627;0.8294644951820374;1
145;0.020085573196411133;0.8294644951820374;1
145;0.32046835124492645;0.8294644951820374;1
145;0.45833826065063477;0.8294644951820374;1
145;0.03693170100450516;0.8294644951820374;1
145;0.6330127716064453;0.8294644951820374;1
145;0.3867121934890747;0.8294644951820374;1
145;0.1837611198425293;0.8294644951820374;1
145;0.14870403707027435;0.8294644951820374;1
145;0.12165306508541107;0.8294644951820374;1
145;0.37285804748535156;0.8294644951820374;1
145;0.1185760498046875;0.8294644951820374;1
145;0.3852803707122803;0.8294644951820374;1
145;0.004799842834472656;0.8294644951820374;1
145;0.2712562084197998;0.8294644951820374;1
145;0.14608728885650635;0.8294644951820374;1
145;0.006467878818511963;0.8294644951820374;1
145;0.21472156047821045;0.8294644951820374;1
145;0.01815253496170044;0.8294644951820374;1
145;0.08273923397064209;0.8294644951820374;1
145;0.09224638342857361;0.8294644951820374;1
145;0.38217616081237793;0.8294644951820374;1
145;0.05948144197463989;0.8294644951820374;1
145;0.07224917411804199;0.8294644951820374;1
145;0.8727830648422241;0.8294644951820374;1
145;0.19064629077911377;0.8294644951820374;1
145;0.09025812149047852;0.8294644951820374;1
145;0.36049985885620117;0.8294644951820374;1
145;0.16224431991577148;0.8294644951820374;1
145;1.2111366987228394;0.8294644951820374;1
145;0.14303326606750488;0.8294644951820374;1
145;1.0658604502677917;0.8294644951820374;1
145;0.051705121994018555;0.8294644951820374;1
145;0.24099189043045044;0.8294644951820374;1
145;0.07855725288391113;0.8294644951820374;1
145;0.05019831657409668;0.8294644951820374;1
145;0.029148459434509277;0.8294644951820374;1
145;0.10473152995109558;0.8294644951820374;1
145;0.14098000526428223;0.8294644951820374;1
145;0.14062285423278809;0.8294644951820374;1
145;0.08744999766349792;0.8294644951820374;1
145;0.10843831300735474;0.8294644951820374;1
145;0.15558546781539917;0.8294644951820374;1
145;0.06069314479827881;0.8294644951820374;1
145;0.1222987174987793;0.8294644951820374;1
145;0.06390213966369629;0.8294644951820374;1
145;0.09202110767364502;0.8294644951820374;1
145;0.24411916732788086;0.8294644951820374;1
145;0.23915380239486694;0.8294644951820374;1
145;0.0697442889213562;0.8294644951820374;1
145;0.04682020843029022;0.8294644951820374;1
145;0.21080946922302246;0.8294644951820374;1
145;0.22282743453979492;0.8294644951820374;1
145;0.13443750143051147;0.8294644951820374;1
145;0.0075598955154418945;0.8294644951820374;1
145;0.2167825698852539;0.8294644951820374;1
145;0.08303755521774292;0.8294644951820374;1
145;0.2836787700653076;0.8294644951820374;1
145;0.03691434860229492;0.8294644951820374;1
145;0.011055409908294678;0.8294644951820374;1
145;0.03822070360183716;0.8294644951820374;1
145;0.07086765766143799;0.8294644951820374;1
145;0.16783499717712402;0.8294644951820374;1
145;0.02620863914489746;0.8294644951820374;1
145;0.05707907676696777;0.8294644951820374;1
145;0.23849117755889893;0.8294644951820374;1
145;0.4136577248573303;0.8294644951820374;1
145;0.1472485065460205;0.8294644951820374;1
145;0.3330616429448128;0.8294644951820374;1
145;0.0009310245513916016;0.8294644951820374;1
145;0.2821495532989502;0.8294644951820374;1
145;0.28590524196624756;0.8294644951820374;1
145;0.14884686470031738;0.8294644951820374;1
145;0.011836647987365723;0.8294644951820374;1
145;0.2417181134223938;0.8294644951820374;1
145;0.5608475208282471;0.8294644951820374;1
145;0.19176125526428223;0.8294644951820374;1
145;0.3280651569366455;0.8294644951820374;1
145;1.9581328630447388;0.8294644951820374;1
145;0.02427041530609131;0.8294644951820374;1
145;0.0641028881072998;0.8294644951820374;1
145;0.0818718671798706;0.8294644951820374;1
145;0.06238049268722534;0.8294644951820374;1
145;1.35383939743042;0.8294644951820374;1
145;0.04183053970336914;0.8294644951820374;1
145;0.03618156909942627;0.8294644951820374;1
145;0.32686352729797363;0.8294644951820374;1
145;0.02205801010131836;0.8294644951820374;1
145;0.15211522579193115;0.8294644951820374;1
145;0.21332240104675293;0.8294644951820374;1
146;0.4386615753173828;0.7241722941398621;0
146;0.2534886598587036;0.7241722941398621;0
146;0.18856322765350342;0.7241722941398621;0
146;0.2952561527490616;0.7241722941398621;0
146;0.2836544066667557;0.7241722941398621;0
146;0.3905470371246338;0.7241722941398621;0
146;0.04557095468044281;0.7241722941398621;0
146;0.5900708436965942;0.7241722941398621;0
146;0.29860299825668335;0.7241722941398621;0
146;0.2678196430206299;0.7241722941398621;0
146;0.14174002408981323;0.7241722941398621;0
146;0.10882240533828735;0.7241722941398621;0
146;0.280806303024292;0.7241722941398621;0
146;0.2177748680114746;0.7241722941398621;0
146;0.5548666715621948;0.7241722941398621;0
146;0.02626943588256836;0.7241722941398621;0
146;0.06585896015167236;0.7241722941398621;0
146;0.08527755737304688;0.7241722941398621;0
146;0.02083417773246765;0.7241722941398621;0
146;0.022387206554412842;0.7241722941398621;0
146;0.34825265407562256;0.7241722941398621;0
146;0.06708669662475586;0.7241722941398621;0
146;0.3187214732170105;0.7241722941398621;0
146;0.04935842752456665;0.7241722941398621;0
146;0.0378422737121582;0.7241722941398621;0
146;0.8843138217926025;0.7241722941398621;0
146;0.18001681566238403;0.7241722941398621;0
146;0.12376284599304199;0.7241722941398621;0
146;0.36907219886779785;0.7241722941398621;0
146;0.2194051742553711;0.7241722941398621;0
146;1.2819467782974243;0.7241722941398621;0
146;0.12263679504394531;0.7241722941398621;0
146;1.1096864938735962;0.7241722941398621;0
146;0.24349576234817505;0.7241722941398621;0
146;0.1316431760787964;0.7241722941398621;0
146;0.04155606031417847;0.7241722941398621;0
146;0.034421175718307495;0.7241722941398621;0
146;0.10348591208457947;0.7241722941398621;0
146;0.1990201473236084;0.7241722941398621;0
146;0.05947279930114746;0.7241722941398621;0
146;0.09607142210006714;0.7241722941398621;0
146;0.13338133692741394;0.7241722941398621;0
146;0.05258834362030029;0.7241722941398621;0
146;0.15551722049713135;0.7241722941398621;0
146;0.2857910394668579;0.7241722941398621;0
146;0.11850994825363159;0.7241722941398621;0
146;0.22728925943374634;0.7241722941398621;0
146;0.10132485628128052;0.7241722941398621;0
146;0.051752641797065735;0.7241722941398621;0
146;0.03625845909118652;0.7241722941398621;0
146;0.17867884039878845;0.7241722941398621;0
146;0.32708072662353516;0.7241722941398621;0
146;0.14591403305530548;0.7241722941398621;0
146;0.23061633110046387;0.7241722941398621;0
146;0.05295276641845703;0.7241722941398621;0
146;0.17321431636810303;0.7241722941398621;0
146;0.34130239486694336;0.7241722941398621;0
146;0.05656886100769043;0.7241722941398621;0
146;0.10115987062454224;0.7241722941398621;0
146;0.15058457851409912;0.7241722941398621;0
146;0.154890775680542;0.7241722941398621;0
146;0.16458439826965332;0.7241722941398621;0
146;0.015211045742034912;0.7241722941398621;0
146;0.16721045970916748;0.7241722941398621;0
146;0.012015283107757568;0.7241722941398621;0
146;0.12094998359680176;0.7241722941398621;0
146;0.2176055908203125;0.7241722941398621;0
146;0.19306409358978271;0.7241722941398621;0
146;2.1651545763015747;0.7241722941398621;0
146;0.04024195671081543;0.7241722941398621;0
146;0.11578643321990967;0.7241722941398621;0
146;0.22937583923339844;0.7241722941398621;0
146;0.15580999851226807;0.7241722941398621;0
146;0.18099552392959595;0.7241722941398621;0
146;0.0855250358581543;0.7241722941398621;0
146;0.24694523215293884;0.7241722941398621;0
146;0.0502161979675293;0.7241722941398621;0
146;0.5360760688781738;0.7241722941398621;0
146;0.015507936477661133;0.7241722941398621;0
146;0.4109623432159424;0.7241722941398621;0
146;0.008263230323791504;0.7241722941398621;0
146;0.04925072193145752;0.7241722941398621;0
146;0.05698597431182861;0.7241722941398621;0
146;1.3901257514953613;0.7241722941398621;0
146;0.02483499050140381;0.7241722941398621;0
146;0.32284611463546753;0.7241722941398621;0
146;0.17899775505065918;0.7241722941398621;0
146;0.04748040437698364;0.7241722941398621;0
146;0.11947965621948242;0.7241722941398621;0
147;0.3463801145553589;0.7561298608779907;1
147;0.3716493844985962;0.7561298608779907;1
147;0.03408333659172058;0.7561298608779907;1
147;0.118988037109375;0.7561298608779907;1
147;0.38559696078300476;0.7561298608779907;1
147;0.42974114418029785;0.7561298608779907;1
147;0.041826874017715454;0.7561298608779907;1
147;0.6907525062561035;0.7561298608779907;1
147;0.37489521503448486;0.7561298608779907;1
147;0.19362962245941162;0.7561298608779907;1
147;0.1487722247838974;0.7561298608779907;1
147;0.15024948120117188;0.7561298608779907;1
147;0.37938427925109863;0.7561298608779907;1
147;0.17986631393432617;0.7561298608779907;1
147;0.429384708404541;0.7561298608779907;1
147;0.04425394535064697;0.7561298608779907;1
147;0.1399015188217163;0.7561298608779907;1
147;0.1634281873703003;0.7561298608779907;1
147;0.026124417781829834;0.7561298608779907;1
147;0.08769834041595459;0.7561298608779907;1
147;0.11193659901618958;0.7561298608779907;1
147;0.2095811367034912;0.7561298608779907;1
147;0.014793872833251953;0.7561298608779907;1
147;0.4507859945297241;0.7561298608779907;1
147;0.04450136423110962;0.7561298608779907;1
147;0.018313288688659668;0.7561298608779907;1
147;0.9772230982780457;0.7561298608779907;1
147;0.18866491317749023;0.7561298608779907;1
147;0.10885334014892578;0.7561298608779907;1
147;0.01299583911895752;0.7561298608779907;1
147;0.43502259254455566;0.7561298608779907;1
147;0.32304906845092773;0.7561298608779907;1
147;1.294575810432434;0.7561298608779907;1
147;0.12208163738250732;0.7561298608779907;1
147;1.1538057327270508;0.7561298608779907;1
147;0.0010700225830078125;0.7561298608779907;1
147;0.18410134315490723;0.7561298608779907;1
147;0.1865234375;0.7561298608779907;1
147;0.08540001511573792;0.7561298608779907;1
147;0.01858535408973694;0.7561298608779907;1
147;0.10928899049758911;0.7561298608779907;1
147;0.1277468204498291;0.7561298608779907;1
147;0.20259690284729004;0.7561298608779907;1
147;0.10448300838470459;0.7561298608779907;1
147;0.15036481618881226;0.7561298608779907;1
147;0.009048938751220703;0.7561298608779907;1
147;0.11434704065322876;0.7561298608779907;1
147;0.14167571067810059;0.7561298608779907;1
147;0.11252212524414062;0.7561298608779907;1
147;0.23291391134262085;0.7561298608779907;1
147;0.17892789840698242;0.7561298608779907;1
147;0.10922038555145264;0.7561298608779907;1
147;0.029353201389312744;0.7561298608779907;1
147;0.022109150886535645;0.7561298608779907;1
147;0.23344597220420837;0.7561298608779907;1
147;0.3214040994644165;0.7561298608779907;1
147;0.16233614832162857;0.7561298608779907;1
147;0.06555020809173584;0.7561298608779907;1
147;0.3002440929412842;0.7561298608779907;1
147;0.002599656581878662;0.7561298608779907;1
147;0.3060697317123413;0.7561298608779907;1
147;0.06565320491790771;0.7561298608779907;1
147;0.07363170385360718;0.7561298608779907;1
147;0.08549249172210693;0.7561298608779907;1
147;0.12122660875320435;0.7561298608779907;1
147;0.1103672981262207;0.7561298608779907;1
147;0.16126859188079834;0.7561298608779907;1
147;0.22544115781784058;0.7561298608779907;1
147;0.18409311771392822;0.7561298608779907;1
147;0.33329200744628906;0.7561298608779907;1
147;0.05664438009262085;0.7561298608779907;1
147;0.2155921459197998;0.7561298608779907;1
147;0.23839020729064941;0.7561298608779907;1
147;0.15262854099273682;0.7561298608779907;1
147;0.2503511309623718;0.7561298608779907;1
147;0.5971024036407471;0.7561298608779907;1
147;0.1361551284790039;0.7561298608779907;1
147;0.43048012256622314;0.7561298608779907;1
147;2.111908197402954;0.7561298608779907;1
147;0.05414843559265137;0.7561298608779907;1
147;0.023644685745239258;0.7561298608779907;1
147;0.03675365447998047;0.7561298608779907;1
147;0.03550627827644348;0.7561298608779907;1
147;1.3558937311172485;0.7561298608779907;1
147;0.025139987468719482;0.7561298608779907;1
147;0.47918829321861267;0.7561298608779907;1
147;0.05281567573547363;0.7561298608779907;1
147;0.04078704118728638;0.7561298608779907;1
147;0.10504287481307983;0.7561298608779907;1
147;0.17644858360290527;0.7561298608779907;1
148;0.3574615716934204;0.7614895701408386;0
148;0.33481109142303467;0.7614895701408386;0
148;0.09666824340820312;0.7614895701408386;0
148;0.27892354130744934;0.7614895701408386;0
148;0.37946009635925293;0.7614895701408386;0
148;0.04036208987236023;0.7614895701408386;0
148;0.6061289310455322;0.7614895701408386;0
148;0.29438889026641846;0.7614895701408386;0
148;0.25801146030426025;0.7614895701408386;0
148;0.1616077572107315;0.7614895701408386;0
148;0.08017876744270325;0.7614895701408386;0
148;0.20807743072509766;0.7614895701408386;0
148;0.17828607559204102;0.7614895701408386;0
148;0.44965267181396484;0.7614895701408386;0
148;0.028908491134643555;0.7614895701408386;0
148;0.18973982334136963;0.7614895701408386;0
148;0.029994100332260132;0.7614895701408386;0
148;0.08771991729736328;0.7614895701408386;0
148;0.025097012519836426;0.7614895701408386;0
148;0.309106707572937;0.7614895701408386;0
148;0.08104243874549866;0.7614895701408386;0
148;0.12249493598937988;0.7614895701408386;0
148;0.06619417667388916;0.7614895701408386;0
148;0.2673506736755371;0.7614895701408386;0
148;0.03807002305984497;0.7614895701408386;0
148;0.009767889976501465;0.7614895701408386;0
148;0.9947348833084106;0.7614895701408386;0
148;0.1751936376094818;0.7614895701408386;0
148;0.08473026752471924;0.7614895701408386;0
148;0.05431807041168213;0.7614895701408386;0
148;0.4064532518386841;0.7614895701408386;0
148;0.1362452507019043;0.7614895701408386;0
148;1.2630650997161865;0.7614895701408386;0
148;0.12158191204071045;0.7614895701408386;0
148;1.1739051342010498;0.7614895701408386;0
148;0.2541350722312927;0.7614895701408386;0
148;0.19598519802093506;0.7614895701408386;0
148;0.003570079803466797;0.7614895701408386;0
148;0.023846745491027832;0.7614895701408386;0
148;0.11116176843643188;0.7614895701408386;0
148;0.16785550117492676;0.7614895701408386;0
148;0.13975906372070312;0.7614895701408386;0
148;0.08026039600372314;0.7614895701408386;0
148;0.10618281364440918;0.7614895701408386;0
148;0.027756571769714355;0.7614895701408386;0
148;0.11864811182022095;0.7614895701408386;0
148;0.17290425300598145;0.7614895701408386;0
148;0.07182908058166504;0.7614895701408386;0
148;0.22127288579940796;0.7614895701408386;0
148;0.16057199239730835;0.7614895701408386;0
148;0.07774674892425537;0.7614895701408386;0
148;0.028812944889068604;0.7614895701408386;0
148;0.05095314979553223;0.7614895701408386;0
148;0.19958463311195374;0.7614895701408386;0
148;0.3009953498840332;0.7614895701408386;0
148;0.1685132086277008;0.7614895701408386;0
148;0.0005036592483520508;0.7614895701408386;0
148;0.2131565809249878;0.7614895701408386;0
148;0.05821198225021362;0.7614895701408386;0
148;0.28692805767059326;0.7614895701408386;0
148;0.05595576763153076;0.7614895701408386;0
148;0.09466207027435303;0.7614895701408386;0
148;0.06368845701217651;0.7614895701408386;0
148;0.09533542394638062;0.7614895701408386;0
148;0.05467522144317627;0.7614895701408386;0
148;0.10372030735015869;0.7614895701408386;0
148;0.20233261585235596;0.7614895701408386;0
148;0.41101789474487305;0.7614895701408386;0
148;0.2171703577041626;0.7614895701408386;0
148;0.31312964856624603;0.7614895701408386;0
148;0.027794182300567627;0.7614895701408386;0
148;0.15300345420837402;0.7614895701408386;0
148;0.21843570470809937;0.7614895701408386;0
148;0.17072075605392456;0.7614895701408386;0
148;0.2562219500541687;0.7614895701408386;0
148;0.009769439697265625;0.7614895701408386;0
148;0.523059606552124;0.7614895701408386;0
148;0.16548776626586914;0.7614895701408386;0
148;0.3793172836303711;0.7614895701408386;0
148;2.122614026069641;0.7614895701408386;0
148;0.04786396026611328;0.7614895701408386;0
148;0.014536380767822266;0.7614895701408386;0
148;0.05424702167510986;0.7614895701408386;0
148;0.06057637929916382;0.7614895701408386;0
148;1.2919833660125732;0.7614895701408386;0
148;0.031066417694091797;0.7614895701408386;0
148;0.05042767524719238;0.7614895701408386;0
148;0.02620011568069458;0.7614895701408386;0
148;0.29284054040908813;0.7614895701408386;0
148;0.07739877700805664;0.7614895701408386;0
148;0.05290156602859497;0.7614895701408386;0
148;0.12025153636932373;0.7614895701408386;0
149;0.42431092262268066;0.8047738075256348;1
149;0.07196676731109619;0.8047738075256348;1
149;0.35507025569677353;0.8047738075256348;1
149;0.4581272602081299;0.8047738075256348;1
149;0.042915284633636475;0.8047738075256348;1
149;0.6516566276550293;0.8047738075256348;1
149;0.40015697479248047;0.8047738075256348;1
149;0.2229914665222168;0.8047738075256348;1
149;0.187863327562809;0.8047738075256348;1
149;0.08530557155609131;0.8047738075256348;1
149;0.35321879386901855;0.8047738075256348;1
149;0.1307363510131836;0.8047738075256348;1
149;0.43294835090637207;0.8047738075256348;1
149;0.029642462730407715;0.8047738075256348;1
149;0.2616523504257202;0.8047738075256348;1
149;0.15676069259643555;0.8047738075256348;1
149;0.010632306337356567;0.8047738075256348;1
149;0.1836913824081421;0.8047738075256348;1
149;0.060674816370010376;0.8047738075256348;1
149;0.11441230773925781;0.8047738075256348;1
149;0.08937898278236389;0.8047738075256348;1
149;0.18114471435546875;0.8047738075256348;1
149;0.0879826545715332;0.8047738075256348;1
149;0.36259889602661133;0.8047738075256348;1
149;0.03536882996559143;0.8047738075256348;1
149;0.003025054931640625;0.8047738075256348;1
149;1.0786307454109192;0.8047738075256348;1
149;0.2603275924921036;0.8047738075256348;1
149;0.12182557582855225;0.8047738075256348;1
149;0.020020395517349243;0.8047738075256348;1
149;0.07489171624183655;0.8047738075256348;1
149;0.3965153694152832;0.8047738075256348;1
149;0.2591935396194458;0.8047738075256348;1
149;1.286388635635376;0.8047738075256348;1
149;0.12860310077667236;0.8047738075256348;1
149;1.2172585129737854;0.8047738075256348;1
149;0.008841753005981445;0.8047738075256348;1
149;0.29834771156311035;0.8047738075256348;1
149;0.15055418014526367;0.8047738075256348;1
149;0.011710882186889648;0.8047738075256348;1
149;0.06550285220146179;0.8047738075256348;1
149;0.11154606938362122;0.8047738075256348;1
149;0.1808030605316162;0.8047738075256348;1
149;0.15616917610168457;0.8047738075256348;1
149;0.09054827690124512;0.8047738075256348;1
149;0.12506884336471558;0.8047738075256348;1
149;0.09014773368835449;0.8047738075256348;1
149;0.1040499210357666;0.8047738075256348;1
149;0.1044272780418396;0.8047738075256348;1
149;0.23832020163536072;0.8047738075256348;1
149;0.17787963151931763;0.8047738075256348;1
149;0.06009417772293091;0.8047738075256348;1
149;0.02754339575767517;0.8047738075256348;1
149;0.23934298753738403;0.8047738075256348;1
149;0.25313258171081543;0.8047738075256348;1
149;0.15124337375164032;0.8047738075256348;1
149;0.005158066749572754;0.8047738075256348;1
149;0.24827814102172852;0.8047738075256348;1
149;0.035327136516571045;0.8047738075256348;1
149;0.2943127155303955;0.8047738075256348;1
149;0.06000804901123047;0.8047738075256348;1
149;0.06711989641189575;0.8047738075256348;1
149;0.07106786966323853;0.8047738075256348;1
149;0.0015472173690795898;0.8047738075256348;1
149;0.11150455474853516;0.8047738075256348;1
149;0.206213116645813;0.8047738075256348;1
149;0.2879066467285156;0.8047738075256348;1
149;0.169946551322937;0.8047738075256348;1
149;0.340944342315197;0.8047738075256348;1
149;0.04502439498901367;0.8047738075256348;1
149;0.21787309646606445;0.8047738075256348;1
149;0.28374308347702026;0.8047738075256348;1
149;0.147136390209198;0.8047738075256348;1
149;0.27351951599121094;0.8047738075256348;1
149;0.5184895992279053;0.8047738075256348;1
149;0.20217442512512207;0.8047738075256348;1
149;0.3255223035812378;0.8047738075256348;1
149;2.0292195081710815;0.8047738075256348;1
149;0.06159102916717529;0.8047738075256348;1
149;0.03983902931213379;0.8047738075256348;1
149;0.04684460163116455;0.8047738075256348;1
149;0.047659993171691895;0.8047738075256348;1
149;1.344860553741455;0.8047738075256348;1
149;0.03251791000366211;0.8047738075256348;1
149;0.020203828811645508;0.8047738075256348;1
149;0.3886333107948303;0.8047738075256348;1
149;0.014303088188171387;0.8047738075256348;1
149;0.11032646894454956;0.8047738075256348;1
149;0.2026975154876709;0.8047738075256348;1
150;0.4665088653564453;0.7302283048629761;0
150;0.30588722229003906;0.7302283048629761;0
150;0.18491804599761963;0.7302283048629761;0
150;0.28746162354946136;0.7302283048629761;0
150;0.33655520156025887;0.7302283048629761;0
150;0.4013392925262451;0.7302283048629761;0
150;0.04739239811897278;0.7302283048629761;0
150;0.5973013639450073;0.7302283048629761;0
150;0.2960982918739319;0.7302283048629761;0
150;0.2989135980606079;0.7302283048629761;0
150;0.13687805831432343;0.7302283048629761;0
150;0.1684025228023529;0.7302283048629761;0
150;0.2800126075744629;0.7302283048629761;0
150;0.22810876369476318;0.7302283048629761;0
150;0.5690896511077881;0.7302283048629761;0
150;0.04421412944793701;0.7302283048629761;0
150;0.12251698970794678;0.7302283048629761;0
150;0.09689939022064209;0.7302283048629761;0
150;0.024005502462387085;0.7302283048629761;0
150;0.04288974404335022;0.7302283048629761;0
150;0.3119213581085205;0.7302283048629761;0
150;0.09654051065444946;0.7302283048629761;0
150;0.1391444206237793;0.7302283048629761;0
150;0.11085903644561768;0.7302283048629761;0
150;0.33511924743652344;0.7302283048629761;0
150;0.04355064034461975;0.7302283048629761;0
150;0.019109368324279785;0.7302283048629761;0
150;1.0267709493637085;0.7302283048629761;0
150;0.204011932015419;0.7302283048629761;0
150;0.1407068967819214;0.7302283048629761;0
150;0.058200180530548096;0.7302283048629761;0
150;0.20801591873168945;0.7302283048629761;0
150;0.39459723234176636;0.7302283048629761;0
150;0.19110333919525146;0.7302283048629761;0
150;1.3446089029312134;0.7302283048629761;0
150;0.12238335609436035;0.7302283048629761;0
150;1.1025927066802979;0.7302283048629761;0
150;0.23642998933792114;0.7302283048629761;0
150;0.13151216506958008;0.7302283048629761;0
150;0.05614510178565979;0.7302283048629761;0
150;0.018398255109786987;0.7302283048629761;0
150;0.10623681545257568;0.7302283048629761;0
150;0.16559183597564697;0.7302283048629761;0
150;0.0616421103477478;0.7302283048629761;0
150;0.10740125179290771;0.7302283048629761;0
150;0.05243349075317383;0.7302283048629761;0
150;0.18123692274093628;0.7302283048629761;0
150;0.2701230049133301;0.7302283048629761;0
150;0.09016555547714233;0.7302283048629761;0
150;0.22586777806282043;0.7302283048629761;0
150;0.07343935966491699;0.7302283048629761;0
150;0.051806822419166565;0.7302283048629761;0
150;0.09507668018341064;0.7302283048629761;0
150;0.1856132447719574;0.7302283048629761;0
150;0.33070123195648193;0.7302283048629761;0
150;0.15306149423122406;0.7302283048629761;0
150;0.0314483642578125;0.7302283048629761;0
150;0.23590099811553955;0.7302283048629761;0
150;0.020424842834472656;0.7302283048629761;0
150;0.31471192836761475;0.7302283048629761;0
150;0.059635281562805176;0.7302283048629761;0
150;0.09784585237503052;0.7302283048629761;0
150;0.10724204778671265;0.7302283048629761;0
150;0.139845073223114;0.7302283048629761;0
150;0.05359619855880737;0.7302283048629761;0
150;0.13221144676208496;0.7302283048629761;0
150;0.0948401689529419;0.7302283048629761;0
150;0.17295056581497192;0.7302283048629761;0
150;0.20778369903564453;0.7302283048629761;0
150;0.03831186890602112;0.7302283048629761;0
150;0.1105811595916748;0.7302283048629761;0
150;0.20265448093414307;0.7302283048629761;0
150;0.15363335609436035;0.7302283048629761;0
150;0.15886163711547852;0.7302283048629761;0
150;0.12385308742523193;0.7302283048629761;0
150;0.2540827691555023;0.7302283048629761;0
150;0.05610686540603638;0.7302283048629761;0
150;0.5584826469421387;0.7302283048629761;0
150;0.06976699829101562;0.7302283048629761;0
150;0.3598743677139282;0.7302283048629761;0
150;2.234330713748932;0.7302283048629761;0
150;0.0452120304107666;0.7302283048629761;0
150;0.0521586537361145;0.7302283048629761;0
150;1.3832452297210693;0.7302283048629761;0
150;0.020886272192001343;0.7302283048629761;0
150;0.007505893707275391;0.7302283048629761;0
150;0.34162938594818115;0.7302283048629761;0
150;0.20828938484191895;0.7302283048629761;0
150;0.029984593391418457;0.7302283048629761;0
150;0.029018104076385498;0.7302283048629761;0
150;0.05017125606536865;0.7302283048629761;0
151;0.39812278747558594;0.7714825868606567;1
151;0.0016243457794189453;0.7714825868606567;1
151;0.07964646816253662;0.7714825868606567;1
151;0.3141070008277893;0.7714825868606567;1
151;0.3724443353712559;0.7714825868606567;1
151;0.46491360664367676;0.7714825868606567;1
151;0.04587365686893463;0.7714825868606567;1
151;0.708127498626709;0.7714825868606567;1
151;0.36058735847473145;0.7714825868606567;1
151;0.26202070713043213;0.7714825868606567;1
151;0.15470008179545403;0.7714825868606567;1
151;0.15118281543254852;0.7714825868606567;1
151;0.39588451385498047;0.7714825868606567;1
151;0.1697683334350586;0.7714825868606567;1
151;0.4542365074157715;0.7714825868606567;1
151;0.04977524280548096;0.7714825868606567;1
151;0.3323479890823364;0.7714825868606567;1
151;0.17119896411895752;0.7714825868606567;1
151;0.005293816328048706;0.7714825868606567;1
151;0.26595890522003174;0.7714825868606567;1
151;0.048636019229888916;0.7714825868606567;1
151;0.12733793258666992;0.7714825868606567;1
151;0.12444669008255005;0.7714825868606567;1
151;0.15080881118774414;0.7714825868606567;1
151;0.09939932823181152;0.7714825868606567;1
151;0.42779541015625;0.7714825868606567;1
151;0.032356441020965576;0.7714825868606567;1
151;1.0555301308631897;0.7714825868606567;1
151;0.1956433206796646;0.7714825868606567;1
151;0.12175297737121582;0.7714825868606567;1
151;0.010593891143798828;0.7714825868606567;1
151;0.0179482102394104;0.7714825868606567;1
151;0.05397707223892212;0.7714825868606567;1
151;0.17174041271209717;0.7714825868606567;1
151;0.44389307498931885;0.7714825868606567;1
151;0.209983229637146;0.7714825868606567;1
151;1.3230971097946167;0.7714825868606567;1
151;0.13503026962280273;0.7714825868606567;1
151;1.1325204372406006;0.7714825868606567;1
151;0.011795997619628906;0.7714825868606567;1
151;0.22776049375534058;0.7714825868606567;1
151;0.17547452449798584;0.7714825868606567;1
151;0.05894988775253296;0.7714825868606567;1
151;0.11091256141662598;0.7714825868606567;1
151;0.18370234966278076;0.7714825868606567;1
151;0.00026357173919677734;0.7714825868606567;1
151;0.06458348035812378;0.7714825868606567;1
151;0.10846734046936035;0.7714825868606567;1
151;0.1363961100578308;0.7714825868606567;1
151;0.10663700103759766;0.7714825868606567;1
151;0.08178865909576416;0.7714825868606567;1
151;0.20961982011795044;0.7714825868606567;1
151;0.15084969997406006;0.7714825868606567;1
151;0.06144315004348755;0.7714825868606567;1
151;0.05845075845718384;0.7714825868606567;1
151;0.01055896282196045;0.7714825868606567;1
151;0.2241220474243164;0.7714825868606567;1
151;0.3135572671890259;0.7714825868606567;1
151;0.16302473843097687;0.7714825868606567;1
151;0.038018107414245605;0.7714825868606567;1
151;0.2741093635559082;0.7714825868606567;1
151;0.011587977409362793;0.7714825868606567;1
151;0.289689302444458;0.7714825868606567;1
151;0.062234342098236084;0.7714825868606567;1
151;0.08070904016494751;0.7714825868606567;1
151;0.05355393886566162;0.7714825868606567;1
151;0.03014552593231201;0.7714825868606567;1
151;0.025041520595550537;0.7714825868606567;1
151;0.08185136318206787;0.7714825868606567;1
151;0.14626693725585938;0.7714825868606567;1
151;0.2738538980484009;0.7714825868606567;1
151;0.19804632663726807;0.7714825868606567;1
151;0.005825638771057129;0.7714825868606567;1
151;0.20874905586242676;0.7714825868606567;1
151;0.2524786591529846;0.7714825868606567;1
151;0.13622725009918213;0.7714825868606567;1
151;0.08389222621917725;0.7714825868606567;1
151;0.24608448147773743;0.7714825868606567;1
151;0.5768082141876221;0.7714825868606567;1
151;0.21082210540771484;0.7714825868606567;1
151;0.3228163719177246;0.7714825868606567;1
151;2.035681366920471;0.7714825868606567;1
151;0.01752161979675293;0.7714825868606567;1
151;0.03888416290283203;0.7714825868606567;1
151;0.04503515362739563;0.7714825868606567;1
151;1.3136353492736816;0.7714825868606567;1
151;0.04051521420478821;0.7714825868606567;1
151;0.010686516761779785;0.7714825868606567;1
151;0.38710618019104004;0.7714825868606567;1
151;0.009097814559936523;0.7714825868606567;1
151;0.031688034534454346;0.7714825868606567;1
151;0.07398843765258789;0.7714825868606567;1
151;0.14252614974975586;0.7714825868606567;1
152;0.2426607608795166;0.7761812806129456;0
152;0.3583345413208008;0.7761812806129456;0
152;0.10452604293823242;0.7761812806129456;0
152;0.29802556335926056;0.7761812806129456;0
152;0.24902629852294922;0.7761812806129456;0
152;0.35364246368408203;0.7761812806129456;0
152;0.0467391312122345;0.7761812806129456;0
152;0.5781600475311279;0.7761812806129456;0
152;0.30701744556427;0.7761812806129456;0
152;0.27160370349884033;0.7761812806129456;0
152;0.18992964923381805;0.7761812806129456;0
152;0.11880746483802795;0.7761812806129456;0
152;0.2665541172027588;0.7761812806129456;0
152;0.162713885307312;0.7761812806129456;0
152;0.46582603454589844;0.7761812806129456;0
152;0.02055943012237549;0.7761812806129456;0
152;0.1510080099105835;0.7761812806129456;0
152;0.02421465516090393;0.7761812806129456;0
152;0.09325015544891357;0.7761812806129456;0
152;0.014680445194244385;0.7761812806129456;0
152;0.3122220039367676;0.7761812806129456;0
152;0.06884491443634033;0.7761812806129456;0
152;0.0958092212677002;0.7761812806129456;0
152;0.11440420150756836;0.7761812806129456;0
152;0.2633153200149536;0.7761812806129456;0
152;0.019392430782318115;0.7761812806129456;0
152;1.035105049610138;0.7761812806129456;0
152;0.15971609950065613;0.7761812806129456;0
152;0.1053539514541626;0.7761812806129456;0
152;0.4500143527984619;0.7761812806129456;0
152;0.0068814754486083984;0.7761812806129456;0
152;0.04845726490020752;0.7761812806129456;0
152;0.13207519054412842;0.7761812806129456;0
152;0.34643101692199707;0.7761812806129456;0
152;0.16276240348815918;0.7761812806129456;0
152;1.2697908878326416;0.7761812806129456;0
152;0.007811248302459717;0.7761812806129456;0
152;0.12378466129302979;0.7761812806129456;0
152;1.2241925597190857;0.7761812806129456;0
152;0.007948160171508789;0.7761812806129456;0
152;0.20948612689971924;0.7761812806129456;0
152;0.1633821725845337;0.7761812806129456;0
152;0.01602935791015625;0.7761812806129456;0
152;0.021398961544036865;0.7761812806129456;0
152;0.10892599821090698;0.7761812806129456;0
152;0.19325101375579834;0.7761812806129456;0
152;0.0031014084815979004;0.7761812806129456;0
152;0.05793040990829468;0.7761812806129456;0
152;0.08073568344116211;0.7761812806129456;0
152;0.015576958656311035;0.7761812806129456;0
152;0.12590372562408447;0.7761812806129456;0
152;0.14566516876220703;0.7761812806129456;0
152;0.04884183406829834;0.7761812806129456;0
152;0.1945560872554779;0.7761812806129456;0
152;0.09822463989257812;0.7761812806129456;0
152;0.056345582008361816;0.7761812806129456;0
152;0.044500768184661865;0.7761812806129456;0
152;0.04694676399230957;0.7761812806129456;0
152;0.19717201590538025;0.7761812806129456;0
152;0.2271181344985962;0.7761812806129456;0
152;0.17926837503910065;0.7761812806129456;0
152;0.2032259702682495;0.7761812806129456;0
152;0.02665877342224121;0.7761812806129456;0
152;0.29876744747161865;0.7761812806129456;0
152;0.06686723232269287;0.7761812806129456;0
152;0.009404301643371582;0.7761812806129456;0
152;0.08708339929580688;0.7761812806129456;0
152;0.06492233276367188;0.7761812806129456;0
152;0.04325634241104126;0.7761812806129456;0
152;0.020279526710510254;0.7761812806129456;0
152;0.0913400650024414;0.7761812806129456;0
152;0.1651597023010254;0.7761812806129456;0
152;0.3306748569011688;0.7761812806129456;0
152;0.19805383682250977;0.7761812806129456;0
152;0.0373002290725708;0.7761812806129456;0
152;0.11658573150634766;0.7761812806129456;0
152;0.24593162536621094;0.7761812806129456;0
152;0.13778573274612427;0.7761812806129456;0
152;0.08617925643920898;0.7761812806129456;0
152;0.246375173330307;0.7761812806129456;0
152;0.13207364082336426;0.7761812806129456;0
152;0.2791670560836792;0.7761812806129456;0
152;1.3042535781860352;0.7761812806129456;0
152;0.00937032699584961;0.7761812806129456;0
152;0.03326058387756348;0.7761812806129456;0
152;0.05352574586868286;0.7761812806129456;0
152;2.043557286262512;0.7761812806129456;0
152;0.04156947135925293;0.7761812806129456;0
152;0.03780210018157959;0.7761812806129456;0
152;0.022954046726226807;0.7761812806129456;0
152;0.27569136023521423;0.7761812806129456;0
152;0.03598642349243164;0.7761812806129456;0
152;0.060331106185913086;0.7761812806129456;0
152;0.1665128469467163;0.7761812806129456;0
153;0.4096858501434326;0.786375880241394;1
153;0.11506068706512451;0.786375880241394;1
153;0.32157690823078156;0.786375880241394;1
153;0.32926318049430847;0.786375880241394;1
153;0.46732497215270996;0.786375880241394;1
153;0.048088908195495605;0.786375880241394;1
153;0.6612787246704102;0.786375880241394;1
153;0.3888002634048462;0.786375880241394;1
153;0.26995694637298584;0.786375880241394;1
153;0.19603116810321808;0.786375880241394;1
153;0.027770519256591797;0.786375880241394;1
153;0.3550231456756592;0.786375880241394;1
153;0.14899325370788574;0.786375880241394;1
153;0.5019955635070801;0.786375880241394;1
153;0.03731334209442139;0.786375880241394;1
153;0.28637444972991943;0.786375880241394;1
153;0.14904403686523438;0.786375880241394;1
153;0.09964847564697266;0.786375880241394;1
153;0.04090750217437744;0.786375880241394;1
153;0.16536462306976318;0.786375880241394;1
153;0.09925141930580139;0.786375880241394;1
153;0.16041064262390137;0.786375880241394;1
153;0.15041100978851318;0.786375880241394;1
153;0.3892585039138794;0.786375880241394;1
153;0.05059060454368591;0.786375880241394;1
153;0.002454042434692383;0.786375880241394;1
153;1.0930372476577759;0.786375880241394;1
153;0.2333812117576599;0.786375880241394;1
153;0.130926251411438;0.786375880241394;1
153;0.009510815143585205;0.786375880241394;1
153;0.06748485565185547;0.786375880241394;1
153;0.1716252565383911;0.786375880241394;1
153;0.40058159828186035;0.786375880241394;1
153;0.25288939476013184;0.786375880241394;1
153;1.3371813297271729;0.786375880241394;1
153;0.027304887771606445;0.786375880241394;1
153;0.12416326999664307;0.786375880241394;1
153;1.1906229257583618;0.786375880241394;1
153;0.014814615249633789;0.786375880241394;1
153;0.24589556455612183;0.786375880241394;1
153;0.13942599296569824;0.786375880241394;1
153;0.04918813705444336;0.786375880241394;1
153;0.11451670527458191;0.786375880241394;1
153;0.1811429262161255;0.786375880241394;1
153;0.05784374475479126;0.786375880241394;1
153;0.09500378370285034;0.786375880241394;1
153;0.10606205463409424;0.786375880241394;1
153;0.1332411766052246;0.786375880241394;1
153;0.10626137256622314;0.786375880241394;1
153;0.21737882494926453;0.786375880241394;1
153;0.12325632572174072;0.786375880241394;1
153;0.05034369230270386;0.786375880241394;1
153;0.12101593613624573;0.786375880241394;1
153;0.09940552711486816;0.786375880241394;1
153;0.22547388076782227;0.786375880241394;1
153;0.28184783458709717;0.786375880241394;1
153;0.1492684781551361;0.786375880241394;1
153;0.256466269493103;0.786375880241394;1
153;0.034764885902404785;0.786375880241394;1
153;0.3075270652770996;0.786375880241394;1
153;0.08217442035675049;0.786375880241394;1
153;0.07286041975021362;0.786375880241394;1
153;0.07815492153167725;0.786375880241394;1
153;0.05483895540237427;0.786375880241394;1
153;0.00035685300827026367;0.786375880241394;1
153;0.1011044979095459;0.786375880241394;1
153;0.13572907447814941;0.786375880241394;1
153;0.24214386940002441;0.786375880241394;1
153;0.19640052318572998;0.786375880241394;1
153;0.05200088024139404;0.786375880241394;1
153;0.17164111137390137;0.786375880241394;1
153;0.26563483476638794;0.786375880241394;1
153;0.1330971121788025;0.786375880241394;1
153;0.2672942876815796;0.786375880241394;1
153;0.5119919776916504;0.786375880241394;1
153;0.16971898078918457;0.786375880241394;1
153;0.2690775394439697;0.786375880241394;1
153;1.3712224960327148;0.786375880241394;1
153;0.09452664852142334;0.786375880241394;1
153;0.0010728836059570312;0.786375880241394;1
153;0.023073196411132812;0.786375880241394;1
153;0.045344144105911255;0.786375880241394;1
153;2.0840104818344116;0.786375880241394;1
153;0.03349846601486206;0.786375880241394;1
153;0.003551661968231201;0.786375880241394;1
153;0.3811846077442169;0.786375880241394;1
153;0.032989501953125;0.786375880241394;1
153;0.015702128410339355;0.786375880241394;1
153;0.07784616947174072;0.786375880241394;1
153;0.17465472221374512;0.786375880241394;1
154;0.38451361656188965;0.7450658082962036;0
154;0.323070764541626;0.7450658082962036;0
154;0.1635957956314087;0.7450658082962036;0
154;0.2942804545164108;0.7450658082962036;0
154;0.3165023624897003;0.7450658082962036;0
154;0.3382301330566406;0.7450658082962036;0
154;0.04979896545410156;0.7450658082962036;0
154;0.6036694049835205;0.7450658082962036;0
154;0.29333311319351196;0.7450658082962036;0
154;0.2691175937652588;0.7450658082962036;0
154;0.15909189730882645;0.7450658082962036;0
154;0.1721707284450531;0.7450658082962036;0
154;0.28464674949645996;0.7450658082962036;0
154;0.18081581592559814;0.7450658082962036;0
154;0.5159912109375;0.7450658082962036;0
154;0.033247947692871094;0.7450658082962036;0
154;0.135514497756958;0.7450658082962036;0
154;0.11182892322540283;0.7450658082962036;0
154;0.002460271120071411;0.7450658082962036;0
154;0.047803521156311035;0.7450658082962036;0
154;0.29264020919799805;0.7450658082962036;0
154;0.110676109790802;0.7450658082962036;0
154;0.15331196784973145;0.7450658082962036;0
154;0.12036049365997314;0.7450658082962036;0
154;0.3535007834434509;0.7450658082962036;0
154;0.02650889754295349;0.7450658082962036;0
154;0.029606223106384277;0.7450658082962036;0
154;1.0577130317687988;0.7450658082962036;0
154;0.20509888231754303;0.7450658082962036;0
154;0.11056661605834961;0.7450658082962036;0
154;0.47498655319213867;0.7450658082962036;0
154;0.049183011054992676;0.7450658082962036;0
154;0.20279204845428467;0.7450658082962036;0
154;0.37674450874328613;0.7450658082962036;0
154;0.20026063919067383;0.7450658082962036;0
154;1.3552799224853516;0.7450658082962036;0
154;0.016084790229797363;0.7450658082962036;0
154;0.11703181266784668;0.7450658082962036;0
154;1.1444123983383179;0.7450658082962036;0
154;0.18824565410614014;0.7450658082962036;0
154;0.14021384716033936;0.7450658082962036;0
154;0.056315213441848755;0.7450658082962036;0
154;0.029768556356430054;0.7450658082962036;0
154;0.11061850190162659;0.7450658082962036;0
154;0.1495194435119629;0.7450658082962036;0
154;0.09827971458435059;0.7450658082962036;0
154;0.007179558277130127;0.7450658082962036;0
154;0.038745224475860596;0.7450658082962036;0
154;0.07561379671096802;0.7450658082962036;0
154;0.03589010238647461;0.7450658082962036;0
154;0.16331303119659424;0.7450658082962036;0
154;0.19710087776184082;0.7450658082962036;0
154;0.09077250957489014;0.7450658082962036;0
154;0.20262110233306885;0.7450658082962036;0
154;0.06331384181976318;0.7450658082962036;0
154;0.03157028555870056;0.7450658082962036;0
154;0.12632668018341064;0.7450658082962036;0
154;0.18066951632499695;0.7450658082962036;0
154;0.26623761653900146;0.7450658082962036;0
154;0.13562124967575073;0.7450658082962036;0
154;0.023415327072143555;0.7450658082962036;0
154;0.21411418914794922;0.7450658082962036;0
154;0.012196242809295654;0.7450658082962036;0
154;0.2900954484939575;0.7450658082962036;0
154;0.07242947816848755;0.7450658082962036;0
154;0.09239321947097778;0.7450658082962036;0
154;0.09733539819717407;0.7450658082962036;0
154;0.0884367823600769;0.7450658082962036;0
154;0.02992016077041626;0.7450658082962036;0
154;0.10051941871643066;0.7450658082962036;0
154;0.09348821640014648;0.7450658082962036;0
154;0.13791942596435547;0.7450658082962036;0
154;0.21457898616790771;0.7450658082962036;0
154;0.03525629639625549;0.7450658082962036;0
154;0.1935003399848938;0.7450658082962036;0
154;0.15089505910873413;0.7450658082962036;0
154;0.11688840389251709;0.7450658082962036;0
154;0.11736977100372314;0.7450658082962036;0
154;0.23167625069618225;0.7450658082962036;0
154;0.015762031078338623;0.7450658082962036;0
154;0.06789684295654297;0.7450658082962036;0
154;0.32013630867004395;0.7450658082962036;0
154;2.20168399810791;0.7450658082962036;0
154;0.026259422302246094;0.7450658082962036;0
154;0.04050061106681824;0.7450658082962036;0
154;1.406865119934082;0.7450658082962036;0
154;0.026873737573623657;0.7450658082962036;0
154;0.3820522874593735;0.7450658082962036;0
154;0.14029574394226074;0.7450658082962036;0
154;0.016156673431396484;0.7450658082962036;0
154;0.05209755897521973;0.7450658082962036;0
154;0.0636436939239502;0.7450658082962036;0
155;0.339998722076416;0.7662592530250549;1
155;0.39840030670166016;0.7662592530250549;1
155;0.0881885290145874;0.7662592530250549;1
155;0.3235606625676155;0.7662592530250549;1
155;0.3348333165049553;0.7662592530250549;1
155;0.49624037742614746;0.7662592530250549;1
155;0.049650996923446655;0.7662592530250549;1
155;0.7138934135437012;0.7662592530250549;1
155;0.3974379301071167;0.7662592530250549;1
155;0.3064204454421997;0.7662592530250549;1
155;0.1521448940038681;0.7662592530250549;1
155;0.04075542092323303;0.7662592530250549;1
155;0.3729381561279297;0.7662592530250549;1
155;0.1700819730758667;0.7662592530250549;1
155;0.5355067253112793;0.7662592530250549;1
155;0.03556716442108154;0.7662592530250549;1
155;0.17829227447509766;0.7662592530250549;1
155;0.11291658878326416;0.7662592530250549;1
155;0.04787391424179077;0.7662592530250549;1
155;0.3124885559082031;0.7662592530250549;1
155;0.1180049479007721;0.7662592530250549;1
155;0.1273963451385498;0.7662592530250549;1
155;0.12288129329681396;0.7662592530250549;1
155;0.4165889620780945;0.7662592530250549;1
155;0.022660046815872192;0.7662592530250549;1
155;1.0981245040893555;0.7662592530250549;1
155;0.21630024909973145;0.7662592530250549;1
155;0.11255359649658203;0.7662592530250549;1
155;0.012677669525146484;0.7662592530250549;1
155;0.047818005084991455;0.7662592530250549;1
155;0.20253419876098633;0.7662592530250549;1
155;0.4584517478942871;0.7662592530250549;1
155;0.219773530960083;0.7662592530250549;1
155;1.3570340871810913;0.7662592530250549;1
155;0.03455847501754761;0.7662592530250549;1
155;0.14850807189941406;0.7662592530250549;1
155;1.196893572807312;0.7662592530250549;1
155;0.21068137884140015;0.7662592530250549;1
155;0.16464853286743164;0.7662592530250549;1
155;0.039282262325286865;0.7662592530250549;1
155;0.003334343433380127;0.7662592530250549;1
155;0.11600425839424133;0.7662592530250549;1
155;0.21452009677886963;0.7662592530250549;1
155;0.0053678154945373535;0.7662592530250549;1
155;0.063992440700531;0.7662592530250549;1
155;0.07691830396652222;0.7662592530250549;1
155;0.13696646690368652;0.7662592530250549;1
155;0.13458943367004395;0.7662592530250549;1
155;0.06869518756866455;0.7662592530250549;1
155;0.1928098201751709;0.7662592530250549;1
155;0.15400147438049316;0.7662592530250549;1
155;0.06056469678878784;0.7662592530250549;1
155;0.13811981678009033;0.7662592530250549;1
155;0.09559321403503418;0.7662592530250549;1
155;0.20266950130462646;0.7662592530250549;1
155;0.2927727699279785;0.7662592530250549;1
155;0.13975484669208527;0.7662592530250549;1
155;0.02228093147277832;0.7662592530250549;1
155;0.2530500888824463;0.7662592530250549;1
155;0.006224930286407471;0.7662592530250549;1
155;0.3419297933578491;0.7662592530250549;1
155;0.07670742273330688;0.7662592530250549;1
155;0.0026197433471679688;0.7662592530250549;1
155;0.0869486927986145;0.7662592530250549;1
155;0.059702396392822266;0.7662592530250549;1
155;0.03046029806137085;0.7662592530250549;1
155;0.02836894989013672;0.7662592530250549;1
155;0.09337854385375977;0.7662592530250549;1
155;0.14222955703735352;0.7662592530250549;1
155;0.33650898933410645;0.7662592530250549;1
155;0.25908899307250977;0.7662592530250549;1
155;0.014592289924621582;0.7662592530250549;1
155;0.11841988563537598;0.7662592530250549;1
155;0.22612345218658447;0.7662592530250549;1
155;0.14665007591247559;0.7662592530250549;1
155;0.11450409889221191;0.7662592530250549;1
155;0.27043861150741577;0.7662592530250549;1
155;0.008806288242340088;0.7662592530250549;1
155;0.006028652191162109;0.7662592530250549;1
155;0.5408134460449219;0.7662592530250549;1
155;0.1851799488067627;0.7662592530250549;1
155;0.3012721538543701;0.7662592530250549;1
155;1.3114162683486938;0.7662592530250549;1
155;0.009006023406982422;0.7662592530250549;1
155;0.010158300399780273;0.7662592530250549;1
155;0.05046498775482178;0.7662592530250549;1
155;2.1172525882720947;0.7662592530250549;1
155;0.03454962372779846;0.7662592530250549;1
155;0.014993250370025635;0.7662592530250549;1
155;0.012809455394744873;0.7662592530250549;1
155;0.37089836597442627;0.7662592530250549;1
155;0.10923290252685547;0.7662592530250549;1
155;0.03440636396408081;0.7662592530250549;1
155;0.10944485664367676;0.7662592530250549;1
156;0.38281071186065674;0.7949077486991882;1
156;0.07298099994659424;0.7949077486991882;1
156;0.30382349342107773;0.7949077486991882;1
156;0.2537500113248825;0.7949077486991882;1
156;0.33054208755493164;0.7949077486991882;1
156;0.053204432129859924;0.7949077486991882;1
156;0.5686557292938232;0.7949077486991882;1
156;0.3295004367828369;0.7949077486991882;1
156;0.24368953704833984;0.7949077486991882;1
156;0.19204330444335938;0.7949077486991882;1
156;0.09472435712814331;0.7949077486991882;1
156;0.22106337547302246;0.7949077486991882;1
156;0.10493552684783936;0.7949077486991882;1
156;0.45690083503723145;0.7949077486991882;1
156;0.003145933151245117;0.7949077486991882;1
156;0.17462611198425293;0.7949077486991882;1
156;0.13271331787109375;0.7949077486991882;1
156;0.13916003704071045;0.7949077486991882;1
156;0.024493873119354248;0.7949077486991882;1
156;0.22885620594024658;0.7949077486991882;1
156;0.07119551301002502;0.7949077486991882;1
156;0.10401320457458496;0.7949077486991882;1
156;0.09575080871582031;0.7949077486991882;1
156;0.2925400733947754;0.7949077486991882;1
156;0.03872811794281006;0.7949077486991882;1
156;1.112346589565277;0.7949077486991882;1
156;0.19796884059906006;0.7949077486991882;1
156;0.08130347728729248;0.7949077486991882;1
156;0.41078758239746094;0.7949077486991882;1
156;0.026595354080200195;0.7949077486991882;1
156;0.027820825576782227;0.7949077486991882;1
156;0.11147212982177734;0.7949077486991882;1
156;0.31329822540283203;0.7949077486991882;1
156;0.15617012977600098;0.7949077486991882;1
156;1.2610329389572144;0.7949077486991882;1
156;0.018916070461273193;0.7949077486991882;1
156;0.11265897750854492;0.7949077486991882;1
156;1.2473691701889038;0.7949077486991882;1
156;0.01191568374633789;0.7949077486991882;1
156;0.1736719012260437;0.7949077486991882;1
156;0.1369469165802002;0.7949077486991882;1
156;0.045088768005371094;0.7949077486991882;1
156;0.01845306158065796;0.7949077486991882;1
156;0.019206643104553223;0.7949077486991882;1
156;0.11472386121749878;0.7949077486991882;1
156;0.19134986400604248;0.7949077486991882;1
156;0.004198670387268066;0.7949077486991882;1
156;0.043429434299468994;0.7949077486991882;1
156;0.0625840425491333;0.7949077486991882;1
156;0.10185444355010986;0.7949077486991882;1
156;0.0914919376373291;0.7949077486991882;1
156;0.08901143074035645;0.7949077486991882;1
156;0.1753358244895935;0.7949077486991882;1
156;0.09247666597366333;0.7949077486991882;1
156;0.040592849254608154;0.7949077486991882;1
156;0.03045549988746643;0.7949077486991882;1
156;0.027073979377746582;0.7949077486991882;1
156;0.20263546705245972;0.7949077486991882;1
156;0.19837284088134766;0.7949077486991882;1
156;0.11425416171550751;0.7949077486991882;1
156;0.14423978328704834;0.7949077486991882;1
156;0.024943053722381592;0.7949077486991882;1
156;0.29745495319366455;0.7949077486991882;1
156;0.08319443464279175;0.7949077486991882;1
156;0.05985778570175171;0.7949077486991882;1
156;0.07264894247055054;0.7949077486991882;1
156;0.005130887031555176;0.7949077486991882;1
156;0.08696639537811279;0.7949077486991882;1
156;0.17528879642486572;0.7949077486991882;1
156;0.2541881799697876;0.7949077486991882;1
156;0.17657363414764404;0.7949077486991882;1
156;0.03908473253250122;0.7949077486991882;1
156;0.08153676986694336;0.7949077486991882;1
156;0.22567611932754517;0.7949077486991882;1
156;0.1343475580215454;0.7949077486991882;1
156;0.0720207691192627;0.7949077486991882;1
156;0.24378317594528198;0.7949077486991882;1
156;0.172957181930542;0.7949077486991882;1
156;0.21756291389465332;0.7949077486991882;1
156;1.2870278358459473;0.7949077486991882;1
156;0.007523536682128906;0.7949077486991882;1
156;0.004136562347412109;0.7949077486991882;1
156;0.053891539573669434;0.7949077486991882;1
156;2.0741382837295532;0.7949077486991882;1
156;0.03269553184509277;0.7949077486991882;1
156;0.03807491064071655;0.7949077486991882;1
156;0.2638871669769287;0.7949077486991882;1
156;0.0048100948333740234;0.7949077486991882;1
156;0.06324595212936401;0.7949077486991882;1
156;0.15598046779632568;0.7949077486991882;1
157;0.24530625343322754;0.7779374122619629;0
157;0.3239614963531494;0.7779374122619629;0
157;0.13590991497039795;0.7779374122619629;0
157;0.2833031862974167;0.7779374122619629;0
157;0.2859344333410263;0.7779374122619629;0
157;0.33776187896728516;0.7779374122619629;0
157;0.05147598683834076;0.7779374122619629;0
157;0.5309031009674072;0.7779374122619629;0
157;0.2677210569381714;0.7779374122619629;0
157;0.2579665184020996;0.7779374122619629;0
157;0.1679389625787735;0.7779374122619629;0
157;0.03058314323425293;0.7779374122619629;0
157;0.23021888732910156;0.7779374122619629;0
157;0.1180419921875;0.7779374122619629;0
157;0.47411179542541504;0.7779374122619629;0
157;0.014476656913757324;0.7779374122619629;0
157;0.13344287872314453;0.7779374122619629;0
157;0.0726783275604248;0.7779374122619629;0
157;0.02228724956512451;0.7779374122619629;0
157;0.21028411388397217;0.7779374122619629;0
157;0.09184640645980835;0.7779374122619629;0
157;0.1387190818786621;0.7779374122619629;0
157;0.12996363639831543;0.7779374122619629;0
157;0.3324817419052124;0.7779374122619629;0
157;0.05815368890762329;0.7779374122619629;0
157;0.018178701400756836;0.7779374122619629;0
157;1.1205761432647705;0.7779374122619629;0
157;0.1726466417312622;0.7779374122619629;0
157;0.10725855827331543;0.7779374122619629;0
157;0.3815183639526367;0.7779374122619629;0
157;0.04574066400527954;0.7779374122619629;0
157;0.13490283489227295;0.7779374122619629;0
157;0.3116108179092407;0.7779374122619629;0
157;0.15182805061340332;0.7779374122619629;0
157;1.2994590997695923;0.7779374122619629;0
157;0.10276472568511963;0.7779374122619629;0
157;1.1665467619895935;0.7779374122619629;0
157;0.03697013854980469;0.7779374122619629;0
157;0.18255621194839478;0.7779374122619629;0
157;0.019670724868774414;0.7779374122619629;0
157;0.024437010288238525;0.7779374122619629;0
157;0.0012354850769042969;0.7779374122619629;0
157;0.02723848819732666;0.7779374122619629;0
157;0.11313682794570923;0.7779374122619629;0
157;0.177032470703125;0.7779374122619629;0
157;0.007853925228118896;0.7779374122619629;0
157;0.020147502422332764;0.7779374122619629;0
157;0.0557171106338501;0.7779374122619629;0
157;0.10468065738677979;0.7779374122619629;0
157;0.09528219699859619;0.7779374122619629;0
157;0.14343547821044922;0.7779374122619629;0
157;0.09185945987701416;0.7779374122619629;0
157;0.18840491771697998;0.7779374122619629;0
157;0.09270590543746948;0.7779374122619629;0
157;0.04280728101730347;0.7779374122619629;0
157;0.11055713891983032;0.7779374122619629;0
157;0.1203986406326294;0.7779374122619629;0
157;0.19013366103172302;0.7779374122619629;0
157;0.2304248809814453;0.7779374122619629;0
157;0.08348704874515533;0.7779374122619629;0
157;0.16560375690460205;0.7779374122619629;0
157;0.04003441333770752;0.7779374122619629;0
157;0.2587745189666748;0.7779374122619629;0
157;0.0921819806098938;0.7779374122619629;0
157;0.021384358406066895;0.7779374122619629;0
157;0.06058746576309204;0.7779374122619629;0
157;0.06539034843444824;0.7779374122619629;0
157;0.06517642736434937;0.7779374122619629;0
157;0.0902867317199707;0.7779374122619629;0
157;0.11538434028625488;0.7779374122619629;0
157;0.21404242515563965;0.7779374122619629;0
157;0.1375129222869873;0.7779374122619629;0
157;0.06487429141998291;0.7779374122619629;0
157;0.059383392333984375;0.7779374122619629;0
157;0.18958139419555664;0.7779374122619629;0
157;0.1301291584968567;0.7779374122619629;0
157;0.11149489879608154;0.7779374122619629;0
157;0.23463007807731628;0.7779374122619629;0
157;0.15714168548583984;0.7779374122619629;0
157;0.22520983219146729;0.7779374122619629;0
157;1.356650948524475;0.7779374122619629;0
157;3.123283386230469e-05;0.7779374122619629;0
157;0.053708791732788086;0.7779374122619629;0
157;2.156659960746765;0.7779374122619629;0
157;0.0177842378616333;0.7779374122619629;0
157;0.033185601234436035;0.7779374122619629;0
157;0.3071926236152649;0.7779374122619629;0
157;0.04959583282470703;0.7779374122619629;0
157;0.02814197540283203;0.7779374122619629;0
157;0.051838815212249756;0.7779374122619629;0
157;0.04308009147644043;0.7779374122619629;0
158;0.33747315406799316;0.7750073671340942;0
158;0.3553875684738159;0.7750073671340942;0
158;0.10515999794006348;0.7750073671340942;0
158;0.3037232831120491;0.7750073671340942;0
158;0.3218812681734562;0.7750073671340942;0
158;0.4497263431549072;0.7750073671340942;0
158;0.05276992917060852;0.7750073671340942;0
158;0.6867485046386719;0.7750073671340942;0
158;0.36480867862701416;0.7750073671340942;0
158;0.29454827308654785;0.7750073671340942;0
158;0.20063237845897675;0.7750073671340942;0
158;0.013974100351333618;0.7750073671340942;0
158;0.4095339775085449;0.7750073671340942;0
158;0.1420762538909912;0.7750073671340942;0
158;0.4828073978424072;0.7750073671340942;0
158;0.029213905334472656;0.7750073671340942;0
158;0.12829971313476562;0.7750073671340942;0
158;0.20169436931610107;0.7750073671340942;0
158;0.044122546911239624;0.7750073671340942;0
158;0.1496046781539917;0.7750073671340942;0
158;0.10183629393577576;0.7750073671340942;0
158;0.1623828411102295;0.7750073671340942;0
158;0.12748634815216064;0.7750073671340942;0
158;0.3740576505661011;0.7750073671340942;0
158;0.04959067702293396;0.7750073671340942;0
158;0.0030972957611083984;0.7750073671340942;0
158;1.1433178782463074;0.7750073671340942;0
158;0.21308881044387817;0.7750073671340942;0
158;0.10772573947906494;0.7750073671340942;0
158;0.46920251846313477;0.7750073671340942;0
158;0.03153720498085022;0.7750073671340942;0
158;0.17833495140075684;0.7750073671340942;0
158;0.4203377962112427;0.7750073671340942;0
158;0.25978779792785645;0.7750073671340942;0
158;1.3942185640335083;0.7750073671340942;0
158;0.023095130920410156;0.7750073671340942;0
158;0.12424933910369873;0.7750073671340942;0
158;1.160899579524994;0.7750073671340942;0
158;0.014731645584106445;0.7750073671340942;0
158;0.16538512706756592;0.7750073671340942;0
158;0.12868154048919678;0.7750073671340942;0
158;0.04493659734725952;0.7750073671340942;0
158;0.0192335844039917;0.7750073671340942;0
158;0.11679521203041077;0.7750073671340942;0
158;0.15471255779266357;0.7750073671340942;0
158;0.022142350673675537;0.7750073671340942;0
158;0.07268786430358887;0.7750073671340942;0
158;0.06252121925354004;0.7750073671340942;0
158;0.0001875162124633789;0.7750073671340942;0
158;0.15308737754821777;0.7750073671340942;0
158;0.1182107925415039;0.7750073671340942;0
158;0.1364251971244812;0.7750073671340942;0
158;0.18074175715446472;0.7750073671340942;0
158;0.11514514684677124;0.7750073671340942;0
158;0.0630873441696167;0.7750073671340942;0
158;0.15136083960533142;0.7750073671340942;0
158;0.14529073238372803;0.7750073671340942;0
158;0.18378061056137085;0.7750073671340942;0
158;0.30313801765441895;0.7750073671340942;0
158;0.05716145038604736;0.7750073671340942;0
158;0.19488024711608887;0.7750073671340942;0
158;0.04010111093521118;0.7750073671340942;0
158;0.26498496532440186;0.7750073671340942;0
158;0.09623128175735474;0.7750073671340942;0
158;0.012073993682861328;0.7750073671340942;0
158;0.08842998743057251;0.7750073671340942;0
158;0.10210514068603516;0.7750073671340942;0
158;0.028212904930114746;0.7750073671340942;0
158;0.08482527732849121;0.7750073671340942;0
158;0.12129998207092285;0.7750073671340942;0
158;0.12482684850692749;0.7750073671340942;0
158;0.18749582767486572;0.7750073671340942;0
158;0.06680333614349365;0.7750073671340942;0
158;0.12035179138183594;0.7750073671340942;0
158;0.19533556699752808;0.7750073671340942;0
158;0.14289993047714233;0.7750073671340942;0
158;0.2584252953529358;0.7750073671340942;0
158;0.14356088638305664;0.7750073671340942;0
158;0.2926284074783325;0.7750073671340942;0
158;1.3379454612731934;0.7750073671340942;0
158;0.07543134689331055;0.7750073671340942;0
158;0.00011795759201049805;0.7750073671340942;0
158;0.002176523208618164;0.7750073671340942;0
158;0.04752650856971741;0.7750073671340942;0
158;2.2013003826141357;0.7750073671340942;0
158;0.012321174144744873;0.7750073671340942;0
158;0.0067729949951171875;0.7750073671340942;0
158;0.324692040681839;0.7750073671340942;0
158;0.08719015121459961;0.7750073671340942;0
158;0.04054445028305054;0.7750073671340942;0
158;0.03317779302597046;0.7750073671340942;0
158;0.04647409915924072;0.7750073671340942;0
159;0.3562500476837158;0.7622202634811401;0
159;0.11084926128387451;0.7622202634811401;0
159;0.3247155249118805;0.7622202634811401;0
159;0.3603429663926363;0.7622202634811401;0
159;0.6140527725219727;0.7622202634811401;0
159;0.0535396933555603;0.7622202634811401;0
159;0.751433253288269;0.7622202634811401;0
159;0.03504776954650879;0.7622202634811401;0
159;0.4462207555770874;0.7622202634811401;0
159;0.36274993419647217;0.7622202634811401;0
159;0.18276076018810272;0.7622202634811401;0
159;0.029554426670074463;0.7622202634811401;0
159;0.46840333938598633;0.7622202634811401;0
159;0.1906566619873047;0.7622202634811401;0
159;0.5386629104614258;0.7622202634811401;0
159;0.03693187236785889;0.7622202634811401;0
159;0.4090512990951538;0.7622202634811401;0
159;0.1548405885696411;0.7622202634811401;0
159;0.14110875129699707;0.7622202634811401;0
159;0.04336071014404297;0.7622202634811401;0
159;0.3096555471420288;0.7622202634811401;0
159;0.11896368861198425;0.7622202634811401;0
159;0.15481114387512207;0.7622202634811401;0
159;0.16173851490020752;0.7622202634811401;0
159;0.442111074924469;0.7622202634811401;0
159;0.035075753927230835;0.7622202634811401;0
159;1.1482577919960022;0.7622202634811401;0
159;0.2346877008676529;0.7622202634811401;0
159;0.11304688453674316;0.7622202634811401;0
159;0.006615757942199707;0.7622202634811401;0
159;0.04476812481880188;0.7622202634811401;0
159;0.25589942932128906;0.7622202634811401;0
159;0.48919200897216797;0.7622202634811401;0
159;0.23264408111572266;0.7622202634811401;0
159;1.4141892194747925;0.7622202634811401;0
159;0.02896791696548462;0.7622202634811401;0
159;0.14342379570007324;0.7622202634811401;0
159;1.2360868453979492;0.7622202634811401;0
159;0.19378262758255005;0.7622202634811401;0
159;0.11895501613616943;0.7622202634811401;0
159;0.05659863352775574;0.7622202634811401;0
159;0.020151883363723755;0.7622202634811401;0
159;0.028917312622070312;0.7622202634811401;0
159;0.11772772669792175;0.7622202634811401;0
159;0.20917797088623047;0.7622202634811401;0
159;0.09932065010070801;0.7622202634811401;0
159;0.008989453315734863;0.7622202634811401;0
159;0.08229804039001465;0.7622202634811401;0
159;0.0675356388092041;0.7622202634811401;0
159;0.16117984056472778;0.7622202634811401;0
159;0.15658235549926758;0.7622202634811401;0
159;0.12222796678543091;0.7622202634811401;0
159;0.1700311005115509;0.7622202634811401;0
159;0.17706483602523804;0.7622202634811401;0
159;0.06371694803237915;0.7622202634811401;0
159;0.15910086035728455;0.7622202634811401;0
159;0.1761329174041748;0.7622202634811401;0
159;0.1726972758769989;0.7622202634811401;0
159;0.31283068656921387;0.7622202634811401;0
159;0.09214799106121063;0.7622202634811401;0
159;0.0275571346282959;0.7622202634811401;0
159;0.25532686710357666;0.7622202634811401;0
159;0.02267831563949585;0.7622202634811401;0
159;0.34567785263061523;0.7622202634811401;0
159;0.09971863031387329;0.7622202634811401;0
159;0.013688921928405762;0.7622202634811401;0
159;0.09562152624130249;0.7622202634811401;0
159;0.10303521156311035;0.7622202634811401;0
159;0.02950078248977661;0.7622202634811401;0
159;0.12284255027770996;0.7622202634811401;0
159;0.045603156089782715;0.7622202634811401;0
159;0.2062159776687622;0.7622202634811401;0
159;0.26841092109680176;0.7622202634811401;0
159;0.05948328971862793;0.7622202634811401;0
159;0.21565097570419312;0.7622202634811401;0
159;0.13238704204559326;0.7622202634811401;0
159;0.11994051933288574;0.7622202634811401;0
159;0.24879249930381775;0.7622202634811401;0
159;0.008858084678649902;0.7622202634811401;0
159;0.031211018562316895;0.7622202634811401;0
159;0.5974674224853516;0.7622202634811401;0
159;0.1680440902709961;0.7622202634811401;0
159;0.284554123878479;0.7622202634811401;0
159;1.316868543624878;0.7622202634811401;0
159;0.0008362531661987305;0.7622202634811401;0
159;0.00819253921508789;0.7622202634811401;0
159;0.05147123336791992;0.7622202634811401;0
159;2.149405002593994;0.7622202634811401;0
159;0.012997359037399292;0.7622202634811401;0
159;0.4124342203140259;0.7622202634811401;0
159;0.19123578071594238;0.7622202634811401;0
159;0.0393824577331543;0.7622202634811401;0
159;0.030689358711242676;0.7622202634811401;0
159;0.07250690460205078;0.7622202634811401;0
160;0.3698399066925049;0.7714647650718689;0
160;0.12014591693878174;0.7714647650718689;0
160;0.36054186522960663;0.7714647650718689;0
160;0.3596080206334591;0.7714647650718689;0
160;0.693488359451294;0.7714647650718689;0
160;0.054496556520462036;0.7714647650718689;0
160;0.7954407930374146;0.7714647650718689;0
160;0.031774044036865234;0.7714647650718689;0
160;0.5054143667221069;0.7714647650718689;0
160;0.3762705326080322;0.7714647650718689;0
160;0.18923474848270416;0.7714647650718689;0
160;0.02799084782600403;0.7714647650718689;0
160;0.4701380729675293;0.7714647650718689;0
160;0.17885959148406982;0.7714647650718689;0
160;0.5527889728546143;0.7714647650718689;0
160;0.047252655029296875;0.7714647650718689;0
160;0.39675331115722656;0.7714647650718689;0
160;0.14443576335906982;0.7714647650718689;0
160;0.14229810237884521;0.7714647650718689;0
160;0.0363294780254364;0.7714647650718689;0
160;0.3392432928085327;0.7714647650718689;0
160;0.11914306879043579;0.7714647650718689;0
160;0.11338233947753906;0.7714647650718689;0
160;0.17007195949554443;0.7714647650718689;0
160;0.4404442310333252;0.7714647650718689;0
160;0.035914212465286255;0.7714647650718689;0
160;1.142472505569458;0.7714647650718689;0
160;0.2265024185180664;0.7714647650718689;0
160;0.1250554323196411;0.7714647650718689;0
160;0.02140223979949951;0.7714647650718689;0
160;0.011774182319641113;0.7714647650718689;0
160;0.24460625648498535;0.7714647650718689;0
160;0.5116106271743774;0.7714647650718689;0
160;0.2271357774734497;0.7714647650718689;0
160;1.3911136388778687;0.7714647650718689;0
160;0.04146161675453186;0.7714647650718689;0
160;0.14306175708770752;0.7714647650718689;0
160;1.2212938070297241;0.7714647650718689;0
160;0.17895454168319702;0.7714647650718689;0
160;0.13032090663909912;0.7714647650718689;0
160;0.050668299198150635;0.7714647650718689;0
160;0.022445380687713623;0.7714647650718689;0
160;0.025608539581298828;0.7714647650718689;0
160;0.1229495108127594;0.7714647650718689;0
160;0.21543633937835693;0.7714647650718689;0
160;0.11076366901397705;0.7714647650718689;0
160;0.07957589626312256;0.7714647650718689;0
160;0.07326269149780273;0.7714647650718689;0
160;0.03763449192047119;0.7714647650718689;0
160;0.15413165092468262;0.7714647650718689;0
160;0.11268305778503418;0.7714647650718689;0
160;0.1528797149658203;0.7714647650718689;0
160;0.16222506761550903;0.7714647650718689;0
160;0.14994347095489502;0.7714647650718689;0
160;0.06795543432235718;0.7714647650718689;0
160;0.11655333638191223;0.7714647650718689;0
160;0.20949316024780273;0.7714647650718689;0
160;0.18236631155014038;0.7714647650718689;0
160;0.34072697162628174;0.7714647650718689;0
160;0.09772627055644989;0.7714647650718689;0
160;0.04528379440307617;0.7714647650718689;0
160;0.2294379472732544;0.7714647650718689;0
160;0.036343157291412354;0.7714647650718689;0
160;0.3876309394836426;0.7714647650718689;0
160;0.09723502397537231;0.7714647650718689;0
160;0.007402300834655762;0.7714647650718689;0
160;0.0985490083694458;0.7714647650718689;0
160;0.11263060569763184;0.7714647650718689;0
160;0.002781808376312256;0.7714647650718689;0
160;0.00393146276473999;0.7714647650718689;0
160;0.13271701335906982;0.7714647650718689;0
160;0.034336090087890625;0.7714647650718689;0
160;0.22746485471725464;0.7714647650718689;0
160;0.2986435890197754;0.7714647650718689;0
160;2.113499402999878;0.7714647650718689;0
160;0.020770370960235596;0.7714647650718689;0
160;0.21466898918151855;0.7714647650718689;0
160;0.1373702883720398;0.7714647650718689;0
160;0.08341431617736816;0.7714647650718689;0
160;0.26212382316589355;0.7714647650718689;0
160;0.006946444511413574;0.7714647650718689;0
160;0.6514663696289062;0.7714647650718689;0
160;0.20792031288146973;0.7714647650718689;0
160;0.2572789192199707;0.7714647650718689;0
160;1.2847379446029663;0.7714647650718689;0
160;0.023785948753356934;0.7714647650718689;0
160;0.009847640991210938;0.7714647650718689;0
160;0.06410521268844604;0.7714647650718689;0
160;0.016763627529144287;0.7714647650718689;0
160;0.37253063917160034;0.7714647650718689;0
160;0.1955406665802002;0.7714647650718689;0
160;0.029158174991607666;0.7714647650718689;0
160;0.03605496883392334;0.7714647650718689;0
160;0.10597419738769531;0.7714647650718689;0
161;0.38712453842163086;0.7879072427749634;1
161;0.08285379409790039;0.7879072427749634;1
161;0.3920814674347639;0.7879072427749634;1
161;0.3624162971973419;0.7879072427749634;1
161;0.7220802307128906;0.7879072427749634;1
161;0.056902699172496796;0.7879072427749634;1
161;0.7864375114440918;0.7879072427749634;1
161;0.003980398178100586;0.7879072427749634;1
161;0.5283839702606201;0.7879072427749634;1
161;0.38912761211395264;0.7879072427749634;1
161;0.21008549630641937;0.7879072427749634;1
161;0.01859462261199951;0.7879072427749634;1
161;0.4319472312927246;0.7879072427749634;1
161;0.1623936891555786;0.7879072427749634;1
161;0.558197021484375;0.7879072427749634;1
161;0.047333359718322754;0.7879072427749634;1
161;0.36289823055267334;0.7879072427749634;1
161;0.14309954643249512;0.7879072427749634;1
161;0.19497668743133545;0.7879072427749634;1
161;0.03986075520515442;0.7879072427749634;1
161;0.1616302728652954;0.7879072427749634;1
161;0.10390359163284302;0.7879072427749634;1
161;0.1481935977935791;0.7879072427749634;1
161;0.28832709789276123;0.7879072427749634;1
161;0.46834802627563477;0.7879072427749634;1
161;0.03749933838844299;0.7879072427749634;1
161;1.1685473918914795;0.7879072427749634;1
161;0.2390041947364807;0.7879072427749634;1
161;0.14267730712890625;0.7879072427749634;1
161;0.033608317375183105;0.7879072427749634;1
161;0.006980866193771362;0.7879072427749634;1
161;0.21664869785308838;0.7879072427749634;1
161;0.5216840505599976;0.7879072427749634;1
161;0.1848975419998169;0.7879072427749634;1
161;1.3376307487487793;0.7879072427749634;1
161;0.05322173237800598;0.7879072427749634;1
161;0.1200723648071289;0.7879072427749634;1
161;1.1849395036697388;0.7879072427749634;1
161;0.18315130472183228;0.7879072427749634;1
161;0.14432215690612793;0.7879072427749634;1
161;0.05190718173980713;0.7879072427749634;1
161;0.03809553384780884;0.7879072427749634;1
161;0.026048719882965088;0.7879072427749634;1
161;0.12448972463607788;0.7879072427749634;1
161;0.22394847869873047;0.7879072427749634;1
161;0.06558918952941895;0.7879072427749634;1
161;0.07519298791885376;0.7879072427749634;1
161;0.13672912120819092;0.7879072427749634;1
161;0.08304548263549805;0.7879072427749634;1
161;0.17137861251831055;0.7879072427749634;1
161;0.16975489258766174;0.7879072427749634;1
161;0.17601054906845093;0.7879072427749634;1
161;0.05743521451950073;0.7879072427749634;1
161;0.13627201318740845;0.7879072427749634;1
161;0.26432061195373535;0.7879072427749634;1
161;0.20594069361686707;0.7879072427749634;1
161;0.3054945468902588;0.7879072427749634;1
161;0.10394266247749329;0.7879072427749634;1
161;0.03381907939910889;0.7879072427749634;1
161;0.23167181015014648;0.7879072427749634;1
161;0.030056238174438477;0.7879072427749634;1
161;0.4196479320526123;0.7879072427749634;1
161;0.10842204093933105;0.7879072427749634;1
161;0.036206603050231934;0.7879072427749634;1
161;0.08508497476577759;0.7879072427749634;1
161;0.10694587230682373;0.7879072427749634;1
161;0.0023460984230041504;0.7879072427749634;1
161;0.03551077842712402;0.7879072427749634;1
161;0.12850475311279297;0.7879072427749634;1
161;0.002431511878967285;0.7879072427749634;1
161;0.2544977068901062;0.7879072427749634;1
161;0.28206539154052734;0.7879072427749634;1
161;0.0353735089302063;0.7879072427749634;1
161;0.11805462837219238;0.7879072427749634;1
161;0.22399091720581055;0.7879072427749634;1
161;0.1387237310409546;0.7879072427749634;1
161;0.06849825382232666;0.7879072427749634;1
161;0.2677893340587616;0.7879072427749634;1
161;0.6455583572387695;0.7879072427749634;1
161;0.26935625076293945;0.7879072427749634;1
161;0.2416313886642456;0.7879072427749634;1
161;1.2818577289581299;0.7879072427749634;1
161;0.02748274803161621;0.7879072427749634;1
161;0.008798837661743164;0.7879072427749634;1
161;0.06902739405632019;0.7879072427749634;1
161;2.0866966247558594;0.7879072427749634;1
161;0.011169195175170898;0.7879072427749634;1
161;0.37469080090522766;0.7879072427749634;1
161;0.15129780769348145;0.7879072427749634;1
161;0.039922356605529785;0.7879072427749634;1
161;0.048730432987213135;0.7879072427749634;1
161;0.14020168781280518;0.7879072427749634;1
162;0.3235156536102295;0.771936297416687;0
162;0.3101692199707031;0.771936297416687;0
162;0.11224603652954102;0.771936297416687;0
162;0.3777143470942974;0.771936297416687;0
162;0.31780213490128517;0.771936297416687;0
162;0.40272045135498047;0.771936297416687;0
162;0.05855932831764221;0.771936297416687;0
162;0.6165287494659424;0.771936297416687;0
162;0.3643668293952942;0.771936297416687;0
162;0.30527710914611816;0.771936297416687;0
162;0.1937301754951477;0.771936297416687;0
162;0.15860377252101898;0.771936297416687;0
162;0.2977015972137451;0.771936297416687;0
162;0.14562392234802246;0.771936297416687;0
162;0.5126001834869385;0.771936297416687;0
162;0.026068449020385742;0.771936297416687;0
162;0.10029077529907227;0.771936297416687;0
162;0.1479017734527588;0.771936297416687;0
162;0.029869437217712402;0.771936297416687;0
162;0.26542627811431885;0.771936297416687;0
162;0.11209261417388916;0.771936297416687;0
162;0.15196967124938965;0.771936297416687;0
162;0.14160585403442383;0.771936297416687;0
162;0.38539302349090576;0.771936297416687;0
162;0.04537734389305115;0.771936297416687;0
162;0.006192684173583984;0.771936297416687;0
162;1.1086688041687012;0.771936297416687;0
162;0.2058347761631012;0.771936297416687;0
162;0.08175265789031982;0.771936297416687;0
162;0.4954800605773926;0.771936297416687;0
162;0.021994590759277344;0.771936297416687;0
162;0.02997615933418274;0.771936297416687;0
162;0.16751575469970703;0.771936297416687;0
162;0.427681565284729;0.771936297416687;0
162;0.17529678344726562;0.771936297416687;0
162;1.2985763549804688;0.771936297416687;0
162;0.03174245357513428;0.771936297416687;0
162;0.10522329807281494;0.771936297416687;0
162;1.2016088366508484;0.771936297416687;0
162;0.1354859471321106;0.771936297416687;0
162;0.13483786582946777;0.771936297416687;0
162;0.04285860061645508;0.771936297416687;0
162;0.04290178418159485;0.771936297416687;0
162;0.030336737632751465;0.771936297416687;0
162;0.11717167496681213;0.771936297416687;0
162;0.18892145156860352;0.771936297416687;0
162;0.003907263278961182;0.771936297416687;0
162;0.020864486694335938;0.771936297416687;0
162;0.057827115058898926;0.771936297416687;0
162;0.018444061279296875;0.771936297416687;0
162;0.14427584409713745;0.771936297416687;0
162;0.14042210578918457;0.771936297416687;0
162;0.14506679773330688;0.771936297416687;0
162;0.16154396533966064;0.771936297416687;0
162;0.050293564796447754;0.771936297416687;0
162;0.03028339147567749;0.771936297416687;0
162;0.23727858066558838;0.771936297416687;0
162;0.17445793747901917;0.771936297416687;0
162;0.18432533740997314;0.771936297416687;0
162;0.09819762408733368;0.771936297416687;0
162;0.01620805263519287;0.771936297416687;0
162;0.16941821575164795;0.771936297416687;0
162;0.03964841365814209;0.771936297416687;0
162;0.344730019569397;0.771936297416687;0
162;0.09426164627075195;0.771936297416687;0
162;0.05919325351715088;0.771936297416687;0
162;0.08505833148956299;0.771936297416687;0
162;0.10776758193969727;0.771936297416687;0
162;0.041653454303741455;0.771936297416687;0
162;0.05815839767456055;0.771936297416687;0
162;0.10839617252349854;0.771936297416687;0
162;0.004976749420166016;0.771936297416687;0
162;0.1722179651260376;0.771936297416687;0
162;0.25172102451324463;0.771936297416687;0
162;0.03316664695739746;0.771936297416687;0
162;0.06627249717712402;0.771936297416687;0
162;0.18950414657592773;0.771936297416687;0
162;0.14469760656356812;0.771936297416687;0
162;0.12504667043685913;0.771936297416687;0
162;0.2514437735080719;0.771936297416687;0
162;0.10636520385742188;0.771936297416687;0
162;0.21866047382354736;0.771936297416687;0
162;1.2973054647445679;0.771936297416687;0
162;0.06400120258331299;0.771936297416687;0
162;0.0028264522552490234;0.771936297416687;0
162;0.0025365352630615234;0.771936297416687;0
162;0.0617198646068573;0.771936297416687;0
162;2.103691339492798;0.771936297416687;0
162;0.015136241912841797;0.771936297416687;0
162;0.0014114975929260254;0.771936297416687;0
162;0.3174962103366852;0.771936297416687;0
162;0.13573980331420898;0.771936297416687;0
162;0.006136000156402588;0.771936297416687;0
162;0.07525867223739624;0.771936297416687;0
162;0.09435629844665527;0.771936297416687;0
163;0.3431234359741211;0.7848663330078125;1
163;0.4073359966278076;0.7848663330078125;1
163;0.08985960483551025;0.7848663330078125;1
163;0.4067961936816573;0.7848663330078125;1
163;0.35297828540205956;0.7848663330078125;1
163;0.5364248752593994;0.7848663330078125;1
163;0.060288578271865845;0.7848663330078125;1
163;0.7335124015808105;0.7848663330078125;1
163;0.44105076789855957;0.7848663330078125;1
163;0.320096492767334;0.7848663330078125;1
163;0.19171984493732452;0.7848663330078125;1
163;0.01960185170173645;0.7848663330078125;1
163;0.4059734344482422;0.7848663330078125;1
163;0.14420020580291748;0.7848663330078125;1
163;0.5465481281280518;0.7848663330078125;1
163;0.044486165046691895;0.7848663330078125;1
163;0.12412989139556885;0.7848663330078125;1
163;0.1470726728439331;0.7848663330078125;1
163;0.04423972964286804;0.7848663330078125;1
163;0.23222672939300537;0.7848663330078125;1
163;0.11333099007606506;0.7848663330078125;1
163;0.18829917907714844;0.7848663330078125;1
163;0.1460869312286377;0.7848663330078125;1
163;0.47781282663345337;0.7848663330078125;1
163;0.048907071352005005;0.7848663330078125;1
163;1.1324777007102966;0.7848663330078125;1
163;0.2322186529636383;0.7848663330078125;1
163;0.14059996604919434;0.7848663330078125;1
163;0.5534470081329346;0.7848663330078125;1
163;0.02306544780731201;0.7848663330078125;1
163;0.040491700172424316;0.7848663330078125;1
163;0.19383752346038818;0.7848663330078125;1
163;0.4830249547958374;0.7848663330078125;1
163;0.21987783908843994;0.7848663330078125;1
163;1.3463022708892822;0.7848663330078125;1
163;0.039881348609924316;0.7848663330078125;1
163;0.1297987699508667;0.7848663330078125;1
163;1.2054925560951233;0.7848663330078125;1
163;0.16117018461227417;0.7848663330078125;1
163;0.14831721782684326;0.7848663330078125;1
163;0.05498206615447998;0.7848663330078125;1
163;0.06106442213058472;0.7848663330078125;1
163;0.026684701442718506;0.7848663330078125;1
163;0.12113016843795776;0.7848663330078125;1
163;0.2039048671722412;0.7848663330078125;1
163;0.006263077259063721;0.7848663330078125;1
163;0.039807677268981934;0.7848663330078125;1
163;0.06624746322631836;0.7848663330078125;1
163;0.14248979091644287;0.7848663330078125;1
163;0.1033170223236084;0.7848663330078125;1
163;0.14357435703277588;0.7848663330078125;1
163;0.16583937406539917;0.7848663330078125;1
163;0.16217154264450073;0.7848663330078125;1
163;0.05160397291183472;0.7848663330078125;1
163;0.16715191304683685;0.7848663330078125;1
163;0.2560652494430542;0.7848663330078125;1
163;0.20395591855049133;0.7848663330078125;1
163;0.2557026147842407;0.7848663330078125;1
163;0.07564465701580048;0.7848663330078125;1
163;0.018862247467041016;0.7848663330078125;1
163;0.21513879299163818;0.7848663330078125;1
163;0.03267401456832886;0.7848663330078125;1
163;0.3526794910430908;0.7848663330078125;1
163;0.10583150386810303;0.7848663330078125;1
163;0.06080758571624756;0.7848663330078125;1
163;0.09754729270935059;0.7848663330078125;1
163;0.09520798921585083;0.7848663330078125;1
163;0.036163389682769775;0.7848663330078125;1
163;0.05577242374420166;0.7848663330078125;1
163;0.12067878246307373;0.7848663330078125;1
163;0.00012034177780151367;0.7848663330078125;1
163;0.21931111812591553;0.7848663330078125;1
163;0.2571471929550171;0.7848663330078125;1
163;0.029162168502807617;0.7848663330078125;1
163;0.14105558395385742;0.7848663330078125;1
163;0.21164339780807495;0.7848663330078125;1
163;0.15041905641555786;0.7848663330078125;1
163;0.07796359062194824;0.7848663330078125;1
163;0.26500701904296875;0.7848663330078125;1
163;0.01208949089050293;0.7848663330078125;1
163;0.1405181884765625;0.7848663330078125;1
163;0.2264862060546875;0.7848663330078125;1
163;1.2849293947219849;0.7848663330078125;1
163;0.0216062068939209;0.7848663330078125;1
163;0.012329936027526855;0.7848663330078125;1
163;0.06102567911148071;0.7848663330078125;1
163;2.088740587234497;0.7848663330078125;1
163;0.012767314910888672;0.7848663330078125;1
163;0.006833076477050781;0.7848663330078125;1
163;0.354937881231308;0.7848663330078125;1
163;0.13919520378112793;0.7848663330078125;1
163;0.021141529083251953;0.7848663330078125;1
163;0.05563730001449585;0.7848663330078125;1
163;0.07380938529968262;0.7848663330078125;1
164;0.26422643661499023;0.7817468047142029;0
164;0.33581459522247314;0.7817468047142029;0
164;0.14562904834747314;0.7817468047142029;0
164;0.3561766780912876;0.7817468047142029;0
164;0.2834249436855316;0.7817468047142029;0
164;0.33208179473876953;0.7817468047142029;0
164;0.06782706081867218;0.7817468047142029;0
164;0.5907714366912842;0.7817468047142029;0
164;0.31827211380004883;0.7817468047142029;0
164;0.26722466945648193;0.7817468047142029;0
164;0.18292593955993652;0.7817468047142029;0
164;0.15414609014987946;0.7817468047142029;0
164;0.26609301567077637;0.7817468047142029;0
164;0.14139461517333984;0.7817468047142029;0
164;0.4961071014404297;0.7817468047142029;0
164;0.017360925674438477;0.7817468047142029;0
164;0.09553730487823486;0.7817468047142029;0
164;0.10679805278778076;0.7817468047142029;0
164;0.027642250061035156;0.7817468047142029;0
164;0.25163471698760986;0.7817468047142029;0
164;0.14715981483459473;0.7817468047142029;0
164;0.12920629978179932;0.7817468047142029;0
164;0.339632511138916;0.7817468047142029;0
164;0.04358631372451782;0.7817468047142029;0
164;1.1065309047698975;0.7817468047142029;0
164;0.18501605093479156;0.7817468047142029;0
164;0.10032689571380615;0.7817468047142029;0
164;0.44134521484375;0.7817468047142029;0
164;0.02009117603302002;0.7817468047142029;0
164;0.025746852159500122;0.7817468047142029;0
164;0.17335164546966553;0.7817468047142029;0
164;0.3567918539047241;0.7817468047142029;0
164;0.17575359344482422;0.7817468047142029;0
164;1.2978105545043945;0.7817468047142029;0
164;0.03512239456176758;0.7817468047142029;0
164;0.12018752098083496;0.7817468047142029;0
164;1.2521763443946838;0.7817468047142029;0
164;0.003341197967529297;0.7817468047142029;0
164;0.12030023336410522;0.7817468047142029;0
164;0.13002252578735352;0.7817468047142029;0
164;0.044129133224487305;0.7817468047142029;0
164;0.06003856658935547;0.7817468047142029;0
164;0.03492981195449829;0.7817468047142029;0
164;0.11557662487030029;0.7817468047142029;0
164;0.2059396505355835;0.7817468047142029;0
164;0.01171720027923584;0.7817468047142029;0
164;0.05374419689178467;0.7817468047142029;0
164;0.12192749977111816;0.7817468047142029;0
164;0.14577031135559082;0.7817468047142029;0
164;0.1291680932044983;0.7817468047142029;0
164;0.15680867433547974;0.7817468047142029;0
164;0.13649249076843262;0.7817468047142029;0
164;0.025260746479034424;0.7817468047142029;0
164;0.03235092759132385;0.7817468047142029;0
164;0.12897872924804688;0.7817468047142029;0
164;0.18109744787216187;0.7817468047142029;0
164;0.16956567764282227;0.7817468047142029;0
164;0.05566774308681488;0.7817468047142029;0
164;0.004730552434921265;0.7817468047142029;0
164;0.0058553218841552734;0.7817468047142029;0
164;0.167397141456604;0.7817468047142029;0
164;0.039696455001831055;0.7817468047142029;0
164;0.307533860206604;0.7817468047142029;0
164;0.1024283766746521;0.7817468047142029;0
164;0.050826311111450195;0.7817468047142029;0
164;0.08740061521530151;0.7817468047142029;0
164;0.10909062623977661;0.7817468047142029;0
164;0.027412891387939453;0.7817468047142029;0
164;0.06285595893859863;0.7817468047142029;0
164;0.1295398473739624;0.7817468047142029;0
164;0.17618650197982788;0.7817468047142029;0
164;0.2062976360321045;0.7817468047142029;0
164;0.03034031391143799;0.7817468047142029;0
164;0.07400655746459961;0.7817468047142029;0
164;0.1833246350288391;0.7817468047142029;0
164;0.14270395040512085;0.7817468047142029;0
164;0.11139905452728271;0.7817468047142029;0
164;0.23584982752799988;0.7817468047142029;0
164;0.11114916205406189;0.7817468047142029;0
164;0.10042166709899902;0.7817468047142029;0
164;0.20013487339019775;0.7817468047142029;0
164;1.2939133644104004;0.7817468047142029;0
164;0.019036412239074707;0.7817468047142029;0
164;0.006569862365722656;0.7817468047142029;0
164;0.05626314878463745;0.7817468047142029;0
164;2.10211181640625;0.7817468047142029;0
164;0.010923027992248535;0.7817468047142029;0
164;0.03756934404373169;0.7817468047142029;0
164;0.2995150089263916;0.7817468047142029;0
164;0.09648609161376953;0.7817468047142029;0
164;0.05341184139251709;0.7817468047142029;0
164;0.07986032962799072;0.7817468047142029;0
165;0.37289881706237793;0.7858909964561462;0
165;0.09555816650390625;0.7858909964561462;0
165;0.38059683330357075;0.7858909964561462;0
165;0.33266861736774445;0.7858909964561462;0
165;0.5059590339660645;0.7858909964561462;0
165;0.06321247667074203;0.7858909964561462;0
165;0.7109644412994385;0.7858909964561462;0
165;0.40226614475250244;0.7858909964561462;0
165;0.31420016288757324;0.7858909964561462;0
165;0.18640272319316864;0.7858909964561462;0
165;0.005588412284851074;0.7858909964561462;0
165;0.383953332901001;0.7858909964561462;0
165;0.16086864471435547;0.7858909964561462;0
165;0.5529966354370117;0.7858909964561462;0
165;0.03637266159057617;0.7858909964561462;0
165;0.3006995916366577;0.7858909964561462;0
165;0.11459004878997803;0.7858909964561462;0
165;0.16330337524414062;0.7858909964561462;0
165;0.043497562408447266;0.7858909964561462;0
165;0.23872017860412598;0.7858909964561462;0
165;0.11344170570373535;0.7858909964561462;0
165;0.14861655235290527;0.7858909964561462;0
165;0.16567504405975342;0.7858909964561462;0
165;0.4352508783340454;0.7858909964561462;0
165;0.058740586042404175;0.7858909964561462;0
165;1.1606441140174866;0.7858909964561462;0
165;0.22074861824512482;0.7858909964561462;0
165;0.14511919021606445;0.7858909964561462;0
165;0.5243399143218994;0.7858909964561462;0
165;0.016890883445739746;0.7858909964561462;0
165;0.04562312364578247;0.7858909964561462;0
165;0.20300090312957764;0.7858909964561462;0
165;0.4403923749923706;0.7858909964561462;0
165;0.21817898750305176;0.7858909964561462;0
165;1.3504257202148438;0.7858909964561462;0
165;0.04089301824569702;0.7858909964561462;0
165;0.13930583000183105;0.7858909964561462;0
165;1.201448678970337;0.7858909964561462;0
165;0.14640706777572632;0.7858909964561462;0
165;0.10762143135070801;0.7858909964561462;0
165;0.04726672172546387;0.7858909964561462;0
165;0.05689507722854614;0.7858909964561462;0
165;0.048572421073913574;0.7858909964561462;0
165;0.11567145586013794;0.7858909964561462;0
165;0.21725499629974365;0.7858909964561462;0
165;0.008861005306243896;0.7858909964561462;0
165;0.06863033771514893;0.7858909964561462;0
165;0.12265729904174805;0.7858909964561462;0
165;0.12070274353027344;0.7858909964561462;0
165;0.14682209491729736;0.7858909964561462;0
165;0.1637953519821167;0.7858909964561462;0
165;0.1770119071006775;0.7858909964561462;0
165;0.017959654331207275;0.7858909964561462;0
165;0.1273784041404724;0.7858909964561462;0
165;0.15743529796600342;0.7858909964561462;0
165;0.21384716033935547;0.7858909964561462;0
165;0.24170517921447754;0.7858909964561462;0
165;0.05234868824481964;0.7858909964561462;0
165;0.00028386712074279785;0.7858909964561462;0
165;0.014658689498901367;0.7858909964561462;0
165;0.16986382007598877;0.7858909964561462;0
165;0.014100909233093262;0.7858909964561462;0
165;0.3294152021408081;0.7858909964561462;0
165;0.11988574266433716;0.7858909964561462;0
165;0.0417332649230957;0.7858909964561462;0
165;0.07743048667907715;0.7858909964561462;0
165;0.09941506385803223;0.7858909964561462;0
165;0.03891563415527344;0.7858909964561462;0
165;0.05504155158996582;0.7858909964561462;0
165;0.11308646202087402;0.7858909964561462;0
165;0.21113193035125732;0.7858909964561462;0
165;0.23227667808532715;0.7858909964561462;0
165;0.03196007013320923;0.7858909964561462;0
165;0.09342789649963379;0.7858909964561462;0
165;0.19539648294448853;0.7858909964561462;0
165;0.1407298445701599;0.7858909964561462;0
165;0.10385358333587646;0.7858909964561462;0
165;0.2608771324157715;0.7858909964561462;0
165;0.018004894256591797;0.7858909964561462;0
165;0.16158771514892578;0.7858909964561462;0
165;0.21081829071044922;0.7858909964561462;0
165;1.2875639200210571;0.7858909964561462;0
165;0.04170495271682739;0.7858909964561462;0
165;0.01023709774017334;0.7858909964561462;0
165;0.00032782554626464844;0.7858909964561462;0
165;0.05407857894897461;0.7858909964561462;0
165;2.145957589149475;0.7858909964561462;0
165;0.012211740016937256;0.7858909964561462;0
165;0.01844853162765503;0.7858909964561462;0
165;0.36548349261283875;0.7858909964561462;0
165;0.13586807250976562;0.7858909964561462;0
165;0.0357549786567688;0.7858909964561462;0
165;0.04399913549423218;0.7858909964561462;0
165;0.037349700927734375;0.7858909964561462;0
166;0.3242337703704834;0.7885189652442932;0
166;0.18258988857269287;0.7885189652442932;0
166;0.09511315822601318;0.7885189652442932;0
166;0.40593356266617775;0.7885189652442932;0
166;0.34924688935279846;0.7885189652442932;0
166;0.6294727325439453;0.7885189652442932;0
166;0.06405206769704819;0.7885189652442932;0
166;0.7446389198303223;0.7885189652442932;0
166;0.03579056262969971;0.7885189652442932;0
166;0.4521678686141968;0.7885189652442932;0
166;0.37067925930023193;0.7885189652442932;0
166;0.21167464554309845;0.7885189652442932;0
166;0.439164400100708;0.7885189652442932;0
166;0.17627644538879395;0.7885189652442932;0
166;0.5661900043487549;0.7885189652442932;0
166;0.03781461715698242;0.7885189652442932;0
166;0.3600499629974365;0.7885189652442932;0
166;0.2119274139404297;0.7885189652442932;0
166;0.048299819231033325;0.7885189652442932;0
166;0.17861783504486084;0.7885189652442932;0
166;0.16350865364074707;0.7885189652442932;0
166;0.19675076007843018;0.7885189652442932;0
166;0.4452974796295166;0.7885189652442932;0
166;0.056763529777526855;0.7885189652442932;0
166;1.1829451322555542;0.7885189652442932;0
166;0.2073841094970703;0.7885189652442932;0
166;0.16380155086517334;0.7885189652442932;0
166;0.022458791732788086;0.7885189652442932;0
166;0.22964704036712646;0.7885189652442932;0
166;0.5066144466400146;0.7885189652442932;0
166;0.26263427734375;0.7885189652442932;0
166;1.3473964929580688;0.7885189652442932;0
166;0.04068046808242798;0.7885189652442932;0
166;0.13333666324615479;0.7885189652442932;0
166;1.2244912981987;0.7885189652442932;0
166;0.13756752014160156;0.7885189652442932;0
166;0.10871779918670654;0.7885189652442932;0
166;0.10923516750335693;0.7885189652442932;0
166;0.03534930944442749;0.7885189652442932;0
166;0.03480929136276245;0.7885189652442932;0
166;0.04391521215438843;0.7885189652442932;0
166;0.11711224913597107;0.7885189652442932;0
166;0.22664082050323486;0.7885189652442932;0
166;0.011622488498687744;0.7885189652442932;0
166;0.061377882957458496;0.7885189652442932;0
166;0.07335931062698364;0.7885189652442932;0
166;0.13893699645996094;0.7885189652442932;0
166;0.11337113380432129;0.7885189652442932;0
166;0.19643378257751465;0.7885189652442932;0
166;0.16591322422027588;0.7885189652442932;0
166;0.16852927207946777;0.7885189652442932;0
166;0.025754034519195557;0.7885189652442932;0
166;0.16005989909172058;0.7885189652442932;0
166;0.19578146934509277;0.7885189652442932;0
166;0.2103797197341919;0.7885189652442932;0
166;0.3097892999649048;0.7885189652442932;0
166;0.03066837787628174;0.7885189652442932;0
166;0.030285567045211792;0.7885189652442932;0
166;0.022943973541259766;0.7885189652442932;0
166;0.03136885166168213;0.7885189652442932;0
166;0.35646867752075195;0.7885189652442932;0
166;0.11830556392669678;0.7885189652442932;0
166;0.044512271881103516;0.7885189652442932;0
166;0.09051626920700073;0.7885189652442932;0
166;0.11241602897644043;0.7885189652442932;0
166;0.02668076753616333;0.7885189652442932;0
166;0.04115426540374756;0.7885189652442932;0
166;0.114310622215271;0.7885189652442932;0
166;0.21817845106124878;0.7885189652442932;0
166;0.26348960399627686;0.7885189652442932;0
166;0.005676984786987305;0.7885189652442932;0
166;0.09413957595825195;0.7885189652442932;0
166;0.20021039247512817;0.7885189652442932;0
166;0.1611918807029724;0.7885189652442932;0
166;0.019303321838378906;0.7885189652442932;0
166;0.0755239725112915;0.7885189652442932;0
166;0.2506268620491028;0.7885189652442932;0
166;0.010872125625610352;0.7885189652442932;0
166;0.5659186840057373;0.7885189652442932;0
166;0.11368569731712341;0.7885189652442932;0
166;0.179854154586792;0.7885189652442932;0
166;0.22719991207122803;0.7885189652442932;0
166;1.314388394355774;0.7885189652442932;0
166;0.06742691993713379;0.7885189652442932;0
166;2.1242541074752808;0.7885189652442932;0
166;0.00279843807220459;0.7885189652442932;0
166;0.003265976905822754;0.7885189652442932;0
166;0.3088512420654297;0.7885189652442932;0
166;0.16129851341247559;0.7885189652442932;0
166;0.02688366174697876;0.7885189652442932;0
166;0.09387516975402832;0.7885189652442932;0
167;0.33851301670074463;0.7825918793678284;0
167;0.14992034435272217;0.7825918793678284;0
167;0.09182322025299072;0.7825918793678284;0
167;0.45286598429083824;0.7825918793678284;0
167;0.38074681907892227;0.7825918793678284;0
167;0.6660826206207275;0.7825918793678284;0
167;0.07061735168099403;0.7825918793678284;0
167;0.8306162357330322;0.7825918793678284;0
167;0.029224276542663574;0.7825918793678284;0
167;0.5316401720046997;0.7825918793678284;0
167;0.355446457862854;0.7825918793678284;0
167;0.23421841114759445;0.7825918793678284;0
167;0.1557876616716385;0.7825918793678284;0
167;0.5101792812347412;0.7825918793678284;0
167;0.1582479476928711;0.7825918793678284;0
167;0.5658016204833984;0.7825918793678284;0
167;0.04578852653503418;0.7825918793678284;0
167;0.41598808765411377;0.7825918793678284;0
167;0.22609496116638184;0.7825918793678284;0
167;0.0562748908996582;0.7825918793678284;0
167;0.17381882667541504;0.7825918793678284;0
167;0.12447783350944519;0.7825918793678284;0
167;0.18610572814941406;0.7825918793678284;0
167;0.1941840648651123;0.7825918793678284;0
167;0.5025314092636108;0.7825918793678284;0
167;0.05544781684875488;0.7825918793678284;0
167;1.216439962387085;0.7825918793678284;0
167;0.26523515582084656;0.7825918793678284;0
167;0.14680421352386475;0.7825918793678284;0
167;0.6060652732849121;0.7825918793678284;0
167;0.014503002166748047;0.7825918793678284;0
167;0.042622894048690796;0.7825918793678284;0
167;0.22893941402435303;0.7825918793678284;0
167;0.5470571517944336;0.7825918793678284;0
167;0.2571887969970703;0.7825918793678284;0
167;0.040937721729278564;0.7825918793678284;0
167;0.1243201494216919;0.7825918793678284;0
167;1.2830652594566345;0.7825918793678284;0
167;0.1565687656402588;0.7825918793678284;0
167;0.13176846504211426;0.7825918793678284;0
167;0.11053669452667236;0.7825918793678284;0
167;0.0635983943939209;0.7825918793678284;0
167;0.04015597701072693;0.7825918793678284;0
167;0.05586156249046326;0.7825918793678284;0
167;0.11383551359176636;0.7825918793678284;0
167;0.20340394973754883;0.7825918793678284;0
167;0.005679666996002197;0.7825918793678284;0
167;0.05366384983062744;0.7825918793678284;0
167;0.08195692300796509;0.7825918793678284;0
167;0.16082978248596191;0.7825918793678284;0
167;0.07246255874633789;0.7825918793678284;0
167;0.20258080959320068;0.7825918793678284;0
167;0.15210825204849243;0.7825918793678284;0
167;0.1603822112083435;0.7825918793678284;0
167;0.06274235248565674;0.7825918793678284;0
167;0.00046330690383911133;0.7825918793678284;0
167;0.2544463872909546;0.7825918793678284;0
167;0.21266299486160278;0.7825918793678284;0
167;0.32017993927001953;0.7825918793678284;0
167;0.0638822540640831;0.7825918793678284;0
167;0.06066012382507324;0.7825918793678284;0
167;0.003096163272857666;0.7825918793678284;0
167;0.3651160001754761;0.7825918793678284;0
167;0.1284812092781067;0.7825918793678284;0
167;0.027991533279418945;0.7825918793678284;0
167;0.0992690920829773;0.7825918793678284;0
167;0.10635459423065186;0.7825918793678284;0
167;0.01763319969177246;0.7825918793678284;0
167;0.02585601806640625;0.7825918793678284;0
167;0.11281037330627441;0.7825918793678284;0
167;0.17099452018737793;0.7825918793678284;0
167;0.28602027893066406;0.7825918793678284;0
167;2.0573770999908447;0.7825918793678284;0
167;0.02442246675491333;0.7825918793678284;0
167;0.1437687873840332;0.7825918793678284;0
167;0.21061456203460693;0.7825918793678284;0
167;0.14324939250946045;0.7825918793678284;0
167;0.27025163173675537;0.7825918793678284;0
167;0.017921924591064453;0.7825918793678284;0
167;0.19237375259399414;0.7825918793678284;0
167;0.21188116073608398;0.7825918793678284;0
167;1.2823472023010254;0.7825918793678284;0
167;0.04446268081665039;0.7825918793678284;0
167;0.02942037582397461;0.7825918793678284;0
167;0.055672675371170044;0.7825918793678284;0
167;0.41031795740127563;0.7825918793678284;0
167;0.16034412384033203;0.7825918793678284;0
167;0.041286468505859375;0.7825918793678284;0
167;1.3367266654968262;0.7825918793678284;0
167;0.04842311143875122;0.7825918793678284;0
167;0.0834740400314331;0.7825918793678284;0
168;0.44063305854797363;0.7684249877929688;0
168;0.2687321901321411;0.7684249877929688;0
168;0.24981415271759033;0.7684249877929688;0
168;0.14413690567016602;0.7684249877929688;0
168;0.4904474541544914;0.7684249877929688;0
168;0.41706772707402706;0.7684249877929688;0
168;0.7600791454315186;0.7684249877929688;0
168;0.07364400010555983;0.7684249877929688;0
168;0.817931056022644;0.7684249877929688;0
168;0.08669984340667725;0.7684249877929688;0
168;0.557663083076477;0.7684249877929688;0
168;0.4196523427963257;0.7684249877929688;0
168;0.21291189640760422;0.7684249877929688;0
168;0.13571128249168396;0.7684249877929688;0
168;0.5061554908752441;0.7684249877929688;0
168;0.1986222267150879;0.7684249877929688;0
168;0.6611044406890869;0.7684249877929688;0
168;0.056531310081481934;0.7684249877929688;0
168;0.12063157558441162;0.7684249877929688;0
168;0.1676560640335083;0.7684249877929688;0
168;0.00011038780212402344;0.7684249877929688;0
168;0.04990759491920471;0.7684249877929688;0
168;0.3215765953063965;0.7684249877929688;0
168;0.18193697929382324;0.7684249877929688;0
168;0.23127102851867676;0.7684249877929688;0
168;0.5261802673339844;0.7684249877929688;0
168;0.06668701767921448;0.7684249877929688;0
168;1.1850168108940125;0.7684249877929688;0
168;0.21091879904270172;0.7684249877929688;0
168;0.17962074279785156;0.7684249877929688;0
168;0.035265326499938965;0.7684249877929688;0
168;0.323752760887146;0.7684249877929688;0
168;0.6086115837097168;0.7684249877929688;0
168;0.2223886251449585;0.7684249877929688;0
168;0.0014829039573669434;0.7684249877929688;0
168;0.0013768672943115234;0.7684249877929688;0
168;0.13618803024291992;0.7684249877929688;0
168;1.2325685024261475;0.7684249877929688;0
168;0.17246019840240479;0.7684249877929688;0
168;0.1274261474609375;0.7684249877929688;0
168;0.056768834590911865;0.7684249877929688;0
168;0.03384080529212952;0.7684249877929688;0
168;0.05297446250915527;0.7684249877929688;0
168;0.11429402232170105;0.7684249877929688;0
168;0.20387494564056396;0.7684249877929688;0
168;0.1386878490447998;0.7684249877929688;0
168;0.003453195095062256;0.7684249877929688;0
168;0.04730689525604248;0.7684249877929688;0
168;0.08813679218292236;0.7684249877929688;0
168;0.033479928970336914;0.7684249877929688;0
168;0.17338037490844727;0.7684249877929688;0
168;0.16935276985168457;0.7684249877929688;0
168;0.20419907569885254;0.7684249877929688;0
168;0.15001505613327026;0.7684249877929688;0
168;0.06852507591247559;0.7684249877929688;0
168;0.005117863416671753;0.7684249877929688;0
168;0.31098079681396484;0.7684249877929688;0
168;0.014494538307189941;0.7684249877929688;0
168;0.19284212589263916;0.7684249877929688;0
168;0.3646535873413086;0.7684249877929688;0
168;0.040802597999572754;0.7684249877929688;0
168;0.010628029704093933;0.7684249877929688;0
168;0.04314005374908447;0.7684249877929688;0
168;0.03708624839782715;0.7684249877929688;0
168;0.43230557441711426;0.7684249877929688;0
168;0.11751025915145874;0.7684249877929688;0
168;0.05935406684875488;0.7684249877929688;0
168;0.11997729539871216;0.7684249877929688;0
168;0.12757796049118042;0.7684249877929688;0
168;0.06376254558563232;0.7684249877929688;0
168;0.018498539924621582;0.7684249877929688;0
168;0.11690282821655273;0.7684249877929688;0
168;0.007431983947753906;0.7684249877929688;0
168;0.00244140625;0.7684249877929688;0
168;0.22728043794631958;0.7684249877929688;0
168;0.37271618843078613;0.7684249877929688;0
168;2.022665500640869;0.7684249877929688;0
168;0.21604108810424805;0.7684249877929688;0
168;0.1706773042678833;0.7684249877929688;0
168;0.16013413667678833;0.7684249877929688;0
168;0.10606372356414795;0.7684249877929688;0
168;0.252354234457016;0.7684249877929688;0
168;0.009176790714263916;0.7684249877929688;0
168;0.7256026268005371;0.7684249877929688;0
168;0.13371968269348145;0.7684249877929688;0
168;0.15434002876281738;0.7684249877929688;0
168;0.2397143840789795;0.7684249877929688;0
168;1.335412859916687;0.7684249877929688;0
168;0.07352367043495178;0.7684249877929688;0
168;0.006622314453125;0.7684249877929688;0
168;0.3318769335746765;0.7684249877929688;0
168;0.3396468162536621;0.7684249877929688;0
168;0.02126598358154297;0.7684249877929688;0
168;1.3775672912597656;0.7684249877929688;0
168;0.023072659969329834;0.7684249877929688;0
168;0.09345781803131104;0.7684249877929688;0
169;0.4140799045562744;0.7693431973457336;0
169;0.33412468433380127;0.7693431973457336;0
169;0.1347411870956421;0.7693431973457336;0
169;0.5169490426778793;0.7693431973457336;0
169;0.3957206103950739;0.7693431973457336;0
169;0.7856180667877197;0.7693431973457336;0
169;0.08070546016097069;0.7693431973457336;0
169;0.8733105659484863;0.7693431973457336;0
169;0.05142021179199219;0.7693431973457336;0
169;0.5964484214782715;0.7693431973457336;0
169;0.4152188301086426;0.7693431973457336;0
169;0.22596406191587448;0.7693431973457336;0
169;0.19756276905536652;0.7693431973457336;0
169;0.5378072261810303;0.7693431973457336;0
169;0.16818594932556152;0.7693431973457336;0
169;0.6211988925933838;0.7693431973457336;0
169;0.05912423133850098;0.7693431973457336;0
169;0.12222862243652344;0.7693431973457336;0
169;0.3187156915664673;0.7693431973457336;0
169;0.05907320976257324;0.7693431973457336;0
169;0.18094182014465332;0.7693431973457336;0
169;0.14470338821411133;0.7693431973457336;0
169;0.208962082862854;0.7693431973457336;0
169;0.5617976784706116;0.7693431973457336;0
169;0.046381235122680664;0.7693431973457336;0
169;1.1697977185249329;0.7693431973457336;0
169;0.2575067952275276;0.7693431973457336;0
169;0.17237484455108643;0.7693431973457336;0
169;0.04458427429199219;0.7693431973457336;0
169;0.2933131456375122;0.7693431973457336;0
169;0.6045128703117371;0.7693431973457336;0
169;0.2410435676574707;0.7693431973457336;0
169;0.14680194854736328;0.7693431973457336;0
169;1.2129340767860413;0.7693431973457336;0
169;0.14746832847595215;0.7693431973457336;0
169;0.14219820499420166;0.7693431973457336;0
169;0.06883102655410767;0.7693431973457336;0
169;0.0621357262134552;0.7693431973457336;0
169;0.06686615943908691;0.7693431973457336;0
169;0.11409512162208557;0.7693431973457336;0
169;0.24110102653503418;0.7693431973457336;0
169;0.04241722822189331;0.7693431973457336;0
169;0.08956372737884521;0.7693431973457336;0
169;0.03586864471435547;0.7693431973457336;0
169;0.1809890866279602;0.7693431973457336;0
169;0.11793112754821777;0.7693431973457336;0
169;0.19710403680801392;0.7693431973457336;0
169;0.1377997100353241;0.7693431973457336;0
169;0.16168195009231567;0.7693431973457336;0
169;0.07493549585342407;0.7693431973457336;0
169;0.0017348825931549072;0.7693431973457336;0
169;0.2873610258102417;0.7693431973457336;0
169;0.21608394384384155;0.7693431973457336;0
169;0.3303605318069458;0.7693431973457336;0
169;0.04599525034427643;0.7693431973457336;0
169;0.048796653747558594;0.7693431973457336;0
169;0.23697805404663086;0.7693431973457336;0
169;0.010134339332580566;0.7693431973457336;0
169;0.4366333484649658;0.7693431973457336;0
169;0.10042917728424072;0.7693431973457336;0
169;0.04724717140197754;0.7693431973457336;0
169;0.11722826957702637;0.7693431973457336;0
169;0.12988567352294922;0.7693431973457336;0
169;0.010686933994293213;0.7693431973457336;0
169;0.12576842308044434;0.7693431973457336;0
169;0.22045040130615234;0.7693431973457336;0
169;0.37346887588500977;0.7693431973457336;0
169;1.9783575534820557;0.7693431973457336;0
169;0.14649248123168945;0.7693431973457336;0
169;0.2231583595275879;0.7693431973457336;0
169;0.1578628420829773;0.7693431973457336;0
169;0.09834003448486328;0.7693431973457336;0
169;0.27750247716903687;0.7693431973457336;0
169;0.7662596702575684;0.7693431973457336;0
169;0.15364277362823486;0.7693431973457336;0
169;0.1385347843170166;0.7693431973457336;0
169;0.21972036361694336;0.7693431973457336;0
169;1.261936902999878;0.7693431973457336;0
169;0.01151883602142334;0.7693431973457336;0
169;0.07180854678153992;0.7693431973457336;0
169;0.007909625768661499;0.7693431973457336;0
169;0.3967072367668152;0.7693431973457336;0
169;0.29453063011169434;0.7693431973457336;0
169;0.04414713382720947;0.7693431973457336;0
169;1.3586196899414062;0.7693431973457336;0
169;0.035028934478759766;0.7693431973457336;0
169;0.09634912014007568;0.7693431973457336;0
170;0.38283681869506836;0.778994083404541;0
170;0.13503706455230713;0.778994083404541;0
170;0.5702610909938812;0.778994083404541;0
170;0.43105773627758026;0.778994083404541;0
170;0.7463176250457764;0.778994083404541;0
170;0.09256247244775295;0.778994083404541;0
170;0.83882737159729;0.778994083404541;0
170;0.035709261894226074;0.778994083404541;0
170;0.5946495532989502;0.778994083404541;0
170;0.3826456069946289;0.778994083404541;0
170;0.21452756226062775;0.778994083404541;0
170;0.16763639450073242;0.778994083404541;0
170;0.4822843074798584;0.778994083404541;0
170;0.16635584831237793;0.778994083404541;0
170;0.6396610736846924;0.778994083404541;0
170;0.05616128444671631;0.778994083404541;0
170;0.27624762058258057;0.778994083404541;0
170;0.11788642406463623;0.778994083404541;0
170;0.16071796417236328;0.778994083404541;0
170;0.05273821949958801;0.778994083404541;0
170;0.223191499710083;0.778994083404541;0
170;0.20934295654296875;0.778994083404541;0
170;0.3172037601470947;0.778994083404541;0
170;0.5753593444824219;0.778994083404541;0
170;0.055181294679641724;0.778994083404541;0
170;0.013632535934448242;0.778994083404541;0
170;1.171550691127777;0.778994083404541;0
170;0.24448902904987335;0.778994083404541;0
170;0.18641293048858643;0.778994083404541;0
170;0.04245650768280029;0.778994083404541;0
170;0.2890585660934448;0.778994083404541;0
170;0.6034541130065918;0.778994083404541;0
170;0.2118368148803711;0.778994083404541;0
170;0.021979868412017822;0.778994083404541;0
170;0.004515886306762695;0.778994083404541;0
170;0.14016318321228027;0.778994083404541;0
170;1.1927685141563416;0.778994083404541;0
170;0.16394191980361938;0.778994083404541;0
170;0.176003098487854;0.778994083404541;0
170;0.05804932117462158;0.778994083404541;0
170;0.07319438457489014;0.778994083404541;0
170;0.05774998664855957;0.778994083404541;0
170;0.11501821875572205;0.778994083404541;0
170;0.2475496530532837;0.778994083404541;0
170;0.051613450050354004;0.778994083404541;0
170;0.09612542390823364;0.778994083404541;0
170;0.0233536958694458;0.778994083404541;0
170;0.15424251556396484;0.778994083404541;0
170;0.10539436340332031;0.778994083404541;0
170;0.22191458940505981;0.778994083404541;0
170;0.14492696523666382;0.778994083404541;0
170;0.15938663482666016;0.778994083404541;0
170;0.050980210304260254;0.778994083404541;0
170;0.01450154185295105;0.778994083404541;0
170;0.2493654489517212;0.778994083404541;0
170;0.23879507184028625;0.778994083404541;0
170;0.28642916679382324;0.778994083404541;0
170;0.05882951617240906;0.778994083404541;0
170;0.047759056091308594;0.778994083404541;0
170;0.2757340669631958;0.778994083404541;0
170;0.013470709323883057;0.778994083404541;0
170;0.4107050895690918;0.778994083404541;0
170;0.10958927869796753;0.778994083404541;0
170;0.053960204124450684;0.778994083404541;0
170;0.09512031078338623;0.778994083404541;0
170;0.13369929790496826;0.778994083404541;0
170;0.012220263481140137;0.778994083404541;0
170;0.0014302730560302734;0.778994083404541;0
170;0.007652878761291504;0.778994083404541;0
170;0.12646782398223877;0.778994083404541;0
170;0.0007675886154174805;0.778994083404541;0
170;0.24998384714126587;0.778994083404541;0
170;0.3278810977935791;0.778994083404541;0
170;1.9869593381881714;0.778994083404541;0
170;0.1381847858428955;0.778994083404541;0
170;0.23177242279052734;0.778994083404541;0
170;0.15547847747802734;0.778994083404541;0
170;0.05610799789428711;0.778994083404541;0
170;0.26361867785453796;0.778994083404541;0
170;0.682950496673584;0.778994083404541;0
170;0.15078628063201904;0.778994083404541;0
170;0.17285799980163574;0.778994083404541;0
170;0.15569233894348145;0.778994083404541;0
170;1.271377682685852;0.778994083404541;0
170;0.0024199485778808594;0.778994083404541;0
170;0.07222360372543335;0.778994083404541;0
170;0.009261250495910645;0.778994083404541;0
170;0.388916939496994;0.778994083404541;0
170;0.24579286575317383;0.778994083404541;0
170;0.04105311632156372;0.778994083404541;0
170;1.3272018432617188;0.778994083404541;0
170;0.053475022315979004;0.778994083404541;0
170;0.11926710605621338;0.778994083404541;0
171;0.3332744836807251;0.7973614931106567;1
171;0.0661003589630127;0.7973614931106567;1
171;0.6482161283493042;0.7973614931106567;1
171;0.37001505494117737;0.7973614931106567;1
171;0.755281925201416;0.7973614931106567;1
171;0.10603532195091248;0.7973614931106567;1
171;0.8673539161682129;0.7973614931106567;1
171;0.5996501445770264;0.7973614931106567;1
171;0.41408348083496094;0.7973614931106567;1
171;0.2268296182155609;0.7973614931106567;1
171;0.45874595642089844;0.7973614931106567;1
171;0.16879773139953613;0.7973614931106567;1
171;0.6168527603149414;0.7973614931106567;1
171;0.0595167875289917;0.7973614931106567;1
171;0.3014153242111206;0.7973614931106567;1
171;0.15028250217437744;0.7973614931106567;1
171;0.17531991004943848;0.7973614931106567;1
171;0.046945393085479736;0.7973614931106567;1
171;0.27979934215545654;0.7973614931106567;1
171;0.19554924964904785;0.7973614931106567;1
171;0.20669245719909668;0.7973614931106567;1
171;0.5431778430938721;0.7973614931106567;1
171;0.047908246517181396;0.7973614931106567;1
171;0.005438804626464844;0.7973614931106567;1
171;1.177206039428711;0.7973614931106567;1
171;0.22166791558265686;0.7973614931106567;1
171;0.17639970779418945;0.7973614931106567;1
171;0.04033219814300537;0.7973614931106567;1
171;0.22415149211883545;0.7973614931106567;1
171;0.6073317527770996;0.7973614931106567;1
171;0.22877049446105957;0.7973614931106567;1
171;0.023916572332382202;0.7973614931106567;1
171;0.12444937229156494;0.7973614931106567;1
171;1.185211956501007;0.7973614931106567;1
171;0.14477264881134033;0.7973614931106567;1
171;0.1722087860107422;0.7973614931106567;1
171;0.0339471697807312;0.7973614931106567;1
171;0.04682934284210205;0.7973614931106567;1
171;0.056881070137023926;0.7973614931106567;1
171;0.11632567644119263;0.7973614931106567;1
171;0.23598122596740723;0.7973614931106567;1
171;0.10248565673828125;0.7973614931106567;1
171;0.017910122871398926;0.7973614931106567;1
171;0.17477768659591675;0.7973614931106567;1
171;0.07684969902038574;0.7973614931106567;1
171;0.2311803102493286;0.7973614931106567;1
171;0.1526295244693756;0.7973614931106567;1
171;0.16017425060272217;0.7973614931106567;1
171;0.037796080112457275;0.7973614931106567;1
171;0.1590689718723297;0.7973614931106567;1
171;0.2916666269302368;0.7973614931106567;1
171;0.2749435007572174;0.7973614931106567;1
171;0.2966545820236206;0.7973614931106567;1
171;0.10988613963127136;0.7973614931106567;1
171;0.0071897730231285095;0.7973614931106567;1
171;0.25102150440216064;0.7973614931106567;1
171;0.03380376100540161;0.7973614931106567;1
171;0.4118586778640747;0.7973614931106567;1
171;0.1255931854248047;0.7973614931106567;1
171;0.08572030067443848;0.7973614931106567;1
171;0.10408174991607666;0.7973614931106567;1
171;0.11984950304031372;0.7973614931106567;1
171;0.005624711513519287;0.7973614931106567;1
171;0.017961621284484863;0.7973614931106567;1
171;0.15105676651000977;0.7973614931106567;1
171;0.005658924579620361;0.7973614931106567;1
171;0.31398746371269226;0.7973614931106567;1
171;0.3262261152267456;0.7973614931106567;1
171;2.050875186920166;0.7973614931106567;1
171;0.14882397651672363;0.7973614931106567;1
171;0.2130725383758545;0.7973614931106567;1
171;0.1748713254928589;0.7973614931106567;1
171;0.07685434818267822;0.7973614931106567;1
171;0.2574458122253418;0.7973614931106567;1
171;0.6929140090942383;0.7973614931106567;1
171;0.10094785690307617;0.7973614931106567;1
171;0.21002721786499023;0.7973614931106567;1
171;0.16012310981750488;0.7973614931106567;1
171;1.2522705793380737;0.7973614931106567;1
171;0.05421578884124756;0.7973614931106567;1
171;0.03910529613494873;0.7973614931106567;1
171;0.01331639289855957;0.7973614931106567;1
171;0.07855671644210815;0.7973614931106567;1
171;0.005570411682128906;0.7973614931106567;1
171;0.39796245098114014;0.7973614931106567;1
171;0.22541308403015137;0.7973614931106567;1
171;1.3281195163726807;0.7973614931106567;1
171;0.03702521324157715;0.7973614931106567;1
171;0.1112898588180542;0.7973614931106567;1
172;0.2075803279876709;0.8094518184661865;1
172;0.2781538963317871;0.8094518184661865;1
172;0.06841421127319336;0.8094518184661865;1
172;0.5231031477451324;0.8094518184661865;1
172;0.3550984226167202;0.8094518184661865;1
172;0.3558847904205322;0.8094518184661865;1
172;0.08453495427966118;0.8094518184661865;1
172;0.6460797786712646;0.8094518184661865;1
172;0.37944507598876953;0.8094518184661865;1
172;0.2857997417449951;0.8094518184661865;1
172;0.251703605055809;0.8094518184661865;1
172;0.1524738371372223;0.8094518184661865;1
172;0.31615328788757324;0.8094518184661865;1
172;0.100669264793396;0.8094518184661865;1
172;0.47945618629455566;0.8094518184661865;1
172;0.0085374116897583;0.8094518184661865;1
172;0.1859276294708252;0.8094518184661865;1
172;0.03162837028503418;0.8094518184661865;1
172;0.14976203441619873;0.8094518184661865;1
172;0.20897698402404785;0.8094518184661865;1
172;0.15475571155548096;0.8094518184661865;1
172;0.41091346740722656;0.8094518184661865;1
172;0.0777045488357544;0.8094518184661865;1
172;0.04911518096923828;0.8094518184661865;1
172;1.1708875894546509;0.8094518184661865;1
172;0.20330047607421875;0.8094518184661865;1
172;0.15152192115783691;0.8094518184661865;1
172;0.46732044219970703;0.8094518184661865;1
172;0.015388846397399902;0.8094518184661865;1
172;0.15420949459075928;0.8094518184661865;1
172;0.436822772026062;0.8094518184661865;1
172;0.1554703712463379;0.8094518184661865;1
172;0.026741504669189453;0.8094518184661865;1
172;0.08649551868438721;0.8094518184661865;1
172;1.2740209102630615;0.8094518184661865;1
172;0.12643826007843018;0.8094518184661865;1
172;0.1386188268661499;0.8094518184661865;1
172;0.045412302017211914;0.8094518184661865;1
172;0.015214264392852783;0.8094518184661865;1
172;0.0469994843006134;0.8094518184661865;1
172;0.06445366144180298;0.8094518184661865;1
172;0.10890811681747437;0.8094518184661865;1
172;0.19915688037872314;0.8094518184661865;1
172;0.08176904916763306;0.8094518184661865;1
172;0.12423932552337646;0.8094518184661865;1
172;0.11412787437438965;0.8094518184661865;1
172;0.09871101379394531;0.8094518184661865;1
172;0.20771652460098267;0.8094518184661865;1
172;0.14896169304847717;0.8094518184661865;1
172;0.11543929576873779;0.8094518184661865;1
172;0.05232053995132446;0.8094518184661865;1
172;0.1607367992401123;0.8094518184661865;1
172;0.24116963148117065;0.8094518184661865;1
172;0.14457964897155762;0.8094518184661865;1
172;0.08269882202148438;0.8094518184661865;1
172;0.008284121751785278;0.8094518184661865;1
172;0.15082323551177979;0.8094518184661865;1
172;0.0474088191986084;0.8094518184661865;1
172;0.33237671852111816;0.8094518184661865;1
172;0.12405210733413696;0.8094518184661865;1
172;0.049173951148986816;0.8094518184661865;1
172;0.0865362286567688;0.8094518184661865;1
172;0.10193973779678345;0.8094518184661865;1
172;0.02427542209625244;0.8094518184661865;1
172;0.002481698989868164;0.8094518184661865;1
172;0.045397043228149414;0.8094518184661865;1
172;0.12138104438781738;0.8094518184661865;1
172;0.1372649073600769;0.8094518184661865;1
172;0.18685662746429443;0.8094518184661865;1
172;0.024100840091705322;0.8094518184661865;1
172;0.08737492561340332;0.8094518184661865;1
172;0.171028733253479;0.8094518184661865;1
172;0.1588989496231079;0.8094518184661865;1
172;0.040615200996398926;0.8094518184661865;1
172;0.2391827404499054;0.8094518184661865;1
172;0.12522241473197937;0.8094518184661865;1
172;0.06935262680053711;0.8094518184661865;1
172;0.09206151962280273;0.8094518184661865;1
172;1.2679061889648438;0.8094518184661865;1
172;0.019382834434509277;0.8094518184661865;1
172;0.08827316761016846;0.8094518184661865;1
172;0.05820435285568237;0.8094518184661865;1
172;2.078172445297241;0.8094518184661865;1
172;0.0036170482635498047;0.8094518184661865;1
172;0.016684770584106445;0.8094518184661865;1
172;0.33566370606422424;0.8094518184661865;1
172;0.0013756752014160156;0.8094518184661865;1
172;0.006730854511260986;0.8094518184661865;1
172;1.2330468893051147;0.8094518184661865;1
172;0.04826861619949341;0.8094518184661865;1
172;0.1264019012451172;0.8094518184661865;1
173;0.3643913269042969;0.7735386490821838;0
173;0.23827171325683594;0.7735386490821838;0
173;0.12311792373657227;0.7735386490821838;0
173;0.3702138513326645;0.7735386490821838;0
173;0.28904550336301327;0.7735386490821838;0
173;0.33791136741638184;0.7735386490821838;0
173;0.09434473514556885;0.7735386490821838;0
173;0.6473572254180908;0.7735386490821838;0
173;0.3001350164413452;0.7735386490821838;0
173;0.27611517906188965;0.7735386490821838;0
173;0.190420463681221;0.7735386490821838;0
173;0.20181454718112946;0.7735386490821838;0
173;0.3097803592681885;0.7735386490821838;0
173;0.16938865184783936;0.7735386490821838;0
173;0.526970624923706;0.7735386490821838;0
173;0.021028995513916016;0.7735386490821838;0
173;0.16128754615783691;0.7735386490821838;0
173;0.02682715654373169;0.7735386490821838;0
173;0.24585175514221191;0.7735386490821838;0
173;0.1964576244354248;0.7735386490821838;0
173;0.14180374145507812;0.7735386490821838;0
173;0.38126182556152344;0.7735386490821838;0
173;0.08572974801063538;0.7735386490821838;0
173;0.012452483177185059;0.7735386490821838;0
173;0.013240933418273926;0.7735386490821838;0
173;1.126128077507019;0.7735386490821838;0
173;0.1501338928937912;0.7735386490821838;0
173;0.1117786169052124;0.7735386490821838;0
173;0.48227882385253906;0.7735386490821838;0
173;0.05324015021324158;0.7735386490821838;0
173;0.2434600591659546;0.7735386490821838;0
173;0.3485461473464966;0.7735386490821838;0
173;0.18023693561553955;0.7735386490821838;0
173;0.09863412380218506;0.7735386490821838;0
173;1.2228673100471497;0.7735386490821838;0
173;0.1342853307723999;0.7735386490821838;0
173;0.09091556072235107;0.7735386490821838;0
173;0.037814974784851074;0.7735386490821838;0
173;0.11481213569641113;0.7735386490821838;0
173;0.06276029348373413;0.7735386490821838;0
173;0.07195502519607544;0.7735386490821838;0
173;0.06374678015708923;0.7735386490821838;0
173;0.08686763048171997;0.7735386490821838;0
173;0.10263359546661377;0.7735386490821838;0
173;0.0581134557723999;0.7735386490821838;0
173;0.07407253980636597;0.7735386490821838;0
173;0.13221383094787598;0.7735386490821838;0
173;0.20941638946533203;0.7735386490821838;0
173;0.13567662239074707;0.7735386490821838;0
173;0.14494264125823975;0.7735386490821838;0
173;0.03910166025161743;0.7735386490821838;0
173;0.0037238001823425293;0.7735386490821838;0
173;0.13334500789642334;0.7735386490821838;0
173;0.20471739768981934;0.7735386490821838;0
173;0.2402399778366089;0.7735386490821838;0
173;0.08275067806243896;0.7735386490821838;0
173;0.0958678126335144;0.7735386490821838;0
173;0.012727022171020508;0.7735386490821838;0
173;0.033577680587768555;0.7735386490821838;0
173;0.19944977760314941;0.7735386490821838;0
173;0.027676761150360107;0.7735386490821838;0
173;0.14651906490325928;0.7735386490821838;0
173;0.28915882110595703;0.7735386490821838;0
173;0.1186029314994812;0.7735386490821838;0
173;0.06717920303344727;0.7735386490821838;0
173;0.08214819431304932;0.7735386490821838;0
173;0.08669352531433105;0.7735386490821838;0
173;0.14198315143585205;0.7735386490821838;0
173;0.05953705310821533;0.7735386490821838;0
173;0.1631501317024231;0.7735386490821838;0
173;0.19340944290161133;0.7735386490821838;0
173;0.0677177906036377;0.7735386490821838;0
173;2.1489166021347046;0.7735386490821838;0
173;0.15059709548950195;0.7735386490821838;0
173;0.13652151823043823;0.7735386490821838;0
173;0.11050212383270264;0.7735386490821838;0
173;0.004941225051879883;0.7735386490821838;0
173;0.14324569702148438;0.7735386490821838;0
173;0.24416321516036987;0.7735386490821838;0
173;0.1478029191493988;0.7735386490821838;0
173;0.04985809326171875;0.7735386490821838;0
173;0.1977405548095703;0.7735386490821838;0
173;1.344049334526062;0.7735386490821838;0
173;0.01909548044204712;0.7735386490821838;0
173;0.019578099250793457;0.7735386490821838;0
173;0.04102754592895508;0.7735386490821838;0
173;0.004527568817138672;0.7735386490821838;0
173;0.03348425030708313;0.7735386490821838;0
173;0.3713233470916748;0.7735386490821838;0
173;0.1428220272064209;0.7735386490821838;0
173;0.03318208456039429;0.7735386490821838;0
173;1.3062299489974976;0.7735386490821838;0
173;0.057749032974243164;0.7735386490821838;0
174;0.3827763795852661;0.7671622633934021;0
174;0.28011035919189453;0.7671622633934021;0
174;0.15814220905303955;0.7671622633934021;0
174;0.4049709504470229;0.7671622633934021;0
174;0.34136052429676056;0.7671622633934021;0
174;0.5814340114593506;0.7671622633934021;0
174;0.07451136782765388;0.7671622633934021;0
174;0.8218696117401123;0.7671622633934021;0
174;0.40424787998199463;0.7671622633934021;0
174;0.3367568254470825;0.7671622633934021;0
174;0.20200061425566673;0.7671622633934021;0
174;0.2107674926519394;0.7671622633934021;0
174;0.45596861839294434;0.7671622633934021;0
174;0.17045307159423828;0.7671622633934021;0
174;0.6195216178894043;0.7671622633934021;0
174;0.03688931465148926;0.7671622633934021;0
174;0.2744094133377075;0.7671622633934021;0
174;0.03834834694862366;0.7671622633934021;0
174;0.16300249099731445;0.7671622633934021;0
174;0.16587185859680176;0.7671622633934021;0
174;0.1606367826461792;0.7671622633934021;0
174;0.46460068225860596;0.7671622633934021;0
174;0.08021566271781921;0.7671622633934021;0
174;1.128598690032959;0.7671622633934021;0
174;0.1838490068912506;0.7671622633934021;0
174;0.1334071159362793;0.7671622633934021;0
174;0.029012560844421387;0.7671622633934021;0
174;0.3007696866989136;0.7671622633934021;0
174;0.4452189803123474;0.7671622633934021;0
174;0.23346149921417236;0.7671622633934021;0
174;0.04549431800842285;0.7671622633934021;0
174;0.14806973934173584;0.7671622633934021;0
174;1.2227906584739685;0.7671622633934021;0
174;0.13446390628814697;0.7671622633934021;0
174;0.05381631851196289;0.7671622633934021;0
174;0.06429445743560791;0.7671622633934021;0
174;0.0983879566192627;0.7671622633934021;0
174;0.08811923861503601;0.7671622633934021;0
174;0.08043086528778076;0.7671622633934021;0
174;0.08009868860244751;0.7671622633934021;0
174;0.1063033938407898;0.7671622633934021;0
174;0.10600161552429199;0.7671622633934021;0
174;0.09952187538146973;0.7671622633934021;0
174;0.170546293258667;0.7671622633934021;0
174;0.2125720977783203;0.7671622633934021;0
174;0.1722196340560913;0.7671622633934021;0
174;0.13601553440093994;0.7671622633934021;0
174;0.1465575098991394;0.7671622633934021;0
174;0.026173949241638184;0.7671622633934021;0
174;0.12116074562072754;0.7671622633934021;0
174;0.2111223340034485;0.7671622633934021;0
174;0.3173919916152954;0.7671622633934021;0
174;0.020644187927246094;0.7671622633934021;0
174;0.06082570552825928;0.7671622633934021;0
174;0.04329514503479004;0.7671622633934021;0
174;0.2592885494232178;0.7671622633934021;0
174;0.01857846975326538;0.7671622633934021;0
174;0.22090494632720947;0.7671622633934021;0
174;0.37444448471069336;0.7671622633934021;0
174;0.12063932418823242;0.7671622633934021;0
174;0.10423320531845093;0.7671622633934021;0
174;0.127061128616333;0.7671622633934021;0
174;0.09467977285385132;0.7671622633934021;0
174;0.0012551546096801758;0.7671622633934021;0
174;0.04545867443084717;0.7671622633934021;0
174;0.12089639902114868;0.7671622633934021;0
174;0.280476450920105;0.7671622633934021;0
174;0.1039581298828125;0.7671622633934021;0
174;2.0200682878494263;0.7671622633934021;0
174;0.18882852792739868;0.7671622633934021;0
174;0.13861322402954102;0.7671622633934021;0
174;0.030112266540527344;0.7671622633934021;0
174;0.18068063259124756;0.7671622633934021;0
174;0.25197169184684753;0.7671622633934021;0
174;0.021497488021850586;0.7671622633934021;0
174;0.01660478115081787;0.7671622633934021;0
174;0.6476526260375977;0.7671622633934021;0
174;0.17235630750656128;0.7671622633934021;0
174;0.05726313591003418;0.7671622633934021;0
174;0.2640092372894287;0.7671622633934021;0
174;1.28409743309021;0.7671622633934021;0
174;0.05777484178543091;0.7671622633934021;0
174;0.002389669418334961;0.7671622633934021;0
174;0.04050564765930176;0.7671622633934021;0
174;0.012756884098052979;0.7671622633934021;0
174;0.02190801501274109;0.7671622633934021;0
174;0.3944191336631775;0.7671622633934021;0
174;0.22565913200378418;0.7671622633934021;0
174;0.020622968673706055;0.7671622633934021;0
174;0.062417805194854736;0.7671622633934021;0
174;1.3850070238113403;0.7671622633934021;0
174;0.036537885665893555;0.7671622633934021;0
175;0.3774815797805786;0.7738064527511597;0
175;0.1638932228088379;0.7738064527511597;0
175;0.47134486585855484;0.7738064527511597;0
175;0.3510741740465164;0.7738064527511597;0
175;0.6902585029602051;0.7738064527511597;0
175;0.0762090664356947;0.7738064527511597;0
175;0.8771662712097168;0.7738064527511597;0
175;0.46476173400878906;0.7738064527511597;0
175;0.34709298610687256;0.7738064527511597;0
175;0.17934118956327438;0.7738064527511597;0
175;0.24782027304172516;0.7738064527511597;0
175;0.4621572494506836;0.7738064527511597;0
175;0.1707366704940796;0.7738064527511597;0
175;0.6069064140319824;0.7738064527511597;0
175;0.03745853900909424;0.7738064527511597;0
175;0.28162145614624023;0.7738064527511597;0
175;0.1263660192489624;0.7738064527511597;0
175;0.17967653274536133;0.7738064527511597;0
175;0.04517713189125061;0.7738064527511597;0
175;0.28968966007232666;0.7738064527511597;0
175;0.14756536483764648;0.7738064527511597;0
175;0.19747912883758545;0.7738064527511597;0
175;0.49078571796417236;0.7738064527511597;0
175;0.06550756096839905;0.7738064527511597;0
175;1.1604546904563904;0.7738064527511597;0
175;0.21757062524557114;0.7738064527511597;0
175;0.15605568885803223;0.7738064527511597;0
175;0.023163706064224243;0.7738064527511597;0
175;0.25702953338623047;0.7738064527511597;0
175;0.5206589698791504;0.7738064527511597;0
175;0.2261282205581665;0.7738064527511597;0
175;0.0343780517578125;0.7738064527511597;0
175;0.14619898796081543;0.7738064527511597;0
175;1.2424176335334778;0.7738064527511597;0
175;0.1381971836090088;0.7738064527511597;0
175;0.10626232624053955;0.7738064527511597;0
175;0.06623387336730957;0.7738064527511597;0
175;0.08440256118774414;0.7738064527511597;0
175;0.08749222755432129;0.7738064527511597;0
175;0.11444631218910217;0.7738064527511597;0
175;0.2217559814453125;0.7738064527511597;0
175;0.1074569821357727;0.7738064527511597;0
175;0.13305985927581787;0.7738064527511597;0
175;0.11761283874511719;0.7738064527511597;0
175;0.18561184406280518;0.7738064527511597;0
175;0.13266274333000183;0.7738064527511597;0
175;0.13539421558380127;0.7738064527511597;0
175;0.01857060194015503;0.7738064527511597;0
175;0.004081130027770996;0.7738064527511597;0
175;0.06270074844360352;0.7738064527511597;0
175;0.21852973103523254;0.7738064527511597;0
175;0.3324594497680664;0.7738064527511597;0
175;0.04178059101104736;0.7738064527511597;0
175;0.02182316780090332;0.7738064527511597;0
175;0.2597792148590088;0.7738064527511597;0
175;0.36049389839172363;0.7738064527511597;0
175;0.11617624759674072;0.7738064527511597;0
175;0.001406550407409668;0.7738064527511597;0
175;0.07416611909866333;0.7738064527511597;0
175;0.10250753164291382;0.7738064527511597;0
175;0.06683087348937988;0.7738064527511597;0
175;0.1278308629989624;0.7738064527511597;0
175;0.24119383096694946;0.7738064527511597;0
175;0.2732959985733032;0.7738064527511597;0
175;0.01347494125366211;0.7738064527511597;0
175;1.9922873973846436;0.7738064527511597;0
175;0.10716962814331055;0.7738064527511597;0
175;0.2281198501586914;0.7738064527511597;0
175;0.12628498673439026;0.7738064527511597;0
175;0.013360440731048584;0.7738064527511597;0
175;0.12484991550445557;0.7738064527511597;0
175;0.2655855119228363;0.7738064527511597;0
175;0.027077913284301758;0.7738064527511597;0
175;0.642836332321167;0.7738064527511597;0
175;0.18063706159591675;0.7738064527511597;0
175;0.14606022834777832;0.7738064527511597;0
175;0.22621619701385498;0.7738064527511597;0
175;1.2410742044448853;0.7738064527511597;0
175;0.05073392391204834;0.7738064527511597;0
175;0.04121601581573486;0.7738064527511597;0
175;0.0007191002368927002;0.7738064527511597;0
175;0.4557338356971741;0.7738064527511597;0
175;0.16727447509765625;0.7738064527511597;0
175;0.04643899202346802;0.7738064527511597;0
175;0.008144557476043701;0.7738064527511597;0
175;1.397249698638916;0.7738064527511597;0
175;0.04786562919616699;0.7738064527511597;0
175;0.021509885787963867;0.7738064527511597;0
176;0.3708895444869995;0.807999312877655;1
176;0.08987212181091309;0.807999312877655;1
176;0.5345596820116043;0.807999312877655;1
176;0.3590899407863617;0.807999312877655;1
176;0.7512357234954834;0.807999312877655;1
176;0.08391891606152058;0.807999312877655;1
176;0.8872189521789551;0.807999312877655;1
176;0.4967834949493408;0.807999312877655;1
176;0.3852882385253906;0.807999312877655;1
176;0.20026271045207977;0.807999312877655;1
176;0.40144920349121094;0.807999312877655;1
176;0.14582061767578125;0.807999312877655;1
176;0.6057765483856201;0.807999312877655;1
176;0.029351115226745605;0.807999312877655;1
176;0.2795116901397705;0.807999312877655;1
176;0.20986902713775635;0.807999312877655;1
176;0.0322231650352478;0.807999312877655;1
176;0.17258107662200928;0.807999312877655;1
176;0.152174711227417;0.807999312877655;1
176;0.23778510093688965;0.807999312877655;1
176;0.47320377826690674;0.807999312877655;1
176;0.0834166407585144;0.807999312877655;1
176;1.1891740560531616;0.807999312877655;1
176;0.1949109435081482;0.807999312877655;1
176;0.18269670009613037;0.807999312877655;1
176;0.00345456600189209;0.807999312877655;1
176;0.19630539417266846;0.807999312877655;1
176;0.555578351020813;0.807999312877655;1
176;0.19391083717346191;0.807999312877655;1
176;0.03933882713317871;0.807999312877655;1
176;0.1247175931930542;0.807999312877655;1
176;1.2228121161460876;0.807999312877655;1
176;0.017223119735717773;0.807999312877655;1
176;0.1360023021697998;0.807999312877655;1
176;0.13418316841125488;0.807999312877655;1
176;0.03403198719024658;0.807999312877655;1
176;0.06091886758804321;0.807999312877655;1
176;0.06386417150497437;0.807999312877655;1
176;0.12091517448425293;0.807999312877655;1
176;0.20160889625549316;0.807999312877655;1
176;0.0901566743850708;0.807999312877655;1
176;0.13679718971252441;0.807999312877655;1
176;0.059064388275146484;0.807999312877655;1
176;0.23552000522613525;0.807999312877655;1
176;0.14432385563850403;0.807999312877655;1
176;0.15841203927993774;0.807999312877655;1
176;0.00439077615737915;0.807999312877655;1
176;0.12967240810394287;0.807999312877655;1
176;0.250550776720047;0.807999312877655;1
176;0.3358328342437744;0.807999312877655;1
176;0.041403427720069885;0.807999312877655;1
176;0.2150123119354248;0.807999312877655;1
176;0.03904366493225098;0.807999312877655;1
176;0.35479116439819336;0.807999312877655;1
176;0.15554988384246826;0.807999312877655;1
176;0.06688416004180908;0.807999312877655;1
176;0.07865428924560547;0.807999312877655;1
176;0.11120408773422241;0.807999312877655;1
176;0.06526786088943481;0.807999312877655;1
176;0.00011551380157470703;0.807999312877655;1
176;0.14015865325927734;0.807999312877655;1
176;0.32931315898895264;0.807999312877655;1
176;0.25665760040283203;0.807999312877655;1
176;0.1292276382446289;0.807999312877655;1
176;0.22262227535247803;0.807999312877655;1
176;0.14412176609039307;0.807999312877655;1
176;0.18011236190795898;0.807999312877655;1
176;0.1082480251789093;0.807999312877655;1
176;0.06185650825500488;0.807999312877655;1
176;0.22365963459014893;0.807999312877655;1
176;0.6113171577453613;0.807999312877655;1
176;0.0865444540977478;0.807999312877655;1
176;0.27290964126586914;0.807999312877655;1
176;0.18661069869995117;0.807999312877655;1
176;1.2138652801513672;0.807999312877655;1
176;0.07984966039657593;0.807999312877655;1
176;0.07616126537322998;0.807999312877655;1
176;0.0626901388168335;0.807999312877655;1
176;1.9862321615219116;0.807999312877655;1
176;0.34224146604537964;0.807999312877655;1
176;0.13467073440551758;0.807999312877655;1
176;0.009316086769104004;0.807999312877655;1
176;1.387892246246338;0.807999312877655;1
176;0.02777552604675293;0.807999312877655;1
176;0.06123995780944824;0.807999312877655;1
177;0.13792037963867188;0.8692120313644409;1
177;0.3427309989929199;0.8692120313644409;1
177;0.05777692794799805;0.8692120313644409;1
177;0.026051759719848633;0.8692120313644409;1
177;0.4400659650564194;0.8692120313644409;1
177;0.24366596341133118;0.8692120313644409;1
177;0.33393144607543945;0.8692120313644409;1
177;0.07104780524969101;0.8692120313644409;1
177;0.5955522060394287;0.8692120313644409;1
177;0.35545313358306885;0.8692120313644409;1
177;0.24566948413848877;0.8692120313644409;1
177;0.2058928906917572;0.8692120313644409;1
177;0.31382298469543457;0.8692120313644409;1
177;0.06423115730285645;0.8692120313644409;1
177;0.3904573917388916;0.8692120313644409;1
177;0.1801009178161621;0.8692120313644409;1
177;0.11675786972045898;0.8692120313644409;1
177;0.02575242519378662;0.8692120313644409;1
177;0.14020323753356934;0.8692120313644409;1
177;0.1563889980316162;0.8692120313644409;1
177;0.16607666015625;0.8692120313644409;1
177;0.2774313688278198;0.8692120313644409;1
177;0.07273384928703308;0.8692120313644409;1
177;1.2338242530822754;0.8692120313644409;1
177;0.20492523908615112;0.8692120313644409;1
177;0.1091088056564331;0.8692120313644409;1
177;0.41223835945129395;0.8692120313644409;1
177;0.08162236213684082;0.8692120313644409;1
177;0.40325629711151123;0.8692120313644409;1
177;0.03979030251502991;0.8692120313644409;1
177;0.009434223175048828;0.8692120313644409;1
177;0.0757824182510376;0.8692120313644409;1
177;1.359739363193512;0.8692120313644409;1
177;0.03509998321533203;0.8692120313644409;1
177;0.08291065692901611;0.8692120313644409;1
177;0.03305065631866455;0.8692120313644409;1
177;0.037380337715148926;0.8692120313644409;1
177;0.07992005348205566;0.8692120313644409;1
177;0.12085679173469543;0.8692120313644409;1
177;0.13986802101135254;0.8692120313644409;1
177;0.08446246385574341;0.8692120313644409;1
177;0.07891178131103516;0.8692120313644409;1
177;0.15169835090637207;0.8692120313644409;1
177;0.023698806762695312;0.8692120313644409;1
177;0.20905935764312744;0.8692120313644409;1
177;0.15650016069412231;0.8692120313644409;1
177;0.11542946100234985;0.8692120313644409;1
177;0.03726404905319214;0.8692120313644409;1
177;0.12419247627258301;0.8692120313644409;1
177;0.04622483253479004;0.8692120313644409;1
177;0.21535414457321167;0.8692120313644409;1
177;0.1523498296737671;0.8692120313644409;1
177;0.03612494468688965;0.8692120313644409;1
177;0.06289434432983398;0.8692120313644409;1
177;0.28420567512512207;0.8692120313644409;1
177;0.15483635663986206;0.8692120313644409;1
177;0.00046139955520629883;0.8692120313644409;1
177;0.006396889686584473;0.8692120313644409;1
177;0.08341366052627563;0.8692120313644409;1
177;0.09684181213378906;0.8692120313644409;1
177;0.03374946117401123;0.8692120313644409;1
177;0.030169963836669922;0.8692120313644409;1
177;0.1633462905883789;0.8692120313644409;1
177;0.22721052169799805;0.8692120313644409;1
177;0.12090635299682617;0.8692120313644409;1
177;0.07640790939331055;0.8692120313644409;1
177;0.12847328186035156;0.8692120313644409;1
177;0.14609014987945557;0.8692120313644409;1
177;0.14104419946670532;0.8692120313644409;1
177;0.10202836990356445;0.8692120313644409;1
177;0.10822024941444397;0.8692120313644409;1
177;0.12120091915130615;0.8692120313644409;1
177;0.22390544414520264;0.8692120313644409;1
177;0.05439579486846924;0.8692120313644409;1
177;0.16829633712768555;0.8692120313644409;1
177;0.07522296905517578;0.8692120313644409;1
177;1.2199325561523438;0.8692120313644409;1
177;0.04794663190841675;0.8692120313644409;1
177;0.06421589851379395;0.8692120313644409;1
177;0.008919715881347656;0.8692120313644409;1
177;0.006866574287414551;0.8692120313644409;1
177;0.05225419998168945;0.8692120313644409;1
177;2.005447030067444;0.8692120313644409;1
177;0.01924043893814087;0.8692120313644409;1
177;0.3020097613334656;0.8692120313644409;1
177;1.2589352130889893;0.8692120313644409;1
177;0.012367486953735352;0.8692120313644409;1
177;0.12611722946166992;0.8692120313644409;1
178;0.3251403570175171;0.7976170182228088;0
178;0.1358642578125;0.7976170182228088;0
178;0.11438620090484619;0.7976170182228088;0
178;0.3508661054074764;0.7976170182228088;0
178;0.2877250611782074;0.7976170182228088;0
178;0.26696109771728516;0.7976170182228088;0
178;0.08987486362457275;0.7976170182228088;0
178;0.5746960639953613;0.7976170182228088;0
178;0.02858901023864746;0.7976170182228088;0
178;0.303037166595459;0.7976170182228088;0
178;0.22209084033966064;0.7976170182228088;0
178;0.26813341677188873;0.7976170182228088;0
178;0.36594581604003906;0.7976170182228088;0
178;0.13166677951812744;0.7976170182228088;0
178;0.39591002464294434;0.7976170182228088;0
178;0.0035768747329711914;0.7976170182228088;0
178;0.07925331592559814;0.7976170182228088;0
178;0.029441893100738525;0.7976170182228088;0
178;0.11660730838775635;0.7976170182228088;0
178;0.2201673984527588;0.7976170182228088;0
178;0.2704758644104004;0.7976170182228088;0
178;0.3439840078353882;0.7976170182228088;0
178;0.09669965505599976;0.7976170182228088;0
178;1.1851678490638733;0.7976170182228088;0
178;0.15883463621139526;0.7976170182228088;0
178;0.13474726676940918;0.7976170182228088;0
178;0.3907501697540283;0.7976170182228088;0
178;0.047629863023757935;0.7976170182228088;0
178;0.20978915691375732;0.7976170182228088;0
178;0.34891223907470703;0.7976170182228088;0
178;0.12641286849975586;0.7976170182228088;0
178;0.08229303359985352;0.7976170182228088;0
178;1.3341389894485474;0.7976170182228088;0
178;0.059563398361206055;0.7976170182228088;0
178;0.1147962212562561;0.7976170182228088;0
178;0.11605167388916016;0.7976170182228088;0
178;0.050532639026641846;0.7976170182228088;0
178;0.06298401951789856;0.7976170182228088;0
178;0.12343180179595947;0.7976170182228088;0
178;0.10259431600570679;0.7976170182228088;0
178;0.0721060037612915;0.7976170182228088;0
178;0.08230745792388916;0.7976170182228088;0
178;0.08088946342468262;0.7976170182228088;0
178;0.06867849826812744;0.7976170182228088;0
178;0.18106508255004883;0.7976170182228088;0
178;0.1785048246383667;0.7976170182228088;0
178;0.15214210748672485;0.7976170182228088;0
178;0.11174285411834717;0.7976170182228088;0
178;0.0459747314453125;0.7976170182228088;0
178;0.1587909460067749;0.7976170182228088;0
178;0.058652281761169434;0.7976170182228088;0
178;0.14812511205673218;0.7976170182228088;0
178;0.1623600721359253;0.7976170182228088;0
178;0.0589827299118042;0.7976170182228088;0
178;0.02342522144317627;0.7976170182228088;0
178;0.14195609092712402;0.7976170182228088;0
178;0.05831080675125122;0.7976170182228088;0
178;0.2437354326248169;0.7976170182228088;0
178;0.12628453969955444;0.7976170182228088;0
178;0.08663749694824219;0.7976170182228088;0
178;0.08044314384460449;0.7976170182228088;0
178;0.004453212022781372;0.7976170182228088;0
178;0.08266192674636841;0.7976170182228088;0
178;0.0843191146850586;0.7976170182228088;0
178;0.029042840003967285;0.7976170182228088;0
178;0.06038665771484375;0.7976170182228088;0
178;0.10363787412643433;0.7976170182228088;0
178;0.12470817565917969;0.7976170182228088;0
178;0.05273270606994629;0.7976170182228088;0
178;0.031234920024871826;0.7976170182228088;0
178;0.07394981384277344;0.7976170182228088;0
178;0.14251023530960083;0.7976170182228088;0
178;0.10833442211151123;0.7976170182228088;0
178;0.16105183959007263;0.7976170182228088;0
178;0.05394792556762695;0.7976170182228088;0
178;0.21572721004486084;0.7976170182228088;0
178;0.12207502126693726;0.7976170182228088;0
178;0.07884955406188965;0.7976170182228088;0
178;0.12341296672821045;0.7976170182228088;0
178;1.3693957328796387;0.7976170182228088;0
178;0.029327094554901123;0.7976170182228088;0
178;0.15605974197387695;0.7976170182228088;0
178;0.032103538513183594;0.7976170182228088;0
178;0.04048120975494385;0.7976170182228088;0
178;2.082777261734009;0.7976170182228088;0
178;0.0011035799980163574;0.7976170182228088;0
178;0.34301596879959106;0.7976170182228088;0
178;0.021057844161987305;0.7976170182228088;0
178;0.04353994131088257;0.7976170182228088;0
178;1.3059803247451782;0.7976170182228088;0
178;0.015382349491119385;0.7976170182228088;0
178;0.023653745651245117;0.7976170182228088;0
179;0.5300263166427612;0.7547508478164673;0
179;0.18497514724731445;0.7547508478164673;0
179;0.19417870044708252;0.7547508478164673;0
179;0.35116352140903473;0.7547508478164673;0
179;0.3397752046585083;0.7547508478164673;0
179;0.5058009624481201;0.7547508478164673;0
179;0.077468141913414;0.7547508478164673;0
179;0.8148976564407349;0.7547508478164673;0
179;0.12453305721282959;0.7547508478164673;0
179;0.43794524669647217;0.7547508478164673;0
179;0.27631019055843353;0.7547508478164673;0
179;0.2439386323094368;0.7547508478164673;0
179;0.5674657821655273;0.7547508478164673;0
179;0.19061994552612305;0.7547508478164673;0
179;0.5385055541992188;0.7547508478164673;0
179;0.04232597351074219;0.7547508478164673;0
179;0.28471457958221436;0.7547508478164673;0
179;0.05464613437652588;0.7547508478164673;0
179;0.14413094520568848;0.7547508478164673;0
179;0.22061562538146973;0.7547508478164673;0
179;0.32736194133758545;0.7547508478164673;0
179;0.16788089275360107;0.7547508478164673;0
179;0.5070762038230896;0.7547508478164673;0
179;0.0792548656463623;0.7547508478164673;0
179;0.17400022596120834;0.7547508478164673;0
179;0.1235189437866211;0.7547508478164673;0
179;0.062046319246292114;0.7547508478164673;0
179;0.38908302783966064;0.7547508478164673;0
179;0.4674025774002075;0.7547508478164673;0
179;0.21861803531646729;0.7547508478164673;0
179;0.03368234634399414;0.7547508478164673;0
179;0.12892138957977295;0.7547508478164673;0
179;1.283240556716919;0.7547508478164673;0
179;0.11561626195907593;0.7547508478164673;0
179;0.0036062002182006836;0.7547508478164673;0
179;0.12442624568939209;0.7547508478164673;0
179;0.09006813168525696;0.7547508478164673;0
179;0.12590456008911133;0.7547508478164673;0
179;0.14143845438957214;0.7547508478164673;0
179;0.10139143466949463;0.7547508478164673;0
179;0.13764047622680664;0.7547508478164673;0
179;1.1795058250427246;0.7547508478164673;0
179;0.09481030702590942;0.7547508478164673;0
179;0.18066877126693726;0.7547508478164673;0
179;0.32151472568511963;0.7547508478164673;0
179;0.19319254159927368;0.7547508478164673;0
179;0.13225746154785156;0.7547508478164673;0
179;0.05161923170089722;0.7547508478164673;0
179;0.2227541208267212;0.7547508478164673;0
179;0.05025672912597656;0.7547508478164673;0
179;0.1592313051223755;0.7547508478164673;0
179;0.329189658164978;0.7547508478164673;0
179;0.11489367485046387;0.7547508478164673;0
179;0.006841637194156647;0.7547508478164673;0
179;0.08021891117095947;0.7547508478164673;0
179;0.23323702812194824;0.7547508478164673;0
179;0.04507416486740112;0.7547508478164673;0
179;0.2018294334411621;0.7547508478164673;0
179;0.3843921422958374;0.7547508478164673;0
179;0.10199642181396484;0.7547508478164673;0
179;0.12370768189430237;0.7547508478164673;0
179;0.030436933040618896;0.7547508478164673;0
179;0.10364818572998047;0.7547508478164673;0
179;0.10056298971176147;0.7547508478164673;0
179;0.0341605544090271;0.7547508478164673;0
179;0.010483860969543457;0.7547508478164673;0
179;0.014146745204925537;0.7547508478164673;0
179;0.34259605407714844;0.7547508478164673;0
179;0.08331513404846191;0.7547508478164673;0
179;1.9514061212539673;0.7547508478164673;0
179;0.1859259009361267;0.7547508478164673;0
179;0.12422627210617065;0.7547508478164673;0
179;0.14140447974205017;0.7547508478164673;0
179;0.016044974327087402;0.7547508478164673;0
179;0.22225189208984375;0.7547508478164673;0
179;0.23094913363456726;0.7547508478164673;0
179;0.08636263012886047;0.7547508478164673;0
179;0.011354327201843262;0.7547508478164673;0
179;0.6397700309753418;0.7547508478164673;0
179;0.19999131560325623;0.7547508478164673;0
179;0.03994441032409668;0.7547508478164673;0
179;0.26780688762664795;0.7547508478164673;0
179;1.3889447450637817;0.7547508478164673;0
179;0.0335729718208313;0.7547508478164673;0
179;0.013401627540588379;0.7547508478164673;0
179;0.05483400821685791;0.7547508478164673;0
179;0.03134995698928833;0.7547508478164673;0
179;0.005413830280303955;0.7547508478164673;0
179;0.4758784770965576;0.7547508478164673;0
179;0.2971806526184082;0.7547508478164673;0
179;0.0652695894241333;0.7547508478164673;0
179;0.16923290491104126;0.7547508478164673;0
179;1.4373122453689575;0.7547508478164673;0
179;0.0423353910446167;0.7547508478164673;0
180;0.37725830078125;0.7615883350372314;0
180;0.3577982783317566;0.7615883350372314;0
180;0.0518152117729187;0.7615883350372314;0
180;0.3858823776245117;0.7615883350372314;0
180;0.39203615114092827;0.7615883350372314;0
180;0.271630197763443;0.7615883350372314;0
180;0.714665412902832;0.7615883350372314;0
180;0.07319384813308716;0.7615883350372314;0
180;0.8954257965087891;0.7615883350372314;0
180;0.4784510135650635;0.7615883350372314;0
180;0.11093546450138092;0.7615883350372314;0
180;0.5002641081809998;0.7615883350372314;0
180;0.4876290559768677;0.7615883350372314;0
180;0.23406362533569336;0.7615883350372314;0
180;0.636104941368103;0.7615883350372314;0
180;0.041432738304138184;0.7615883350372314;0
180;0.21940648555755615;0.7615883350372314;0
180;0.23275315761566162;0.7615883350372314;0
180;0.09883829951286316;0.7615883350372314;0
180;0.2046675682067871;0.7615883350372314;0
180;0.1550891399383545;0.7615883350372314;0
180;0.39102745056152344;0.7615883350372314;0
180;0.18346703052520752;0.7615883350372314;0
180;0.6258947849273682;0.7615883350372314;0
180;0.07378329336643219;0.7615883350372314;0
180;0.12243707478046417;0.7615883350372314;0
180;0.0883861780166626;0.7615883350372314;0
180;0.022741705179214478;0.7615883350372314;0
180;0.43108272552490234;0.7615883350372314;0
180;0.5176806449890137;0.7615883350372314;0
180;0.26721715927124023;0.7615883350372314;0
180;0.04422259330749512;0.7615883350372314;0
180;0.17013657093048096;0.7615883350372314;0
180;1.205712914466858;0.7615883350372314;0
180;0.10148286819458008;0.7615883350372314;0
180;0.09693503379821777;0.7615883350372314;0
180;0.23737090826034546;0.7615883350372314;0
180;0.12877929210662842;0.7615883350372314;0
180;0.12622061371803284;0.7615883350372314;0
180;0.05789303779602051;0.7615883350372314;0
180;0.12862563133239746;0.7615883350372314;0
180;1.1216112673282623;0.7615883350372314;0
180;0.03359842300415039;0.7615883350372314;0
180;0.1501622498035431;0.7615883350372314;0
180;0.02253735065460205;0.7615883350372314;0
180;0.024916231632232666;0.7615883350372314;0
180;0.17077994346618652;0.7615883350372314;0
180;0.3552544116973877;0.7615883350372314;0
180;0.19713681936264038;0.7615883350372314;0
180;0.06815704703330994;0.7615883350372314;0
180;0.019667088985443115;0.7615883350372314;0
180;0.0034858286380767822;0.7615883350372314;0
180;0.05506783723831177;0.7615883350372314;0
180;0.024030685424804688;0.7615883350372314;0
180;0.19234679639339447;0.7615883350372314;0
180;0.3371596336364746;0.7615883350372314;0
180;0.07275450229644775;0.7615883350372314;0
180;0.004500269889831543;0.7615883350372314;0
180;0.0909842848777771;0.7615883350372314;0
180;0.30270493030548096;0.7615883350372314;0
180;0.3087550401687622;0.7615883350372314;0
180;0.40289413928985596;0.7615883350372314;0
180;0.04134267568588257;0.7615883350372314;0
180;0.06967666745185852;0.7615883350372314;0
180;0.0155143141746521;0.7615883350372314;0
180;0.11122149229049683;0.7615883350372314;0
180;0.09608712792396545;0.7615883350372314;0
180;0.018048584461212158;0.7615883350372314;0
180;0.1060720682144165;0.7615883350372314;0
180;0.10435932874679565;0.7615883350372314;0
180;0.2560551166534424;0.7615883350372314;0
180;0.015161633491516113;0.7615883350372314;0
180;1.8621432781219482;0.7615883350372314;0
180;0.09023183584213257;0.7615883350372314;0
180;0.12121844291687012;0.7615883350372314;0
180;0.22994962334632874;0.7615883350372314;0
180;0.0874103307723999;0.7615883350372314;0
180;0.08121734857559204;0.7615883350372314;0
180;0.011755883693695068;0.7615883350372314;0
180;0.28278183937072754;0.7615883350372314;0
180;0.21970906853675842;0.7615883350372314;0
180;0.14186221361160278;0.7615883350372314;0
180;0.00361478328704834;0.7615883350372314;0
180;0.7948416471481323;0.7615883350372314;0
180;0.35374312475323677;0.7615883350372314;0
180;0.23064672946929932;0.7615883350372314;0
180;1.344383955001831;0.7615883350372314;0
180;0.012446165084838867;0.7615883350372314;0
180;0.01825261116027832;0.7615883350372314;0
180;0.016939282417297363;0.7615883350372314;0
180;0.003861844539642334;0.7615883350372314;0
180;0.5615585148334503;0.7615883350372314;0
180;0.4641604423522949;0.7615883350372314;0
180;0.109799325466156;0.7615883350372314;0
180;0.1475422978401184;0.7615883350372314;0
180;1.457497239112854;0.7615883350372314;0
180;0.020305633544921875;0.7615883350372314;0
181;0.5029730796813965;0.7387272119522095;0
181;0.017822742462158203;0.7387272119522095;0
181;0.2842515707015991;0.7387272119522095;0
181;0.20193815231323242;0.7387272119522095;0
181;0.4614006318151951;0.7387272119522095;0
181;0.3839377984404564;0.7387272119522095;0
181;0.8155665397644043;0.7387272119522095;0
181;0.07011094968765974;0.7387272119522095;0
181;0.8525714874267578;0.7387272119522095;0
181;0.45847439765930176;0.7387272119522095;0
181;0.12889139726758003;0.7387272119522095;0
181;0.3493573032319546;0.7387272119522095;0
181;0.3204538822174072;0.7387272119522095;0
181;0.13575053215026855;0.7387272119522095;0
181;0.6039814949035645;0.7387272119522095;0
181;0.20513343811035156;0.7387272119522095;0
181;0.2713862657546997;0.7387272119522095;0
181;0.3372311592102051;0.7387272119522095;0
181;0.07921646535396576;0.7387272119522095;0
181;0.18900465965270996;0.7387272119522095;0
181;0.07604050636291504;0.7387272119522095;0
181;0.37736713886260986;0.7387272119522095;0
181;0.12172925472259521;0.7387272119522095;0
181;0.5785006284713745;0.7387272119522095;0
181;0.08736985921859741;0.7387272119522095;0
181;0.13411776162683964;0.7387272119522095;0
181;0.10590910911560059;0.7387272119522095;0
181;0.24679601192474365;0.7387272119522095;0
181;0.5162063837051392;0.7387272119522095;0
181;0.233359694480896;0.7387272119522095;0
181;0.16866374015808105;0.7387272119522095;0
181;1.085825502872467;0.7387272119522095;0
181;0.0804893970489502;0.7387272119522095;0
181;0.016568422317504883;0.7387272119522095;0
181;0.04069530963897705;0.7387272119522095;0
181;0.04853883385658264;0.7387272119522095;0
181;0.08539575338363647;0.7387272119522095;0
181;0.11285081505775452;0.7387272119522095;0
181;0.11436238884925842;0.7387272119522095;0
181;0.23966634273529053;0.7387272119522095;0
181;0.002855062484741211;0.7387272119522095;0
181;0.051272690296173096;0.7387272119522095;0
181;0.09823435544967651;0.7387272119522095;0
181;0.03218889236450195;0.7387272119522095;0
181;0.0055258870124816895;0.7387272119522095;0
181;0.1729433536529541;0.7387272119522095;0
181;0.15227603912353516;0.7387272119522095;0
181;0.24059689044952393;0.7387272119522095;0
181;0.03422948718070984;0.7387272119522095;0
181;0.03316938877105713;0.7387272119522095;0
181;0.04349805414676666;0.7387272119522095;0
181;0.035149216651916504;0.7387272119522095;0
181;0.22370049357414246;0.7387272119522095;0
181;0.2557893991470337;0.7387272119522095;0
181;0.2110004425048828;0.7387272119522095;0
181;0.02073720097541809;0.7387272119522095;0
181;0.035566866397857666;0.7387272119522095;0
181;0.11071187257766724;0.7387272119522095;0
181;0.16994988918304443;0.7387272119522095;0
181;0.3401283621788025;0.7387272119522095;0
181;0.34926939010620117;0.7387272119522095;0
181;1.902022361755371;0.7387272119522095;0
181;0.10960394144058228;0.7387272119522095;0
181;0.27525997161865234;0.7387272119522095;0
181;0.0972023606300354;0.7387272119522095;0
181;1.0367393493652344;0.7387272119522095;0
181;0.17494726181030273;0.7387272119522095;0
181;0.20402675867080688;0.7387272119522095;0
181;0.6955034732818604;0.7387272119522095;0
181;0.21401602029800415;0.7387272119522095;0
181;0.1234748363494873;0.7387272119522095;0
181;0.17824113368988037;0.7387272119522095;0
181;1.1913350820541382;0.7387272119522095;0
181;0.037511229515075684;0.7387272119522095;0
181;0.04190796613693237;0.7387272119522095;0
181;0.006186991930007935;0.7387272119522095;0
181;0.37960076332092285;0.7387272119522095;0
181;0.31482231616973877;0.7387272119522095;0
181;0.0662757158279419;0.7387272119522095;0
181;1.3783026933670044;0.7387272119522095;0
181;0.013707935810089111;0.7387272119522095;0
182;0.46019911766052246;0.9178738594055176;1
182;0.04505813121795654;0.9178738594055176;1
182;0.12835586071014404;0.9178738594055176;1
182;0.017563462257385254;0.9178738594055176;1
182;0.5983553528785706;0.9178738594055176;1
182;0.2869705557823181;0.9178738594055176;1
182;0.651252031326294;0.9178738594055176;1
182;0.08911609090864658;0.9178738594055176;1
182;0.6792447566986084;0.9178738594055176;1
182;0.479131817817688;0.9178738594055176;1
182;0.24258208274841309;0.9178738594055176;1
182;0.1593603491783142;0.9178738594055176;1
182;0.1809678077697754;0.9178738594055176;1
182;0.04127204418182373;0.9178738594055176;1
182;0.3894667625427246;0.9178738594055176;1
182;0.16666173934936523;0.9178738594055176;1
182;0.1468888521194458;0.9178738594055176;1
182;0.023687124252319336;0.9178738594055176;1
182;0.12798380851745605;0.9178738594055176;1
182;0.08812910318374634;0.9178738594055176;1
182;0.09352636337280273;0.9178738594055176;1
182;0.20390760898590088;0.9178738594055176;1
182;0.36827290058135986;0.9178738594055176;1
182;0.08225014805793762;0.9178738594055176;1
182;1.0774434208869934;0.9178738594055176;1
182;0.18967396020889282;0.9178738594055176;1
182;0.12674164772033691;0.9178738594055176;1
182;0.48214197158813477;0.9178738594055176;1
182;0.09833461046218872;0.9178738594055176;1
182;0.021808743476867676;0.9178738594055176;1
182;0.47810566425323486;0.9178738594055176;1
182;0.12155771255493164;0.9178738594055176;1
182;0.1869983971118927;0.9178738594055176;1
182;0.07435983419418335;0.9178738594055176;1
182;0.08262377977371216;0.9178738594055176;1
182;0.0014040470123291016;0.9178738594055176;1
182;0.1628708839416504;0.9178738594055176;1
182;1.2365138530731201;0.9178738594055176;1
182;0.06964349746704102;0.9178738594055176;1
182;0.17005300521850586;0.9178738594055176;1
182;0.10385274887084961;0.9178738594055176;1
182;0.10382246971130371;0.9178738594055176;1
182;0.03701287508010864;0.9178738594055176;1
182;0.1310284435749054;0.9178738594055176;1
182;0.12459206581115723;0.9178738594055176;1
182;0.08482486009597778;0.9178738594055176;1
182;0.10452455282211304;0.9178738594055176;1
182;0.1155557632446289;0.9178738594055176;1
182;0.20356833934783936;0.9178738594055176;1
182;0.10153704881668091;0.9178738594055176;1
182;0.01963341236114502;0.9178738594055176;1
182;0.0446774959564209;0.9178738594055176;1
182;0.056044816970825195;0.9178738594055176;1
182;0.08425772190093994;0.9178738594055176;1
182;0.28578633069992065;0.9178738594055176;1
182;0.16363835334777832;0.9178738594055176;1
182;0.14376866817474365;0.9178738594055176;1
182;0.0899888277053833;0.9178738594055176;1
182;0.21845221519470215;0.9178738594055176;1
182;0.06238245964050293;0.9178738594055176;1
182;0.06883645057678223;0.9178738594055176;1
182;0.06969928741455078;0.9178738594055176;1
182;0.04883843660354614;0.9178738594055176;1
182;0.05950641632080078;0.9178738594055176;1
182;0.016034245491027832;0.9178738594055176;1
182;0.006911873817443848;0.9178738594055176;1
182;0.2552950382232666;0.9178738594055176;1
182;0.4324970692396164;0.9178738594055176;1
182;0.12692570686340332;0.9178738594055176;1
182;0.0551791787147522;0.9178738594055176;1
182;0.11956596374511719;0.9178738594055176;1
182;0.24813145399093628;0.9178738594055176;1
182;0.09190726280212402;0.9178738594055176;1
182;0.0217970609664917;0.9178738594055176;1
182;0.32079553604125977;0.9178738594055176;1
182;0.1376396119594574;0.9178738594055176;1
182;0.1348046064376831;0.9178738594055176;1
182;0.041306495666503906;0.9178738594055176;1
182;0.183150053024292;0.9178738594055176;1
182;0.3390939235687256;0.9178738594055176;1
182;1.136399745941162;0.9178738594055176;1
182;0.06039309501647949;0.9178738594055176;1
182;0.07257837057113647;0.9178738594055176;1
182;1.9348387718200684;0.9178738594055176;1
182;0.002240598201751709;0.9178738594055176;1
182;0.20253247022628784;0.9178738594055176;1
182;1.198216438293457;0.9178738594055176;1
182;0.07084345817565918;0.9178738594055176;1
182;0.1388235092163086;0.9178738594055176;1
183;0.31275033950805664;1.1032153367996216;1
183;0.09833002090454102;1.1032153367996216;1
183;0.4617375433444977;1.1032153367996216;1
183;0.2708003520965576;1.1032153367996216;1
183;0.32830119132995605;1.1032153367996216;1
183;0.06324348226189613;1.1032153367996216;1
183;0.24827361106872559;1.1032153367996216;1
183;0.2638378143310547;1.1032153367996216;1
183;0.1510041356086731;1.1032153367996216;1
183;0.15003395080566406;1.1032153367996216;1
183;0.16133713722229004;1.1032153367996216;1
183;0.0073920488357543945;1.1032153367996216;1
183;0.039693593978881836;1.1032153367996216;1
183;0.01605445146560669;1.1032153367996216;1
183;0.09621644020080566;1.1032153367996216;1
183;0.22422635555267334;1.1032153367996216;1
183;0.21841776371002197;1.1032153367996216;1
183;0.0435558557510376;1.1032153367996216;1
183;1.1366122364997864;1.1032153367996216;1
183;0.20768028497695923;1.1032153367996216;1
183;0.014979124069213867;1.1032153367996216;1
183;0.2702152729034424;1.1032153367996216;1
183;0.011056900024414062;1.1032153367996216;1
183;0.3636758327484131;1.1032153367996216;1
183;0.09286701679229736;1.1032153367996216;1
183;0.009187817573547363;1.1032153367996216;1
183;0.07718634605407715;1.1032153367996216;1
183;1.3812447786331177;1.1032153367996216;1
183;0.13572955131530762;1.1032153367996216;1
183;0.13618993759155273;1.1032153367996216;1
183;0.012582540512084961;1.1032153367996216;1
183;0.1063241958618164;1.1032153367996216;1
183;0.15607106685638428;1.1032153367996216;1
183;0.04390585422515869;1.1032153367996216;1
183;0.004788756370544434;1.1032153367996216;1
183;0.05523651838302612;1.1032153367996216;1
183;0.11439931392669678;1.1032153367996216;1
183;0.025011539459228516;1.1032153367996216;1
183;0.0013728141784667969;1.1032153367996216;1
183;0.06171971559524536;1.1032153367996216;1
183;0.06927710771560669;1.1032153367996216;1
183;0.203497052192688;1.1032153367996216;1
183;0.183759868144989;1.1032153367996216;1
183;0.04288780689239502;1.1032153367996216;1
183;0.00027239322662353516;1.1032153367996216;1
183;0.030854344367980957;1.1032153367996216;1
183;0.11725234985351562;1.1032153367996216;1
183;0.019201993942260742;1.1032153367996216;1
183;0.296053946018219;1.1032153367996216;1
183;0.1508040428161621;1.1032153367996216;1
183;0.047576189041137695;1.1032153367996216;1
183;0.14572221040725708;1.1032153367996216;1
183;0.20718884468078613;1.1032153367996216;1
183;0.048279404640197754;1.1032153367996216;1
183;1.2867867946624756;1.1032153367996216;1
183;0.07881474494934082;1.1032153367996216;1
183;0.11747229099273682;1.1032153367996216;1
183;0.06328153610229492;1.1032153367996216;1
183;0.35871171951293945;1.1032153367996216;1
183;0.257149875164032;1.1032153367996216;1
183;0.16635721921920776;1.1032153367996216;1
183;0.053661048412323;1.1032153367996216;1
183;0.17926883697509766;1.1032153367996216;1
183;0.07075244188308716;1.1032153367996216;1
183;0.3080112934112549;1.1032153367996216;1
183;0.0689583420753479;1.1032153367996216;1
183;0.15616083145141602;1.1032153367996216;1
183;0.1365419626235962;1.1032153367996216;1
183;0.15906023979187012;1.1032153367996216;1
183;0.2650071382522583;1.1032153367996216;1
183;0.05590629577636719;1.1032153367996216;1
183;0.13419556617736816;1.1032153367996216;1
183;0.06875669956207275;1.1032153367996216;1
183;0.06486392021179199;1.1032153367996216;1
183;0.04701662063598633;1.1032153367996216;1
183;1.9543908834457397;1.1032153367996216;1
183;0.006424844264984131;1.1032153367996216;1
183;0.16530287265777588;1.1032153367996216;1
183;0.0027703046798706055;1.1032153367996216;1
183;0.9778399467468262;1.1032153367996216;1
183;0.10761058330535889;1.1032153367996216;1
183;0.0973207950592041;1.1032153367996216;1
184;0.017508864402770996;0.697030246257782;0
184;0.042771339416503906;0.697030246257782;0
184;0.2867475003004074;0.697030246257782;0
184;0.2901657815091312;0.697030246257782;0
184;0.12126350402832031;0.697030246257782;0
184;0.08384522795677185;0.697030246257782;0
184;0.33858752250671387;0.697030246257782;0
184;0.021684885025024414;0.697030246257782;0
184;0.32336974143981934;0.697030246257782;0
184;0.25668445229530334;0.697030246257782;0
184;0.11397325992584229;0.697030246257782;0
184;0.18826079368591309;0.697030246257782;0
184;0.34734559059143066;0.697030246257782;0
184;0.07089924812316895;0.697030246257782;0
184;0.07332876324653625;0.697030246257782;0
184;0.10326254367828369;0.697030246257782;0
184;0.09158402681350708;0.697030246257782;0
184;0.20226192474365234;0.697030246257782;0
184;0.2769559621810913;0.697030246257782;0
184;0.4115872383117676;0.697030246257782;0
184;0.0964513048529625;0.697030246257782;0
184;0.9393278360366821;0.697030246257782;0
184;0.16549718379974365;0.697030246257782;0
184;0.24211502075195312;0.697030246257782;0
184;0.21577608585357666;0.697030246257782;0
184;0.36114972829818726;0.697030246257782;0
184;0.09566402435302734;0.697030246257782;0
184;0.017934024333953857;0.697030246257782;0
184;0.05892789363861084;0.697030246257782;0
184;1.295518696308136;0.697030246257782;0
184;0.06220531463623047;0.697030246257782;0
184;0.09497612714767456;0.697030246257782;0
184;0.09059083461761475;0.697030246257782;0
184;0.028799772262573242;0.697030246257782;0
184;0.1884995698928833;0.697030246257782;0
184;0.10794124007225037;0.697030246257782;0
184;0.016589641571044922;0.697030246257782;0
184;0.1081298291683197;0.697030246257782;0
184;0.11213076114654541;0.697030246257782;0
184;0.22958159446716309;0.697030246257782;0
184;0.26334846019744873;0.697030246257782;0
184;0.15794658660888672;0.697030246257782;0
184;0.0647621750831604;0.697030246257782;0
184;0.018839001655578613;0.697030246257782;0
184;0.21243888139724731;0.697030246257782;0
184;0.05333757400512695;0.697030246257782;0
184;0.04160669445991516;0.697030246257782;0
184;0.2418895959854126;0.697030246257782;0
184;0.03404271602630615;0.697030246257782;0
184;0.022781670093536377;0.697030246257782;0
184;0.015101730823516846;0.697030246257782;0
184;0.09494060277938843;0.697030246257782;0
184;0.051900625228881836;0.697030246257782;0
184;0.4138154983520508;0.697030246257782;0
184;0.03846046328544617;0.697030246257782;0
184;0.0769389271736145;0.697030246257782;0
184;0.1343572735786438;0.697030246257782;0
184;0.09495609998703003;0.697030246257782;0
184;0.018053412437438965;0.697030246257782;0
184;0.12514209747314453;0.697030246257782;0
184;0.15252834558486938;0.697030246257782;0
184;1.8386536836624146;0.697030246257782;0
184;0.16118913888931274;0.697030246257782;0
184;0.07410746812820435;0.697030246257782;0
184;0.2128172218799591;0.697030246257782;0
184;0.016748905181884766;0.697030246257782;0
184;0.11405962705612183;0.697030246257782;0
184;0.013826847076416016;0.697030246257782;0
184;1.39738130569458;0.697030246257782;0
184;0.012629926204681396;0.697030246257782;0
184;0.18099689483642578;0.697030246257782;0
184;0.2747490406036377;0.697030246257782;0
184;0.21079730987548828;0.697030246257782;0
184;0.32444173097610474;0.697030246257782;0
184;0.11184310913085938;0.697030246257782;0
184;0.06569582223892212;0.697030246257782;0
184;0.7725707292556763;0.697030246257782;0
185;0.10626828670501709;0.771213173866272;1
185;0.22362780570983887;0.771213173866272;1
185;0.15487325191497803;0.771213173866272;1
185;0.0983477234840393;0.771213173866272;1
185;0.346044659614563;0.771213173866272;1
185;0.2781824469566345;0.771213173866272;1
185;0.06736356019973755;0.771213173866272;1
185;0.6630127429962158;0.771213173866272;1
185;0.3952201008796692;0.771213173866272;1
185;0.17492729425430298;0.771213173866272;1
185;0.5442440509796143;0.771213173866272;1
185;0.07224792242050171;0.771213173866272;1
185;0.23465287685394287;0.771213173866272;1
185;0.6523963212966919;0.771213173866272;1
185;0.1432654857635498;0.771213173866272;1
185;0.3155856132507324;0.771213173866272;1
185;0.0572209507226944;0.771213173866272;1
185;0.03574848175048828;0.771213173866272;1
185;0.18860788270831108;0.771213173866272;1
185;0.5009831190109253;0.771213173866272;1
185;0.28293395042419434;0.771213173866272;1
185;0.13319766521453857;0.771213173866272;1
185;0.5096287131309509;0.771213173866272;1
185;0.3081452399492264;0.771213173866272;1
185;0.1378464698791504;0.771213173866272;1
185;0.18736863136291504;0.771213173866272;1
185;0.012774407863616943;0.771213173866272;1
185;0.02842104434967041;0.771213173866272;1
185;0.36998987197875977;0.771213173866272;1
185;0.1943376064300537;0.771213173866272;1
185;0.11106381937861443;0.771213173866272;1
185;0.10803449153900146;0.771213173866272;1
185;0.09849607944488525;0.771213173866272;1
185;1.1988113522529602;0.771213173866272;1
185;0.015197932720184326;0.771213173866272;1
185;0.1532900333404541;0.771213173866272;1
185;0.29715873301029205;0.771213173866272;1
185;0.1360797882080078;0.771213173866272;1
185;0.8913131356239319;0.771213173866272;1
185;0.03480404615402222;0.771213173866272;1
185;0.20642602443695068;0.771213173866272;1
185;0.1221776008605957;0.771213173866272;1
185;0.5045895576477051;0.771213173866272;1
185;0.1478963941335678;0.771213173866272;1
185;0.16834385693073273;0.771213173866272;1
185;0.04138404130935669;0.771213173866272;1
185;0.18350601196289062;0.771213173866272;1
185;0.05348634719848633;0.771213173866272;1
185;0.028763949871063232;0.771213173866272;1
185;0.2729008197784424;0.771213173866272;1
185;0.019381403923034668;0.771213173866272;1
185;0.015092909336090088;0.771213173866272;1
185;0.16209480166435242;0.771213173866272;1
185;0.11911033093929291;0.771213173866272;1
185;0.18379878997802734;0.771213173866272;1
185;0.14139903709292412;0.771213173866272;1
185;0.2834737300872803;0.771213173866272;1
185;0.11397632956504822;0.771213173866272;1
185;0.05448418855667114;0.771213173866272;1
185;0.04647296667098999;0.771213173866272;1
185;0.055214762687683105;0.771213173866272;1
185;0.031058192253112793;0.771213173866272;1
185;0.25532257556915283;0.771213173866272;1
185;0.05754593014717102;0.771213173866272;1
185;0.02681112289428711;0.771213173866272;1
185;0.0263059139251709;0.771213173866272;1
185;0.014762401580810547;0.771213173866272;1
185;0.2149970382452011;0.771213173866272;1
185;0.2941319942474365;0.771213173866272;1
185;1.7680311799049377;0.771213173866272;1
185;0.008818864822387695;0.771213173866272;1
185;0.15443003177642822;0.771213173866272;1
185;0.11536584794521332;0.771213173866272;1
185;0.2901553809642792;0.771213173866272;1
185;0.0987294614315033;0.771213173866272;1
185;0.04578864574432373;0.771213173866272;1
185;0.10986369848251343;0.771213173866272;1
185;0.2977461814880371;0.771213173866272;1
185;0.15265889465808868;0.771213173866272;1
185;0.44738733768463135;0.771213173866272;1
185;0.19149768352508545;0.771213173866272;1
185;1.5055660009384155;0.771213173866272;1
185;0.027409911155700684;0.771213173866272;1
185;0.003379225730895996;0.771213173866272;1
185;0.27490758895874023;0.771213173866272;1
185;0.4856327921152115;0.771213173866272;1
185;0.48112595081329346;0.771213173866272;1
185;0.18148648738861084;0.771213173866272;1
185;0.25280481576919556;0.771213173866272;1
185;1.0722224712371826;0.771213173866272;1
185;0.10104912519454956;0.771213173866272;1
186;0.20920014381408691;0.7313299775123596;0
186;0.07095885276794434;0.7313299775123596;0
186;0.08108282089233398;0.7313299775123596;0
186;0.35337975434958935;0.7313299775123596;0
186;0.13819888979196548;0.7313299775123596;0
186;0.42991065979003906;0.7313299775123596;0
186;0.05996455252170563;0.7313299775123596;0
186;0.37630534172058105;0.7313299775123596;0
186;0.19054222106933594;0.7313299775123596;0
186;0.050408363342285156;0.7313299775123596;0
186;0.2467094101011753;0.7313299775123596;0
186;0.13925647735595703;0.7313299775123596;0
186;0.06026053428649902;0.7313299775123596;0
186;0.26600074768066406;0.7313299775123596;0
186;0.2385425567626953;0.7313299775123596;0
186;0.27098214626312256;0.7313299775123596;0
186;0.12111616134643555;0.7313299775123596;0
186;0.06672096252441406;0.7313299775123596;0
186;0.03353416919708252;0.7313299775123596;0
186;0.057141244411468506;0.7313299775123596;0
186;0.05488085746765137;0.7313299775123596;0
186;0.016436338424682617;0.7313299775123596;0
186;0.011577844619750977;0.7313299775123596;0
186;0.09637808799743652;0.7313299775123596;0
186;0.14797711372375488;0.7313299775123596;0
186;0.11800587177276611;0.7313299775123596;0
186;3.5762786865234375e-06;0.7313299775123596;0
186;0.9409588575363159;0.7313299775123596;0
186;0.010689258575439453;0.7313299775123596;0
186;0.12295842170715332;0.7313299775123596;0
186;0.033234357833862305;0.7313299775123596;0
186;0.03425240516662598;0.7313299775123596;0
186;0.11593565344810486;0.7313299775123596;0
186;0.11927998065948486;0.7313299775123596;0
186;0.7966353297233582;0.7313299775123596;0
186;0.04510539770126343;0.7313299775123596;0
186;0.1406436562538147;0.7313299775123596;0
186;0.031697869300842285;0.7313299775123596;0
186;0.05643075704574585;0.7313299775123596;0
186;0.12727749347686768;0.7313299775123596;0
186;0.11747312545776367;0.7313299775123596;0
186;0.05327123403549194;0.7313299775123596;0
186;0.3141437768936157;0.7313299775123596;0
186;0.16561007499694824;0.7313299775123596;0
186;0.16501805186271667;0.7313299775123596;0
186;0.15631818771362305;0.7313299775123596;0
186;0.0569080114364624;0.7313299775123596;0
186;0.02409541606903076;0.7313299775123596;0
186;0.22402191162109375;0.7313299775123596;0
186;0.00036221742630004883;0.7313299775123596;0
186;0.03136718273162842;0.7313299775123596;0
186;0.04268127679824829;0.7313299775123596;0
186;0.02288222312927246;0.7313299775123596;0
186;0.004577279090881348;0.7313299775123596;0
186;0.021937549114227295;0.7313299775123596;0
186;0.3818264305591583;0.7313299775123596;0
186;0.31673622131347656;0.7313299775123596;0
186;1.625583291053772;0.7313299775123596;0
186;0.02033090591430664;0.7313299775123596;0
186;0.18029743432998657;0.7313299775123596;0
186;0.07871389389038086;0.7313299775123596;0
186;0.05425173044204712;0.7313299775123596;0
186;1.116574764251709;0.7313299775123596;0
186;0.02297663688659668;0.7313299775123596;0
186;0.1951223611831665;0.7313299775123596;0
186;0.008345365524291992;0.7313299775123596;0
186;0.10097527503967285;0.7313299775123596;0
186;0.24158775806427002;0.7313299775123596;0
186;0.1268731653690338;0.7313299775123596;0
186;0.3652617931365967;0.7313299775123596;0
186;0.13100183010101318;0.7313299775123596;0
186;0.1628878116607666;0.7313299775123596;0
186;0.026459932327270508;0.7313299775123596;0
186;0.18998146057128906;0.7313299775123596;0
186;0.24396347999572754;0.7313299775123596;0
186;0.1031186580657959;0.7313299775123596;0
186;0.046090781688690186;0.7313299775123596;0
186;0.01568126678466797;0.7313299775123596;0
186;0.18553274869918823;0.7313299775123596;0
186;0.047226548194885254;0.7313299775123596;0
186;0.0767815113067627;0.7313299775123596;0
186;0.02667635679244995;0.7313299775123596;0
186;0.8290507793426514;0.7313299775123596;0
186;0.16527396440505981;0.7313299775123596;0
187;0.17652499675750732;0.840376079082489;1
187;0.10787034034729004;0.840376079082489;1
187;0.40965405479073524;0.840376079082489;1
187;0.1827450394630432;0.840376079082489;1
187;0.6201410293579102;0.840376079082489;1
187;0.056544333696365356;0.840376079082489;1
187;0.3417949676513672;0.840376079082489;1
187;0.30895209312438965;0.840376079082489;1
187;0.14989128708839417;0.840376079082489;1
187;0.060613393783569336;0.840376079082489;1
187;0.15435242652893066;0.840376079082489;1
187;0.22540771961212158;0.840376079082489;1
187;0.07802891731262207;0.840376079082489;1
187;0.3004896640777588;0.840376079082489;1
187;0.13762354850769043;0.840376079082489;1
187;0.05900406837463379;0.840376079082489;1
187;0.3897719383239746;0.840376079082489;1
187;0.37958550453186035;0.840376079082489;1
187;0.08531263470649719;0.840376079082489;1
187;0.9069575667381287;0.840376079082489;1
187;0.05486452579498291;0.840376079082489;1
187;0.03739452362060547;0.840376079082489;1
187;0.06342792510986328;0.840376079082489;1
187;0.033931195735931396;0.840376079082489;1
187;0.30727171897888184;0.840376079082489;1
187;0.0509871244430542;0.840376079082489;1
187;0.0253104567527771;0.840376079082489;1
187;0.12028807401657104;0.840376079082489;1
187;0.2306826114654541;0.840376079082489;1
187;0.07678627967834473;0.840376079082489;1
187;0.0958859920501709;0.840376079082489;1
187;0.04232382774353027;0.840376079082489;1
187;0.09682774543762207;0.840376079082489;1
187;0.025146782398223877;0.840376079082489;1
187;0.11646047234535217;0.840376079082489;1
187;0.14856171607971191;0.840376079082489;1
187;0.03769028186798096;0.840376079082489;1
187;0.8942365646362305;0.840376079082489;1
187;0.01850992441177368;0.840376079082489;1
187;0.016349852085113525;0.840376079082489;1
187;0.11267226934432983;0.840376079082489;1
187;0.12694191932678223;0.840376079082489;1
187;0.030184149742126465;0.840376079082489;1
187;0.13355588912963867;0.840376079082489;1
187;0.18333417177200317;0.840376079082489;1
187;0.08251011371612549;0.840376079082489;1
187;0.25390470027923584;0.840376079082489;1
187;0.21557532250881195;0.840376079082489;1
187;0.09886085987091064;0.840376079082489;1
187;0.05969318747520447;0.840376079082489;1
187;0.14953255653381348;0.840376079082489;1
187;0.08136296272277832;0.840376079082489;1
187;0.03576749563217163;0.840376079082489;1
187;0.15453267097473145;0.840376079082489;1
187;0.9847412109375;0.840376079082489;1
187;0.04604530334472656;0.840376079082489;1
187;0.161859393119812;0.840376079082489;1
187;0.012056350708007812;0.840376079082489;1
187;0.20560765266418457;0.840376079082489;1
187;0.34688904881477356;0.840376079082489;1
187;0.09023404121398926;0.840376079082489;1
187;1.927838921546936;0.840376079082489;1
187;0.08844780921936035;0.840376079082489;1
187;0.17308974266052246;0.840376079082489;1
187;0.09572672843933105;0.840376079082489;1
187;0.019917786121368408;0.840376079082489;1
187;0.03134715557098389;0.840376079082489;1
187;0.15915822982788086;0.840376079082489;1
187;0.07784605026245117;0.840376079082489;1
187;0.1664533019065857;0.840376079082489;1
187;0.3439662456512451;0.840376079082489;1
187;0.19124460220336914;0.840376079082489;1
187;0.12484908103942871;0.840376079082489;1
187;1.2488350868225098;0.840376079082489;1
187;0.14748430252075195;0.840376079082489;1
187;0.2770822048187256;0.840376079082489;1
187;0.09457755088806152;0.840376079082489;1
187;0.07577395439147949;0.840376079082489;1
187;0.12721210718154907;0.840376079082489;1
187;0.09351783990859985;0.840376079082489;1
187;0.06393587589263916;0.840376079082489;1
188;0.5763501524925232;0.7090533971786499;0
188;0.09319835901260376;0.7090533971786499;0
188;0.17625606060028076;0.7090533971786499;0
188;0.13142743706703186;0.7090533971786499;0
188;0.5147864818572998;0.7090533971786499;0
188;0.31902045011520386;0.7090533971786499;0
188;0.03423228859901428;0.7090533971786499;0
188;0.6200424432754517;0.7090533971786499;0
188;0.2982196807861328;0.7090533971786499;0
188;0.431973397731781;0.7090533971786499;0
188;0.15750052593648434;0.7090533971786499;0
188;0.16763973236083984;0.7090533971786499;0
188;0.13778066635131836;0.7090533971786499;0
188;0.5808142423629761;0.7090533971786499;0
188;0.13054382801055908;0.7090533971786499;0
188;0.05247310549020767;0.7090533971786499;0
188;0.18767237663269043;0.7090533971786499;0
188;0.08625979721546173;0.7090533971786499;0
188;0.07454156875610352;0.7090533971786499;0
188;0.09330642223358154;0.7090533971786499;0
188;0.281105637550354;0.7090533971786499;0
188;0.12062287330627441;0.7090533971786499;0
188;0.4418025016784668;0.7090533971786499;0
188;0.3331891968846321;0.7090533971786499;0
188;0.1766810417175293;0.7090533971786499;0
188;0.04953598976135254;0.7090533971786499;0
188;0.03007066249847412;0.7090533971786499;0
188;1.0060296654701233;0.7090533971786499;0
188;0.026161879301071167;0.7090533971786499;0
188;0.07349646091461182;0.7090533971786499;0
188;0.1521162986755371;0.7090533971786499;0
188;0.11809539794921875;0.7090533971786499;0
188;0.4176589846611023;0.7090533971786499;0
188;0.2992030382156372;0.7090533971786499;0
188;0.011859774589538574;0.7090533971786499;0
188;0.18062704801559448;0.7090533971786499;0
188;0.11882305145263672;0.7090533971786499;0
188;0.8691350519657135;0.7090533971786499;0
188;0.0927547812461853;0.7090533971786499;0
188;0.0378490686416626;0.7090533971786499;0
188;0.042440205812454224;0.7090533971786499;0
188;0.14744842052459717;0.7090533971786499;0
188;0.11402443051338196;0.7090533971786499;0
188;0.04676508903503418;0.7090533971786499;0
188;0.12665826082229614;0.7090533971786499;0
188;0.3526357412338257;0.7090533971786499;0
188;0.1117430031299591;0.7090533971786499;0
188;0.16552940011024475;0.7090533971786499;0
188;0.10043764114379883;0.7090533971786499;0
188;0.17662161588668823;0.7090533971786499;0
188;0.3051881790161133;0.7090533971786499;0
188;0.177642822265625;0.7090533971786499;0
188;0.16305184364318848;0.7090533971786499;0
188;0.29688334465026855;0.7090533971786499;0
188;0.02634042501449585;0.7090533971786499;0
188;0.0009404420852661133;0.7090533971786499;0
188;0.04411369562149048;0.7090533971786499;0
188;0.11808866262435913;0.7090533971786499;0
188;0.2511816620826721;0.7090533971786499;0
188;0.08085274696350098;0.7090533971786499;0
188;0.030110597610473633;0.7090533971786499;0
188;0.04033708572387695;0.7090533971786499;0
188;2.2978885173797607;0.7090533971786499;0
188;0.03270125389099121;0.7090533971786499;0
188;0.12471044063568115;0.7090533971786499;0
188;0.14190390706062317;0.7090533971786499;0
188;0.18870000541210175;0.7090533971786499;0
188;0.06769973039627075;0.7090533971786499;0
188;0.2561936527490616;0.7090533971786499;0
188;0.559849739074707;0.7090533971786499;0
188;0.08812475204467773;0.7090533971786499;0
188;0.3155550956726074;0.7090533971786499;0
188;1.5970063209533691;0.7090533971786499;0
188;0.304360032081604;0.7090533971786499;0
188;0.17494845390319824;0.7090533971786499;0
188;0.07125425338745117;0.7090533971786499;0
188;0.025817692279815674;0.7090533971786499;0
188;0.007466763257980347;0.7090533971786499;0
188;0.4057709574699402;0.7090533971786499;0
188;0.30503952503204346;0.7090533971786499;0
188;0.2192651629447937;0.7090533971786499;0
188;0.037491798400878906;0.7090533971786499;0
188;1.2325469255447388;0.7090533971786499;0
188;0.006651580333709717;0.7090533971786499;0
189;0.30377423763275146;0.7161121964454651;0
189;0.08961009979248047;0.7161121964454651;0
189;0.10603737831115723;0.7161121964454651;0
189;0.2424222156405449;0.7161121964454651;0
189;0.5503463745117188;0.7161121964454651;0
189;0.040170155465602875;0.7161121964454651;0
189;0.5968306064605713;0.7161121964454651;0
189;0.3792441487312317;0.7161121964454651;0
189;0.28720361180603504;0.7161121964454651;0
189;0.21118667721748352;0.7161121964454651;0
189;0.33091020584106445;0.7161121964454651;0
189;0.13911771774291992;0.7161121964454651;0
189;0.15874457359313965;0.7161121964454651;0
189;0.18064391613006592;0.7161121964454651;0
189;0.015513122081756592;0.7161121964454651;0
189;0.255778431892395;0.7161121964454651;0
189;0.0207594633102417;0.7161121964454651;0
189;0.18803918361663818;0.7161121964454651;0
189;0.08383232355117798;0.7161121964454651;0
189;0.35533857345581055;0.7161121964454651;0
189;0.22196006774902344;0.7161121964454651;0
189;0.20864272117614746;0.7161121964454651;0
189;0.5025705695152283;0.7161121964454651;0
189;0.232200026512146;0.7161121964454651;0
189;0.04406404495239258;0.7161121964454651;0
189;1.003447711467743;0.7161121964454651;0
189;0.1079334169626236;0.7161121964454651;0
189;0.22186625003814697;0.7161121964454651;0
189;0.17702889442443848;0.7161121964454651;0
189;0.5034835338592529;0.7161121964454651;0
189;0.1082834005355835;0.7161121964454651;0
189;1.1246719360351562;0.7161121964454651;0
189;1.0108113288879395;0.7161121964454651;0
189;0.1326904296875;0.7161121964454651;0
189;0.02031022310256958;0.7161121964454651;0
189;0.08563250303268433;0.7161121964454651;0
189;0.03446441888809204;0.7161121964454651;0
189;0.10932174324989319;0.7161121964454651;0
189;0.018643498420715332;0.7161121964454651;0
189;0.03466916084289551;0.7161121964454651;0
189;0.1158939003944397;0.7161121964454651;0
189;0.10824823379516602;0.7161121964454651;0
189;0.14823156595230103;0.7161121964454651;0
189;0.10991716384887695;0.7161121964454651;0
189;0.06731069087982178;0.7161121964454651;0
189;0.11388182640075684;0.7161121964454651;0
189;0.09257817268371582;0.7161121964454651;0
189;0.014613449573516846;0.7161121964454651;0
189;0.029406964778900146;0.7161121964454651;0
189;0.05523979663848877;0.7161121964454651;0
189;0.010843038558959961;0.7161121964454651;0
189;0.06976011395454407;0.7161121964454651;0
189;0.25835752487182617;0.7161121964454651;0
189;0.01805567741394043;0.7161121964454651;0
189;0.014327049255371094;0.7161121964454651;0
189;0.2615077495574951;0.7161121964454651;0
189;0.034054696559906006;0.7161121964454651;0
189;0.09270524978637695;0.7161121964454651;0
189;0.26508426666259766;0.7161121964454651;0
189;0.07038730382919312;0.7161121964454651;0
189;0.049262434244155884;0.7161121964454651;0
189;0.036316633224487305;0.7161121964454651;0
189;0.042358219623565674;0.7161121964454651;0
189;0.0033510327339172363;0.7161121964454651;0
189;0.051916658878326416;0.7161121964454651;0
189;0.13347315788269043;0.7161121964454651;0
189;0.02390611171722412;0.7161121964454651;0
189;0.1186288595199585;0.7161121964454651;0
189;0.05135011672973633;0.7161121964454651;0
189;0.08967119455337524;0.7161121964454651;0
189;0.32848307490348816;0.7161121964454651;0
189;0.1751309633255005;0.7161121964454651;0
189;2.0468965768814087;0.7161121964454651;0
189;0.34451960399746895;0.7161121964454651;0
189;0.12524080276489258;0.7161121964454651;0
189;0.21003937721252441;0.7161121964454651;0
189;0.09413111209869385;0.7161121964454651;0
189;0.09909826517105103;0.7161121964454651;0
189;0.19887244701385498;0.7161121964454651;0
189;0.1353929340839386;0.7161121964454651;0
189;0.5214781761169434;0.7161121964454651;0
189;0.20256614685058594;0.7161121964454651;0
189;0.20494329929351807;0.7161121964454651;0
189;1.367561936378479;0.7161121964454651;0
189;0.15405893325805664;0.7161121964454651;0
189;0.017160654067993164;0.7161121964454651;0
189;0.06421971321105957;0.7161121964454651;0
189;0.014072954654693604;0.7161121964454651;0
189;0.06923174858093262;0.7161121964454651;0
189;0.11961504817008972;0.7161121964454651;0
189;0.23903000354766846;0.7161121964454651;0
189;0.11248195171356201;0.7161121964454651;0
189;0.11894315481185913;0.7161121964454651;0
189;0.10733175277709961;0.7161121964454651;0
189;0.11926841735839844;0.7161121964454651;0
190;0.0909733772277832;0.8281325697898865;1
190;0.0332874059677124;0.8281325697898865;1
190;0.34668290987610817;0.8281325697898865;1
190;0.22437778115272522;0.8281325697898865;1
190;0.6581594944000244;0.8281325697898865;1
190;0.06631738319993019;0.8281325697898865;1
190;0.5833382606506348;0.8281325697898865;1
190;0.5475519895553589;0.8281325697898865;1
190;0.21463543176651;0.8281325697898865;1
190;0.15195509791374207;0.8281325697898865;1
190;0.4997823238372803;0.8281325697898865;1
190;0.04330718517303467;0.8281325697898865;1
190;0.2330036163330078;0.8281325697898865;1
190;0.4102761745452881;0.8281325697898865;1
190;0.26678431034088135;0.8281325697898865;1
190;0.15121281147003174;0.8281325697898865;1
190;0.08596247434616089;0.8281325697898865;1
190;0.12598276138305664;0.8281325697898865;1
190;0.20584428310394287;0.8281325697898865;1
190;0.05575251579284668;0.8281325697898865;1
190;0.4885951280593872;0.8281325697898865;1
190;0.0698314905166626;0.8281325697898865;1
190;0.06473875045776367;0.8281325697898865;1
190;1.0341718196868896;0.8281325697898865;1
190;0.08666455745697021;0.8281325697898865;1
190;0.01817423105239868;0.8281325697898865;1
190;0.09751582145690918;0.8281325697898865;1
190;0.5334374904632568;0.8281325697898865;1
190;0.19632172584533691;0.8281325697898865;1
190;1.0771795511245728;0.8281325697898865;1
190;0.2164297103881836;0.8281325697898865;1
190;1.2335145473480225;0.8281325697898865;1
190;0.1606534719467163;0.8281325697898865;1
190;0.030672311782836914;0.8281325697898865;1
190;0.03603476285934448;0.8281325697898865;1
190;0.10871517658233643;0.8281325697898865;1
190;0.11141818761825562;0.8281325697898865;1
190;0.09449982643127441;0.8281325697898865;1
190;0.03266406059265137;0.8281325697898865;1
190;0.15150409936904907;0.8281325697898865;1
190;0.131267249584198;0.8281325697898865;1
190;0.14526164531707764;0.8281325697898865;1
190;0.07467484474182129;0.8281325697898865;1
190;0.0962110161781311;0.8281325697898865;1
190;0.20956701040267944;0.8281325697898865;1
190;0.017017722129821777;0.8281325697898865;1
190;0.07563245296478271;0.8281325697898865;1
190;0.12015029788017273;0.8281325697898865;1
190;0.16096746921539307;0.8281325697898865;1
190;0.04079782962799072;0.8281325697898865;1
190;0.0006577968597412109;0.8281325697898865;1
190;0.27044689655303955;0.8281325697898865;1
190;0.05629760026931763;0.8281325697898865;1
190;0.27740657329559326;0.8281325697898865;1
190;0.03524625301361084;0.8281325697898865;1
190;0.05938315391540527;0.8281325697898865;1
190;0.11101925373077393;0.8281325697898865;1
190;0.013685464859008789;0.8281325697898865;1
190;0.12466418743133545;0.8281325697898865;1
190;0.10388767719268799;0.8281325697898865;1
190;0.050795793533325195;0.8281325697898865;1
190;0.3414319157600403;0.8281325697898865;1
190;0.21275806427001953;0.8281325697898865;1
190;1.9490426778793335;0.8281325697898865;1
190;0.1293630599975586;0.8281325697898865;1
190;0.16682332754135132;0.8281325697898865;1
190;0.155509352684021;0.8281325697898865;1
190;0.2818143367767334;0.8281325697898865;1
190;0.21929597854614258;0.8281325697898865;1
190;0.1503646969795227;0.8281325697898865;1
190;0.4384739398956299;0.8281325697898865;1
190;0.2592020034790039;0.8281325697898865;1
190;0.16134238243103027;0.8281325697898865;1
190;1.0762693881988525;0.8281325697898865;1
190;0.05808365345001221;0.8281325697898865;1
190;0.12124896049499512;0.8281325697898865;1
190;0.08894968032836914;0.8281325697898865;1
190;0.06988435983657837;0.8281325697898865;1
190;0.062454819679260254;0.8281325697898865;1
190;0.19526046514511108;0.8281325697898865;1
190;0.22868973016738892;0.8281325697898865;1
190;0.007039368152618408;0.8281325697898865;1
190;0.15760886669158936;0.8281325697898865;1
190;0.13408029079437256;0.8281325697898865;1
191;0.3916524648666382;0.7237673401832581;0
191;0.13511598110198975;0.7237673401832581;0
191;0.14824199676513672;0.7237673401832581;0
191;0.3042539656162262;0.7237673401832581;0
191;0.40185144543647766;0.7237673401832581;0
191;0.47385966777801514;0.7237673401832581;0
191;0.0655149519443512;0.7237673401832581;0
191;0.6258053779602051;0.7237673401832581;0
191;0.3374500870704651;0.7237673401832581;0
191;0.35260023176670074;0.7237673401832581;0
191;0.14441564679145813;0.7237673401832581;0
191;0.3285505771636963;0.7237673401832581;0
191;0.17204678058624268;0.7237673401832581;0
191;0.28167784214019775;0.7237673401832581;0
191;0.6014320850372314;0.7237673401832581;0
191;0.1673203706741333;0.7237673401832581;0
191;0.17781639099121094;0.7237673401832581;0
191;0.16202926635742188;0.7237673401832581;0
191;0.06998208165168762;0.7237673401832581;0
191;0.1400151252746582;0.7237673401832581;0
191;0.0852651596069336;0.7237673401832581;0
191;0.3995576500892639;0.7237673401832581;0
191;0.10405081510543823;0.7237673401832581;0
191;0.00622713565826416;0.7237673401832581;0
191;0.06896030902862549;0.7237673401832581;0
191;1.0310803055763245;0.7237673401832581;0
191;0.03068767488002777;0.7237673401832581;0
191;0.13459789752960205;0.7237673401832581;0
191;0.09314465522766113;0.7237673401832581;0
191;0.22675108909606934;0.7237673401832581;0
191;0.4088290333747864;0.7237673401832581;0
191;0.33759331703186035;0.7237673401832581;0
191;1.1862951517105103;0.7237673401832581;0
191;0.11548101902008057;0.7237673401832581;0
191;1.076683521270752;0.7237673401832581;0
191;0.06665438413619995;0.7237673401832581;0
191;0.14642727375030518;0.7237673401832581;0
191;0.024405837059020996;0.7237673401832581;0
191;0.06621497869491577;0.7237673401832581;0
191;0.016811877489089966;0.7237673401832581;0
191;0.10287496447563171;0.7237673401832581;0
191;0.01502925157546997;0.7237673401832581;0
191;0.06953990459442139;0.7237673401832581;0
191;0.15435245633125305;0.7237673401832581;0
191;0.06689149141311646;0.7237673401832581;0
191;0.200922429561615;0.7237673401832581;0
191;0.33842217922210693;0.7237673401832581;0
191;0.1616038680076599;0.7237673401832581;0
191;0.11291179060935974;0.7237673401832581;0
191;0.006248891353607178;0.7237673401832581;0
191;0.028388649225234985;0.7237673401832581;0
191;0.122372567653656;0.7237673401832581;0
191;0.1374497413635254;0.7237673401832581;0
191;0.13127336651086807;0.7237673401832581;0
191;0.3312952518463135;0.7237673401832581;0
191;0.08942380547523499;0.7237673401832581;0
191;0.018783390522003174;0.7237673401832581;0
191;0.1907806396484375;0.7237673401832581;0
191;0.2100667953491211;0.7237673401832581;0
191;0.3340737819671631;0.7237673401832581;0
191;0.09191328287124634;0.7237673401832581;0
191;0.06613576412200928;0.7237673401832581;0
191;0.1369844675064087;0.7237673401832581;0
191;0.0029867887496948242;0.7237673401832581;0
191;0.09812629222869873;0.7237673401832581;0
191;0.03287661075592041;0.7237673401832581;0
191;0.2087796926498413;0.7237673401832581;0
191;1.9719730615615845;0.7237673401832581;0
191;0.1719244122505188;0.7237673401832581;0
191;0.10956290364265442;0.7237673401832581;0
191;0.07608690857887268;0.7237673401832581;0
191;0.2043147087097168;0.7237673401832581;0
191;0.17095163464546204;0.7237673401832581;0
191;0.05713030695915222;0.7237673401832581;0
191;0.4986000061035156;0.7237673401832581;0
191;0.011501073837280273;0.7237673401832581;0
191;0.2162250280380249;0.7237673401832581;0
191;1.2865936756134033;0.7237673401832581;0
191;0.07793188095092773;0.7237673401832581;0
191;0.04891693592071533;0.7237673401832581;0
191;0.05440926551818848;0.7237673401832581;0
191;0.3657277822494507;0.7237673401832581;0
191;0.3692636489868164;0.7237673401832581;0
191;0.09831976890563965;0.7237673401832581;0
191;0.016433358192443848;0.7237673401832581;0
191;0.08252960443496704;0.7237673401832581;0
192;0.1459134817123413;0.7352476119995117;1
192;0.12106609344482422;0.7352476119995117;1
192;0.05446191132068634;0.7352476119995117;1
192;0.291223231703043;0.7352476119995117;1
192;0.49417662620544434;0.7352476119995117;1
192;0.3236655816435814;0.7352476119995117;1
192;0.6745151281356812;0.7352476119995117;1
192;0.3691803812980652;0.7352476119995117;1
192;0.32325538992881775;0.7352476119995117;1
192;0.21326029300689697;0.7352476119995117;1
192;0.39191579818725586;0.7352476119995117;1
192;0.15966784954071045;0.7352476119995117;1
192;0.44377946853637695;0.7352476119995117;1
192;0.008978605270385742;0.7352476119995117;1
192;0.3777724504470825;0.7352476119995117;1
192;0.23846721649169922;0.7352476119995117;1
192;0.17200076580047607;0.7352476119995117;1
192;0.15996301174163818;0.7352476119995117;1
192;0.17100906372070312;0.7352476119995117;1
192;0.27696382999420166;0.7352476119995117;1
192;0.3023287057876587;0.7352476119995117;1
192;0.4952775239944458;0.7352476119995117;1
192;0.12628792226314545;0.7352476119995117;1
192;0.01275944709777832;0.7352476119995117;1
192;0.020046353340148926;0.7352476119995117;1
192;0.9934955835342407;0.7352476119995117;1
192;0.2015138864517212;0.7352476119995117;1
192;0.01646709442138672;0.7352476119995117;1
192;0.031242042779922485;0.7352476119995117;1
192;0.14967012405395508;0.7352476119995117;1
192;0.528696596622467;0.7352476119995117;1
192;0.11897504329681396;0.7352476119995117;1
192;1.1635119915008545;0.7352476119995117;1
192;0.13686895370483398;0.7352476119995117;1
192;0.9985559582710266;0.7352476119995117;1
192;0.006324052810668945;0.7352476119995117;1
192;0.16676545143127441;0.7352476119995117;1
192;0.04459446668624878;0.7352476119995117;1
192;0.10687893629074097;0.7352476119995117;1
192;0.0058863162994384766;0.7352476119995117;1
192;0.00531315803527832;0.7352476119995117;1
192;0.08991479873657227;0.7352476119995117;1
192;0.13204830884933472;0.7352476119995117;1
192;0.015431582927703857;0.7352476119995117;1
192;0.19727498292922974;0.7352476119995117;1
192;0.14897370338439941;0.7352476119995117;1
192;0.06614989042282104;0.7352476119995117;1
192;0.09172430634498596;0.7352476119995117;1
192;0.010749340057373047;0.7352476119995117;1
192;0.05945158004760742;0.7352476119995117;1
192;0.1573047637939453;0.7352476119995117;1
192;0.14081895351409912;0.7352476119995117;1
192;0.11857487261295319;0.7352476119995117;1
192;0.39258015155792236;0.7352476119995117;1
192;0.206182599067688;0.7352476119995117;1
192;0.08482670783996582;0.7352476119995117;1
192;0.28166210651397705;0.7352476119995117;1
192;0.024653613567352295;0.7352476119995117;1
192;0.03719782829284668;0.7352476119995117;1
192;0.03733247518539429;0.7352476119995117;1
192;0.15614116191864014;0.7352476119995117;1
192;0.03974181413650513;0.7352476119995117;1
192;0.051792025566101074;0.7352476119995117;1
192;0.0840228796005249;0.7352476119995117;1
192;0.28986746072769165;0.7352476119995117;1
192;0.15661203861236572;0.7352476119995117;1
192;1.9747382402420044;0.7352476119995117;1
192;0.1427243947982788;0.7352476119995117;1
192;0.21994882822036743;0.7352476119995117;1
192;0.08513873815536499;0.7352476119995117;1
192;0.07887691259384155;0.7352476119995117;1
192;0.05504810810089111;0.7352476119995117;1
192;0.18859529495239258;0.7352476119995117;1
192;0.522329568862915;0.7352476119995117;1
192;0.10557398200035095;0.7352476119995117;1
192;0.12043881416320801;0.7352476119995117;1
192;0.19599425792694092;0.7352476119995117;1
192;1.25469172000885;0.7352476119995117;1
192;0.01065516471862793;0.7352476119995117;1
192;0.04795539379119873;0.7352476119995117;1
192;0.03818055987358093;0.7352476119995117;1
192;0.19456452131271362;0.7352476119995117;1
192;0.19995737075805664;0.7352476119995117;1
192;0.14620566368103027;0.7352476119995117;1
192;0.09860843420028687;0.7352476119995117;1
193;0.16909456253051758;0.8033993244171143;1
193;0.024609088897705078;0.8033993244171143;1
193;0.3081263303756714;0.8033993244171143;1
193;0.27332283556461334;0.8033993244171143;1
193;0.3290688991546631;0.8033993244171143;1
193;0.0704352855682373;0.8033993244171143;1
193;0.4737355709075928;0.8033993244171143;1
193;0.2547799348831177;0.8033993244171143;1
193;0.19615459442138672;0.8033993244171143;1
193;0.18787088990211487;0.8033993244171143;1
193;0.07007032632827759;0.8033993244171143;1
193;0.25925374031066895;0.8033993244171143;1
193;0.07058990001678467;0.8033993244171143;1
193;0.3453502655029297;0.8033993244171143;1
193;0.30723118782043457;0.8033993244171143;1
193;0.18255698680877686;0.8033993244171143;1
193;0.2617802619934082;0.8033993244171143;1
193;0.11387026309967041;0.8033993244171143;1
193;0.0865330696105957;0.8033993244171143;1
193;0.12101411819458008;0.8033993244171143;1
193;0.11903786659240723;0.8033993244171143;1
193;0.2779163122177124;0.8033993244171143;1
193;0.09857997298240662;0.8033993244171143;1
193;0.006783843040466309;0.8033993244171143;1
193;1.0471228957176208;0.8033993244171143;1
193;0.044861555099487305;0.8033993244171143;1
193;0.1569744348526001;0.8033993244171143;1
193;0.3957061767578125;0.8033993244171143;1
193;0.037120819091796875;0.8033993244171143;1
193;0.06156766414642334;0.8033993244171143;1
193;0.2996363639831543;0.8033993244171143;1
193;0.08491456508636475;0.8033993244171143;1
193;1.057710886001587;0.8033993244171143;1
193;1.1823301911354065;0.8033993244171143;1
193;0.004293680191040039;0.8033993244171143;1
193;0.031845927238464355;0.8033993244171143;1
193;0.0513310432434082;0.8033993244171143;1
193;0.028925061225891113;0.8033993244171143;1
193;0.005570709705352783;0.8033993244171143;1
193;0.10457739233970642;0.8033993244171143;1
193;0.10045528411865234;0.8033993244171143;1
193;0.029125571250915527;0.8033993244171143;1
193;0.004916965961456299;0.8033993244171143;1
193;0.05833590030670166;0.8033993244171143;1
193;0.09550929069519043;0.8033993244171143;1
193;0.16380226612091064;0.8033993244171143;1
193;0.01925802230834961;0.8033993244171143;1
193;0.11692166328430176;0.8033993244171143;1
193;0.07950878143310547;0.8033993244171143;1
193;0.09100222587585449;0.8033993244171143;1
193;0.06902819871902466;0.8033993244171143;1
193;0.021017789840698242;0.8033993244171143;1
193;0.03811824321746826;0.8033993244171143;1
193;0.0831785500049591;0.8033993244171143;1
193;0.16608357429504395;0.8033993244171143;1
193;0.03200364112854004;0.8033993244171143;1
193;0.10289514064788818;0.8033993244171143;1
193;0.02172064781188965;0.8033993244171143;1
193;0.241646409034729;0.8033993244171143;1
193;0.055815815925598145;0.8033993244171143;1
193;0.108498215675354;0.8033993244171143;1
193;0.06932181119918823;0.8033993244171143;1
193;0.016480088233947754;0.8033993244171143;1
193;0.04100829362869263;0.8033993244171143;1
193;0.0713280439376831;0.8033993244171143;1
193;0.10977053642272949;0.8033993244171143;1
193;0.3810907304286957;0.8033993244171143;1
193;0.0578923225402832;0.8033993244171143;1
193;0.1174771785736084;0.8033993244171143;1
193;0.21643942594528198;0.8033993244171143;1
193;0.11735886335372925;0.8033993244171143;1
193;0.14092451333999634;0.8033993244171143;1
193;0.12897872924804688;0.8033993244171143;1
193;0.14175468683242798;0.8033993244171143;1
193;0.16501259803771973;0.8033993244171143;1
193;0.14036810398101807;0.8033993244171143;1
193;1.1365268230438232;0.8033993244171143;1
193;0.02491903305053711;0.8033993244171143;1
193;0.01027059555053711;0.8033993244171143;1
193;0.04528152942657471;0.8033993244171143;1
193;0.07638886570930481;0.8033993244171143;1
193;2.0170477628707886;0.8033993244171143;1
193;0.05525648593902588;0.8033993244171143;1
193;0.04659396409988403;0.8033993244171143;1
193;0.037172675132751465;0.8033993244171143;1
193;0.1439027190208435;0.8033993244171143;1
193;0.0024097561836242676;0.8033993244171143;1
193;0.12142741680145264;0.8033993244171143;1
193;0.031945228576660156;0.8033993244171143;1
194;0.3817085027694702;0.7375202775001526;0
194;0.2130810022354126;0.7375202775001526;0
194;0.16103458404541016;0.7375202775001526;0
194;0.2942024767398834;0.7375202775001526;0
194;0.31540659070014954;0.7375202775001526;0
194;0.4693601131439209;0.7375202775001526;0
194;0.07096424698829651;0.7375202775001526;0
194;0.6173995733261108;0.7375202775001526;0
194;0.3400030732154846;0.7375202775001526;0
194;0.30585765838623047;0.7375202775001526;0
194;0.22349905967712402;0.7375202775001526;0
194;0.1226925253868103;0.7375202775001526;0
194;0.4231889247894287;0.7375202775001526;0
194;0.17234230041503906;0.7375202775001526;0
194;0.5585727691650391;0.7375202775001526;0
194;0.11074626445770264;0.7375202775001526;0
194;0.01670011878013611;0.7375202775001526;0
194;0.1687685251235962;0.7375202775001526;0
194;0.025211036205291748;0.7375202775001526;0
194;0.19230055809020996;0.7375202775001526;0
194;0.08815693855285645;0.7375202775001526;0
194;0.13100624084472656;0.7375202775001526;0
194;0.13108599185943604;0.7375202775001526;0
194;0.2893158197402954;0.7375202775001526;0
194;0.11603093147277832;0.7375202775001526;0
194;0.001215219497680664;0.7375202775001526;0
194;1.1107534170150757;0.7375202775001526;0
194;0.1047925055027008;0.7375202775001526;0
194;0.1340726613998413;0.7375202775001526;0
194;0.4448683261871338;0.7375202775001526;0
194;0.023233890533447266;0.7375202775001526;0
194;0.03853189945220947;0.7375202775001526;0
194;0.12210285663604736;0.7375202775001526;0
194;0.2105475664138794;0.7375202775001526;0
194;0.3463013172149658;0.7375202775001526;0
194;0.25107598304748535;0.7375202775001526;0
194;1.2418065071105957;0.7375202775001526;0
194;0.12657499313354492;0.7375202775001526;0
194;1.1665089130401611;0.7375202775001526;0
194;0.05569744110107422;0.7375202775001526;0
194;0.12938129901885986;0.7375202775001526;0
194;0.020185112953186035;0.7375202775001526;0
194;0.06351566314697266;0.7375202775001526;0
194;0.03734034299850464;0.7375202775001526;0
194;0.09866407513618469;0.7375202775001526;0
194;0.013599872589111328;0.7375202775001526;0
194;0.027789413928985596;0.7375202775001526;0
194;0.09050685167312622;0.7375202775001526;0
194;0.15539604425430298;0.7375202775001526;0
194;0.2255568504333496;0.7375202775001526;0
194;0.20186376571655273;0.7375202775001526;0
194;0.10237988829612732;0.7375202775001526;0
194;0.0667043924331665;0.7375202775001526;0
194;0.045802950859069824;0.7375202775001526;0
194;0.032003164291381836;0.7375202775001526;0
194;0.05824553966522217;0.7375202775001526;0
194;0.05449751019477844;0.7375202775001526;0
194;0.1652686595916748;0.7375202775001526;0
194;0.08573284186422825;0.7375202775001526;0
194;0.1930006742477417;0.7375202775001526;0
194;0.024607837200164795;0.7375202775001526;0
194;0.1339951753616333;0.7375202775001526;0
194;0.28575122356414795;0.7375202775001526;0
194;0.06414005160331726;0.7375202775001526;0
194;0.07567036151885986;0.7375202775001526;0
194;0.10047566890716553;0.7375202775001526;0
194;0.09002667665481567;0.7375202775001526;0
194;0.08282911777496338;0.7375202775001526;0
194;0.09497237205505371;0.7375202775001526;0
194;0.11744236946105957;0.7375202775001526;0
194;0.0909651517868042;0.7375202775001526;0
194;1.9536420106887817;0.7375202775001526;0
194;0.012526512145996094;0.7375202775001526;0
194;0.20310518145561218;0.7375202775001526;0
194;0.0855218768119812;0.7375202775001526;0
194;0.16722095012664795;0.7375202775001526;0
194;0.14175745844841003;0.7375202775001526;0
194;0.042037248611450195;0.7375202775001526;0
194;0.22601771354675293;0.7375202775001526;0
194;1.2328835725784302;0.7375202775001526;0
194;0.04651308059692383;0.7375202775001526;0
194;0.05482414364814758;0.7375202775001526;0
194;0.07115274667739868;0.7375202775001526;0
194;0.00490531325340271;0.7375202775001526;0
194;0.3467065095901489;0.7375202775001526;0
194;0.23032426834106445;0.7375202775001526;0
194;0.029242753982543945;0.7375202775001526;0
194;0.0681043267250061;0.7375202775001526;0
195;0.22005760669708252;0.7364938259124756;0
195;0.13682520389556885;0.7364938259124756;0
195;0.3075239062309265;0.7364938259124756;0
195;0.2885972000658512;0.7364938259124756;0
195;0.5793874263763428;0.7364938259124756;0
195;0.05668453872203827;0.7364938259124756;0
195;0.7826317548751831;0.7364938259124756;0
195;0.415399968624115;0.7364938259124756;0
195;0.2161819413304329;0.7364938259124756;0
195;0.13549725711345673;0.7364938259124756;0
195;0.4937722682952881;0.7364938259124756;0
195;0.19374656677246094;0.7364938259124756;0
195;0.5186984539031982;0.7364938259124756;0
195;0.01641261577606201;0.7364938259124756;0
195;0.34520423412323;0.7364938259124756;0
195;0.10725152492523193;0.7364938259124756;0
195;0.14970862865447998;0.7364938259124756;0
195;0.04785248637199402;0.7364938259124756;0
195;0.2152855396270752;0.7364938259124756;0
195;0.09796351194381714;0.7364938259124756;0
195;0.13938665390014648;0.7364938259124756;0
195;0.2514439821243286;0.7364938259124756;0
195;0.16122543811798096;0.7364938259124756;0
195;0.3837757110595703;0.7364938259124756;0
195;0.13490581512451172;0.7364938259124756;0
195;1.0942932963371277;0.7364938259124756;0
195;0.20345772802829742;0.7364938259124756;0
195;0.16687655448913574;0.7364938259124756;0
195;0.5119221210479736;0.7364938259124756;0
195;0.016179323196411133;0.7364938259124756;0
195;0.026033133268356323;0.7364938259124756;0
195;0.11198258399963379;0.7364938259124756;0
195;0.2335418462753296;0.7364938259124756;0
195;0.4820374846458435;0.7364938259124756;0
195;0.27744126319885254;0.7364938259124756;0
195;1.3281919956207275;0.7364938259124756;0
195;0.16529881954193115;0.7364938259124756;0
195;1.0682525038719177;0.7364938259124756;0
195;0.006635069847106934;0.7364938259124756;0
195;0.09706652164459229;0.7364938259124756;0
195;0.02607625722885132;0.7364938259124756;0
195;0.1034500002861023;0.7364938259124756;0
195;0.0695757269859314;0.7364938259124756;0
195;0.11220991611480713;0.7364938259124756;0
195;0.13903570175170898;0.7364938259124756;0
195;0.13532805442810059;0.7364938259124756;0
195;0.1284732222557068;0.7364938259124756;0
195;0.10680705308914185;0.7364938259124756;0
195;0.04530835151672363;0.7364938259124756;0
195;0.041493773460388184;0.7364938259124756;0
195;0.06350517272949219;0.7364938259124756;0
195;0.08194378018379211;0.7364938259124756;0
195;0.28334808349609375;0.7364938259124756;0
195;0.27138209342956543;0.7364938259124756;0
195;0.15738534927368164;0.7364938259124756;0
195;0.31395912170410156;0.7364938259124756;0
195;0.04736047983169556;0.7364938259124756;0
195;0.10502409934997559;0.7364938259124756;0
195;0.06654459238052368;0.7364938259124756;0
195;0.029374778270721436;0.7364938259124756;0
195;0.09337258338928223;0.7364938259124756;0
195;0.10087358951568604;0.7364938259124756;0
195;0.11555051803588867;0.7364938259124756;0
195;0.2481873631477356;0.7364938259124756;0
195;0.2122938632965088;0.7364938259124756;0
195;1.9265546798706055;0.7364938259124756;0
195;0.11005687713623047;0.7364938259124756;0
195;0.22497901320457458;0.7364938259124756;0
195;0.11461853981018066;0.7364938259124756;0
195;0.14273715019226074;0.7364938259124756;0
195;0.1730179488658905;0.7364938259124756;0
195;0.1784975528717041;0.7364938259124756;0
195;0.24305760860443115;0.7364938259124756;0
195;1.2368361949920654;0.7364938259124756;0
195;0.07405710220336914;0.7364938259124756;0
195;0.014154434204101562;0.7364938259124756;0
195;0.03948688507080078;0.7364938259124756;0
195;0.02952796220779419;0.7364938259124756;0
195;0.03796696662902832;0.7364938259124756;0
195;0.03490826487541199;0.7364938259124756;0
195;0.009984701871871948;0.7364938259124756;0
195;0.29221460223197937;0.7364938259124756;0
195;0.2711660861968994;0.7364938259124756;0
195;0.08432608842849731;0.7364938259124756;0
195;0.042382240295410156;0.7364938259124756;0
196;0.3615161180496216;0.7901124358177185;1
196;0.0688016414642334;0.7901124358177185;1
196;0.3386828117072582;0.7901124358177185;1
196;0.3089858293533325;0.7901124358177185;1
196;0.6943478584289551;0.7901124358177185;1
196;0.06336260214447975;0.7901124358177185;1
196;0.7558221817016602;0.7901124358177185;1
196;0.5010429620742798;0.7901124358177185;1
196;0.2855381965637207;0.7901124358177185;1
196;0.19251655042171478;0.7901124358177185;1
196;0.07046559453010559;0.7901124358177185;1
196;0.49564266204833984;0.7901124358177185;1
196;0.1482614278793335;0.7901124358177185;1
196;0.4598274230957031;0.7901124358177185;1
196;0.013325929641723633;0.7901124358177185;1
196;0.3699169158935547;0.7901124358177185;1
196;0.16276073455810547;0.7901124358177185;1
196;0.13496065139770508;0.7901124358177185;1
196;0.024141669273376465;0.7901124358177185;1
196;0.15976476669311523;0.7901124358177185;1
196;0.08453842997550964;0.7901124358177185;1
196;0.1545274257659912;0.7901124358177185;1
196;0.18914127349853516;0.7901124358177185;1
196;0.39767205715179443;0.7901124358177185;1
196;0.10399320721626282;0.7901124358177185;1
196;1.123328447341919;0.7901124358177185;1
196;0.15283241868019104;0.7901124358177185;1
196;0.1663806438446045;0.7901124358177185;1
196;0.5015790462493896;0.7901124358177185;1
196;0.021727323532104492;0.7901124358177185;1
196;0.01976686716079712;0.7901124358177185;1
196;0.0675930380821228;0.7901124358177185;1
196;0.16474497318267822;0.7901124358177185;1
196;0.527795672416687;0.7901124358177185;1
196;0.13486957550048828;0.7901124358177185;1
196;1.2936766147613525;0.7901124358177185;1
196;0.014683723449707031;0.7901124358177185;1
196;1.1501111388206482;0.7901124358177185;1
196;0.13564491271972656;0.7901124358177185;1
196;0.037136197090148926;0.7901124358177185;1
196;0.10802331566810608;0.7901124358177185;1
196;0.11003279685974121;0.7901124358177185;1
196;0.08530515432357788;0.7901124358177185;1
196;0.11486262083053589;0.7901124358177185;1
196;0.15872979164123535;0.7901124358177185;1
196;0.01590871810913086;0.7901124358177185;1
196;0.13316649198532104;0.7901124358177185;1
196;0.10375761985778809;0.7901124358177185;1
196;0.11782002449035645;0.7901124358177185;1
196;0.04366803169250488;0.7901124358177185;1
196;0.01251208782196045;0.7901124358177185;1
196;0.06260764598846436;0.7901124358177185;1
196;0.05127871036529541;0.7901124358177185;1
196;0.09469759464263916;0.7901124358177185;1
196;0.25346601009368896;0.7901124358177185;1
196;0.25994014739990234;0.7901124358177185;1
196;0.003994762897491455;0.7901124358177185;1
196;0.3066943883895874;0.7901124358177185;1
196;0.035916805267333984;0.7901124358177185;1
196;0.13205289840698242;0.7901124358177185;1
196;0.09671151638031006;0.7901124358177185;1
196;0.01517099142074585;0.7901124358177185;1
196;0.0016840696334838867;0.7901124358177185;1
196;0.06537353992462158;0.7901124358177185;1
196;0.1598958969116211;0.7901124358177185;1
196;0.30701738595962524;0.7901124358177185;1
196;0.2108747959136963;0.7901124358177185;1
196;1.9491440057754517;0.7901124358177185;1
196;0.16011381149291992;0.7901124358177185;1
196;0.242298424243927;0.7901124358177185;1
196;0.12122803926467896;0.7901124358177185;1
196;0.13638317584991455;0.7901124358177185;1
196;0.15119516849517822;0.7901124358177185;1
196;0.15657591819763184;0.7901124358177185;1
196;0.31511640548706055;0.7901124358177185;1
196;0.2189934253692627;0.7901124358177185;1
196;1.1842544078826904;0.7901124358177185;1
196;0.0322415828704834;0.7901124358177185;1
196;0.029883146286010742;0.7901124358177185;1
196;0.04480946063995361;0.7901124358177185;1
196;0.06088036298751831;0.7901124358177185;1
196;0.029392600059509277;0.7901124358177185;1
196;0.04154324531555176;0.7901124358177185;1
196;0.21984928846359253;0.7901124358177185;1
196;0.10147380828857422;0.7901124358177185;1
196;0.04934793710708618;0.7901124358177185;1
196;0.034226953983306885;0.7901124358177185;1
196;0.021075725555419922;0.7901124358177185;1
197;0.3609151840209961;0.7541970014572144;0
197;0.21177244186401367;0.7541970014572144;0
197;0.14073050022125244;0.7541970014572144;0
197;0.345099076628685;0.7541970014572144;0
197;0.30269765108823776;0.7541970014572144;0
197;0.480726957321167;0.7541970014572144;0
197;0.07573807239532471;0.7541970014572144;0
197;0.6479177474975586;0.7541970014572144;0
197;0.36262041330337524;0.7541970014572144;0
197;0.29550933837890625;0.7541970014572144;0
197;0.22195466607809067;0.7541970014572144;0
197;0.14543920755386353;0.7541970014572144;0
197;0.37824487686157227;0.7541970014572144;0
197;0.171059250831604;0.7541970014572144;0
197;0.5267050266265869;0.7541970014572144;0
197;0.10378706455230713;0.7541970014572144;0
197;0.1831437349319458;0.7541970014572144;0
197;0.024139881134033203;0.7541970014572144;0
197;0.14487934112548828;0.7541970014572144;0
197;0.15061712265014648;0.7541970014572144;0
197;0.11636996269226074;0.7541970014572144;0
197;0.36093592643737793;0.7541970014572144;0
197;0.08646368980407715;0.7541970014572144;0
197;1.1547677516937256;0.7541970014572144;0
197;0.14118477702140808;0.7541970014572144;0
197;0.1227884292602539;0.7541970014572144;0
197;0.4593241214752197;0.7541970014572144;0
197;0.008568406105041504;0.7541970014572144;0
197;0.01526525616645813;0.7541970014572144;0
197;0.06484431028366089;0.7541970014572144;0
197;0.18739759922027588;0.7541970014572144;0
197;0.4250079393386841;0.7541970014572144;0
197;0.23464488983154297;0.7541970014572144;0
197;1.2515801191329956;0.7541970014572144;0
197;0.10731673240661621;0.7541970014572144;0
197;1.2300177216529846;0.7541970014572144;0
197;0.043558359146118164;0.7541970014572144;0
197;0.1017526388168335;0.7541970014572144;0
197;0.06842947006225586;0.7541970014572144;0
197;0.04766279458999634;0.7541970014572144;0
197;0.09965834021568298;0.7541970014572144;0
197;0.010793447494506836;0.7541970014572144;0
197;0.14190387725830078;0.7541970014572144;0
197;0.010759353637695312;0.7541970014572144;0
197;0.08755373954772949;0.7541970014572144;0
197;0.13715142011642456;0.7541970014572144;0
197;0.16550779342651367;0.7541970014572144;0
197;0.15418612957000732;0.7541970014572144;0
197;0.11566820740699768;0.7541970014572144;0
197;0.09361481666564941;0.7541970014572144;0
197;0.036589741706848145;0.7541970014572144;0
197;0.010070115327835083;0.7541970014572144;0
197;0.09915304183959961;0.7541970014572144;0
197;0.05539906024932861;0.7541970014572144;0
197;0.07070061564445496;0.7541970014572144;0
197;0.16560578346252441;0.7541970014572144;0
197;0.023729369044303894;0.7541970014572144;0
197;0.019977688789367676;0.7541970014572144;0
197;0.18843698501586914;0.7541970014572144;0
197;0.03176546096801758;0.7541970014572144;0
197;0.2568854093551636;0.7541970014572144;0
197;0.052389323711395264;0.7541970014572144;0
197;0.09371161460876465;0.7541970014572144;0
197;0.12432503700256348;0.7541970014572144;0
197;0.056361496448516846;0.7541970014572144;0
197;0.06273972988128662;0.7541970014572144;0
197;0.10616052150726318;0.7541970014572144;0
197;0.1233094334602356;0.7541970014572144;0
197;0.17410099506378174;0.7541970014572144;0
197;1.949430227279663;0.7541970014572144;0
197;0.07236194610595703;0.7541970014572144;0
197;0.2100171446800232;0.7541970014572144;0
197;0.0876123309135437;0.7541970014572144;0
197;0.00029528141021728516;0.7541970014572144;0
197;0.12769412994384766;0.7541970014572144;0
197;0.09282845258712769;0.7541970014572144;0
197;0.10653471946716309;0.7541970014572144;0
197;0.20138812065124512;0.7541970014572144;0
197;1.2211148738861084;0.7541970014572144;0
197;0.028246641159057617;0.7541970014572144;0
197;0.06054595112800598;0.7541970014572144;0
197;0.0400964617729187;0.7541970014572144;0
197;0.002128779888153076;0.7541970014572144;0
197;0.29932817816734314;0.7541970014572144;0
197;0.19234180450439453;0.7541970014572144;0
197;0.01782047748565674;0.7541970014572144;0
197;0.05522674322128296;0.7541970014572144;0
197;0.12004208564758301;0.7541970014572144;0
198;0.22259247303009033;0.7411989569664001;0
198;0.17012619972229004;0.7411989569664001;0
198;0.3763941675424576;0.7411989569664001;0
198;0.3223375603556633;0.7411989569664001;0
198;0.5790660381317139;0.7411989569664001;0
198;0.06906026601791382;0.7411989569664001;0
198;0.7876843214035034;0.7411989569664001;0
198;0.0446927547454834;0.7411989569664001;0
198;0.42601442337036133;0.7411989569664001;0
198;0.2879979610443115;0.7411989569664001;0
198;0.21085580810904503;0.7411989569664001;0
198;0.15923655033111572;0.7411989569664001;0
198;0.4948129653930664;0.7411989569664001;0
198;0.19687557220458984;0.7411989569664001;0
198;0.5547997951507568;0.7411989569664001;0
198;0.042581796646118164;0.7411989569664001;0
198;0.3102504014968872;0.7411989569664001;0
198;0.062888503074646;0.7411989569664001;0
198;0.18173456192016602;0.7411989569664001;0
198;0.03776553273200989;0.7411989569664001;0
198;0.19556939601898193;0.7411989569664001;0
198;0.19132471084594727;0.7411989569664001;0
198;0.12588417530059814;0.7411989569664001;0
198;0.4102665185928345;0.7411989569664001;0
198;0.09790098667144775;0.7411989569664001;0
198;1.1190418004989624;0.7411989569664001;0
198;0.15891867876052856;0.7411989569664001;0
198;0.1514817476272583;0.7411989569664001;0
198;0.545856237411499;0.7411989569664001;0
198;0.09662079811096191;0.7411989569664001;0
198;0.24145162105560303;0.7411989569664001;0
198;0.47154510021209717;0.7411989569664001;0
198;0.27891552448272705;0.7411989569664001;0
198;1.304129719734192;0.7411989569664001;0
198;0.13108396530151367;0.7411989569664001;0
198;1.1212071776390076;0.7411989569664001;0
198;0.012010574340820312;0.7411989569664001;0
198;0.11494183540344238;0.7411989569664001;0
198;0.13632619380950928;0.7411989569664001;0
198;0.039032578468322754;0.7411989569664001;0
198;0.01851329207420349;0.7411989569664001;0
198;0.10315114259719849;0.7411989569664001;0
198;0.021686196327209473;0.7411989569664001;0
198;0.04794365167617798;0.7411989569664001;0
198;0.09349185228347778;0.7411989569664001;0
198;0.16709387302398682;0.7411989569664001;0
198;0.15832757949829102;0.7411989569664001;0
198;0.1004830002784729;0.7411989569664001;0
198;0.12031972408294678;0.7411989569664001;0
198;0.03922677040100098;0.7411989569664001;0
198;0.011331528425216675;0.7411989569664001;0
198;0.09656882286071777;0.7411989569664001;0
198;0.07937809824943542;0.7411989569664001;0
198;0.2691887617111206;0.7411989569664001;0
198;0.00010731816291809082;0.7411989569664001;0
198;0.0411226749420166;0.7411989569664001;0
198;0.25435423851013184;0.7411989569664001;0
198;0.19948267936706543;0.7411989569664001;0
198;0.30456507205963135;0.7411989569664001;0
198;0.05783951282501221;0.7411989569664001;0
198;0.09666776657104492;0.7411989569664001;0
198;0.11579662561416626;0.7411989569664001;0
198;0.030947208404541016;0.7411989569664001;0
198;0.05367755889892578;0.7411989569664001;0
198;0.06337416172027588;0.7411989569664001;0
198;0.12633180618286133;0.7411989569664001;0
198;0.19059699773788452;0.7411989569664001;0
198;0.2560539245605469;0.7411989569664001;0
198;1.83253812789917;0.7411989569664001;0
198;0.12428617477416992;0.7411989569664001;0
198;0.21797555685043335;0.7411989569664001;0
198;0.09878671169281006;0.7411989569664001;0
198;0.07500821352005005;0.7411989569664001;0
198;0.0036154985427856445;0.7411989569664001;0
198;0.15040400624275208;0.7411989569664001;0
198;0.12170267105102539;0.7411989569664001;0
198;0.12215471267700195;0.7411989569664001;0
198;0.19375789165496826;0.7411989569664001;0
198;1.1893936395645142;0.7411989569664001;0
198;0.0027428865432739258;0.7411989569664001;0
198;0.044555723667144775;0.7411989569664001;0
198;0.04176962375640869;0.7411989569664001;0
198;0.023081660270690918;0.7411989569664001;0
198;0.3027469217777252;0.7411989569664001;0
198;0.28355872631073;0.7411989569664001;0
198;0.062116384506225586;0.7411989569664001;0
198;0.05923181772232056;0.7411989569664001;0
199;0.34177279472351074;0.7790712714195251;1
199;0.08831238746643066;0.7790712714195251;1
199;0.3964681923389435;0.7790712714195251;1
199;0.2700398862361908;0.7790712714195251;1
199;0.6729531288146973;0.7790712714195251;1
199;0.07322045415639877;0.7790712714195251;1
199;0.7904410362243652;0.7790712714195251;1
199;0.4995807409286499;0.7790712714195251;1
199;0.31293785572052;0.7790712714195251;1
199;0.2147197127342224;0.7790712714195251;1
199;0.09553641080856323;0.7790712714195251;1
199;0.5147726535797119;0.7790712714195251;1
199;0.15687799453735352;0.7790712714195251;1
199;0.5029466152191162;0.7790712714195251;1
199;0.014889955520629883;0.7790712714195251;1
199;0.31506526470184326;0.7790712714195251;1
199;0.06918275356292725;0.7790712714195251;1
199;0.17752516269683838;0.7790712714195251;1
199;0.04306691884994507;0.7790712714195251;1
199;0.14361000061035156;0.7790712714195251;1
199;0.1884171962738037;0.7790712714195251;1
199;0.12455785274505615;0.7790712714195251;1
199;0.38830721378326416;0.7790712714195251;1
199;0.09250515699386597;0.7790712714195251;1
199;1.1307260394096375;0.7790712714195251;1
199;0.14437922835350037;0.7790712714195251;1
199;0.15783476829528809;0.7790712714195251;1
199;0.5586915016174316;0.7790712714195251;1
199;0.008530974388122559;0.7790712714195251;1
199;0.017651796340942383;0.7790712714195251;1
199;0.06329375505447388;0.7790712714195251;1
199;0.20661449432373047;0.7790712714195251;1
199;0.5171204805374146;0.7790712714195251;1
199;0.21203064918518066;0.7790712714195251;1
199;1.2883278131484985;0.7790712714195251;1
199;0.01791858673095703;0.7790712714195251;1
199;0.12874901294708252;0.7790712714195251;1
199;1.1239266395568848;0.7790712714195251;1
199;0.151636004447937;0.7790712714195251;1
199;0.0365675687789917;0.7790712714195251;1
199;0.10635390877723694;0.7790712714195251;1
199;0.04118680953979492;0.7790712714195251;1
199;0.07487344741821289;0.7790712714195251;1
199;0.1043553352355957;0.7790712714195251;1
199;0.1778867244720459;0.7790712714195251;1
199;0.0642397403717041;0.7790712714195251;1
199;0.10082036256790161;0.7790712714195251;1
199;0.10337802767753601;0.7790712714195251;1
199;0.09802192449569702;0.7790712714195251;1
199;0.04124170541763306;0.7790712714195251;1
199;0.025991886854171753;0.7790712714195251;1
199;0.11893057823181152;0.7790712714195251;1
199;0.08860436081886292;0.7790712714195251;1
199;0.25143229961395264;0.7790712714195251;1
199;0.02415621280670166;0.7790712714195251;1
199;0.24921107292175293;0.7790712714195251;1
199;0.14676570892333984;0.7790712714195251;1
199;0.28822851181030273;0.7790712714195251;1
199;0.04826688766479492;0.7790712714195251;1
199;0.11207330226898193;0.7790712714195251;1
199;0.12328392267227173;0.7790712714195251;1
199;0.030533313751220703;0.7790712714195251;1
199;0.04035210609436035;0.7790712714195251;1
199;0.1739494800567627;0.7790712714195251;1
199;0.24777740240097046;0.7790712714195251;1
199;0.24197816848754883;0.7790712714195251;1
199;1.8399535417556763;0.7790712714195251;1
199;0.14007306098937988;0.7790712714195251;1
199;0.2356274127960205;0.7790712714195251;1
199;0.10999035835266113;0.7790712714195251;1
199;0.09306985139846802;0.7790712714195251;1
199;0.16125625371932983;0.7790712714195251;1
199;0.09394943714141846;0.7790712714195251;1
199;0.23693323135375977;0.7790712714195251;1
199;0.1827470064163208;0.7790712714195251;1
199;1.1144821643829346;0.7790712714195251;1
199;0.05296787619590759;0.7790712714195251;1
199;0.016829252243041992;0.7790712714195251;1
199;0.020801842212677002;0.7790712714195251;1
199;0.014330863952636719;0.7790712714195251;1
199;0.2653330862522125;0.7790712714195251;1
199;0.15390944480895996;0.7790712714195251;1
199;0.059659481048583984;0.7790712714195251;1
199;0.04571056365966797;0.7790712714195251;1
199;0.029529452323913574;0.7790712714195251;1

